Self-Adapting Variable Impedance Actuator Control for Precision and Dynamic Tasks

Variable impedance actuators (VIAs) as tool devices for teleoperation could extend the range of tasks that humans can perform through a teleoperated robot by mimicking the change of upper limb stiffness that humans perform for different tasks, increasing the dynamic range of the robot. This requires appropriate impedance control. Goal of this study is to show the effectiveness of a controller that does not require additional sensors, reducing system complexity and increasing ease of use. The controller should allow to perform precise positioning tasks and dynamic tasks like hammering through teleoperation with a VIA tool device automatically adapting the impedance setting of the VIA. This is achieved by a control law according to the principle "slow-stiff/fast-soft". The controller was tested in a human user study with 24 participants comparing the human-machine performance with the self-adapting controller in a bilateral telemanipulation experiment with two tasks (precision/dynamic) using three impedance settings (high/low/adaptive impedance). The results indicate that the proposed system performs equally well as state of the art stiff teleoperation devices for precision tasks, while having benefits in terms of increased safety and reduced wear for dynamic tasks. This is a step towards teleoperation with a wide dynamic range.

==> Ztomodel-bode.tikz <==
% !TeX TS-program = pdflatex
% !BIB TS-program = biber
% !TeX root = root.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figurewidth,
height=0.416\figureheight,
at={(0\figurewidth,0.584\figureheight)},
scale only axis,
grid=major,
xmin=-0.698970004336019,
xmax=1.30102999566398,
xtick={-0.602059991327962,-0.301029995663981,0,0.301029995663981,0.602059991327962,0.903089986991944,1.20411998265592},
xticklabels={{0.25},{0.5},{1},{2},{4},{8},{16}},
xlabel={},
ymin=-25,
ymax=25,
ylabel style={at={(-0.2,0.5)}},
ylabel={Magnitude (dB)},
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-0.709965388637485	-0.327203190378178\\
-0.576754126063193	-0.33389391964365\\
-0.425968732272281	-0.334628722177939\\
-0.279840696594043	-0.328672467531888\\
-0.164309428507572	-0.31761465171428\\
-0.0680338852718307	-0.301781404714802\\
0.0107238653917747	-0.282131751822924\\
0.0773679052841558	-0.258829808765768\\
0.138302698166278	-0.230279478984023\\
0.191730393362853	-0.197822155249625\\
0.241795431295202	-0.159406654701741\\
0.288919605661725	-0.114456533043935\\
0.333447274496748	-0.0623980646883169\\
0.377488383376132	0.00016646948123622\\
0.419129307741976	0.0714187328385449\\
0.46014581749175	0.155187427031443\\
0.500373714353373	0.252634960577382\\
0.540954808926131	0.368655441943432\\
0.582631439489639	0.508930340559672\\
0.624797578960759	0.675247326765756\\
0.668851648082516	0.877498546368393\\
0.715585551893199	1.12468354249627\\
0.771219901949536	1.45746191277119\\
0.870696457989247	2.06020987758823\\
0.89680169766492	2.17449443998976\\
0.914607567771078	2.22606620177903\\
0.927626962444954	2.24543144254091\\
0.937267072211412	2.24765548995337\\
0.946206553842785	2.23913222864064\\
0.95640857119583	2.2154045283099\\
0.968716377466784	2.16441204337094\\
0.982497369197709	2.07445348129243\\
0.99804126436343	1.92575528933603\\
1.01556930642988	1.69038108194376\\
1.03522955635021	1.33128679994071\\
1.05709528961267	0.802929561940715\\
1.0815273262448	0.0420442822411289\\
1.10940979054637	-1.04702474721681\\
1.17681448067478	-3.81447619782298\\
1.18227195669419	-3.85170889469487\\
1.18540048319046	-3.83656861194091\\
1.1901915805753	-3.75370043582254\\
1.19714266497256	-3.488134249967\\
1.20642106523799	-2.83620391872006\\
1.21866677149587	-1.44735775046675\\
1.23540218015803	1.29765419260267\\
1.25611614665439	5.85813904476039\\
1.27404233004983	11.2518911944346\\
1.2870175013221	17.1823704309588\\
1.29567703401747	24.251022586927\\
1.30092140846954	34.3665777797763\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.709965388637482	-3.37232879608276\\
-0.688246138944246	-4.17371314780459\\
-0.667561540084394	-3.55349088194957\\
-0.647817481888637	-3.16615949356547\\
-0.628932137728263	-3.44643490429633\\
-0.610833915635467	-4.02183099468827\\
-0.593459819566045	-4.21263062161967\\
-0.576754126063193	-4.11039134451131\\
-0.560667306169737	-3.5987768442928\\
-0.54515513999149	-3.55689757680813\\
-0.530177984021837	-3.60704039831253\\
-0.515700160653214	-3.93367712550945\\
-0.488116639021126	-4.94554392011761\\
-0.474955192963154	-4.46185603921291\\
-0.462180904926726	-4.66012146373368\\
-0.449771646944907	-4.21721459377424\\
-0.437707135543524	-4.42595890400115\\
-0.414539270491499	-5.96545233186631\\
-0.403402904373539	-6.04342753194747\\
-0.392544976785331	-6.22369560856569\\
-0.381951903287908	-6.3049184705581\\
-0.371611069949688	-6.93418761271675\\
-0.361510743045363	-7.84978828864194\\
-0.351639989019068	-8.15608138003002\\
-0.341988603342887	-8.27532178903765\\
-0.332547047110046	-8.23883654780527\\
-0.323306390375134	-7.94349132096415\\
-0.314258261397736	-8.22887860597623\\
-0.305394801066431	-8.63033412535568\\
-0.296708621881338	-8.66622119908056\\
-0.288192770958808	-9.027354122618\\
-0.279840696594043	-8.97293858281051\\
-0.263603497723357	-8.90985957761882\\
-0.255707016877324	-8.94685092986021\\
-0.240332155310369	-9.23092518043457\\
-0.232844133917819	-9.30531096815666\\
-0.22548303427145	-9.07520055874979\\
-0.218244625347531	-9.46736304754736\\
-0.211124884224583	-9.53552492881502\\
-0.197226274708024	-9.45344413064717\\
-0.190440285364732	-9.3471123808589\\
-0.183758700008218	-9.3849051721381\\
-0.177178354696895	-9.33691216931494\\
-0.170696227168975	-9.43280512925002\\
-0.164309428507574	-9.45666221233144\\
-0.158015195409886	-9.32428523887033\\
-0.151810883008601	-9.30986453396245\\
-0.139661993429007	-9.00492482523709\\
-0.133712660915805	-8.83791733930243\\
-0.127843727251706	-8.81902172431954\\
-0.122053048370812	-8.86907559416734\\
-0.116338564846382	-8.72316580367801\\
-0.110698297493689	-8.80695569864919\\
-0.105130343254748	-8.95012413058583\\
-0.0996328713435304	-8.86044098970192\\
-0.0942041196321313	-8.90718992839101\\
-0.0888423912600231	-9.04062505502031\\
-0.0783135245163979	-8.95668190498917\\
-0.0731432910503074	-9.30043544322069\\
-0.0680338852718272	-9.26995199099575\\
-0.0629838925351862	-9.11751145465567\\
-0.0579919469776868	-9.43405573145519\\
-0.053056729302174	-9.49376819398717\\
-0.0481769646840888	-9.13952071343414\\
-0.0433514207947958	-9.045847365684\\
-0.0338582672609675	-9.1313627400873\\
-0.0245681914907365	-8.98597930605948\\
-0.0199966284162532	-9.21789290796454\\
-0.0154726866562083	-9.19407761658725\\
-0.00656376950238879	-9.27591664305039\\
0.00216606175650824	-8.69995630085274\\
0.00646604224923131	-8.92396798575766\\
0.014940349792937	-7.97058238156437\\
0.019116290447073	-8.04251107462375\\
0.0232524596337118	-7.86157513215042\\
0.0273496077747559	-7.97917402500003\\
0.0314084642516246	-7.83312761100338\\
0.0354297381845488	-7.84277613753157\\
0.0394141191761364	-8.04468133573215\\
0.0472748673841803	-8.00251423704754\\
0.0511525224473814	-7.89756011174157\\
0.0549958615291413	-7.64597962191816\\
0.0625819842281636	-7.76094075041187\\
0.0663259253620385	-7.80623881634852\\
0.0737183503461232	-8.63004237734638\\
0.0845762779343318	-9.8997522696202\\
0.0881360887005513	-9.78517542355258\\
0.0951693514317551	-10.2353376813224\\
0.0986437258170572	-10.0421080588454\\
0.102090525511837	-10.1198855865767\\
0.105510184769974	-9.92607683679823\\
0.108903127667313	-9.97345089920564\\
0.112269768417271	-10.1291965212621\\
0.122215878272826	-11.2002861939573\\
0.128722284338426	-10.8892206024468\\
0.135132651376775	-10.143090494506\\
0.141449773400467	-10.2137632730341\\
0.147676324241099	-9.51979762539992\\
0.153814864344529	-9.90265832193106\\
0.159867847092567	-9.70214801943512\\
0.162862993321927	-9.72971708815576\\
0.168792020314182	-9.94265804533\\
0.171726453653232	-9.70928797295154\\
0.174641192660449	-9.84778666795455\\
0.177536499929863	-9.54131509814247\\
0.183269843682805	-9.86904467382804\\
0.188928483760854	-9.58471829042557\\
0.191730393362857	-9.63169223777278\\
0.19728055812562	-9.40839224416674\\
0.2027606873932	-9.48450200942532\\
0.208172526667122	-8.79154195502254\\
0.218797998111738	-7.79628368232131\\
0.221414237842339	-8.08573704542527\\
0.224014811372864	-8.00389479469907\\
0.229169702539101	-7.59547297250359\\
0.23426412437879	-7.65356302504394\\
0.239299479126892	-7.47492895412284\\
0.244277120801843	-7.53913513434602\\
0.246744709723842	-7.39809490761674\\
0.251638220448212	-7.43160348287916\\
0.256477206241676	-7.27540015851552\\
0.261262868792494	-8.15590052971111\\
0.265996370495079	-8.35679675093416\\
0.270678836144706	-8.77606691256657\\
0.275311354541811	-8.68460713491213\\
0.277609214304091	-8.75235415053532\\
0.288919605661727	-9.85726355013753\\
0.291146761731886	-10.1763476883775\\
0.295567099962479	-9.78839781992206\\
0.297760511099133	-9.81546062360986\\
0.302114376956201	-10.0637280304006\\
0.304275050477129	-10.0725356195634\\
0.312811826212087	-10.7961908928513\\
0.31492005599242	-10.6254383539253\\
0.317018101048111	-10.6859160522633\\
0.32735893438633	-10.1027783579137\\
0.329397879361043	-10.1976666517516\\
0.331427296520744	-10.0427194719394\\
0.339451441306441	-8.35207625611206\\
0.349277527467954	-7.34218801206899\\
0.35506820634885	-6.87252310975821\\
0.360782689873281	-6.45827258517562\\
0.366422957225973	-6.53792425843958\\
0.370142847051103	-6.67343725621121\\
0.371990911464914	-6.55215026868326\\
0.373831145073831	-6.8254240895234\\
0.382917135087531	-6.22956308075833\\
0.384711742938283	-6.21859472933394\\
0.386498965550652	-6.33271530032371\\
0.388278863459639	-6.15448474657486\\
0.390051496458987	-6.1801655211091\\
0.397070549959409	-5.90645878158211\\
0.400537989391946	-5.7065524538708\\
0.405687786672777	-5.28024506082797\\
0.41077723337721	-5.18865695650821\\
0.412460547429962	-5.07179677846274\\
0.414137362184476	-5.26935526805488\\
0.419129307741976	-4.79665137723047\\
0.420780619548566	-4.80535077188498\\
0.422425676371205	-4.78903984584334\\
0.425697213362591	-4.69264263747189\\
0.428944290035574	-4.71556021305735\\
0.430558769522758	-4.70353470700116\\
0.432167269442589	-4.71135243295848\\
0.433769833924865	-4.73945787852442\\
0.435366506612661	-4.67092317798142\\
0.436957330669449	-4.71915082350922\\
0.438542348786111	-4.2467385947641\\
0.440121603187803	-4.25840965743582\\
0.441695135640717	-4.61466647931894\\
0.443262987458695	-4.51143668732422\\
0.444825199509747	-4.52128861018515\\
0.446381812222443	-4.58608658701825\\
0.447932865592181	-4.55931751334723\\
0.449478399187365	-4.60416774962062\\
0.451018452155457	-4.55403249258307\\
0.455606112581867	-4.7362992056347\\
0.457124626303409	-4.65359902506576\\
0.458637849025649	-4.66439004544945\\
0.461648568063454	-4.61928488839654\\
0.469085299123121	-5.07804268421588\\
0.470557485217274	-5.06348074208282\\
0.476396826725329	-5.42607181077888\\
0.479287316476171	-5.39970241711237\\
0.480725378988488	-5.46227876285943\\
0.482158695411277	-5.44479705321159\\
0.483587296968894	-5.45725926201675\\
0.485011214578574	-5.44315060780417\\
0.4920616045126	-5.04725644889798\\
0.494850021680094	-5.17388724413745\\
0.496237545166736	-5.13224637484428\\
0.497620649781288	-5.20849576706074\\
0.498999363580154	-5.18584124980161\\
0.501743729627995	-5.33630055359766\\
0.504470862494419	-5.31610662760752\\
0.507180977260241	-5.26931177169683\\
0.511214701136389	-5.58465481097233\\
0.512550992904211	-5.5814589992397\\
0.515211304327801	-5.75424992997614\\
0.516535373895799	-5.69336071737481\\
0.524396122103841	-4.80044204172585\\
0.525692524505011	-4.71301557992338\\
0.526985068559997	-4.3438782619847\\
0.528273777167044	-4.41039902926265\\
0.530839778616521	-4.12325725119288\\
0.535926741395569	-3.48233741342805\\
0.537189226243644	-3.42253222305937\\
0.545925329355843	-4.61028434086532\\
0.547159121327418	-4.59141904544942\\
0.548389418132919	-4.42557857937485\\
0.549616239519086	-4.49334541052021\\
0.550839605065786	-4.44156531499237\\
0.5532760461371	-4.68602718865853\\
0.554489160003818	-4.59764303485324\\
0.555698894718901	-4.63399155834719\\
0.556905269055449	-4.61291488354419\\
0.558108301630551	-4.62858910239852\\
0.560504415195057	-4.54859766360761\\
0.561697532653994	-4.78081502525945\\
0.56288738129388	-4.65494075422739\\
0.564073978977147	-4.66094852834221\\
0.565257343420214	-4.73014171750678\\
0.566437492195071	-4.72036387563953\\
0.567614442730845	-4.77305744743789\\
0.568788212315347	-4.74102109445745\\
0.572290606151418	-4.84155576869718\\
0.57576498053672	-4.7428516144324\\
0.580354661106592	-4.3578473503883\\
0.581494542290899	-4.38636379999392\\
0.583765368285	-4.32635058923432\\
0.58489634413745	-4.32957135821755\\
0.591621038213319	-3.62602934930513\\
0.592731766393962	-3.55866432297858\\
0.593839661081271	-3.57561852986102\\
0.597146487833696	-3.82034997744313\\
0.598243191653623	-3.68711657641679\\
0.602602520420257	-3.86578262900627\\
0.610127613075996	-4.78950352399024\\
0.614369839548289	-4.44944938898425\\
0.615423952885944	-4.43171175141575\\
0.616475513888565	-4.46278673951348\\
0.625826713285711	-3.26880244128264\\
0.629919035503542	-2.94119027372339\\
0.630936119064192	-2.924647184625\\
0.633973155789674	-2.7652389845654\\
0.63698910181223	-2.82561330163506\\
0.637989780784686	-2.8679810087226\\
0.639984248041589	-2.71957327893794\\
0.640978057358332	-2.77776174966431\\
0.645913275033845	-2.21555916014528\\
0.646893624167745	-2.07418696096855\\
0.647871765306233	-2.11919613017693\\
0.653694795315081	-1.03868627174489\\
0.654657754649525	-1.11517416811394\\
0.656577291396115	-0.939278657842889\\
0.658488381309017	-0.983003458973879\\
0.660391098402467	-0.853561818348252\\
0.661339340006039	-0.956200988650293\\
0.662285515722131	-0.941336129791932\\
0.666985718329661	-1.68017648735046\\
0.676236216763311	-3.39109523835522\\
0.677150521273433	-3.43273244108847\\
0.678062904974345	-3.33871698430695\\
0.681693392004565	-2.74721661898946\\
0.686189234244024	-1.32084543234997\\
0.687082844604371	-1.32483608928392\\
0.687974620034556	-1.45382835197988\\
0.688864568054791	-1.37723431784155\\
0.689752696139157	-1.45209004253506\\
0.691523522168154	-1.26250147979691\\
0.69240623483363	-1.44224712703594\\
0.695043658821294	-1.35939025706127\\
0.696793085081744	-1.45564584804979\\
0.700270937356438	-1.89782780559463\\
0.701136066092527	-1.68116484381203\\
0.701999474889638	-1.70012812613288\\
0.702861170572929	-1.67705114768232\\
0.706290957258764	-0.726945597771797\\
0.707144188342445	-0.885559373159994\\
0.707995746422929	-0.867627949529385\\
0.715585551893197	-2.04596468833758\\
0.716420733846554	-2.11098245658991\\
0.721398375521506	-3.42975330553531\\
0.726319612110775	-2.46981308451854\\
0.727947709544797	-2.07931790673367\\
0.728759475167875	-2.13832965022617\\
0.729569726301969	-1.80815312678144\\
0.730378468587643	-1.81608026354346\\
0.731991449018929	-1.11340712306994\\
0.73279569828933	-1.16891706315035\\
0.738384123512157	0.300110984816678\\
0.73917663191073	0.142571907455693\\
0.74075732330777	0.497688599145347\\
0.74154551677621	0.433247157840722\\
0.742332282357149	0.512657676421354\\
0.743117625214742	0.46712309391622\\
0.743901550485178	0.474158332634934\\
0.745465168670727	0.766696463723129\\
0.746244871720199	0.737863830330165\\
0.747023177451627	0.83048066372022\\
0.747800090864368	0.738807390802277\\
0.7501225267834	1.15098833808064\\
0.75549372841512	2.00294743544941\\
0.757775491011925	1.57072465401709\\
0.758533422237287	1.58623037930511\\
0.761551988564182	0.79362525123079\\
0.768268016451549	-1.3934552290203\\
0.769746467179454	-1.2562249909227\\
0.77195474896395	-1.59356331173429\\
0.77415185895471	-1.32318057869954\\
0.782114147479071	0.934801562259418\\
0.782830805202591	0.909869520966819\\
0.785685668280902	2.31196426864665\\
0.78710609303657	1.95513700486252\\
0.787814567063023	2.02879985474487\\
0.792741785834748	1.08845731940671\\
0.793441132977664	1.20938034841075\\
0.795532442710154	0.374911602090776\\
0.797613730153076	-0.38736777349966\\
0.798305282021976	-0.25143796949868\\
0.798995734443881	-0.337156238952742\\
0.799685090909101	-0.266276495361238\\
0.802431626430725	-1.00277424768061\\
0.803115554890027	-0.871854066109801\\
0.804480189105993	-1.33374672887227\\
0.806519134080705	-0.943350960278231\\
0.807196660710947	-1.16384102846505\\
0.807873132003332	-1.15216393052983\\
0.808548551240406	-1.22328370158227\\
0.809222921689422	-1.05135463725781\\
0.80989624660244	-1.09230649284243\\
0.811239772753289	-1.03613650463088\\
0.811909980420099	-1.0520031615188\\
0.812579155409047	-0.920623846627548\\
0.813247300897606	-1.0975433109329\\
0.813914420048604	-0.888806046007883\\
0.815245591916563	-1.16182354889466\\
0.815909650886775	-1.39107553867112\\
0.816572696026103	-1.33000206123796\\
0.817234730425499	-1.58867608808053\\
0.817895757161796	-1.55577675597685\\
0.82052984852352	-2.15700653623698\\
0.821840927200455	-1.93335857557105\\
0.822494985278752	-1.9444555448474\\
0.823148059810695	-2.03221441990661\\
0.823800153749879	-1.92088770194216\\
0.825101411598004	-2.04507287171629\\
0.826398782187617	-1.84549085777487\\
0.827046017004735	-1.97831413020601\\
0.828981954007924	-1.36366261402232\\
0.829625353358049	-1.42369645173929\\
0.831549851995756	-0.48829385810669\\
0.832189461068513	-0.527908461832205\\
0.834738518903841	0.142426053930745\\
0.835373452470009	0.128278571500367\\
0.836007459125531	0.2571728542139\\
0.8372727025023	0.191494169371612\\
0.838534270511868	0.25195373724584\\
0.839792184445329	-0.18384139496888\\
0.841672250073634	-0.87508042965491\\
0.845408139621794	-1.96613762036944\\
0.846027675364379	-1.88344460085581\\
0.847880997445376	-2.20435559395708\\
0.848497018090367	-2.52898000491608\\
0.852174904420304	-1.88095493276772\\
0.858837851428586	0.382556874462724\\
0.859438535455057	0.37646258384367\\
0.860038389807194	0.426504180070738\\
0.863620220270315	1.86363480717667\\
0.864807629026147	1.65288136998576\\
0.86717275117865	2.34626528644421\\
0.868350499647969	2.23618618441672\\
0.868938178332911	2.34406405457307\\
0.873029812061045	1.11079344088809\\
0.874191804679072	1.59028651991265\\
0.876506504265882	0.617617486035668\\
0.877659244111609	0.843388126308696\\
0.878808932359206	0.618459106945288\\
0.879382637174343	0.959324985058561\\
0.880527778198806	0.659715055430269\\
0.881099218389018	0.856647071995896\\
0.881669907672061	0.829045347084806\\
0.882239848018823	0.870620842159488\\
0.88280904139244	0.780780434435192\\
0.885078384149224	1.75576288985025\\
0.888460318035387	0.927411024853834\\
0.889581802149625	1.23557657351093\\
0.890141460064578	1.15440945843602\\
0.890700397698875	1.22568753258673\\
0.89181611952486	0.783494571221052\\
0.892372907398437	0.927476608999102\\
0.892928982355206	0.202708399444218\\
0.896250562461638	1.40883862271008\\
0.896801697664921	1.04686091482984\\
0.897901874268229	1.36725604929101\\
0.898450919198375	1.3327351151536\\
0.898999270889789	1.39106677450626\\
0.900640183982601	1.16445837704243\\
0.901185780137151	1.16983954472778\\
0.90444504107691	0.299325534226467\\
0.906065544755236	0.694972236756062\\
0.908753019184534	-0.221464718483887\\
0.911423965376295	1.23121716461344\\
0.911956189072686	1.20213068467428\\
0.913548957906517	1.75012749905012\\
0.915135906622012	1.39003804685701\\
0.916190659980538	1.74805442267339\\
0.916717077598813	1.60684508681058\\
0.917242857907466	1.64340443440717\\
0.919862253555538	-0.199051300516048\\
0.920384242178358	0.0184595172139908\\
0.920905604164025	-0.379846758211047\\
0.921426341015266	-0.23597056648847\\
0.92194645422941	-0.340977256427742\\
0.923503066942105	0.158027990325653\\
0.925054120311843	-0.174028084819872\\
0.926085086925145	0.0670242554649114\\
0.927113611933761	-0.262484733434674\\
0.92813970687512	-0.0914441887724298\\
0.930694387664536	-1.18365445844879\\
0.932220013877119	-0.409717227979955\\
0.933234128714808	0.0785236291280818\\
0.934245881023072	-0.22719990259464\\
0.937267072211412	0.881417372059021\\
0.937768567049936	0.864270104769542\\
0.938269483462911	0.987163923413819\\
0.943741765831314	-2.10279078701618\\
0.945222316635341	-1.86124739359934\\
0.945714714059861	-1.9290008214885\\
0.947188565526094	-1.10763966263234\\
0.947678739936936	-1.21059609103846\\
0.951094556841664	1.74928328084049\\
0.95206559018505	1.27576485044637\\
0.952550293898202	1.33282736689469\\
0.953034457250357	1.11374278121306\\
0.953518081444992	1.27874422632788\\
0.954483717155552	0.962465291319594\\
0.954965731058421	1.33247723192544\\
0.957846633708151	0.325956654061267\\
0.959756672990995	0.214156356119496\\
0.960708551688557	1.02906912682692\\
0.961183709812437	0.918202088441856\\
0.961658348637716	0.989363208333645\\
0.962606072924126	0.407959635133947\\
0.964023792840033	0.862525670567576\\
0.964495339555093	0.645087868186961\\
0.966376423088922	1.51215890859614\\
0.966845423654917	2.34932484955693\\
0.9677819080758	2.02464223908158\\
0.968716377466786	2.21566864380307\\
0.970114322285097	2.67205518952519\\
0.971507781711257	2.36133789158669\\
0.972434276957365	2.94347999152455\\
0.972896784436545	2.7311454131805\\
0.973358799886398	2.7430723459555\\
0.973820324352683	2.52355195220015\\
0.975201962257852	3.1700089032566\\
0.976120618299815	2.77267034628524\\
0.977952121201461	3.12039224178257\\
0.978864984347657	2.66058914148438\\
0.979320697382024	2.81988169509658\\
0.979775932729686	2.63199666964834\\
0.980230691391032	2.65736169103272\\
0.982044979071491	1.98808701986643\\
0.983400738180539	2.23218418280382\\
0.984302231979903	2.02949453942338\\
0.986547813414724	2.83441560085619\\
0.986995539724381	3.21981159307203\\
0.987442804935801	3.11517695934436\\
0.988335955856051	3.49433427454801\\
0.988781843453641	3.10031340567437\\
0.989672247623874	3.35417708772495\\
0.991004440330755	3.16813645938327\\
0.991447598003804	3.73880337848252\\
0.992332559047464	3.45174887275028\\
0.995415798542416	5.06166341129731\\
0.995854479874566	5.04413228549469\\
0.997604787460455	6.13542868701753\\
0.998477303036507	5.52959807169811\\
0.999348069206722	5.71853447655886\\
1.00281377922467	3.66429995247519\\
1.00367590254878	4.00828124043901\\
1.00453631785132	3.37115882448346\\
1.00539503188671	3.89284184351075\\
1.00667992774083	3.62897520292264\\
1.00710738297406	3.88705903774779\\
1.00753441789726	3.53709302126188\\
1.00796103333618	3.67415428131826\\
1.00838723011416	3.36015829505185\\
1.00923837096847	4.1737260873956\\
1.00966331667938	4.15814149548318\\
1.01051196273721	4.4067205684932\\
1.01093566470439	4.39137886519149\\
1.01389006032844	3.49915300277622\\
1.01515010322947	4.27433644678817\\
1.01724208454765	2.76785251584867\\
1.02056843480136	5.64263703516284\\
1.02263453994412	4.4523141080411\\
1.02345823764368	4.89317721507684\\
1.02386950138833	5.40584607474202\\
1.02428037604708	5.06313823320768\\
1.02469086235543	5.27640018219783\\
1.02510096104681	4.79250410960316\\
1.02591999850202	4.82149409390335\\
1.02714566577434	4.47015059630054\\
1.02755345405022	4.62392491365\\
1.02796085978545	4.4967286052382\\
1.02918078890755	5.92007819185149\\
1.03039730085676	5.03654303258573\\
1.03161041472348	5.59649545955812\\
1.03522955635021	3.28988085999531\\
1.03562982779044	3.38816315472601\\
1.03642926562667	3.04570439267419\\
1.03722723458228	3.39225009059314\\
1.03842144564246	1.98564642220519\\
1.03881878737366	2.4241370469081\\
1.04040452891416	1.55691330509902\\
1.04080006125653	1.80920781198514\\
1.04119523369681	1.72885649027565\\
1.04159004688937	1.89058494183137\\
1.04198450148679	1.37343403143094\\
1.04237859813988	1.41186148991195\\
1.04316572020745	1.08528594605332\\
1.04434373489511	0.66052547097688\\
1.04473569745051	0.756377642850524\\
1.04512730656803	0.719617886296003\\
1.04551856288449	0.87081115198237\\
1.04630001965297	0.552845066118145\\
1.04785872740746	1.77761727393742\\
1.04863598843265	1.650110846843\\
1.04941186087108	1.4670729565597\\
1.05057307675515	2.45322637702058\\
1.05095945977165	2.40524547356649\\
1.05250156341378	3.34627671014645\\
1.05327056668138	3.26723412964071\\
1.05403821068487	2.66953121167952\\
1.05518713855575	3.47124460895553\\
1.05595140532915	3.00675479363241\\
1.05861579701056	4.18619630380617\\
1.05899509352542	4.06627608403631\\
1.06013099953105	4.26125032274148\\
1.06088662300466	4.14457674883951\\
1.0623939372532	6.32010589753914\\
1.06427075297401	5.34069060772263\\
1.06464514479194	5.60298308915391\\
1.06688474312977	4.85094196005272\\
1.06725688923815	4.91533413080301\\
1.06874229293298	3.61470367867474\\
1.06948309393461	3.78884785527914\\
1.07022263346096	3.64284718607745\\
1.07096091580093	4.07155746386118\\
1.07132958686034	3.329048193761\\
1.07169794522162	3.53027501144962\\
1.0731682622651	2.43015609772698\\
1.07426774255336	3.36271760880777\\
1.0746336182969	3.29404303169611\\
1.07536444637329	3.78508139168966\\
1.07645838771215	2.61707724839827\\
1.0782755220866	4.23685972483642\\
1.07863803836967	4.23016826172771\\
1.07900025230385	3.86295413447611\\
1.07936216439305	3.98996141569891\\
1.0815273262448	3.1069657003645\\
1.08188713942355	3.80117310888602\\
1.08224665474367	3.70929444377329\\
1.08332341847353	4.02603074670905\\
1.08403978066795	3.13220593459581\\
1.08475496317936	4.79828704611162\\
1.08511211326684	4.60733132199142\\
1.08689347130946	6.16202353757977\\
1.08760397368781	6.05957890428759\\
1.0893751608161	6.90909185500132\\
1.09254520760561	3.58833356752933\\
1.09324653110384	4.09425033785718\\
1.09499490094461	2.28535650617288\\
1.09638854668737	3.06613066967181\\
1.09673626046247	2.77922986714919\\
1.09812433829424	3.32453739856241\\
1.09847066565063	3.31433121093233\\
1.09881671704894	3.43484163273583\\
1.0991624929286	3.35564234300441\\
1.10088725485359	5.66258660679171\\
1.10191883368042	5.34470216564582\\
1.10329047155775	6.10636269604196\\
1.10397466938639	5.9733141919636\\
1.1046577910088	6.76363854865414\\
1.10499894929963	6.71352037519216\\
1.10602081914027	4.7121309695439\\
1.10636090880675	4.74601605529074\\
1.10771861052026	3.24347995517967\\
1.10805737378385	3.37047032550545\\
1.10940979054637	2.49265977117156\\
1.11008442288692	1.42114047484989\\
1.11109441050934	2.91449365154674\\
1.11143055176598	2.62963752339585\\
1.11176643305256	2.8443343562448\\
1.11277252110537	2.33671453964229\\
1.1131073665205	2.48493221850653\\
1.11344195396532	1.73652911577514\\
1.11411035653189	1.85513478377723\\
1.11444417244526	2.42424979365262\\
1.11610941406335	1.18529278772121\\
1.11710550276125	2.79019640985364\\
1.11743702528262	2.73367585549774\\
1.11909085242172	5.25027567827198\\
1.11942086344209	5.18958663270656\\
1.12073840554294	5.94791329184918\\
1.12139568070722	7.07231182805454\\
1.12237973206911	6.46113026743991\\
1.1233615587463	5.44890606242309\\
1.12434117077496	5.93728512498077\\
1.12596896309256	6.72053126784357\\
1.12694271794423	5.26728023101723\\
1.12791429437159	6.41578722018125\\
1.12856080655932	7.22730125292538\\
1.12952877385878	5.96826935621643\\
1.12985095078891	6.10993046413883\\
1.13017288889254	6.03661308239909\\
1.13049458852347	6.05674720390355\\
1.13081605003474	5.8272794243701\\
1.13113727377861	6.31096336041964\\
1.13145826010653	6.24398855698422\\
1.13273983826089	6.78916688583704\\
1.13369854611578	5.88017944609449\\
1.13433651094868	6.75864958479352\\
1.13465514227765	6.73081304078294\\
1.13497354000592	6.84284501310687\\
1.13529170447575	6.69954105122508\\
1.13560963602868	6.83725440108332\\
1.13624480174614	6.54796155875731\\
1.13656203658998	7.00783652325627\\
1.13719581194055	6.04898446738225\\
1.13751235312213	6.12688103222736\\
1.13782866375658	6.02058195573144\\
1.13877621572935	6.7767547209528\\
1.14066513997674	4.73617983344356\\
1.14129296008159	5.17799565058206\\
1.14191987391388	4.89635715389206\\
1.14254588408628	5.82349180427688\\
1.14317099320018	5.5846739588\\
1.14348321067006	5.85157059787905\\
1.14379520384577	5.46163582087735\\
1.14472984082465	6.458120798839\\
1.14535181655846	6.15736075709352\\
1.14628311315959	4.41112072221254\\
1.14659310209631	4.8510293930432\\
1.1475217435376	3.34949770887916\\
1.14783084994346	3.43334593743951\\
1.14844840352338	2.83008713857289\\
1.14906508020762	3.47003027435918\\
1.14937309049139	3.2988272529015\\
1.14968088248294	4.19764969887755\\
1.15029581282554	4.13048802330067\\
1.15090987370112	4.72905421126495\\
1.15152306756494	4.57146199140384\\
1.15213539686188	5.80107926174269\\
1.15305227506711	5.2999023004497\\
1.1536624535755	5.60414306472469\\
1.15396722164548	5.41989936634804\\
1.1542717759931	5.61187402931928\\
1.15457611691789	5.49429027186913\\
1.15579135235762	7.0689513427847\\
1.15730563032797	5.44804066322923\\
1.15760785336167	5.60261139803248\\
1.1582116692141	5.01160563538415\\
1.15851326261643	4.52730966068846\\
1.15881464672423	4.62561744263584\\
1.16061857239947	3.70104127442759\\
1.16151773313868	4.95660899479851\\
1.16241503610645	3.76057324780276\\
1.16271372558308	4.00846114693041\\
1.16479881969346	2.70011049205714\\
1.16568937601762	3.293517198619\\
1.16598582277445	2.83611717871384\\
1.16746502884309	4.05415550089358\\
1.16893921383598	3.15518559522603\\
1.17070165581607	4.75021396899959\\
1.1709947020363	4.60917103342567\\
1.17158020193206	5.1515257988673\\
1.17245697440059	6.69750258300358\\
1.17274883898274	6.69140356516666\\
1.17304050755106	6.61393805381126\\
1.17333198036865	6.79003103616074\\
1.17768075984878	1.6589174887062\\
1.17825732081219	2.08402927431538\\
1.17854531451101	2.05055525375911\\
1.17883311735912	1.61829584616963\\
1.18055594070364	3.03804673589939\\
1.1811286997473	1.94913795680806\\
1.18141479625428	2.15935129139686\\
1.18170070441596	2.08942489481974\\
1.18227195669419	2.2710676041584\\
1.18284245855869	1.3544046526676\\
1.1831274287014	1.86326365932718\\
1.1845494813207	0.601049683973338\\
1.18540048319045	1.73874180955974\\
1.18596689276784	0.713065209023458\\
1.1865325645924	0.90008097850075\\
1.18737969323922	2.51543820635801\\
1.18766170265296	2.33328140757023\\
1.18822517270528	2.70091796793393\\
1.18878791263747	3.14457426966944\\
1.1893499243392	2.03131462378932\\
1.19047177057335	2.41972263183288\\
1.19242805533121	-0.00323089260564835\\
1.19270680661286	0.0647558427324846\\
1.19326377300135	-0.353046176136571\\
1.19354198856622	-0.189543463659142\\
1.19382002601611	-0.230439704709065\\
1.19437556748221	0.127242226582357\\
1.19576132003606	-1.27370731124322\\
1.1963143853536	-0.914800787297827\\
1.19659065411731	-0.928068962010174\\
1.19906919625174	-3.15627686209239\\
1.20098721916317	-0.727592756089734\\
1.20126053225079	-0.890693883752077\\
1.20235206780975	0.0792663846986965\\
1.20262452357898	0.00219665040285122\\
1.20289680852953	0.0397680897690815\\
1.20344086683044	0.943233248615181\\
1.20398424442013	0.485606462335593\\
1.20452694299984	-1.01561682863809\\
1.20615098159626	0.452938035717333\\
1.20696072915571	-0.301509453135775\\
1.20723030984835	-0.296535191114597\\
1.20776896973992	0.166392638835534\\
1.20803804935318	-0.325004921700234\\
1.20884428934074	0.722617772853891\\
1.20911270373859	0.491907141933288\\
1.20964903536823	0.8137413271805\\
1.21018470547241	0.174423353783506\\
1.21098697383215	0.989037595156116\\
1.21205436480116	-0.363031900495105\\
1.21232080314198	0.180523373589974\\
1.21497623472207	-2.25285298329277\\
1.21524088706536	-2.13535595883593\\
1.21629788663039	-2.87280239004229\\
1.21656173504793	-2.55067929611289\\
1.21682542326605	-2.78261108904806\\
1.21761552866633	-1.6829997356671\\
1.21787857802743	-2.25252445499587\\
1.21814146815768	-2.2170863353354\\
1.21840419924972	-2.65691298550309\\
1.21997725674462	0.193481172798595\\
1.2202388799344	0.474367411010533\\
1.22076165397514	-0.207799986067528\\
1.22102280520484	0.274505110609853\\
1.2215446370272	-1.34067135170574\\
1.22310638092859	-0.59341819031798\\
1.22388515187589	-1.89296869391634\\
1.22466252884103	-1.59195517643544\\
1.22518000817768	-1.96546016523512\\
1.22621312072411	0.670597038122073\\
1.22647101531714	0.484247073837498\\
1.22750106497143	1.1343678621974\\
1.228272002124	0.652576779042693\\
1.22852867735718	1.07306702857547\\
1.2290415731734	0.906310811543726\\
1.23006555120605	-2.44002057545415\\
1.23083195343183	-1.791908111773\\
1.23185172374342	-4.2955118141774\\
1.23210629261466	-4.22472763872695\\
1.23236071235357	-4.2938341126037\\
1.23312307852108	-3.94838203962845\\
1.2333769034739	-4.20994467800866\\
1.23439072239219	-2.88283097708852\\
1.23514953647324	-4.54599119122735\\
1.23590702704069	-3.66037058748504\\
1.23691496362751	-4.42784885347786\\
1.23716658268547	-4.28142021933443\\
1.23741805604624	-4.4823396916476\\
1.23766938387843	-4.47542808618314\\
1.23817160363015	-5.32309242655969\\
1.24042443308361	-3.19872445276933\\
1.24167097378413	-1.57301724326401\\
1.2419198531502	-1.64364711717138\\
1.24216858997367	-1.6011914919908\\
1.24291394681893	-2.50143173753428\\
1.2436580266387	-0.718706755284202\\
1.24390577021752	-0.918942415238105\\
1.24415337255143	-0.912664305019756\\
1.24489533369186	-1.71713731286394\\
1.24637546400351	0.668508723394698\\
1.24883119280796	-1.85788699955439\\
1.25151655229168	-7.98346801482969\\
1.2517598545288	-7.83103376170408\\
1.25224605047312	-8.64050391836805\\
1.25273170272602	-7.45817785119065\\
1.25297432534792	-7.71979792336473\\
1.25466889905492	-4.46762062344216\\
1.25491044215453	-4.61298108702934\\
1.2553931257073	-3.72782899099354\\
1.25563426645859	-4.01546570089921\\
1.25683796590404	-3.14401646442239\\
1.25731851309764	-3.28354415290878\\
1.25803833837056	-2.74581236935991\\
1.25851755991645	-3.11315067374819\\
1.25875697253658	-2.5469599307457\\
1.25923540219873	-2.78024163617351\\
1.25995205992225	-2.3984176039365\\
1.26042917557793	-1.75932420741979\\
1.26066753699001	-1.87519656378103\\
1.26114386770067	-1.46584721566934\\
1.26161967654794	-1.88031185112958\\
1.2618573856299	-1.86987754656322\\
1.26209496467406	-1.67235335479249\\
1.26233241382263	-2.02655600393223\\
1.26256973321755	-1.80537356597717\\
1.26280692300056	-1.97686119038957\\
1.26304398331317	-1.72423557378036\\
1.26446363420488	-3.85401575181457\\
1.26469979216715	-3.84929491222171\\
1.26517172319093	-4.02835295723479\\
1.26540749653109	-4.01475525099369\\
1.266349311987	-5.06416935566707\\
1.26799259036558	-2.20302904114869\\
1.26869495356218	-3.1303507088845\\
1.26916256543175	-2.69363705476963\\
1.26939618269499	-2.7301251599487\\
1.26962967435755	-2.49845516137796\\
1.27056238769733	-4.03193272772221\\
1.27126061048744	-3.80520872888038\\
1.27172546949024	-4.25735764415112\\
1.27195771253422	-4.23317648844766\\
1.27265369742982	-2.94067884649457\\
1.27311706848674	-3.04710553691189\\
1.2738111993994	-2.07607930514626\\
1.27450422265588	-2.56033675668717\\
1.27473498487274	-2.53241337658119\\
1.27496562453929	-2.73927614112925\\
1.27519614178562	-2.53465251739391\\
1.27542653674164	-2.54264340321221\\
1.27588696030123	-2.28062949422116\\
1.27611698916354	-2.56913237380603\\
1.27657668169855	-2.35019228513921\\
1.27703588817211	-2.89592102419589\\
1.27726530945685	-2.87998615711584\\
1.27795284703881	-2.09214191859334\\
1.27841060147582	-2.56139200550706\\
1.2790963297476	-1.86819534395212\\
1.28000895310819	-2.97207005604997\\
1.28023680960969	-2.73290237103388\\
1.28091966270934	-3.27212605439589\\
1.28114704202443	-3.00886225456665\\
1.28182846656052	-3.23386329646699\\
1.28250882359037	-2.12426846722165\\
1.28296180353434	-2.8087273336436\\
1.28364038880037	-1.85015232298145\\
1.28386634847347	-1.94186553204633\\
1.28409219064283	-1.87197418512233\\
1.28431791543061	-2.08480670663474\\
1.28454352295875	-2.03441729827224\\
1.28476901334902	-2.33023463394406\\
1.28544478290742	-2.02193838873738\\
1.28611950259036	-4.35418223122598\\
1.28656873405726	-3.61478692510945\\
1.28746580534323	-5.56041463884547\\
1.28813739488207	-5.27144100976159\\
1.28880794748348	-6.60577054468773\\
1.28970041012871	-5.9189545130843\\
1.29014595464781	-6.92606971161928\\
1.2908134155608	-6.52470068746436\\
1.29125782028815	-6.77105499005628\\
1.29170177072998	-7.65137093397534\\
1.29236684663623	-6.95061230507162\\
1.29258831246555	-7.03580797295982\\
1.29303090560644	-6.63687492248624\\
1.29347304815611	-7.11422522711808\\
1.29369395074577	-6.60192373343105\\
1.2939147410311	-6.76749135491895\\
1.29457643920162	-6.47527561601387\\
1.29479678140924	-6.74863898822023\\
1.29501701188146	-6.6515585353163\\
1.29523713073153	-6.81246100915994\\
1.29589681867899	-6.19387452518857\\
1.29633605460205	-7.03885473526675\\
1.29655550608822	-6.68458139957272\\
1.29677484674031	-6.98855340401383\\
1.29721319598964	-6.80643220213623\\
1.29743220481017	-7.01447010656424\\
1.29765110324318	-6.44972362752259\\
1.2978698913999	-6.48264950026696\\
1.29808856939138	-6.11599954687315\\
1.29939833006815	-7.52042552464896\\
1.29961623999841	-7.82639528848755\\
1.29983404064586	-7.65418655263027\\
1.30005173212004	-7.91412693529551\\
1.30026931453036	-7.85355084730609\\
1.30048678798603	-7.95256394339159\\
1.30070415259612	-7.44380359105071\\
1.30092140846954	-7.46168711723364\\
};

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
-0.709965388637485	-7.73254947824616\\
-0.647817481888637	-7.75530581049456\\
-0.576754126063193	-7.7721837878651\\
-0.501689446210399	-7.78118011656521\\
-0.425968732272281	-7.782043865814\\
-0.361510743045365	-7.77633456918443\\
-0.296708621881336	-7.7640502191403\\
-0.240332155310369	-7.74712648674556\\
-0.183758700008219	-7.72302653788373\\
-0.133712660915805	-7.69434821487027\\
-0.0888423912600231	-7.66133520208519\\
-0.0433514207947994	-7.61912854790971\\
-0.00217691925427488	-7.57156222628553\\
0.0394141191761364	-7.51233136248141\\
0.0773679052841558	-7.44620284339138\\
0.115610511674298	-7.3651862074365\\
0.150756439860309	-7.27508194306913\\
0.186108379813206	-7.16580855180121\\
0.221414237842339	-7.03358608254821\\
0.254064452914335	-6.88576661116007\\
0.286680969354933	-6.70743706090135\\
0.319106059309775	-6.49185766683825\\
0.351216345339346	-6.23022118193072\\
0.381115080709847	-5.93084175594945\\
0.41077723337721	-5.56405701792163\\
0.438542348786108	-5.13705804315159\\
0.466125870418196	-4.60410707647566\\
0.4920616045126	-3.96606521026828\\
0.516535373895799	-3.19107267335136\\
0.539703238947823	-2.23169326699868\\
0.560504415195055	-1.08968282043124\\
0.58035466110659	0.386985838347549\\
0.598243191653623	2.24927630857719\\
0.614369839548289	4.69349454229852\\
0.627877694579972	7.82025736069676\\
0.638988159343683	11.9605993592037\\
0.653694795315083	19.6096041651525\\
0.656577291396111	18.4852242731422\\
0.678062904974347	6.57517361207081\\
0.694166295933201	1.97954972619467\\
0.713910354128956	-1.774969598007\\
0.735199548422315	-4.59608852083917\\
0.756255648754234	-6.56627778739543\\
0.776337909620175	-7.87390207870155\\
0.795532442710154	-8.71468568203228\\
0.813247300897608	-9.2144502203581\\
0.828981954007922	-9.48750387051899\\
0.842921120759982	-9.62611898867574\\
0.854609638095795	-9.6837514108293\\
0.863025296229473	-9.69836513332925\\
0.870111155364398	-9.69592190769099\\
0.878234468675046	-9.67878228211926\\
0.889581802149621	-9.63302772970351\\
0.904985881099364	-9.53785878735411\\
0.926085086925141	-9.36038432962461\\
0.954483717155554	-9.05937720361229\\
0.990560829994017	-8.60122246497882\\
1.02918078890755	-8.02480851219951\\
1.063896038126	-7.40793840738149\\
1.09359676860823	-6.76084543071804\\
1.11942086344209	-6.04985863238188\\
1.14285855111339	-5.21332518106907\\
1.16450156130957	-4.19439288747945\\
1.18540048319046	-2.88312456728548\\
1.20588072988754	-1.16024654417716\\
1.2262131207241	1.14201147815144\\
1.24588264751726	4.16641079237333\\
1.26375438884001	7.98944880417648\\
1.27841060147582	12.5796361707657\\
1.28970041012871	18.2907179311153\\
1.29743220481017	25.8416899248056\\
1.30092140846954	33.5691764655747\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.709965388637482	-6.51669166464994\\
-0.688246138944244	-6.89894008242669\\
-0.667561540084396	-7.67940184599048\\
-0.647817481888637	-7.92638193976263\\
-0.628932137728263	-7.9804669582077\\
-0.576754126063193	-8.91419405979219\\
-0.560667306169737	-9.09521290953893\\
-0.54515513999149	-9.42904832482181\\
-0.530177984021837	-9.67628368636901\\
-0.515700160653214	-10.4119753515188\\
-0.501689446210399	-10.761483073247\\
-0.488116639021126	-10.5964647000652\\
-0.474955192963154	-10.1378270384643\\
-0.462180904926726	-10.667921737078\\
-0.449771646944907	-11.0277437823633\\
-0.437707135543526	-10.4965607237828\\
-0.425968732272281	-10.3593848200747\\
-0.414539270491499	-10.5467456273597\\
-0.403402904373539	-11.170674811642\\
-0.381951903287906	-10.3816498141405\\
-0.37161106994969	-10.1733867368859\\
-0.35163998901907	-10.377601973768\\
-0.341988603342887	-10.3372150723248\\
-0.332547047110047	-9.65506881094029\\
-0.323306390375134	-9.91428375385779\\
-0.314258261397736	-10.4419500241254\\
-0.305394801066431	-10.5547177702967\\
-0.29670862188134	-10.2350320499948\\
-0.288192770958808	-10.3768451472523\\
-0.279840696594043	-10.7892186979258\\
-0.271646217978773	-10.6703363474756\\
-0.263603497723359	-10.6459352736701\\
-0.255707016877324	-10.102767108706\\
-0.247951552180563	-10.4612825776187\\
-0.240332155310369	-10.5257632715905\\
-0.225483034271452	-10.0712999534583\\
-0.218244625347531	-9.93270157268376\\
-0.211124884224585	-10.1713452590851\\
-0.204119982655925	-10.0327548568493\\
-0.197226274708026	-9.79487194726282\\
-0.190440285364733	-9.90617703110563\\
-0.183758700008216	-9.4465165536601\\
-0.177178354696895	-9.42547145055185\\
-0.170696227168975	-9.5653939084096\\
-0.164309428507575	-9.40340864672815\\
-0.158015195409885	-9.34307860544029\\
-0.151810883008601	-9.47782335107367\\
-0.139661993429005	-9.4241262528881\\
-0.133712660915805	-9.57982127538316\\
-0.122053048370812	-10.2277346754602\\
-0.105130343254746	-10.5548571938257\\
-0.0996328713435304	-10.4906120087406\\
-0.0888423912600231	-10.1623385912946\\
-0.0835460514500745	-10.365139074851\\
-0.0783135245163962	-10.3518711072702\\
-0.0731432910503074	-10.3830023748242\\
-0.0680338852718272	-10.4545412388604\\
-0.0629838925351862	-10.4360908996274\\
-0.0579919469776868	-10.158494685897\\
-0.053056729302174	-10.139721335475\\
-0.0433514207947958	-9.53634009258221\\
-0.0385789059335515	-9.52945191571252\\
-0.0338582672609675	-9.615073100937\\
-0.0245681914907365	-9.2989975684338\\
-0.0154726866562065	-9.65233418696813\\
-0.010995384301463	-9.69566822433531\\
-0.00656376950238879	-9.43268132068945\\
-0.00217691925427488	-9.70750788318637\\
0.00216606175650824	-9.60179791493695\\
0.0107238653917747	-9.34094006397863\\
0.014940349792937	-9.50095504287805\\
0.019116290447073	-9.44007106905269\\
0.02325245963371	-9.51050971586088\\
0.0273496077747559	-9.47668489373765\\
0.0314084642516228	-9.5797846242012\\
0.035429738184547	-9.46628671446038\\
0.0394141191761364	-9.5348667836506\\
0.043362278021128	-9.53446284438925\\
0.0511525224473814	-9.55248674413031\\
0.054995861529143	-9.61641902384257\\
0.058805486675908	-9.49508055477461\\
0.0663259253620367	-9.06363470303556\\
0.0700378666077555	-9.1706593350999\\
0.0737183503461232	-9.17959874482927\\
0.0773679052841558	-9.14836217783343\\
0.080987046910888	-9.25470932779414\\
0.0845762779343318	-9.21499600748647\\
0.0881360887005513	-8.69567166128388\\
0.0916669575956846	-8.69739100107029\\
0.0951693514317569	-8.78398380181612\\
0.102090525511837	-8.78257628102043\\
0.108903127667315	-8.37609110637679\\
0.112269768417271	-8.45997090191507\\
0.118925752825778	-8.39685058865632\\
0.122215878272826	-8.52116443648186\\
0.125481265700593	-8.488885029424\\
0.128722284338426	-8.5178019053346\\
0.131939295210426	-8.48619412632201\\
0.138302698166282	-8.87078851941882\\
0.144574207609615	-8.64526907071582\\
0.1476763242411	-8.60123643319455\\
0.153814864344529	-8.36845186559438\\
0.156851901070013	-8.42794679001559\\
0.162862993321927	-8.29859570863278\\
0.168792020314182	-8.28767042412412\\
0.177536499929861	-8.09476505674613\\
0.180412632838323	-8.13367291193245\\
0.183269843682805	-7.8162154225562\\
0.186108379813206	-7.86823228605405\\
0.191730393362857	-8.26894628426065\\
0.205475036740889	-8.00477121493271\\
0.208172526667123	-8.08273170779145\\
0.210853365314893	-7.99127425300728\\
0.216165902285994	-8.09474896497112\\
0.218797998111736	-8.03209033962555\\
0.221414237842339	-8.03918432979353\\
0.2291697025391	-7.89166736624349\\
0.231724383328515	-7.90111847387786\\
0.23426412437879	-7.71490727699257\\
0.236789099409293	-7.72475683001722\\
0.239299479126892	-7.82072305380521\\
0.241795431295198	-7.79241988921044\\
0.244277120801843	-7.83722726911699\\
0.246744709723842	-7.79395738658939\\
0.249198357391112	-7.68082326429523\\
0.251638220448211	-7.69302621364282\\
0.254064452914339	-7.66906279612683\\
0.258876629372132	-7.52267662627048\\
0.263636068588109	-7.46790518633593\\
0.268343913951064	-7.1321795628463\\
0.270678836144707	-7.15468357544692\\
0.279894980011637	-6.88735521936184\\
0.282168778304641	-6.84641244948105\\
0.28443073384452	-6.69388298446676\\
0.286680969354929	-6.69763270921369\\
0.291146761731884	-6.51476824173677\\
0.293362554711447	-6.71369103704092\\
0.299942900022767	-6.51790119615413\\
0.302114376956201	-6.65147116169387\\
0.308564413561239	-6.35057675600342\\
0.310693312343361	-6.35468639331047\\
0.312811826212087	-6.29395324522373\\
0.317018101048113	-6.51109105559054\\
0.319106059309778	-6.61097675391056\\
0.321184027302316	-6.56912079348874\\
0.323252100171686	-6.60322996973996\\
0.327358934386332	-6.52035833654007\\
0.329397879361043	-6.14870871273619\\
0.331427296520744	-6.2273835484677\\
0.333447274496752	-6.19794375890025\\
0.335457900689384	-6.20131278120833\\
0.337459261290658	-6.21200876294327\\
0.339451441306441	-6.16528797403791\\
0.34143452457814	-6.3054623571496\\
0.345373730559089	-6.24179372149244\\
0.353146546213978	-5.73539927318399\\
0.35506820634885	-5.70861701790295\\
0.356981400993131	-5.51760236883303\\
0.360782689873279	-5.79274662146356\\
0.36828688490213	-5.47917390749483\\
0.379305517750581	-4.86280161560731\\
0.381115080709851	-4.92121309772497\\
0.382917135087531	-4.88103899767571\\
0.384711742938283	-4.92398942578933\\
0.393575203269588	-4.42775606146751\\
0.39532639306935	-4.49479176497355\\
0.397070549959409	-4.48370675274275\\
0.398807730203263	-4.74776449353241\\
0.400537989391946	-4.72146418497977\\
0.402261382454679	-4.55141639265692\\
0.405687786672779	-4.64106731776275\\
0.407390904470731	-5.02331404708116\\
0.412460547429962	-4.69275200766787\\
0.415807727635542	-4.96533544427978\\
0.417471693203293	-4.95102421270024\\
0.419129307741976	-4.96780873458811\\
0.424064525417489	-4.64579505881192\\
0.427323786357249	-4.41166351803643\\
0.428944290035574	-4.47103559996553\\
0.433769833924867	-3.7510369814888\\
0.435366506612663	-3.81154143674832\\
0.436957330669451	-3.78503946877922\\
0.446381812222441	-2.94910251935372\\
0.452553063228926	-2.63453021534588\\
0.454082270731089	-2.68520618249668\\
0.46014581749175	-2.16532365375269\\
0.463146136726351	-2.33740677681017\\
0.4661258704182	-2.27875619967433\\
0.467608105583633	-2.83958593939875\\
0.469085299123119	-2.73310298256639\\
0.472024697700281	-2.88661410052904\\
0.473486970064567	-2.88230990250717\\
0.482158695411275	-3.42027531775259\\
0.485011214578574	-3.36482037497052\\
0.486430478854434	-3.10871727324738\\
0.487845120111437	-3.34392157515778\\
0.498999363580154	-1.97372125147168\\
0.500373714353373	-2.03635638780179\\
0.504470862494419	-1.55331974159795\\
0.507180977260241	-1.80462071764826\\
0.508529718971285	-1.62739600004467\\
0.50987428500472	-1.68788407637233\\
0.513883185611093	-1.24105001183009\\
0.515211304327803	-1.37598940661596\\
0.517855418930029	-0.995623703953079\\
0.520483532740791	-1.33014732964839\\
0.521791649639123	-1.29642531443188\\
0.523095838252569	-1.09901700595048\\
0.524396122103841	-1.19799553517909\\
0.528273777167044	-0.440392594778334\\
0.529558673021164	-0.447782263251476\\
0.530839778616521	-0.475997335705596\\
0.532117116248806	-0.441375696387276\\
0.533390708017553	-0.466235419697451\\
0.535926741395571	-0.200577781215085\\
0.539703238947826	-0.638569230901403\\
0.540954808926134	-0.598216670538289\\
0.543447180081699	-0.336266122151006\\
0.544688022302676	-0.487487202991694\\
0.545925329355843	-0.404384160427334\\
0.548389418132917	-0.516485533912224\\
0.549616239519086	-0.200211038444237\\
0.550839605065786	-0.204287545641787\\
0.552059534187883	0.0541565383019709\\
0.5532760461371	0.0410509633924967\\
0.555698894718901	-0.36053506022936\\
0.556905269055449	-0.351818167058937\\
0.559308010907014	-0.130176519427117\\
0.561697532653994	-0.260191423776746\\
0.564073978977145	0.0202416106633194\\
0.572290606151416	-0.831360108131946\\
0.573451822035484	-1.1283755097473\\
0.578065883836093	-0.685338577899195\\
0.5792117802315	-0.948911295614\\
0.581494542290898	-0.85646458582616\\
0.582631439489635	-1.04975692952502\\
0.588271706842328	-0.23867938146963\\
0.592731766393964	0.580705910559292\\
0.59604700754544	-0.30777824566438\\
0.597146487833694	-0.297801904740997\\
0.600428325732132	-0.920391954669746\\
0.601516783650009	-0.880811532278386\\
0.602602520420255	-0.980204058939261\\
0.603685549614699	-0.779271109783291\\
0.609060549930089	-1.79746267637911\\
0.610127613075996	-1.64602967680844\\
0.611192060868433	-1.65424388956484\\
0.614369839548289	-1.14883996432176\\
0.615423952885944	-1.16593623918007\\
0.617524534886293	-0.847869274133767\\
0.622731965164718	-1.41608555670271\\
0.62376600013393	-1.50764935391967\\
0.627877694579972	-0.190921467408657\\
0.631950826259217	1.20443217761092\\
0.633973155789672	1.46498444411705\\
0.635986111800833	2.30064388364543\\
0.63698910181223	2.19767012702827\\
0.643945912748066	5.73557033280713\\
0.644930707913588	5.51691913568629\\
0.652729696069247	8.87364363849359\\
0.65944078187032	5.77666394954482\\
0.660391098402467	5.83781209786863\\
0.667919685317361	3.82768252442097\\
0.668851648082519	4.51898528673564\\
0.670709595223798	3.96085562524913\\
0.67163559660213	4.02126348642962\\
0.672559627763277	3.77901815717201\\
0.673481697073345	4.00637750507026\\
0.683497317679812	-0.475708287274802\\
0.685293781386783	-0.0308729611363177\\
0.689752696139156	-1.20721355174031\\
0.690639011715966	-1.09735891562578\\
0.691523522168154	-1.41773441460842\\
0.69240623483363	-1.35922719794435\\
0.694166295933197	-1.89320053093271\\
0.695043658821294	-1.80873915762126\\
0.695919252831398	-1.30188911952798\\
0.701136066092527	-3.70419347429295\\
0.701999474889636	-3.5953416034429\\
0.70286117057293	-3.60039729000705\\
0.703721159927021	-3.34966103367142\\
0.7045794496963	-3.4080952012826\\
0.705436046585252	-3.29247266568908\\
0.706290957258762	-3.91098680888052\\
0.707144188342447	-3.80531181697939\\
0.709693869727793	-4.9993076252489\\
0.710540447933298	-4.82810845487384\\
0.712228669619535	-5.40582768382531\\
0.713070325855639	-5.19477648823178\\
0.714748760725058	-5.47129921478583\\
0.72057272036426	-8.83413243121306\\
0.721398375521506	-8.67888671029543\\
0.722222463969729	-8.71820748838133\\
0.723044991643444	-8.68777424931968\\
0.723865964443505	-8.93957977525147\\
0.724685388237358	-8.70887152648304\\
0.730378468587642	-10.180783786615\\
0.731185707634001	-10.0612876606553\\
0.73279569828933	-10.0980846738409\\
0.735199548422312	-11.1826926194198\\
0.736794754924361	-10.9171900890786\\
0.73759016628572	-11.1419845853714\\
0.73917663191073	-11.05074271824\\
0.74154551677621	-9.89324070612758\\
0.74311762521474	-9.90792046024538\\
0.749349760597475	-12.7656334616713\\
0.751663946260987	-12.5349385671006\\
0.753965865865162	-13.2039724299439\\
0.755493728415118	-13.0153574169045\\
0.757775491011927	-13.2058691963999\\
0.759290033024303	-12.516263609985\\
0.760045327965809	-13.1119359064071\\
0.760799311630716	-12.3596447456925\\
0.763802224074592	-13.630451682174\\
0.764549719064469	-13.497883767505\\
0.765295929698055	-13.620371093261\\
0.766040860381388	-13.354945609471\\
0.767526899408381	-13.5779745589742\\
0.770483809431109	-12.9620358521298\\
0.771219901949532	-13.0225631305553\\
0.772688354682142	-13.9147374878591\\
0.773420723290609	-13.4680844986297\\
0.775610448006361	-14.5445889604088\\
0.778513011738927	-16.5966018331506\\
0.779235631675864	-16.5391898010976\\
0.779957051246907	-16.6027737504318\\
0.78139630519679	-17.1430903789237\\
0.783546282270351	-16.7833040212547\\
0.784260582566084	-17.2238986668517\\
0.7849737099544	-17.0538891353976\\
0.786396461372306	-17.6195076840258\\
0.788521887222473	-16.8589948805689\\
0.789228057267334	-17.2372723154411\\
0.78993308093175	-17.1621224020749\\
0.792041310712083	-18.5910708249282\\
0.79274178583475	-17.9929666709384\\
0.793441132977662	-18.31357323199\\
0.794139355767776	-18.1427470665\\
0.794836457814561	-18.2322845574923\\
0.796227314029437	-17.6871803616225\\
0.796921075330168	-17.7797958666825\\
0.798305282021978	-17.4623810887603\\
0.798995734443881	-17.9504768135366\\
0.799685090909101	-17.8959645049726\\
0.801060529847856	-18.3458277556649\\
0.803115554890027	-17.4132055729397\\
0.805840548814672	-19.1276143046528\\
0.806519134080705	-19.0256117955485\\
0.807196660710947	-19.1605415697865\\
0.807873132003333	-19.1187310207535\\
0.809222921689422	-19.3769923029339\\
0.809896246602438	-18.9072982331217\\
0.810568529216415	-19.0359846175097\\
0.811909980420101	-18.87320987747\\
0.812579155409047	-19.2922749481587\\
0.815909650886773	-17.5021615106803\\
0.816572696026103	-16.6625599741975\\
0.817234730425497	-16.9569298560473\\
0.819214799882385	-15.4978549578261\\
0.819872821950547	-15.7035095522442\\
0.821840927200455	-14.8272661999774\\
0.823800153749879	-13.968848181648\\
0.827046017004733	-14.9032786417992\\
0.828337600059005	-14.0141724730064\\
0.83026780093364	-15.058028454258\\
0.830909299546445	-14.7726013032368\\
0.831549851995756	-15.0657993417759\\
0.832189461068513	-14.9149418831257\\
0.832828129539354	-15.4159999259581\\
0.833465860170694	-15.2434337373889\\
0.834102655712794	-15.2665452283954\\
0.8372727025023	-14.0969317503892\\
0.837903944592941	-14.5989365225678\\
0.841046465409303	-13.2854964053019\\
0.841672250073636	-13.4378520900774\\
0.842921120759982	-12.9188961831927\\
0.843544211945634	-13.0658837854691\\
0.846646328577119	-11.8377132390078\\
0.847264101770765	-11.9479842855045\\
0.848497018090367	-11.4007126664474\\
0.849112166184579	-11.4909326648822\\
0.849726444196328	-11.0497217703042\\
0.850339854583478	-11.0583636696627\\
0.852174904420302	-10.4679844767164\\
0.852784868680548	-10.5794212984214\\
0.854002233126987	-10.0337210806878\\
0.855821905406032	-10.4476509869323\\
0.857030798272625	-9.92149596800105\\
0.857633985150009	-9.70755068455365\\
0.858236335429513	-10.0943170937724\\
0.86302529622947	-8.17172625028283\\
0.863620220270317	-8.90917824769712\\
0.865400118179302	-7.9541580133287\\
0.865991800126274	-8.00466385611336\\
0.86717275117865	-8.92344373073977\\
0.867762024650201	-8.84307779551986\\
0.868938178332911	-9.46595224717249\\
0.869525062857228	-9.40263999654595\\
0.870111155364402	-9.76303068469349\\
0.870696457989251	-9.59852933178258\\
0.872447647789013	-9.84168710456368\\
0.874191804679072	-8.72874002840241\\
0.874771637184299	-9.31602706857728\\
0.87650650426588	-8.70673259703388\\
0.87708325665065	-8.72600203943878\\
0.878234468675043	-8.39847033287867\\
0.879955585122751	-8.96742155335545\\
0.880527778198804	-8.92990258986886\\
0.882239848018823	-8.36100922883438\\
0.882809041392441	-9.00518944082367\\
0.884512159190393	-8.56998441947256\\
0.885078384149224	-8.62516437418801\\
0.887335930399168	-7.95571643805542\\
0.887898488096873	-7.97582459849798\\
0.889581802149625	-7.81629945611914\\
0.890700397698875	-7.99895802071403\\
0.891258616904139	-7.63366802583836\\
0.892372907398435	-7.70564690652344\\
0.892928982355205	-7.61000317678081\\
0.893484346218486	-7.75403797312352\\
0.894039000804607	-7.22264123896387\\
0.894592947922956	-7.38415501573641\\
0.895146189375993	-7.37456540055767\\
0.898450919198375	-6.57559146433725\\
0.898999270889789	-6.59093910547851\\
0.899546931090867	-6.10419878504942\\
0.90173069172922	-6.51956611177454\\
0.9022749204745	-6.15612857143596\\
0.902818468082252	-6.43754701016104\\
0.903361336255319	-6.2110157058158\\
0.904985881099364	-7.09740923170767\\
0.90552604843505	-6.80852428590192\\
0.907680024242421	-7.42231908750163\\
0.909823369650912	-6.51054022874575\\
0.910357557272878	-6.56837552391942\\
0.911956189072686	-7.50531386150157\\
0.913018683747961	-6.20995985449074\\
0.915135906622012	-6.95070846952571\\
0.915663603505774	-6.76585707176843\\
0.91881639036038	-11.0104650046259\\
0.919862253555539	-10.4233849595908\\
0.922984815708883	-13.5420073964997\\
0.924020700474067	-12.8267432498489\\
0.92453771777549	-12.9049051418004\\
0.927113611933759	-8.54411528693645\\
0.927626962444954	-8.58871516735472\\
0.933234128714808	-4.46789274179793\\
0.93424588102307	-4.94770188984809\\
0.936262341903479	-5.5169659620773\\
0.937768567049936	-4.71154159310577\\
0.938269483462911	-4.93649498289352\\
0.938769822783119	-4.67322772651594\\
0.940267391446014	-4.97540303327262\\
0.942256150419464	-4.55705306702089\\
0.942751920429814	-4.86836389151267\\
0.943247125137862	-4.86379004396363\\
0.943741765831312	-4.48112392449436\\
0.944729360303295	-4.77176812226376\\
0.945222316635341	-4.74956203365347\\
0.945714714059861	-4.53438299610432\\
0.947188565526094	-4.59672643823949\\
0.949145952419943	-4.05221356925581\\
0.949633923799261	-4.0939063521425\\
0.95206559018505	-3.32939359928173\\
0.953034457250357	-3.57661258593699\\
0.953518081444994	-3.31910983092773\\
0.954001167681572	-3.43779440126979\\
0.954483717155551	-3.36381053148667\\
0.955447210577695	-3.40940819713585\\
0.955928156896952	-3.19615755158026\\
0.956408571195833	-3.34927356403634\\
0.956888454650077	-3.24651602270796\\
0.957367808431528	-3.27067258590498\\
0.958802703399503	-3.57609895726159\\
0.959279950130938	-3.44331129455022\\
0.961183709812435	-4.2711844236169\\
0.962132469298236	-3.90941926205655\\
0.963551733574096	-4.37234807033363\\
0.964023792840035	-4.15288919513547\\
0.964495339555093	-4.18231588484426\\
0.964966374831096	-4.4475600556442\\
0.965436899776261	-4.08878181047756\\
0.965906915495193	-4.23817420332973\\
0.966376423088924	-4.05786203843758\\
0.966845423654917	-4.16386036950096\\
0.968716377466787	-2.98706927204377\\
0.969648840480726	-3.36236605501687\\
0.971971276399756	-2.51386092965163\\
0.972896784436543	-2.56652802180357\\
0.973358799886398	-2.4715963283998\\
0.973820324352683	-2.48614942197874\\
0.974281358877832	-2.68850249176539\\
0.975201962257852	-2.56591180021362\\
0.976120618299817	-3.0357347821016\\
0.976579218640111	-2.82681752002964\\
0.979775932729687	-3.88430999978684\\
0.980230691391032	-3.64202077748906\\
0.981138782640659	-3.85200624218852\\
0.981592117214081	-3.7075975167916\\
0.982044979071489	-3.72239578077597\\
0.982497369197713	-4.04299992383911\\
0.984752278115412	-3.39731500541242\\
0.985201858364572	-3.55309518685946\\
0.985650973690948	-3.28773673985818\\
0.986547813414724	-3.50429687604379\\
0.986995539724383	-3.49470197435226\\
0.988781843453641	-2.22387719248376\\
0.989227273730538	-2.31761933966619\\
0.990116766067903	-1.66108748281388\\
0.990560829994021	-1.76220682296187\\
0.992332559047465	-0.975473342766819\\
0.992774364255357	-1.1616818987816\\
0.994097089588209	-0.666984452669553\\
0.994976673649692	-1.35573887492196\\
0.995415798542414	-0.85054149150838\\
0.996292718541323	-1.50735059182796\\
0.996730515435154	-1.05491790953161\\
0.997604787460453	-1.50133320176847\\
0.99804126436343	-1.3548180743377\\
0.998912904358786	-1.77388682767973\\
0.999348069206722	-1.14238687956137\\
0.999782798454135	-1.22875856237575\\
1.00021709297223	-1.02387697921241\\
1.0006509536296	-1.48275492615305\\
1.00108438129222	-1.40508034918098\\
1.0015173768235	-0.652599031626615\\
1.00324505481315	-1.40129774040168\\
1.00367590254879	-1.24148240262359\\
1.00410632327966	-1.64519836331763\\
1.00453631785132	-1.26319847819768\\
1.00539503188671	-1.63141013514374\\
1.00625205136937	-2.1125737248291\\
1.00667992774083	-2.00013974979012\\
1.00710738297406	-2.4160977717574\\
1.00796103333618	-1.70416507172834\\
1.00838723011416	-2.37397905945033\\
1.00923837096847	-2.08521319149989\\
1.00966331667938	-2.26571654097451\\
1.01008784699852	-1.88618390832503\\
1.01051196273722	-2.71363081768476\\
1.01093566470438	-2.43731561075007\\
1.01135895370661	-2.66326567227808\\
1.01262635095405	-2.419211659767\\
1.01304799611523	-1.96682847334964\\
1.01346923230917	-2.11603866269562\\
1.01389006032844	-1.67325048659304\\
1.01473049500175	-2.22399088965692\\
1.01515010322947	-1.62986571744983\\
1.01556930642988	-2.16815107099792\\
1.01640650087112	-1.92859065500815\\
1.01682449366749	-1.96744760917554\\
1.01724208454765	-1.57141577802967\\
1.0180760636458	-1.71282258278514\\
1.01849245340147	-1.95484854735044\\
1.01890844431633	-1.88000406736962\\
1.01932403715369	-2.42451856063129\\
1.02015403163833	-2.29720835829069\\
1.02056843480136	-2.34322796990883\\
1.02098244291842	-2.13269546074546\\
1.02180927702234	-2.5145528151735\\
1.02304658407551	-2.17904348084453\\
1.02345823764368	-2.48818139527965\\
1.02386950138833	-2.44231615822547\\
1.02428037604708	-2.55699501670535\\
1.02469086235543	-2.19853764297561\\
1.02551067285258	-2.38086373141249\\
1.02632893872235	-1.51715696224131\\
1.02796085978545	-2.44973588411226\\
1.02836788369706	-2.14919182282639\\
1.02877452650009	-2.27479493523044\\
1.02918078890755	-2.06890636343543\\
1.02958667163046	-2.2754536524013\\
1.02999217537785	-2.25100369545829\\
1.03080204877227	-2.30753979046358\\
1.03161041472348	-2.19582693637379\\
1.03201403415951	-2.00687941059041\\
1.03282014943856	-2.65409135493197\\
1.03322264667025	-2.05875548849138\\
1.03402652377511	-2.2330600370204\\
1.0344279050254	-1.96987720197993\\
1.03482891565584	-2.19164572192838\\
1.03802374004516	-0.745772507379716\\
1.03842144564246	-0.805743691946887\\
1.03881878737366	-0.713009789821331\\
1.03921576590395	-0.7459107992456\\
1.03961238189672	-1.0971661847811\\
1.04040452891416	-0.902036583116889\\
1.04080006125653	-1.15789882096606\\
1.04198450148679	-0.535823351674708\\
1.04316572020745	-1.05784338734467\\
1.04355874691473	-0.692718604110169\\
1.04434373489511	-1.30605734035909\\
1.04512730656803	-0.66722531721646\\
1.04551856288449	-0.85485555346942\\
1.04669022137006	-0.281781372386828\\
1.04746957461986	-1.13979737464378\\
1.04785872740746	-1.47089164564043\\
1.04863598843265	-1.19048493953334\\
1.05018634967536	-1.60790973562728\\
1.05057307675515	-1.25797545587596\\
1.05095945977165	-1.36566373943309\\
1.05134549933654	-1.33522396394995\\
1.05173119605985	-1.40383052899898\\
1.05250156341378	-0.98303492622604\\
1.05327056668138	-1.34237390474399\\
1.05365455829075	-0.680802779075961\\
1.05403821068487	-0.717386593063384\\
1.05442152446254	-0.657600503285693\\
1.05480450022095	-0.758760641114883\\
1.05518713855576	-0.669217450651395\\
1.05556944006099	-1.07293008743829\\
1.05633303495116	-0.989707927270192\\
1.05709528961267	-1.62093507010781\\
1.05747591582626	-1.46061332215677\\
1.05823616894277	-1.52771413131215\\
1.05861579701056	-1.76629277716421\\
1.05937405906596	-1.42304657081962\\
1.0597526942093	-1.68176182255175\\
1.06013099953104	-1.41476253314863\\
1.06088662300466	-2.2655640163183\\
1.06164093406169	-1.77548032912611\\
1.06314563710664	-2.48983586085316\\
1.06389603812599	-2.14891501980521\\
1.06427075297401	-2.32878959181748\\
1.06501921413625	-2.06949295141506\\
1.06539296156199	-2.34008405205572\\
1.0665122778566	-1.66256405792036\\
1.06688474312977	-1.70074628248392\\
1.06800022614517	-0.615770641370606\\
1.06837141803264	-0.661625802726377\\
1.06911285138712	-0.566631075564871\\
1.06948309393461	-1.19683881464452\\
1.07022263346096	-1.01665185504035\\
1.07059193151204	-1.02058940194022\\
1.07169794522162	-2.34015211904656\\
1.07243372596839	-2.09072844484852\\
1.07280114940985	-1.6311205335129\\
1.0749991860642	-3.78637176653544\\
1.07536444637329	-3.74529655861296\\
1.0757293997409	-4.2791960253636\\
1.07609404668247	-4.2152203519728\\
1.07863803836967	-7.33715804777264\\
1.07900025230385	-7.17823868312595\\
1.07972377513992	-7.72321562173482\\
1.08044609461105	-7.05476102650909\\
1.08080680433436	-6.75268642449483\\
1.08116721471347	-7.05130292710756\\
1.08332341847353	-4.80724675515477\\
1.0836817472743	-4.88214826210881\\
1.08511211326684	-4.40082673419137\\
1.08546896988667	-5.11642030473559\\
1.08582553352074	-5.10430234478799\\
1.08618180464975	-5.48142140615573\\
1.08689347130946	-4.66465554793485\\
1.08760397368781	-5.87621764793615\\
1.08795878946073	-5.81780839765774\\
1.0883133155881	-5.87728837889559\\
1.0893751608161	-4.56388501552735\\
1.08972853307474	-4.98172018289762\\
1.09149109426795	-3.09002587395325\\
1.0918427497381	-3.36736954337186\\
1.09219412069732	-3.23545713494161\\
1.09254520760561	-3.37589113624848\\
1.09289601092186	-2.81386446007464\\
1.09324653110384	-2.84268160942593\\
1.09394672389058	-1.65446896505715\\
1.10019817183413	-11.6931275339659\\
1.10226214949427	-8.7917102901854\\
1.10568046294581	-4.51833506054685\\
1.10602081914027	-4.53623209015461\\
1.10636090880675	-4.10425431022704\\
1.10670073236236	-4.64906887095561\\
1.10737958280445	-4.51927587058497\\
1.10805737378385	-4.63203362559992\\
1.10839587300746	-4.39194482265707\\
1.10873410860237	-4.84965238121666\\
1.10974723771323	-3.74047315754907\\
1.11008442288692	-4.28960910479522\\
1.11075800887989	-3.69950199890391\\
1.11109441050933	-4.2292819621429\\
1.11143055176598	-3.9673757577426\\
1.11176643305256	-4.05180570650451\\
1.11210205477089	-3.73379909817134\\
1.1131073665205	-4.01207307005397\\
1.11344195396532	-3.76751374085947\\
1.11377628383703	-3.9697998661755\\
1.11411035653189	-3.95864126374592\\
1.11444417244525	-4.14365179471596\\
1.11544408343624	-2.69260799069773\\
1.11577687615896	-3.13010718006801\\
1.11644169753931	-2.63646596885869\\
1.1167737269759	-2.74428830559474\\
1.11710550276125	-2.56346885317889\\
1.11743702528262	-2.71826090699178\\
1.11843007712209	-2.18204292228862\\
1.11876059044238	-2.31065672044601\\
1.11975062388458	-1.49158523058016\\
1.12040939455607	-1.98636044112797\\
1.12139568070722	-1.14246301150429\\
1.12205196263325	-1.89036692868993\\
1.12270725431835	-0.721078177732558\\
1.12303452975351	-1.09397650087158\\
1.12368834166758	-0.860192990452816\\
1.12401487888741	-0.470460433688498\\
1.12434117077496	-0.769295549473583\\
1.12466721769861	-0.75370783980193\\
1.12629379069327	-2.77374532296407\\
1.12694271794423	-1.63232389756839\\
1.12759067700796	-2.39956081852091\\
1.12856080655932	-1.63877881197433\\
1.12888370209977	-2.16320171091235\\
1.12920635774753	-2.15810892945226\\
1.13017288889253	-0.768409481154769\\
1.13049458852347	-0.780722778636317\\
1.13113727377861	0.582586060947573\\
1.13145826010653	0.575579225377712\\
1.13177900936919	0.263505964013543\\
1.13241979809762	0.686171881104926\\
1.13273983826089	0.306373184421556\\
1.13369854611578	1.02052354435794\\
1.13401764567598	0.993599230124921\\
1.13433651094868	1.30818323081814\\
1.13497354000592	0.759502903917273\\
1.13560963602868	1.09848518963033\\
1.13624480174614	0.551420794133918\\
1.13687903987552	0.671889587513185\\
1.13719581194055	0.315317931775486\\
1.13782866375658	0.795762415811808\\
1.13814474417949	0.455422753610431\\
1.1384605947257	0.56982118875834\\
1.13940677044179	-0.00902149472781133\\
1.14003641097528	0.285774252391718\\
1.14035088925253	-0.0914577062882707\\
1.14066513997674	0.0845643417851107\\
1.14097916347697	-0.123068367042492\\
1.14160653011825	0.208151609065041\\
1.14191987391388	0.0780324916281501\\
1.14285855111339	0.306021336111414\\
1.14348321067006	-0.405864150180488\\
1.14410697304932	0.121383988962972\\
1.14472984082465	0.0365407358996492\\
1.14535181655846	0.647430107677287\\
1.14566247070755	0.561837926924753\\
1.14628311315959	0.821452680476639\\
1.1469028699282	0.412624355723754\\
1.14721241697046	0.696090571515267\\
1.14783084994346	0.385256243731796\\
1.14844840352339	1.00258136985677\\
1.14875685132179	0.71846087180359\\
1.14906508020762	0.800899418172783\\
1.14998845649148	0.269160093317456\\
1.15060295179301	0.530012316481471\\
1.15121657885646	0.330384519488987\\
1.15274686402646	1.37359653746889\\
1.15305227506711	1.23894935372573\\
1.15457611691789	1.9571408090893\\
1.15518415969401	1.8697039443919\\
1.15548786214128	1.9504406557625\\
1.1563976972825	1.74391795844216\\
1.15670055258202	1.81354591913184\\
1.15700319683253	1.62990838239992\\
1.15730563032796	1.75210399095312\\
1.15760785336167	1.6354051697413\\
1.15851326261643	1.8060869017343\\
1.160318437984	1.16150160701788\\
1.16061857239947	1.20094412893914\\
1.16121821969102	0.995307168791317\\
1.16181704016769	1.23899279321856\\
1.16211614106237	1.21781793204876\\
1.16301220977483	1.42138600347606\\
1.16331048896368	1.25095791779798\\
1.16360856343105	1.30421798008893\\
1.16390643345775	1.17502027555664\\
1.16479881969346	1.41507214864778\\
1.16509587475422	1.59345785948161\\
1.16598582277446	1.06816779402094\\
1.16628206731657	1.32883574872208\\
1.16687395085882	1.1006517441337\\
1.16716959040863	1.14000854120059\\
1.16776026643563	0.686295809202708\\
1.16835014018594	0.786014114162455\\
1.16893921383598	0.42190492885846\\
1.1692334513011	0.477438400121116\\
1.17011496949665	0.343298601101608\\
1.17040841172532	0.634532257018698\\
1.1709947020363	0.258453596085559\\
1.17128755065286	0.421623833497698\\
1.17216491354096	0.122924357974817\\
1.17245697440059	0.140864666761878\\
1.17333198036865	0.860762418560636\\
1.17391433980141	0.038334591678602\\
1.1744959193753	0.164189452877512\\
1.17478641736734	0.0641810241283878\\
1.17594647009555	0.71497645042168\\
1.17623599976087	1.07501670984515\\
1.176525336535	1.05892674163193\\
1.17681448067478	1.31228920135405\\
1.17768075984878	0.447325063023637\\
1.17825732081219	1.25419737794765\\
1.17854531451101	1.09708117607479\\
1.17883311735912	1.17627964740889\\
1.1791207296093	0.962653668446286\\
1.17940815151384	0.967026570104757\\
1.17998242529259	1.29598459624547\\
1.18055594070364	1.14183400301003\\
1.18112869974729	1.41194972013794\\
1.18141479625428	1.28507930894639\\
1.18170070441596	1.67612646020561\\
1.18255730130491	1.28875115714374\\
1.1831274287014	1.30035541407266\\
1.18341221197842	0.98955605293763\\
1.18398121891459	1.42615646480965\\
1.18426544306211	1.112025138547\\
1.1845494813207	1.23531580440085\\
1.18483333393335	1.17298376673872\\
1.18511700114259	1.21036152986381\\
1.18540048319045	1.02596855008623\\
1.18596689276784	1.79956939373519\\
1.18624982077909	1.53532571814021\\
1.18794352906253	3.04678440618054\\
1.18822517270528	3.03134939303199\\
1.18906900939933	1.95680969184402\\
1.1893499243392	1.96234093155063\\
1.1901915805753	1.71461376354302\\
1.19159072637921	0.63981470253815\\
1.19242805533121	0.731082066908122\\
1.19298537909316	1.18155110421077\\
1.19409788557895	0.547615686069026\\
1.19465307195293	1.11502241094969\\
1.19493039921772	1.10191701809453\\
1.19576132003606	1.58915614565653\\
1.19659065411731	1.04653045122785\\
1.19686674724924	1.16348492062988\\
1.19714266497256	1.08077024963974\\
1.19769397508392	1.67273122623675\\
1.19796936791617	1.38400113202778\\
1.19824458622823	1.62476314735748\\
1.19961806770793	0.879646857033826\\
1.19989224352632	1.01107301663975\\
1.20016624636311	0.865780895727998\\
1.20044007643643	1.00954953483979\\
1.20071373396401	0.645940750754644\\
1.20098721916317	0.653945556629935\\
1.20126053225079	0.464957174050383\\
1.20153367344338	0.878304201401559\\
1.20180664295702	0.686759037595287\\
1.20262452357898	1.1512715981632\\
1.20289680852953	1.01634765251867\\
1.20316892287546	1.18562678676691\\
1.20425567848015	0.702089220829592\\
1.20479803819086	1.1806535402923\\
1.20588072988754	0.480919951167071\\
1.20615098159626	0.498021482018373\\
1.20642106523799	1.15836926662422\\
1.20696072915571	0.635736634979608\\
1.20938095234619	2.23747982041321\\
1.21018470547241	2.14571232385783\\
1.21045229296202	2.5329561127025\\
1.210719715681	2.31469457114518\\
1.21125406761787	2.9470039137276\\
1.21152099724023	2.85366916703837\\
1.21178776290089	3.09719591562899\\
1.21232080314197	2.94522189416197\\
1.21258707812389	3.08342933308834\\
1.21338492491639	2.59012476167653\\
1.21391600964402	2.90461092122368\\
1.21524088706536	2.22647836887302\\
1.21550537823182	2.44570391289018\\
1.21603387781867	2.15474915013466\\
1.21629788663039	2.26041125503111\\
1.21682542326605	2.04807896179947\\
1.21708895147917	2.5354348942273\\
1.21735231988136	2.43938070153469\\
1.21787857802743	2.58791513971206\\
1.21840419924972	2.25961820968678\\
1.21892918508809	2.95100041337479\\
1.21919144021798	2.79601180880702\\
1.2197154758555	2.95493645491574\\
1.2202388799344	2.57415976257939\\
1.22076165397514	2.97720399358739\\
1.22102280520484	2.66691608112117\\
1.22128379949269	2.67976996196776\\
1.22180531799655	2.41271076938995\\
1.22232621099081	2.71580327554842\\
1.22258642339039	2.48848749464379\\
1.22310638092859	2.55256278921412\\
1.22388515187589	1.91200219649557\\
1.22440355776484	2.102778119735\\
1.22518000817768	1.34028930246122\\
1.2254385168055	1.46930814325474\\
1.22569687165065	0.955137441239177\\
1.22595507289601	1.08339466599546\\
1.22647101531714	0.717222737063125\\
1.22672875685699	0.730245570044421\\
1.22750106497143	-0.299905746516579\\
1.22775819611092	-0.238437421774073\\
1.22801517510179	-0.90473415890941\\
1.22878520098065	-0.0617620889455104\\
1.22929779411411	-0.29591923359164\\
1.22955386398114	-0.112941761674644\\
1.23057663626874	-0.600812791912254\\
1.23108712058482	-0.363271358830307\\
1.2313421379039	-0.579026147529653\\
1.23210629261466	0.978173506293182\\
1.23286910513261	0.372170244191611\\
1.23312307852108	0.63822502552464\\
1.23363058016446	-0.0632838087772392\\
1.23413748945096	0.885739559519564\\
1.23439072239219	0.857893320133773\\
1.23464380776177	1.0634704737781\\
1.23489674573159	0.904413154189868\\
1.23514953647324	1.43232505299459\\
1.23615923057966	0.0226492104579137\\
1.23666319870341	0.273962436179932\\
1.23741805604624	-0.668499822430313\\
1.23766938387843	-0.400824608974805\\
1.23942461800743	-1.59245351221548\\
1.24017469501928	-0.856844325598544\\
1.24042443308361	-1.53777430120196\\
1.24092347879425	-0.995906338115919\\
1.2419198531502	-1.37319816084215\\
1.24266563664526	-1.08470707321218\\
1.24341014165371	-1.51957810590269\\
1.24365802663869	-1.27706905968376\\
1.24390577021752	-1.48483345339759\\
1.24464815412804	-1.02806689545146\\
1.24538927117121	-1.44344156451821\\
1.24612912566344	-0.601069990286643\\
1.24662166269599	-1.1041986440049\\
1.24711364177086	-0.78380332127055\\
1.24760506415077	-0.920833153017956\\
1.24809593109413	-0.183669785780637\\
1.24834115666919	-0.348286163090808\\
1.24883119280796	0.620655838392032\\
1.2500538695218	-0.0549019840959204\\
1.25078582668704	0.62830959369407\\
1.25151655229168	0.376988911491711\\
1.25224605047312	-1.09929004352683\\
1.25248894448499	-0.989173826134582\\
1.25273170272602	-1.85509016767465\\
1.25321681250213	-1.04887619761834\\
1.25345916433984	-1.19336389992139\\
1.25370138101199	-1.12963242555977\\
1.25394346266926	-1.20382958681413\\
1.25418540946209	-0.837186789649898\\
1.25466889905492	-1.30207793803219\\
1.25491044215453	-1.26972319586089\\
1.25515185098893	-1.66886984446885\\
1.25563426645859	-1.06462138315273\\
1.25635688639553	-1.67107855432475\\
1.25659749276285	-0.923129619289337\\
1.25707830596657	-1.57424483121005\\
1.25755858744422	-1.43332703000283\\
1.25803833837056	-2.01934516307917\\
1.25851755991645	-1.69614119514501\\
1.25899625324891	-1.93421004302726\\
1.25923540219873	-1.62099541204126\\
1.25971330539073	-2.01597536431268\\
1.26019068326996	-1.45144080533718\\
1.26042917557794	-2.08178099473799\\
1.2609057676498	-1.62727410825237\\
1.26138183728575	-2.30446844437242\\
1.2618573856299	-2.13685330075051\\
1.26209496467406	-2.15453455002869\\
1.26233241382263	-1.8600349117227\\
1.26256973321755	-2.23612729514716\\
1.26280692300056	-2.1297982339974\\
1.26304398331317	-2.2251082447277\\
1.26351771609197	-1.60350599554246\\
1.26399093268131	-2.43757359522964\\
1.26422734775623	-2.08342694275013\\
1.26469979216715	-2.8625946563633\\
1.26493582178269	-2.25879512556005\\
1.26540749653109	-1.65276010243563\\
1.26564314194214	-1.84318308030711\\
1.26611404953168	-1.74211462577272\\
1.26658444706687	-2.02966385691975\\
1.26681945490913	-1.15625437134083\\
1.26705433565141	-1.61610447063499\\
1.26822683766463	-0.823749607838806\\
1.26869495356218	-1.37990027013737\\
1.26892882243261	-0.999886102116566\\
1.26916256543175	-1.46677290855892\\
1.26939618269499	-0.953485023823838\\
1.27032939708986	-1.57690040246424\\
1.27056238769732	-2.15781156660076\\
1.27102799426232	-1.5028000011129\\
1.27149310218566	-2.04373871190082\\
1.27172546949024	-1.65309130039629\\
1.27195771253422	-1.90996758820855\\
1.27218983145044	-1.37275160593247\\
1.27242182637151	-1.74614745485374\\
1.27265369742982	-1.38558579954578\\
1.27311706848674	-1.93156194424582\\
1.2733485687491	-1.92159952563358\\
1.27357994567621	-1.50516543948224\\
1.2738111993994	-1.61475569561183\\
1.27427333775842	-1.17168399305341\\
1.27450422265588	-1.27095459264827\\
1.27519614178562	-0.871423549863835\\
1.27634689625303	-1.34755359165537\\
1.27703588817211	-0.904102977333682\\
1.27726530945684	-1.07982461206809\\
1.27772378876245	-0.581332024548434\\
1.27841060147582	-1.09261103818204\\
1.27863929789074	-1.0557189387745\\
1.2790963297476	-1.3887151840079\\
1.27932466544261	-1.1247265642625\\
1.27978097699696	-1.28630837117298\\
1.28023680960969	-0.856642481129811\\
1.28069216428512	-1.12345003108052\\
1.28114704202443	-0.870675854877508\\
1.28137430235505	-0.928056535481442\\
1.28182846656052	-0.43520736152248\\
1.28228215631909	-1.22305466540882\\
1.28318811645342	-0.218372460896571\\
1.2834143115012	-0.320748006298555\\
1.28409219064283	0.341925192649722\\
1.28431791543061	-0.131606546873826\\
1.28454352295875	0.278950214913486\\
1.28544478290742	-1.16192996337706\\
1.28589471248084	-0.394918293257994\\
1.28634417640908	-0.65833007683641\\
1.28656873405727	-0.371032794907659\\
1.2870175013221	-0.746015751068533\\
1.28724171117835	-0.692439235402194\\
1.28746580534323	-0.901663890826327\\
1.28813739488207	-0.496493891075183\\
1.28836102747295	0.0415207515963552\\
1.28858454496729	-0.201974435412708\\
1.28880794748348	0.44182335255439\\
1.28903123513976	0.248375533259399\\
1.289923239524	0.696164532750004\\
1.29014595464781	0.363496103206977\\
1.29059104254934	0.957896833351462\\
1.2908134155608	0.42687210674244\\
1.29236684663623	1.2748588026209\\
1.29258831246555	1.19804200850005\\
1.29280966541729	1.27520522342163\\
1.2939147410311	-0.0721975000913808\\
1.29435598514516	-0.0294016114489217\\
1.29545713807256	-0.819560105357645\\
1.29567703401747	-0.567979114962309\\
1.29589681867899	-0.720532752832785\\
1.29677484674031	0.476870002047395\\
1.29699407667021	0.22475946256602\\
1.29743220481017	0.328064292030994\\
1.29808856939138	-0.57259408886657\\
1.298525595322	-0.0460506000829213\\
1.29874394348241	-0.280315509339626\\
1.29896218192012	-0.22390166848734\\
1.29918031074535	-0.227467826642695\\
1.29939833006815	-0.196862626634744\\
1.29983404064586	-0.660266123340314\\
1.30048678798603	-0.34194899178727\\
1.30092140846954	-0.638652296418911\\
};
\addplot [color=mycolor2, dashed, forget plot]
table[row sep=crcr]{%
    -0.709965388637485	-0.327203190378178\\
    -0.576754126063193	-0.33389391964365\\
    -0.425968732272281	-0.334628722177939\\
    -0.279840696594043	-0.328672467531888\\
    -0.177178354696892	-0.32083645219943\\
    -0.170696227168975	-0.825895724362766\\
    -0.151810883008601	-3.34210254383367\\
    -0.133712660915805	-4.91036331636412\\
    -0.11633856484638	-5.8357136142594\\
    -0.0996328713435304	-6.36531561629845\\
    -0.0835460514500781	-6.66259880319847\\
    -0.0680338852718307	-6.82615745674124\\
    -0.0530567293021775	-6.91325398786407\\
    -0.0385789059335551	-6.95666636436255\\
    -0.0245681914907365	-6.97505883517078\\
    -0.0109953843014665	-6.97903920750809\\
    0.00216606175650469	-6.97463230413398\\
    0.019116290447073	-6.96139531974406\\
    0.043362278021128	-6.93346093995192\\
    0.0773679052841558	-6.88317799285853\\
    0.115610511674298	-6.8142039298012\\
    0.153814864344533	-6.73137319371725\\
    0.191730393362853	-6.63299929223253\\
    0.229169702539103	-6.51696791471897\\
    0.265996370495081	-6.38089486632093\\
    0.302114376956204	-6.22211413296446\\
    0.339451441306444	-6.02625836840382\\
    0.375663613960889	-5.79910137038979\\
    0.41077723337721	-5.53638196603832\\
    0.446381812222441	-5.21789936286422\\
    0.480725378988488	-4.84958439200084\\
    0.515211304327799	-4.4045137061299\\
    0.548389418132921	-3.88651273588433\\
    0.58035466110659	-3.28048975284195\\
    0.611192060868433	-2.56571396308675\\
    0.640978057358332	-1.71266285341189\\
    0.668851648082516	-0.714977053143578\\
    0.695043658821291	0.472047309242406\\
    0.718916686014865	1.86191523481741\\
    0.741545516776206	3.58964454283697\\
    0.762303363287771	5.71971662960301\\
    0.782114147479071	8.48928930062861\\
    0.811239772753289	12.7491865894626\\
    0.813247300897608	12.7784246113896\\
    0.815245591916565	12.7345413037168\\
    0.819214799882381	12.4332177075534\\
    0.827046017004733	11.1700870831262\\
    0.885078384149224	0.0482354276029753\\
    0.916717077598811	-4.06981646276827\\
    0.955447210577695	-8.23881696011802\\
    0.992332559047462	-11.5531800285293\\
    1.01724208454765	-13.2653691004187\\
    1.0344279050254	-14.0446934151981\\
    1.04669022137006	-14.3434073411981\\
    1.05480450022095	-14.4134385394897\\
    1.05899509352542	-14.4096529231366\\
    1.063896038126	-14.3714401415898\\
    1.07132958686034	-14.2465854155692\\
    1.08188713942355	-13.9408504133355\\
    1.09638854668736	-13.307390546105\\
    1.11610941406335	-12.1264593061359\\
    1.14160653011825	-10.169134786755\\
    1.17070165581607	-7.40176805792851\\
    1.20016624636311	-3.9460965398912\\
    1.22750106497143	0.0594827300811005\\
    1.25078582668704	4.4588893325832\\
    1.26939618269499	9.25470205770117\\
    1.2834143115012	14.6342790428504\\
    1.29325203314782	21.0488751851013\\
    1.29961623999841	29.9182586046592\\
    1.30092140846954	33.6219202896062\\
};
\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
    -0.709965388637482	-2.63990694213883\\
    -0.688246138944246	-3.02073501509613\\
    -0.667561540084394	-3.87896527148263\\
    -0.647817481888637	-4.27317779190743\\
    -0.628932137728263	-5.00672371205857\\
    -0.610833915635467	-4.99996563194143\\
    -0.593459819566045	-4.75382665473919\\
    -0.560667306169737	-6.26871015850222\\
    -0.54515513999149	-6.11326345013524\\
    -0.530177984021837	-6.16377498487609\\
    -0.515700160653214	-6.64667433610291\\
    -0.501689446210399	-6.48525434690396\\
    -0.488116639021126	-7.08026504667213\\
    -0.474955192963154	-7.09210109972423\\
    -0.462180904926726	-7.46639311270871\\
    -0.449771646944907	-7.55604920697517\\
    -0.437707135543524	-8.0653624726051\\
    -0.425968732272281	-8.36041217079811\\
    -0.414539270491499	-8.99165145295067\\
    -0.403402904373539	-9.01305118495572\\
    -0.392544976785331	-8.71501497064199\\
    -0.381951903287908	-9.19426151627147\\
    -0.371611069949688	-9.31815826011062\\
    -0.361510743045363	-9.50081706447563\\
    -0.341988603342887	-10.355955822109\\
    -0.323306390375134	-10.5144723811678\\
    -0.314258261397736	-10.3029081448897\\
    -0.305394801066431	-9.4865033125731\\
    -0.296708621881338	-9.03571140304742\\
    -0.288192770958808	-8.92919852064435\\
    -0.271646217978772	-9.44049267818139\\
    -0.263603497723357	-9.43415144835197\\
    -0.255707016877324	-9.08325319096521\\
    -0.247951552180561	-9.35028831466676\\
    -0.240332155310369	-9.00644276653311\\
    -0.22548303427145	-9.12904333362588\\
    -0.218244625347531	-9.27273036935893\\
    -0.197226274708024	-10.1401569373561\\
    -0.190440285364732	-10.1276988454583\\
    -0.177178354696895	-9.53509811243195\\
    -0.170696227168975	-9.57863406664514\\
    -0.164309428507574	-9.77849639919195\\
    -0.158015195409886	-9.74282597300825\\
    -0.151810883008601	-9.88251927703878\\
    -0.145693958198919	-9.20058168350042\\
    -0.139661993429007	-9.11086211889159\\
    -0.133712660915805	-8.77809591681323\\
    -0.127843727251706	-8.65809855867317\\
    -0.122053048370812	-8.72682479432702\\
    -0.116338564846382	-8.9690708359789\\
    -0.110698297493689	-8.94580461106902\\
    -0.105130343254748	-8.84045099435392\\
    -0.0996328713435304	-8.93437021445257\\
    -0.0942041196321313	-8.87341646786112\\
    -0.0888423912600231	-8.74398214180994\\
    -0.0579919469776868	-9.72440957945483\\
    -0.053056729302174	-9.67073560829784\\
    -0.0481769646840888	-9.33232984240814\\
    -0.0433514207947958	-9.36443012997824\\
    -0.0385789059335515	-9.37151995516748\\
    -0.0291883891274818	-9.15129961571035\\
    -0.0245681914907365	-9.42189572410644\\
    -0.0154726866562083	-8.7437582166639\\
    -0.010995384301463	-8.70611598509131\\
    -0.00656376950238879	-8.57078190501547\\
    -0.00217691925427488	-8.6759645239408\\
    0.00216606175650824	-8.53303120371504\\
    0.00646604224923131	-8.94683973745911\\
    0.0107238653917729	-9.02968914277313\\
    0.019116290447073	-9.43609183583992\\
    0.0232524596337118	-9.41621848279246\\
    0.0273496077747559	-9.7340686408453\\
    0.0314084642516246	-9.36572177579003\\
    0.0354297381845488	-9.45147559601618\\
    0.0394141191761364	-9.65662621072369\\
    0.0433622780211298	-9.41860733063468\\
    0.0472748673841803	-9.47474336916757\\
    0.0511525224473814	-9.42268026380479\\
    0.0549958615291413	-9.5827278213864\\
    0.0588054866759062	-9.05669159313451\\
    0.0625819842281636	-9.18550036451274\\
    0.0700378666077555	-8.92548671378369\\
    0.0737183503461232	-8.84404535619931\\
    0.0773679052841558	-8.25211610828591\\
    0.0845762779343318	-8.69125167978362\\
    0.0881360887005513	-8.70500750082068\\
    0.0916669575956846	-8.86572399367225\\
    0.0951693514317551	-8.7395780388289\\
    0.0986437258170572	-8.37627082333953\\
    0.105510184769974	-8.62145388540397\\
    0.108903127667313	-8.12859333944248\\
    0.1156105116743	-8.5604043263283\\
    0.118925752825776	-8.30120624809767\\
    0.122215878272826	-8.82933295331626\\
    0.131939295210424	-8.06804053295056\\
    0.135132651376775	-8.00065545927676\\
    0.138302698166282	-7.61935785779172\\
    0.141449773400467	-7.74592785120689\\
    0.144574207609617	-7.6932133375705\\
    0.150756439860309	-8.2525996008678\\
    0.153814864344529	-8.03103755154788\\
    0.156851901070011	-8.05418268129568\\
    0.159867847092567	-8.4580607673659\\
    0.162862993321927	-7.88641965443189\\
    0.165837624690129	-7.95101908628201\\
    0.168792020314182	-8.5355247356797\\
    0.171726453653232	-8.52707114206336\\
    0.177536499929863	-8.91446641127549\\
    0.194514341882467	-8.05501751940858\\
    0.19728055812562	-8.02066431754763\\
    0.20002926655377	-8.10151475765975\\
    0.205475036740891	-7.97551565713892\\
    0.210853365314893	-7.48021666084074\\
    0.218797998111738	-7.76883013774004\\
    0.221414237842339	-7.66103343701384\\
    0.226599905207358	-7.82289399098031\\
    0.23426412437879	-7.48076302010293\\
    0.236789099409293	-7.35635112317859\\
    0.239299479126892	-7.40938250898666\\
    0.241795431295198	-7.56937068027705\\
    0.244277120801843	-7.47985930164601\\
    0.249198357391112	-7.10008024832743\\
    0.251638220448212	-7.13439142906683\\
    0.256477206241676	-7.0140706096744\\
    0.261262868792494	-7.16950540394222\\
    0.268343913951064	-7.00105782587453\\
    0.273001272063738	-6.8446335334791\\
    0.277609214304091	-7.24278438769677\\
    0.279894980011639	-7.18297855389288\\
    0.282168778304641	-6.85867686429605\\
    0.28443073384452	-6.94838896269462\\
    0.286680969354931	-6.90457548433537\\
    0.291146761731886	-6.23501718886791\\
    0.293362554711445	-6.29892768407514\\
    0.295567099962479	-6.26295505800341\\
    0.304275050477129	-5.90463737293388\\
    0.310693312343361	-6.40194513927145\\
    0.31492005599242	-6.16257834560714\\
    0.321184027302314	-6.87067175271767\\
    0.323252100171688	-6.89090627911494\\
    0.331427296520744	-7.41517264189124\\
    0.337459261290656	-6.80709729790337\\
    0.339451441306441	-6.77227170562782\\
    0.34143452457814	-6.8570866338892\\
    0.343408593803858	-6.57439405191373\\
    0.35314654621398	-6.09842886908503\\
    0.35506820634885	-6.12855579241745\\
    0.358886204405868	-5.84002821199554\\
    0.364550995353971	-6.03597757599652\\
    0.370142847051103	-5.85263867457862\\
    0.371990911464914	-5.86807751932954\\
    0.373831145073831	-5.79821269032917\\
    0.377488383376132	-5.87772082111515\\
    0.379305517750582	-5.80956597201356\\
    0.381115080709851	-5.83573535926351\\
    0.384711742938283	-5.57094727307459\\
    0.388278863459639	-5.66070771912135\\
    0.390051496458987	-5.63642934065674\\
    0.393575203269588	-5.73155776809252\\
    0.397070549959409	-5.81187240515726\\
    0.403977963669355	-5.55651027989073\\
    0.409087369447835	-5.61449298981381\\
    0.41077723337721	-5.39009897369446\\
    0.412460547429962	-5.40348275604906\\
    0.415807727635544	-5.25655425602464\\
    0.417471693203293	-5.28592910666655\\
    0.419129307741976	-5.25367995387841\\
    0.422425676371205	-5.28507064049199\\
    0.425697213362591	-5.23837213875527\\
    0.428944290035574	-5.31615228141589\\
    0.430558769522758	-5.26592934583987\\
    0.436957330669449	-5.80990325301097\\
    0.438542348786111	-5.81436183010451\\
    0.441695135640717	-5.83088828834241\\
    0.443262987458695	-5.80006307793674\\
    0.447932865592181	-5.58182751045879\\
    0.451018452155457	-5.66616210978371\\
    0.458637849025649	-5.15733898027637\\
    0.46014581749175	-5.19880305816466\\
    0.463146136726349	-5.11086311703999\\
    0.467608105583633	-5.30568326211526\\
    0.469085299123121	-5.29516283573953\\
    0.472024697700281	-5.52454705145241\\
    0.473486970064569	-5.46989198391673\\
    0.474944335465388	-5.4816124507801\\
    0.476396826725329	-5.45884696738855\\
    0.477844476338758	-5.57100899227596\\
    0.485011214578574	-5.26050794867052\\
    0.4920616045126	-4.52218820126273\\
    0.493458050995189	-4.56122282922031\\
    0.494850021680094	-4.55456536778086\\
    0.496237545166736	-4.69350937723288\\
    0.497620649781288	-4.62170971135352\\
    0.500373714353374	-4.7012037236396\\
    0.501743729627995	-4.64169321466496\\
    0.50310943667137	-4.75253521066693\\
    0.505828033854836	-4.61189497748821\\
    0.511214701136389	-4.98731950527729\\
    0.512550992904211	-5.05093280186443\\
    0.516535373895799	-4.71635243514432\\
    0.520483532740792	-5.00759944443127\\
    0.521791649639123	-4.94686338566325\\
    0.523095838252567	-5.05390886834282\\
    0.525692524505011	-5.10601946968184\\
    0.526985068559997	-5.08759943246031\\
    0.529558673021164	-4.92475096572118\\
    0.532117116248804	-5.08181727320899\\
    0.537189226243644	-4.79567251087339\\
    0.538448051710217	-4.8919144874842\\
    0.542202782434028	-4.41555078169304\\
    0.544688022302678	-4.4860071075963\\
    0.547159121327418	-4.4136020509858\\
    0.548389418132919	-4.46962419470041\\
    0.550839605065786	-4.2399408417468\\
    0.5532760461371	-4.3409428361934\\
    0.555698894718901	-4.24875797896127\\
    0.556905269055449	-4.49289470051919\\
    0.565257343420214	-3.83806247359505\\
    0.567614442730845	-3.26594517612698\\
    0.568788212315347	-3.30457325373303\\
    0.569958818096595	-3.19343820157993\\
    0.571126277084312	-3.3479607589113\\
    0.578065883836091	-2.98396882982406\\
    0.5792117802315	-3.17494285085833\\
    0.580354661106592	-2.61793651513772\\
    0.582631439489637	-2.8604651482542\\
    0.587149498254345	-2.43684971473203\\
    0.588271706842329	-2.5783211099945\\
    0.590507462008583	-2.18937137775087\\
    0.591621038213319	-2.44066736374285\\
    0.592731766393962	-2.40371054567831\\
    0.593839661081271	-2.21870886778167\\
    0.596047007545438	-3.09305656422596\\
    0.598243191653623	-2.90153869602685\\
    0.600428325732132	-2.56099506628554\\
    0.602602520420257	-2.62829556830286\\
    0.603685549614699	-2.57389042311492\\
    0.604765884703887	-2.10260184222059\\
    0.605843539058089	-2.25440420861163\\
    0.606918525948291	-2.13369267379274\\
    0.607990858547176	-2.36391199485004\\
    0.610127613075996	-2.0017417935248\\
    0.614369839548289	-2.42263231468853\\
    0.616475513888565	-2.29312185470275\\
    0.61857102812013	-2.85371504550093\\
    0.619615005742807	-2.53992569279307\\
    0.620656479819621	-2.78313627626382\\
    0.62273196516472	-2.67110717957686\\
    0.623766000133932	-2.71388480301344\\
    0.625826713285711	-2.55414252893416\\
    0.626853414666726	-2.41291743751523\\
    0.627877694579972	-2.42743274597742\\
    0.628899564420607	-2.4917065588791\\
    0.629919035503542	-2.3848156130223\\
    0.630936119064192	-2.40169841228827\\
    0.631950826259217	-2.48065569674781\\
    0.633973155789674	-2.33401157161264\\
    0.634980800051229	-2.10843644880759\\
    0.635986111800833	-2.13673376819611\\
    0.637989780784686	-1.90764221005915\\
    0.639984248041589	-2.00125686984696\\
    0.640978057358332	-1.94786417548408\\
    0.645913275033845	-1.19164826030426\\
    0.647871765306233	-1.49370787364345\\
    0.649821463224566	-1.33136323160055\\
    0.657533887557987	-2.09020730749052\\
    0.658488381309017	-2.28899121324572\\
    0.659440781870318	-2.26970873605286\\
    0.660391098402467	-2.37211556732516\\
    0.661339340006039	-2.15879438568251\\
    0.66417170536193	-2.4141009014941\\
    0.666049738480515	-2.11488026446434\\
    0.666985718329661	-2.27853292250012\\
    0.667919685317361	-2.16822048325128\\
    0.668851648082519	-2.18145523998114\\
    0.669781615208537	-2.04130606532392\\
    0.67163559660213	-1.80376254538528\\
    0.673481697073347	-2.31812685914802\\
    0.674401812845282	-2.30596668833648\\
    0.676236216763311	-2.14399950443378\\
    0.678973375919766	-2.33520786171317\\
    0.679881942112862	-2.32377637597692\\
    0.682596291460554	-2.41658165163464\\
    0.683497317679812	-2.46732057055952\\
    0.686189234244024	-2.04362650606537\\
    0.687082844604371	-2.10173567916672\\
    0.689752696139157	-1.66212179176131\\
    0.690639011715968	-2.02367142411532\\
    0.69240623483363	-1.30149706809985\\
    0.693287157005656	-1.39401206848817\\
    0.695043658821294	-0.838368509038826\\
    0.6959192528314	-1.22800369927555\\
    0.696793085081744	-1.12994211068686\\
    0.701136066092527	-2.23262585319973\\
    0.701999474889638	-2.04801071610481\\
    0.706290957258764	-4.30424825541232\\
    0.713910354128956	-2.94595407100934\\
    0.71474876072506	-2.96803077565009\\
    0.716420733846554	-2.68914197921104\\
    0.719745492529576	-3.29753794226168\\
    0.720572720364261	-3.24395832042362\\
    0.721398375521506	-3.29846221583553\\
    0.722222463969731	-3.25117016959475\\
    0.723044991643444	-3.5394596722038\\
    0.723865964443505	-3.4973748192976\\
    0.72468538823736	-3.27472725291835\\
    0.725503268859315	-3.62374470639711\\
    0.729569726301969	-2.93405071553095\\
    0.731185707634001	-3.23346642059914\\
    0.731991449018929	-3.19104196337866\\
    0.73279569828933	-3.27305657589668\\
    0.733598460961339	-3.22944196299997\\
    0.734399742520568	-3.53503845229983\\
    0.735997884091795	-2.79600640371388\\
    0.736794754924361	-2.95192841147263\\
    0.737590166285722	-2.60458186985625\\
    0.738384123512157	-2.64543770838139\\
    0.73917663191073	-2.43305126900868\\
    0.74075732330777	-2.60963682384746\\
    0.744684063276887	-1.30708375890494\\
    0.750893920382126	-2.24834403603047\\
    0.75396586586516	-3.13385625649968\\
    0.754730469023754	-3.04489150031449\\
    0.756255648754234	-3.15954311448131\\
    0.757016234731301	-3.14698464166477\\
    0.760045327965811	-4.12192020723834\\
    0.761551988564182	-3.69581281133324\\
    0.762303363287769	-3.80934273009346\\
    0.763053440299615	-3.52632013539076\\
    0.765295929698057	-3.73239685842193\\
    0.769007870943774	-2.18858979677722\\
    0.77195474896395	-0.480212549504435\\
    0.772688354682142	-0.561078275993829\\
    0.773420723290609	-0.288968719657543\\
    0.77415185895471	-0.333983955645891\\
    0.774881765818796	-0.013369246318117\\
    0.776337909620175	-0.264251667361721\\
    0.778513011738925	0.260057505974913\\
    0.782114147479071	-0.929514219485737\\
    0.783546282270351	-0.2524091459809\\
    0.784260582566084	-0.368138708561055\\
    0.785685668280902	0.246214944859775\\
    0.787814567063023	-0.810581254165983\\
    0.788521887222473	-0.152858797809278\\
    0.78993308093175	-0.942588915538199\\
    0.790636961931703	-0.524756116227071\\
    0.792741785834748	-1.66552508949115\\
    0.793441132977664	-1.50534170007393\\
    0.794836457814561	-2.51870725947308\\
    0.796227314029439	-2.35137544846803\\
    0.797613730153076	-3.19425917776789\\
    0.798305282021976	-2.95640883171018\\
    0.799685090909101	-3.39159281421585\\
    0.801060529847856	-2.82111722228446\\
    0.801746619219459	-3.22579980531141\\
    0.807873132003332	2.02649201019623\\
    0.808548551240406	1.99454394470815\\
    0.810568529216413	2.65264581550134\\
    0.811239772753289	2.45350541576372\\
    0.811909980420099	2.69764676381615\\
    0.823800153749879	-8.56309075417066\\
    0.824451270036613	-8.54010310529123\\
    0.825101411598004	-7.89468053313762\\
    0.825750581348029	-8.05583521787109\\
    0.826398782187617	-7.92071627538951\\
    0.827046017004735	-8.31638561290307\\
    0.827692288674445	-8.27061896277757\\
    0.828337600059005	-8.37752925993858\\
    0.829625353358049	-7.98734633498628\\
    0.830267800933642	-7.46366362403655\\
    0.830909299546443	-7.50783567448796\\
    0.831549851995756	-7.2791139698143\\
    0.832189461068513	-7.47592587153947\\
    0.835373452470009	-6.22350671302336\\
    0.837903944592943	-6.48745627286093\\
    0.83916368291465	-6.35457938675648\\
    0.839792184445329	-6.49244036604707\\
    0.840419777736486	-6.3167984038499\\
    0.842297134328065	-7.51426862665124\\
    0.842921120759982	-7.46875954597638\\
    0.843544211945636	-7.12046885480102\\
    0.844166410450201	-7.29299374458519\\
    0.845408139621794	-6.58694098232956\\
    0.846646328577117	-7.04327719585634\\
    0.847880997445376	-6.62354248547337\\
    0.849726444196328	-7.44900397547531\\
    0.850339854583479	-7.07611445486839\\
    0.851564082263488	-7.28530319854254\\
    0.852174904420304	-6.7558788312733\\
    0.854002233126989	-7.10552632871544\\
    0.854609638095795	-6.86475092454576\\
    0.855216194733364	-6.98151848331994\\
    0.857633985150008	-5.86980419040431\\
    0.858236335429513	-5.88049048830516\\
    0.858837851428586	-6.31394044092329\\
    0.859438535455057	-6.20593460592873\\
    0.860038389807194	-6.7219852059708\\
    0.860637416773756	-6.43548322499643\\
    0.861235618634041	-6.52676131429797\\
    0.861832997657945	-6.31533529593171\\
    0.865400118179302	-7.416114114297\\
    0.865991800126276	-7.40798002173782\\
    0.86717275117865	-6.13277650671277\\
    0.871280972857972	-7.81732596481102\\
    0.871864702088194	-7.79406095610821\\
    0.872447647789013	-7.48877719389519\\
    0.873029812061045	-7.60387267290681\\
    0.873611196996467	-7.52761326165643\\
    0.874771637184299	-8.76474875764866\\
    0.879382637174343	-5.45867494879939\\
    0.879955585122749	-6.2960300236533\\
    0.881099218389018	-6.16993308068603\\
    0.881669907672061	-6.30402397793142\\
    0.882239848018823	-6.28773710534132\\
    0.88280904139244	-6.36712153668384\\
    0.883377489748339	-6.21653784050261\\
    0.883945195034279	-6.22506531271294\\
    0.885643871835764	-5.97713168871318\\
    0.886772643054439	-6.28303509053968\\
    0.887335930399168	-5.74458953876521\\
    0.887898488096873	-6.29140040581013\\
    0.889021422095224	-6.26019180307757\\
    0.890141460064578	-5.28569026759363\\
    0.893484346218486	-6.77302160719028\\
    0.894592947922956	-6.55410725234226\\
    0.895698726959306	-6.16066816131913\\
    0.897352134344313	-7.47119228547771\\
    0.897901874268229	-7.19246473231088\\
    0.899546931090867	-7.67119287839693\\
    0.900640183982601	-7.1547726241047\\
    0.901185780137151	-7.16888181334299\\
    0.902274920474502	-6.47954350953975\\
    0.902818468082254	-6.63674291151637\\
    0.906604371724981	-4.05347479196269\\
    0.907680024242421	-4.59463407357597\\
    0.908216853089392	-4.48554988315226\\
    0.909823369650912	-5.19315783666266\\
    0.911423965376295	-4.99339371180369\\
    0.911956189072686	-5.01808639306376\\
    0.913548957906517	-5.4889293049616\\
    0.915135906622012	-3.91039509298807\\
    0.915663603505774	-4.24183532711436\\
    0.916190659980538	-3.55401255985492\\
    0.919862253555538	-4.7936496920386\\
    0.920384242178358	-4.53991688173115\\
    0.921426341015266	-5.23256290412863\\
    0.924020700474067	-3.87995019994769\\
    0.92453771777549	-4.34417448178158\\
    0.926599653907028	-3.09534519443551\\
    0.927113611933761	-3.33195585571074\\
    0.927626962444954	-3.05420484847793\\
    0.92813970687512	-3.13646204412431\\
    0.930694387664536	-6.0273955947717\\
    0.931203525450753	-5.1040581718233\\
    0.932727367301529	-6.82447796723736\\
    0.933740299496936	-6.38375833661897\\
    0.93475087466358	-6.86021348163597\\
    0.935759103745312	-5.60745418556333\\
    0.936262341903477	-5.86112151601026\\
    0.936764997609941	-5.73678984169438\\
    0.937768567049936	-6.56429298991874\\
    0.938269483462911	-6.48656076550851\\
    0.938769822783117	-6.78966035339398\\
    0.939269586338732	-6.75790295759365\\
    0.940267391446012	-7.23148923054943\\
    0.940765435631217	-7.12614349409029\\
    0.942256150419466	-8.26681647056284\\
    0.945714714059861	-5.78432442748438\\
    0.946697837245742	-5.81636715956223\\
    0.948657432141321	-4.44938421684085\\
    0.949633923799263	-4.86131868365373\\
    0.950608224784231	-5.63650566113644\\
    0.951094556841664	-5.59499935827281\\
    0.95400116768157	-7.21157516984359\\
    0.954483717155552	-7.18685156914507\\
    0.954965731058421	-6.83335515950274\\
    0.955447210577695	-6.95812179194888\\
    0.955928156896951	-6.9093656168208\\
    0.956888454650077	-6.08712086386161\\
    0.957367808431528	-6.10621024446919\\
    0.960232873128513	-3.69681295150786\\
    0.961183709812437	-4.4186170870399\\
    0.961658348637716	-3.52907864853446\\
    0.962132469298236	-3.89211948007768\\
    0.962606072924126	-3.81690665532154\\
    0.964023792840033	-4.81260011968872\\
    0.964495339555093	-4.47349451905665\\
    0.964966374831098	-4.49478577736104\\
    0.965906915495191	-4.35474249499623\\
    0.966376423088922	-4.46201509332581\\
    0.966845423654917	-3.88230755051993\\
    0.9677819080758	-5.06572681173463\\
    0.968249394107918	-4.58669269824384\\
    0.968716377466786	-4.89433521577326\\
    0.969182859232262	-4.87452231817028\\
    0.969648840480726	-5.32307527287857\\
    0.970114322285097	-5.26768192902524\\
    0.972434276957365	-8.32182458977778\\
    0.973358799886398	-8.08321473606921\\
    0.97428135887783	-8.83871512234725\\
    0.975661533181059	-7.37219007180618\\
    0.976120618299815	-7.76385810350959\\
    0.97657921864011	-7.49643421733541\\
    0.977037335224681	-7.80022266784738\\
    0.978408792623039	-6.53548495112387\\
    0.979320697382024	-6.93998236354673\\
    0.979775932729686	-6.91403275144828\\
    0.980230691391032	-6.63981629517401\\
    0.980684974363315	-6.70879118131297\\
    0.981138782640661	-7.28600965022014\\
    0.982044979071491	-7.03843950808995\\
    0.983851718991472	-8.08132726076538\\
    0.985201858364572	-6.71428044543229\\
    0.987889609997746	-8.27121416854214\\
    0.988781843453641	-7.99017021613979\\
    0.990116766067905	-7.5041352544974\\
    0.991447598003804	-8.05952980683854\\
    0.994097089588211	-5.6026554082578\\
    0.995415798542416	-6.3464275952692\\
    0.996292718541321	-6.71657189489638\\
    0.996730515435154	-6.2552051873212\\
    0.997167871445834	-6.25985923028305\\
    0.998477303036507	-6.73607513359458\\
    0.998912904358786	-6.701952366797\\
    1.00108438129222	-5.31319797258062\\
    1.0015173768235	-5.44298755699073\\
    1.00194994108427	-5.23623689597131\\
    1.00238207493276	-5.78912514279207\\
    1.00324505481315	-5.4929355371432\\
    1.00453631785132	-5.76038110750857\\
    1.00496588710682	-5.65103933681513\\
    1.00582375302903	-5.94260935734735\\
    1.00625205136937	-5.92781967474393\\
    1.00710738297406	-5.42906837124154\\
    1.00753441789726	-5.64861073040866\\
    1.00796103333618	-4.60860137403796\\
    1.00881300905209	-4.81911271020778\\
    1.01051196273721	-3.79345915075013\\
    1.01093566470439	-4.36667899841048\\
    1.01220429603074	-3.62704959071043\\
    1.01304799611523	-3.81387457316389\\
    1.01346923230917	-4.60524950595149\\
    1.01389006032844	-3.93367847746049\\
    1.01431048096331	-4.09600100805241\\
    1.01556930642988	-3.56779634934887\\
    1.01598810538413	-3.7133396474426\\
    1.01640650087112	-2.62825531914667\\
    1.0180760636458	-3.21068706092672\\
    1.01849245340147	-2.72056784959169\\
    1.01890844431633	-2.76727920646351\\
    1.01932403715369	-3.23102145388489\\
    1.01973923267471	-2.75884047351607\\
    1.02015403163833	-3.5066410274128\\
    1.02056843480136	-3.34754128382356\\
    1.02098244291842	-3.69439671156629\\
    1.02180927702234	-3.18119285424037\\
    1.02222210450771	-3.35394570989837\\
    1.02263453994412	-3.25290169769957\\
    1.02304658407551	-3.32191753157784\\
    1.02345823764368	-2.33522295453113\\
    1.02510096104681	-1.62316157736959\\
    1.02551067285258	-1.64163967397146\\
    1.02755345405022	-3.81596302320875\\
    1.02836788369706	-3.11729345532777\\
    1.03039730085676	-5.05870761919031\\
    1.03201403415951	-3.10821774847176\\
    1.03241727883277	-3.36892731800853\\
    1.03282014943856	-3.36428030585326\\
    1.03402652377511	-4.2505974299789\\
    1.03562982779044	-3.44633384411735\\
    1.03602973065654	-3.468919335946\\
    1.03722723458228	-4.20604858827805\\
    1.03881878737366	-3.03203420786645\\
    1.03961238189672	-3.59961732499685\\
    1.04040452891416	-4.57568824946293\\
    1.04080006125653	-4.32735101170696\\
    1.04119523369681	-4.57026736490132\\
    1.04159004688937	-4.40933387261659\\
    1.04198450148679	-4.42305590121065\\
    1.04355874691473	-5.09925575163073\\
    1.04434373489511	-4.51825701612186\\
    1.04473569745051	-4.65360407501362\\
    1.04551856288449	-3.60105132394562\\
    1.04708007281626	-5.11236041160292\\
    1.04785872740746	-4.90923994381455\\
    1.04824753180398	-4.70474556732155\\
    1.04941186087108	-6.37372098117138\\
    1.04979927791899	-6.05194752331469\\
    1.05057307675515	-6.43248917539666\\
    1.05365455829075	-4.37418132716174\\
    1.05403821068487	-4.55155293073783\\
    1.05442152446254	-4.34804963409309\\
    1.05480450022096	-4.94464367151726\\
    1.05518713855575	-4.55709805782339\\
    1.05595140532915	-5.77366625706707\\
    1.05633303495116	-5.74169436569509\\
    1.05671432951639	-6.07380468476076\\
    1.05747591582625	-5.60085230725425\\
    1.05823616894277	-6.00530998770119\\
    1.06164093406169	-4.26613858181112\\
    1.06201759885711	-4.48532758801614\\
    1.0623939372532	-4.25653135255184\\
    1.06352099968999	-5.39557240527102\\
    1.06427075297401	-5.18202208914607\\
    1.06464514479194	-5.304989605064\\
    1.06539296156199	-4.86008757880471\\
    1.06576638762275	-5.00604613316741\\
    1.0665122778566	-4.70510369456436\\
    1.06725688923815	-5.08389951935089\\
    1.06762871672825	-4.70313935812308\\
    1.06800022614517	-4.75185932586684\\
    1.06985302111362	-3.14544995444458\\
    1.07022263346096	-3.39627098950665\\
    1.07059193151204	-3.05177251141104\\
    1.07096091580093	-3.38261602642898\\
    1.07206599141475	-2.47916109437682\\
    1.07280114940985	-2.60156309180726\\
    1.0731682622651	-3.15571533658404\\
    1.07353506505878	-2.97223039739773\\
    1.07426774255336	-3.40725324425914\\
    1.0746336182969	-3.04886262316467\\
    1.07645838771215	-3.93878351352206\\
    1.07791270294946	-2.51259238405349\\
    1.0782755220866	-2.52014288709382\\
    1.08008508504587	-3.43198234944987\\
    1.08044609461105	-3.18580881314295\\
    1.08116721471347	-3.46861297585031\\
    1.0826058726979	-4.848652193545\\
    1.08439751914115	-2.41784070324616\\
    1.08511211326684	-2.82100371427127\\
    1.08618180464975	-2.07715566615361\\
    1.08653778375321	-2.12773963090591\\
    1.08689347130946	-1.20524081796122\\
    1.08760397368781	-1.83269176447656\\
    1.0886675525424	-2.57286624013833\\
    1.0893751608161	-1.72623473015895\\
    1.08972853307474	-1.78960204695932\\
    1.09043441617512	-1.48318342564174\\
    1.09219412069732	-2.96611230227889\\
    1.09324653110384	-2.52644859363306\\
    1.09394672389058	-3.02305429213156\\
    1.09429639740537	-2.66306166965222\\
    1.09464578960596	-2.77640285567276\\
    1.09569228283979	-1.42898327814746\\
    1.09604055429543	-1.45964826845942\\
    1.09638854668737	-1.04746357223886\\
    1.09708369606652	-1.32549038493204\\
    1.09777773453928	-1.83576120500014\\
    1.09881671704894	-1.04962397497656\\
    1.10054285001246	-3.39920345207299\\
    1.10157524625593	-2.64305616565466\\
    1.10397466938639	-5.4036381221353\\
    1.10431636451173	-5.36584301717882\\
    1.1046577910088	-5.40569512368551\\
    1.10499894929963	-5.39402697695717\\
    1.10533983980529	-5.41435028494047\\
    1.10636090880675	-7.12604122281007\\
    1.10704029022321	-6.76044708167568\\
    1.10771861052026	-7.09361158993676\\
    1.10805737378385	-6.43433438703006\\
    1.10839587300746	-6.91218942699033\\
    1.10907208097888	-6.09386459605535\\
    1.10940979054637	-6.10855588030895\\
    1.11042134647396	-5.16980316421871\\
    1.11176643305256	-3.91034699918351\\
    1.11243741732184	-3.92600224861818\\
    1.11277252110537	-3.682787538736\\
    1.11344195396532	-3.90060316764188\\
    1.11377628383703	-3.75129268772223\\
    1.11411035653189	-4.0635630830306\\
    1.11444417244526	-3.52235784026853\\
    1.11544408343624	-3.88285220893583\\
    1.11577687615896	-3.85118686201944\\
    1.11610941406335	-4.02252531484944\\
    1.11644169753931	-3.75199565382487\\
    1.11743702528262	-4.38496651510005\\
    1.11776829492637	-4.3772405018318\\
    1.11809931207799	-4.48120383428403\\
    1.11843007712209	-4.35493033030256\\
    1.11942086344209	-5.4318083417648\\
    1.12008013412945	-4.79653365099146\\
    1.12106716746773	-5.62298322234934\\
    1.12172394563737	-5.05183490142535\\
    1.12205196263325	-5.12141421755217\\
    1.12237973206911	-4.99890023258533\\
    1.12303452975351	-5.77944210289465\\
    1.1233615587463	-5.55505146726422\\
    1.12401487888741	-6.43612325601595\\
    1.12434117077496	-5.98640320651358\\
    1.1249930200259	-6.31846489478396\\
    1.12564389235739	-5.67888670124141\\
    1.12596896309256	-5.81548421504955\\
    1.12629379069327	-5.69362537917815\\
    1.12661837552295	-5.81953717874591\\
    1.1272668183189	-4.96420711487614\\
    1.12759067700796	-5.37370457665011\\
    1.12823767076919	-4.78724761652001\\
    1.12856080655932	-5.16808077194431\\
    1.12952877385878	-4.4681868468451\\
    1.12985095078891	-4.76405375025662\\
    1.13049458852347	-4.400723161358\\
    1.13081605003474	-4.57286837532677\\
    1.1320995219165	-3.62748892885409\\
    1.13241979809762	-3.94570791929575\\
    1.13305964275391	-3.6421657598709\\
    1.13433651094868	-5.94080974179584\\
    1.13497354000592	-5.69243421431496\\
    1.13624480174614	-7.68230680838159\\
    1.1384605947257	-4.79343709662308\\
    1.13940677044179	-5.94919285572063\\
    1.14066513997674	-3.10210939850281\\
    1.14097916347697	-3.55491996962188\\
    1.14129296008159	-3.28852240219357\\
    1.14191987391388	-4.1552813658202\\
    1.14285855111339	-2.38316157371292\\
    1.14348321067006	-1.36853373391688\\
    1.14379520384577	-1.50318552592503\\
    1.14566247070755	-0.424468209402477\\
    1.14597290280218	-0.808950431887828\\
    1.14628311315959	-0.607027143304126\\
    1.14721241697046	-2.07054760181853\\
    1.1475217435376	-1.84604589738302\\
    1.14783084994346	-1.85483455971248\\
    1.14875685132179	-3.80100538442397\\
    1.14906508020762	-3.61819255301003\\
    1.15029581282554	-4.29668491042382\\
    1.15060295179301	-2.97884534424035\\
    1.15090987370112	-3.35819274760064\\
    1.15121657885646	-3.2947155355357\\
    1.15152306756494	-3.66048154352318\\
    1.15182934013187	-3.57957965910898\\
    1.15244123805896	-3.77451348227577\\
    1.1536624535755	-2.39287884092886\\
    1.15396722164548	-2.77081413623721\\
    1.1542717759931	-2.51287370475403\\
    1.15457611691789	-3.40934483587419\\
    1.15518415969401	-2.77241801691785\\
    1.15579135235762	-3.24479737032839\\
    1.15670055258202	-2.8940658470385\\
    1.15760785336167	-3.64984491734379\\
    1.15790986622635	-3.54666982224756\\
    1.1582116692141	-3.60604809581963\\
    1.15851326261643	-3.1286450556699\\
    1.15941678821674	-4.41479981007863\\
    1.160318437984	-3.46610417535392\\
    1.16121821969102	-3.87806313572182\\
    1.16181704016769	-3.43700409773809\\
    1.16211614106237	-3.54476994811974\\
    1.16271372558308	-3.20933359905621\\
    1.16301220977483	-3.56202737006815\\
    1.16331048896369	-3.39561762663056\\
    1.16420409932403	-4.44256723783315\\
    1.16509587475422	-3.61890544014873\\
    1.16657810991965	-5.44363259438291\\
    1.16805530345914	-3.55713158546089\\
    1.16835014018594	-3.94778948369011\\
    1.16864477688782	-3.59054851122359\\
    1.1692334513011	-4.33792557586286\\
    1.17040841172532	-2.83969570772854\\
    1.1709947020363	-4.38875200621932\\
    1.17128755065286	-3.96665650946801\\
    1.17158020193206	-4.2280929657192\\
    1.17216491354096	-3.73817843000248\\
    1.17245697440059	-4.087100047867\\
    1.17362325769808	-3.13415537794272\\
    1.17391433980141	-3.25432714789601\\
    1.17825732081219	3.07698090424345\\
    1.17854531451101	2.9300886710714\\
    1.17940815151384	4.13741460794772\\
    1.17969538332451	3.86122471445427\\
    1.18084241464668	5.56794903761103\\
    1.18170070441596	4.71977937365365\\
    1.18227195669419	5.73282200483497\\
    1.18255730130491	5.35858214310529\\
    1.18284245855869	5.68219690689027\\
    1.1831274287014	4.70706895044005\\
    1.18369680863468	5.3484597087357\\
    1.18426544306211	5.11449047949961\\
    1.1845494813207	4.73615558532391\\
    1.18540048319045	6.14550652308862\\
    1.18624982077909	5.44771945129097\\
    1.1865325645924	4.90305315905424\\
    1.18681512444745	6.17006114186651\\
    1.18737969323922	5.82067642483978\\
    1.18766170265296	6.17187777855762\\
    1.18878791263747	5.11291348665701\\
    1.1893499243392	5.48841282195885\\
    1.18963065769216	5.29028848603383\\
    1.19075177992018	6.52341175807529\\
    1.19131125759099	5.80324983246117\\
    1.19214912501853	7.00001883011572\\
    1.19409788557895	5.14738349144388\\
    1.19493039921772	6.0295997651241\\
    1.19659065411731	3.29303631175565\\
    1.19741840751002	4.82811131742123\\
    1.19906919625174	2.70455882756919\\
    1.20016624636311	4.85735523195821\\
    1.20098721916317	4.57481464061192\\
    1.20180664295702	6.29318765050842\\
    1.20207944100739	6.10449285647673\\
    1.20262452357898	6.69850847311942\\
    1.20344086683044	6.16292368758853\\
    1.20371264060771	6.1795081369165\\
    1.20506896426446	5.36433408903438\\
    1.20561030990252	5.84316163154702\\
    1.20588072988754	5.70218626436295\\
    1.20642106523799	6.2268480594473\\
    1.20669098102163	5.85499853348892\\
    1.20696072915571	6.41470364253204\\
    1.20723030984835	6.32321087305421\\
    1.20749972330731	6.45776507636164\\
    1.20911270373859	4.89805971579867\\
    1.2093809523462	4.94200892529794\\
    1.21045229296202	4.4081788771922\\
    1.210719715681	4.2668672461468\\
    1.21178776290089	5.94465837395033\\
    1.21205436480116	5.50712894120455\\
    1.21258707812389	5.56315542003752\\
    1.21311913881146	5.43475741077794\\
    1.213650548461	5.67595840057679\\
    1.21391600964402	5.63019996568442\\
    1.21418130866382	5.7106681072806\\
    1.21444644571839	5.61827247314116\\
    1.21471142100538	5.66073987360148\\
    1.21524088706536	5.43151467896898\\
    1.21576970841764	5.73135355910094\\
    1.21629788663039	5.17334015861897\\
    1.21761552866633	3.7159489393116\\
    1.21787857802743	3.83447456384653\\
    1.21814146815768	3.61302119969832\\
    1.21840419924972	3.81845411810675\\
    1.21866677149587	3.78668957341579\\
    1.21892918508809	3.94491859214589\\
    1.21945353707681	3.22125507218065\\
    1.21997725674462	3.90585496675047\\
    1.2202388799344	3.66496986469853\\
    1.22102280520484	4.69975798144988\\
    1.22232621099081	3.22372911940541\\
    1.22310638092859	3.77809963952294\\
    1.22336612643986	3.49895891017037\\
    1.2236257166938	3.70872920201687\\
    1.22466252884103	1.83891974461789\\
    1.22492134558403	2.12750227760514\\
    1.22698634552522	-0.430129025331263\\
    1.22724378150306	-0.425813666797998\\
    1.22750106497143	-0.596356319392079\\
    1.22801517510179	-0.566833403839814\\
    1.22955386398114	-2.73541736654604\\
    1.23006555120605	-2.27380553252178\\
    1.23108712058482	-3.26524283103437\\
    1.23159700556491	-2.46543897978428\\
    1.23185172374342	-2.51267011126576\\
    1.23286910513261	-1.09407176825038\\
    1.2333769034739	-1.41118160348219\\
    1.23413748945096	-0.633955397587247\\
    1.23439072239219	-0.640524199880844\\
    1.23464380776177	-0.745614671684727\\
    1.23489674573159	-0.300820373199846\\
    1.23514953647324	-0.655815159840598\\
    1.23540218015803	-0.636111643419969\\
    1.23615923057966	-2.02149620460209\\
    1.23691496362751	-2.38047059889404\\
    1.23716658268547	-2.19416527078965\\
    1.23792056635038	-3.34597661816099\\
    1.23842249588548	-3.06222654430895\\
    1.23867324328384	-3.09633367624386\\
    1.23917430417808	-2.5074034034161\\
    1.23942461800743	-2.84775124064138\\
    1.23967478764678	-2.78109722933501\\
    1.24017469501928	-3.38628202768181\\
    1.24067402762031	-4.28630049621069\\
    1.24092347879425	-4.05434047754865\\
    1.241421951712	-4.23396582139412\\
    1.24167097378413	-3.93312860838007\\
    1.24216858997367	-4.47721049194684\\
    1.2436580266387	-2.47431381156665\\
    1.24415337255143	-2.54027347247659\\
    1.24440083380137	-2.48896067462391\\
    1.24464815412805	-2.98674870152755\\
    1.24514237265296	-2.53124293297146\\
    1.24538927117121	-2.74841036810134\\
    1.2456360294062	-2.52400897652855\\
    1.24588264751726	-2.82195978367978\\
    1.24612912566344	-2.71154318176582\\
    1.24711364177086	-3.54152987162011\\
    1.24735942246894	-3.35727986471587\\
    1.24760506415077	-3.47288246753068\\
    1.24785056697353	-3.36044746981396\\
    1.24883119280796	-4.0634081020767\\
    1.24956521182535	-3.61277006594407\\
    1.2500538695218	-3.81278199894541\\
    1.25029799233987	-3.67408842535701\\
    1.25078582668703	-4.39020818213631\\
    1.2510295385239	-3.93599252938487\\
    1.25127311367437	-4.30731211913816\\
    1.25151655229168	-3.91604886076684\\
    1.2517598545288	-4.02495811454145\\
    1.25200302053846	-3.86079898708653\\
    1.25248894448499	-4.6934690067534\\
    1.25273170272602	-4.60019208610716\\
    1.25345916433984	-4.86185893324173\\
    1.25442722154067	-4.05504263456383\\
    1.25491044215453	-5.26468522608628\\
    1.2553931257073	-4.14060345725676\\
    1.25563426645859	-4.52427870833286\\
    1.25611614665438	-4.251782311382\\
    1.25635688639553	-4.3692280889338\\
    1.25659749276284	-3.94347810266209\\
    1.25683796590404	-3.99985997730732\\
    1.25707830596657	-3.88060033350437\\
    1.25779852915303	-4.32188389433944\\
    1.25803833837056	-3.62666393146531\\
    1.25923540219873	-4.56414689699887\\
    1.25947441953108	-4.28753414769967\\
    1.25995205992225	-4.48129037691112\\
    1.26114386770067	-3.57573270376575\\
    1.26161967654794	-4.17576327783945\\
    1.26256973321755	-2.61437144022182\\
    1.26280692300056	-2.64135497201048\\
    1.26351771609197	-2.33431546666689\\
    1.26375438884001	-2.58213400455061\\
    1.26399093268131	-2.33074588724343\\
    1.26422734775623	-2.68423978031557\\
    1.26469979216715	-2.20356516467504\\
    1.26517172319093	-2.31222036479658\\
    1.26564314194214	-2.1470077257424\\
    1.26587865956282	-2.30527205982418\\
    1.266349311987	-1.96491076177794\\
    1.26658444706686	-2.27590065781302\\
    1.26728908943113	-1.54038623327912\\
    1.26752371638546	-2.54042673792913\\
    1.26775821665137	-2.32076930093393\\
    1.26799259036558	-2.33498703862084\\
    1.26869495356218	-3.0455616607445\\
    1.26892882243261	-2.75510599249214\\
    1.26916256543175	-2.9269638768663\\
    1.26939618269499	-2.91724282030434\\
    1.27009628142033	-3.82135576112754\\
    1.27056238769733	-2.38749954040536\\
    1.27079525337685	-2.90951391160645\\
    1.27126061048744	-2.54260315158559\\
    1.27172546949024	-3.80666229874402\\
    1.27195771253422	-3.75210187024857\\
    1.2724218263715	-4.02652762795392\\
    1.27265369742982	-3.78955889201828\\
    1.27357994567621	-5.47457457788721\\
    1.2738111993994	-5.43104187115308\\
    1.27427333775842	-6.50099905195084\\
    1.27450422265588	-6.48777337944345\\
    1.27473498487274	-5.286730178474\\
    1.27519614178562	-6.13172561986167\\
    1.27542653674164	-6.12609075035651\\
    1.27565680953701	-6.17059394695442\\
    1.27588696030123	-5.5548663920221\\
    1.27611698916354	-5.5903436726058\\
    1.27634689625303	-5.53297035540386\\
    1.27657668169855	-5.65343096786236\\
    1.27726530945685	-4.72108022530507\\
    1.27772378876245	-5.43084351706031\\
    1.27841060147582	-4.29432815073547\\
    1.2790963297476	-3.18561100942339\\
    1.28137430235505	-6.85680448688605\\
    1.28160144382566	-6.83871580652721\\
    1.2822821563191	-8.7441039778892\\
    1.28250882359037	-8.07166850821133\\
    1.28273537262102	-8.44051321449487\\
    1.28409219064283	-5.69713872491013\\
    1.28431791543061	-6.13216274658374\\
    1.28521964320206	-2.96612980380048\\
    1.28544478290742	-3.02251892444721\\
    1.28611950259036	-2.20122431309784\\
    1.28634417640908	-2.38897178806099\\
    1.2870175013221	-2.74749339088997\\
    1.28724171117835	-2.47045314812828\\
    1.28813739488207	-3.5167583165516\\
    1.28858454496729	-3.16743351074869\\
    1.28880794748348	-3.7147483763535\\
    1.28925440805418	-3.26673119632007\\
    1.2894774663446	-3.55410744016119\\
    1.28970041012871	-3.4234685326415\\
    1.29036855561727	-4.77032466459734\\
    1.29103567476827	-4.24633030728371\\
    1.29125782028815	-4.25122648250418\\
    1.29303090560644	-2.49411154632307\\
    1.29325203314782	-2.79981730752566\\
    1.29347304815611	-2.34519433139937\\
    1.2939147410311	-3.27376173061403\\
    1.29413541912625	-3.04337675246388\\
    1.29523713073153	-4.42103610776368\\
    1.29545713807256	-4.33620452853742\\
    1.29567703401747	-4.76744735231784\\
    1.29611649216971	-4.09697348481057\\
    1.29633605460205	-4.49810495608485\\
    1.29721319598964	-3.22077731756864\\
    1.29765110324318	-3.90703051794401\\
    1.29808856939138	-2.96304878130876\\
    1.29830713732851	-3.00874195489554\\
    1.298525595322	-2.46301414445479\\
    1.29896218192012	-2.59944714680648\\
    1.29918031074535	-2.24762268348337\\
    1.29939833006815	-2.25357420350567\\
    1.30005173212004	-3.9677449589689\\
    1.30048678798603	-3.34906428085017\\
    1.30092140846954	-4.03828126864419\\
};
\end{axis}

\begin{axis}[%
width=0.955\figurewidth,
height=0.416\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
grid=major,
xmin=-0.698970004336019,
xmax=1.30102999566398,
xtick={-0.602059991327962,-0.301029995663981,0,0.301029995663981,0.602059991327962,0.903089986991944,1.20411998265592},
xticklabels={{0.25},{0.5},{1},{2},{4},{8},{16}},
xlabel={Frequency (Hz)},
ymin=-120,
ymax=120,
ytick={-180,-90,0,90,180},
ylabel style={at={(-0.2,0.5)}},
ylabel={Phase (deg)},
legend cell align={left},
legend style={at={(1.1,1.42)},anchor=west}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-0.709965388637471	-3.13233817512884\\
-0.647817481888637	-2.52671075420625\\
-0.576754126063179	-1.89642341666485\\
-0.488116639021115	-1.17937278682217\\
-0.381951903287899	-0.383154640047906\\
-0.145693958198933	1.36681868302111\\
-0.0629838925351862	2.04142244390704\\
0.0107238653917818	2.69748482560829\\
0.0809870469108773	3.38492640493757\\
0.147676324241104	4.1043203459846\\
0.21351775699631	4.88690270602632\\
0.282168778304651	5.78474206377496\\
0.355068206348847	6.82802163440192\\
0.447932865592179	8.26125016013918\\
0.562887381293876	10.0244294322131\\
0.606918525948288	10.5985476573866\\
0.637989780784693	10.9258696809744\\
0.662285515722118	11.1168451145807\\
0.679881942112871	11.2094092727027\\
0.693287157005642	11.2490227087322\\
0.701999474889647	11.2585218604069\\
0.709693869727801	11.2552389763981\\
0.718086294783092	11.2381946709821\\
0.728759475167863	11.1945257156697\\
0.740757323307776	11.1132169088509\\
0.755493728415132	10.9613572710646\\
0.771954748963935	10.7151946992242\\
0.789933080931746	10.340846021983\\
0.809896246602449	9.77635361159912\\
0.83154985199576	8.95869686966563\\
0.854609638095809	7.81488755857578\\
0.878808932359192	6.2644887797274\\
0.904445041076912	4.17600946838496\\
0.932220013877128	1.33632326400942\\
0.96213246929824	-2.44059569261134\\
0.99541579854241	-7.52618564858903\\
1.03322264667025	-14.3706043888211\\
1.07169794522162	-22.5473870379428\\
1.10226214949427	-30.4200895950979\\
1.12596896309256	-38.2545020086276\\
1.14597290280219	-47.1237827622307\\
1.16479881969346	-58.6201067134619\\
1.18454948132069	-75.1016209630147\\
1.24092347879426	-125.500956184433\\
1.25851755991644	-133.864133145236\\
1.27496562453928	-138.793065552806\\
1.29036855561728	-141.608369480504\\
1.30092140846955	-142.799202059168\\
};

\addplot [color=mycolor1, line legend]
  table[row sep=crcr]{%
-0.709965388637485	12.2688895615944\\
-0.688246138944251	12.5861087549343\\
-0.667561540084392	12.9434424213955\\
-0.647817481888637	8.64170046180489\\
-0.62893213772827	17.5069297366701\\
-0.610833915635467	11.5830965120649\\
-0.59345981956605	9.23370115124956\\
-0.560667306169734	0.888754566443652\\
-0.545155139991493	-3.59466318679269\\
-0.515700160653211	1.29852359595579\\
-0.501689446210406	1.07715260550287\\
-0.488116639021129	0.662541724574439\\
-0.462180904926726	-10.6297506807021\\
-0.44977164694491	-10.0582769757845\\
-0.437707135543519	-10.3138291937864\\
-0.425968732272281	-5.0732212412242\\
-0.414539270491503	-5.28705783411516\\
-0.403402904373536	-8.48056278253813\\
-0.392544976785331	-5.87978357445986\\
-0.371611069949694	1.1142488783251\\
-0.361510743045358	1.62353025296485\\
-0.351639989019063	5.63664155880606\\
-0.341988603342884	3.29167385584709\\
-0.33254704711004	2.45523397756152\\
-0.323306390375137	2.93817764868155\\
-0.31425826139774	5.11532137950961\\
-0.305394801066427	9.49492600862918\\
-0.288192770958815	12.3646884032772\\
-0.27984069659405	6.9170656789351\\
-0.27164621797877	6.49275199327802\\
-0.263603497723352	7.96742537491347\\
-0.255707016877324	8.6767374587937\\
-0.247951552180567	8.55165330203349\\
-0.240332155310369	7.78907822848139\\
-0.204119982655925	13.9219217625516\\
-0.197226274708029	13.7974249205612\\
-0.19044028536473	14.4938316856217\\
-0.177178354696892	16.2808463248477\\
-0.170696227168975	16.1283404429904\\
-0.164309428507579	17.0110989272797\\
-0.158015195409888	16.0028098431044\\
-0.151810883008608	16.811793980975\\
-0.139661993429002	19.3715195581023\\
-0.133712660915805	22.9837430187069\\
-0.122053048370816	20.2085633014774\\
-0.116338564846387	19.9993142914216\\
-0.105130343254743	21.3754459407524\\
-0.0996328713435304	21.9691184998863\\
-0.0942041196321384	22.0039821835092\\
-0.0888423912600302	22.5405274814798\\
-0.0783135245164033	25.7455564600733\\
-0.0731432910503145	25.3031694507632\\
-0.0680338852718307	25.9597271771648\\
-0.0629838925351862	25.4393231782325\\
-0.0579919469776797	27.1011877204358\\
-0.0530567293021704	26.7321059082301\\
-0.038578905933548	28.3962189300514\\
-0.0338582672609675	29.844325824076\\
-0.0245681914907436	29.1268501876869\\
-0.0199966284162514	30.5775216257949\\
-0.01547268665621	29.5251079362455\\
-0.00656376950239235	30.0587145352504\\
-0.00217691925426777	30.2143558075703\\
0.00216606175651179	30.7232295951452\\
0.00646604224922953	28.8583572869731\\
0.014940349792937	21.8793636664635\\
0.019116290447073	21.5798597325849\\
0.02325245963371	20.8434125286729\\
0.0273496077747524	20.9538043325804\\
0.0314084642516264	20.828114375155\\
0.035429738184547	20.2291255671269\\
0.0433622780211351	21.331615513223\\
0.047274867384175	21.3565167788765\\
0.0511525224473814	21.4902336527866\\
0.0625819842281601	17.2476811508705\\
0.0700378666077484	21.3230957521667\\
0.0773679052841629	22.6698211933636\\
0.0809870469108915	23.3110097783337\\
0.0881360887005513	30.0655853398686\\
0.0951693514317498	27.5967218505501\\
0.0986437258170554	27.5180798746635\\
0.105510184769969	26.6909811194389\\
0.115610511674305	30.1171266903266\\
0.118925752825774	29.8383030609687\\
0.122215878272826	28.8322374963743\\
0.128722284338423	32.4340226249908\\
0.131939295210429	32.212113723842\\
0.138302698166285	28.8970376680679\\
0.141449773400467	29.0803756119771\\
0.150756439860302	33.2966112646144\\
0.153814864344525	34.0538892495206\\
0.156851901070013	33.6526798999205\\
0.165837624690127	35.0817293983899\\
0.168792020314186	33.5177150697234\\
0.174641192660445	37.9011557124776\\
0.177536499929857	37.0040930581023\\
0.180412632838326	37.0263334318963\\
0.183269843682808	38.03772257956\\
0.186108379813206	37.7121430860045\\
0.194514341882467	38.3983185357603\\
0.202760687393194	41.1470520172502\\
0.208172526667127	39.9708287845529\\
0.21351775699631	41.7576721449094\\
0.216165902285994	40.9067125742256\\
0.218797998111739	40.9615605401765\\
0.224014811372868	43.3469138677741\\
0.226599905207351	43.3621812697839\\
0.229169702539096	43.6687537382265\\
0.231724383328512	43.0366170487344\\
0.236789099409293	44.0068175966031\\
0.239299479126899	43.5977393753238\\
0.241795431295202	43.6251845036075\\
0.24427712080184	44.0195604091338\\
0.249198357391109	47.0834275675226\\
0.254064452914335	47.4922244584411\\
0.2612628687925	46.8503095814118\\
0.265996370495074	45.6751069382961\\
0.268343913951071	44.3290655920887\\
0.270678836144711	44.9269121222438\\
0.275311354541813	43.6862732318954\\
0.277609214304093	44.8361011171903\\
0.284430733844516	40.8208255963507\\
0.288919605661732	41.835637013695\\
0.29336255471145	42.8251113583379\\
0.295567099962483	44.4491239294081\\
0.297760511099128	44.3984910925109\\
0.299942900022771	44.6450851547297\\
0.304275050477131	48.3655978131171\\
0.306425027550688	48.1026993122589\\
0.308564413561243	50.7782748307147\\
0.310693312343361	50.5214311396908\\
0.312811826212084	49.6348895497049\\
0.319106059309775	56.4809427884049\\
0.323252100171686	55.7319392509755\\
0.325310371711055	55.8138817721458\\
0.329397879361039	55.0254273525572\\
0.351216345339338	41.4023700581739\\
0.355068206348847	42.5367882137648\\
0.356981400993135	43.0080554813339\\
0.358886204405863	42.5852343237263\\
0.362670929725667	46.7600623113391\\
0.364550995353966	46.5238862643481\\
0.370142847051099	48.1963031229732\\
0.373831145073837	50.4760025144602\\
0.379305517750581	49.4304105369624\\
0.381115080709847	49.9020959410556\\
0.382917135087524	48.886023087924\\
0.386498965550658	48.9787128853702\\
0.388278863459632	49.77987242565\\
0.393575203269592	45.4137625633186\\
0.397070549959409	46.7379663893832\\
0.398807730203259	46.3376249674995\\
0.407390904470731	51.309607259837\\
0.410777233377203	51.0356096814564\\
0.414137362184476	46.2864652676766\\
0.419129307741969	50.0001460339362\\
0.422425676371205	51.6753011085488\\
0.424064525417492	51.5903089126924\\
0.427323786357249	50.507804479108\\
0.435366506612667	52.3511575963102\\
0.436957330669443	52.3763563285824\\
0.438542348786115	56.6917793421872\\
0.440121603187805	56.5814071417708\\
0.443262987458695	53.5138294746285\\
0.451018452155452	54.7397357073462\\
0.458637849025649	52.4640697749702\\
0.46014581749175	52.132774375303\\
0.461648568063453	52.1902813012689\\
0.463146136726351	51.8508069743568\\
0.466125870418196	53.2829947303219\\
0.47055748521727	56.179864511441\\
0.474944335465395	54.63845385708\\
0.476396826725335	54.6426785697515\\
0.480725378988481	56.9239519803022\\
0.482158695411272	56.7109115124788\\
0.483587296968892	57.0586295539091\\
0.48643047885443	56.3701330697964\\
0.489255168369255	54.782307082955\\
0.4920616045126	55.0706493818734\\
0.493458050995187	54.9944183650022\\
0.496237545166736	56.7777118662269\\
0.497620649781283	56.2385579678159\\
0.498999363580154	56.3057635323941\\
0.503109436671366	54.2309015422185\\
0.504470862494415	54.7110665450157\\
0.50582803385484	54.64288962423\\
0.508529718971289	55.9262902088365\\
0.513883185611093	53.9411746777539\\
0.515211304327806	54.0387153154225\\
0.517855418930026	52.5255497007738\\
0.519171463821664	55.5268426005903\\
0.520483532740798	55.4521519997389\\
0.521791649639127	55.664339337135\\
0.524396122103838	54.6745509759459\\
0.526985068559995	53.7580069874914\\
0.532117116248799	55.09351834277\\
0.533390708017549	54.4252756420189\\
0.53718922624364	56.575891089923\\
0.539703238947823	53.6320969988984\\
0.540954808926131	54.0884580003059\\
0.542202782434032	53.6714278691106\\
0.543447180081699	54.594741649887\\
0.54468802230268	54.4390504946186\\
0.545925329355839	55.9249038201339\\
0.554489160003826	51.2598402608137\\
0.555698894718901	51.264900862665\\
0.556905269055449	49.9548115203265\\
0.561697532653994	52.2358171727784\\
0.562887381293876	51.5161447635373\\
0.569958818096595	55.5378934090124\\
0.57345182203548	58.476478860583\\
0.574609941340185	58.4185989652091\\
0.578065883836089	59.0472517436839\\
0.579211780231503	58.693148872122\\
0.583765368285	60.4067369785231\\
0.586024382386981	58.9309690116362\\
0.587149498254348	59.0412088772279\\
0.589391023136926	57.7532183923485\\
0.591621038213319	58.3491437747098\\
0.592731766393968	58.1860126665169\\
0.593839661081276	57.3628788557446\\
0.594944736695084	57.3876126851619\\
0.597146487833697	55.1563705678335\\
0.598243191653623	55.6888045541977\\
0.600428325732125	54.1684405231329\\
0.601516783650013	54.4906199825187\\
0.602602520420263	56.7179901826506\\
0.606918525948288	54.4260292227868\\
0.609060549930092	54.9617679269819\\
0.611192060868433	57.0219131725172\\
0.612253906096441	56.290057941021\\
0.614369839548289	59.1512168691551\\
0.615423952885948	59.8904806429364\\
0.61647551388856	59.8578755707858\\
0.61857102812013	61.255454043812\\
0.619615005742801	60.3765676888866\\
0.623766000133926	62.5313194891245\\
0.626853414666726	59.4940233309893\\
0.628899564420607	60.024089882967\\
0.630936119064188	58.3291506550302\\
0.632963168167265	58.6690544425066\\
0.636989101812233	57.6520810606954\\
0.637989780784679	57.9729560190129\\
0.639984248041586	56.9978194907446\\
0.64295887940979	58.5131784138301\\
0.643945912748066	58.0417249546884\\
0.646893624167745	58.8509183069445\\
0.648847708372898	58.4919872287872\\
0.653694795315076	55.9452216383916\\
0.65465775464952	56.0540153575676\\
0.656577291396118	55.9331895346386\\
0.658488381309013	56.2736977698278\\
0.660391098402471	53.4896583205568\\
0.661339340006037	53.6049588223895\\
0.662285515722132	52.5933519215404\\
0.664171705361937	53.4720355569743\\
0.66604973848051	53.2280700272659\\
0.667919685317358	54.600810765557\\
0.668851648082523	54.5101526634185\\
0.669781615208535	54.7963831218294\\
0.670709595223798	54.7909473490026\\
0.67163559660213	52.6008391763022\\
0.676236216763314	56.9292666849035\\
0.677150521273433	56.7636439446263\\
0.678973375919767	58.6705555324423\\
0.680788611506685	57.2943374383201\\
0.681693392004561	58.556661103527\\
0.68529378138679	56.6436083916199\\
0.686189234244026	58.8463827304454\\
0.687974620034552	53.2060737173068\\
0.690639011715973	55.3319302492626\\
0.692406234833626	55.1044479769102\\
0.693287157005656	53.4709087257492\\
0.694166295933201	54.5268399906863\\
0.695043658821291	52.1970100230162\\
0.695919252831402	52.9858088181308\\
0.699404081815331	50.6043466772472\\
0.700270937356436	50.7816469073414\\
0.701999474889632	53.6036532154344\\
0.703721159927014	52.4459391763266\\
0.705436046585248	53.2552198028065\\
0.70714418834244	51.3237892288282\\
0.708845638048174	55.8469768780782\\
0.709693869727786	54.6525841375838\\
0.711385379098445	57.0678959322049\\
0.713070325855639	56.7717267069398\\
0.714748760725058	60.3364927185026\\
0.716420733846562	57.6710166546806\\
0.717254312762549	58.8456634323457\\
0.718916686014865	58.2842137467157\\
0.719745492529583	59.8739513501696\\
0.721398375521503	57.9675327703863\\
0.724685388237361	61.2313529097554\\
0.727134423760489	60.0896227504931\\
0.728759475167877	60.620921806711\\
0.729569726301975	59.7553220608628\\
0.731185707633998	61.7949867351617\\
0.731991449018935	60.5691097664734\\
0.732795698289323	61.7391502464189\\
0.734399742520566	59.7485374823761\\
0.736794754924361	54.507248456583\\
0.737590166285727	54.8655516301066\\
0.738384123512162	54.346440192186\\
0.739967696759507	54.853412456248\\
0.740757323307776	54.1321160920916\\
0.741545516776213	55.18817031189\\
0.742332282357154	54.3092793186483\\
0.743117625214737	54.7140572532861\\
0.743901550485177	54.3428455241449\\
0.744684063276893	54.9108676935751\\
0.746244871720194	53.1427487261312\\
0.747023177451624	53.408447472132\\
0.748575616930992	56.6371182854642\\
0.7501225267834	55.3262332280345\\
0.750893920382126	55.6254029190676\\
0.752432609261476	52.7762937935835\\
0.753199914199413	53.6723613226222\\
0.757016234731296	44.7620852515649\\
0.760045327965813	49.6290276789066\\
0.761551988564179	48.3080792588317\\
0.763053440299615	50.3705263807359\\
0.763802224074595	52.3721060460733\\
0.764549719064462	51.6794457433429\\
0.765295929698055	51.9752765261248\\
0.766040860381395	54.0700796473423\\
0.766784515497861	53.5956018095376\\
0.767526899408381	57.8153826496326\\
0.770483809431113	54.8261047357033\\
0.771219901949536	55.6604059607169\\
0.77195474896395	55.180002061817\\
0.772688354682145	55.1849541687449\\
0.773420723290613	57.3103486006984\\
0.775610448006361	55.2099643349027\\
0.776337909620182	55.2556960923604\\
0.777064154742433	53.8112393346759\\
0.777789187434863	54.0294073346493\\
0.77923563167586	53.0144739601342\\
0.780677274433373	57.1304379603676\\
0.781396305196793	56.742936251639\\
0.782830805202593	52.6976486778922\\
0.783546282270351	52.8726658889202\\
0.784260582566077	52.7162993866654\\
0.785685668280905	46.5479702845791\\
0.786396461372306	48.0471760465815\\
0.787814567063023	46.8388040034484\\
0.789228057267337	48.7247531087138\\
0.792041310712079	44.7925583402014\\
0.79274178583475	42.1575977706823\\
0.795532442710154	44.3434536544556\\
0.796227314029437	50.5806634190588\\
0.796921075330175	48.2022517370303\\
0.797613730153074	48.4057326439303\\
0.798305282021971	49.7737868430131\\
0.800373354891349	43.8793280014293\\
0.801060529847859	43.8858534924924\\
0.801746619219458	42.8825178644733\\
0.803798407989675	46.1316131808106\\
0.804480189105988	45.4920944073807\\
0.805160901599436	46.6892209746561\\
0.805840548814672	45.117145961139\\
0.806519134080702	45.2548033128512\\
0.807873132003337	49.1117944902834\\
0.809222921689425	44.2326747170252\\
0.809896246602435	48.2198425411489\\
0.810568529216411	46.9768557096746\\
0.81257915540904	50.1596324288059\\
0.813247300897601	48.8631504060838\\
0.813914420048604	48.9604185998287\\
0.8165726960261	57.0737916051324\\
0.818555779297796	53.3211527226971\\
0.81987282195054	58.1299834558245\\
0.82052984852352	54.8066715603505\\
0.823148059810691	61.6448384149973\\
0.824451270036619	61.0663873525247\\
0.825101411597998	61.8384685348099\\
0.827046017004733	57.5629645286102\\
0.827692288674442	59.4867687797563\\
0.828337600059001	59.3183057007412\\
0.828981954007929	57.3298671242342\\
0.830909299546448	63.8456811366135\\
0.832189461068509	59.5662245886561\\
0.832828129539351	59.7245053047652\\
0.835373452470009	53.193238055934\\
0.836007459125526	57.8991146819891\\
0.837272702502304	56.745527245362\\
0.837903944592938	57.3524154295129\\
0.839163682914645	55.3548682520166\\
0.843544211945641	67.3655167079826\\
0.8441664104502	66.3539161674644\\
0.845408139621796	69.8864605824399\\
0.846027675364383	68.1167219568072\\
0.847264101770762	68.3922113826995\\
0.847880997445372	67.4918774836177\\
0.849112166184582	70.8612456300856\\
0.850952399793499	69.4806316294725\\
0.852784868680544	65.1148415243764\\
0.853393977450665	66.6065892017693\\
0.854609638095795	62.1269483788538\\
0.855216194733359	63.0517413456978\\
0.857030798272618	58.0509168116874\\
0.85823633542951	60.3637026032908\\
0.859438535455055	59.0155380805942\\
0.860637416773756	60.9371285680164\\
0.862429556106008	57.3011106257518\\
0.863025296229466	57.5910783345366\\
0.865400118179295	52.8975455149126\\
0.870111155364398	35.1660198109278\\
0.871864702088189	38.0301713531181\\
0.874771637184296	53.3314508294807\\
0.875350696579289	53.1432440379228\\
0.875928984922922	51.7234860647642\\
0.878234468675046	59.2471887128166\\
0.881099218389011	51.8735544181392\\
0.882239848018827	52.9713997785023\\
0.883377489748341	49.5038651653309\\
0.885078384149224	56.6756914343709\\
0.886208624167494	53.4862137401805\\
0.887898488096866	62.2410480227159\\
0.891258616904139	54.4605456111048\\
0.891816119524862	54.7149741906802\\
0.894039000804611	52.3301893479716\\
0.895146189375993	57.8344275950532\\
0.89569872695931	57.5167909380621\\
0.896801697664927	48.0327544681951\\
0.897352134344317	48.7820724004682\\
0.897901874268229	48.3137796470248\\
0.898450919198382	49.1662828983149\\
0.898999270889789	48.1411508009\\
0.899546931090867	48.610794283193\\
0.9000939015434	47.6315514089345\\
0.900640183982603	48.2304496211437\\
0.902274920474497	44.9359058478567\\
0.903903526690158	38.9502790471834\\
0.906065544755236	50.1711859973646\\
0.906604371724981	49.8888144829192\\
0.907680024242424	53.7989542136542\\
0.908216853089399	53.043926897786\\
0.90875301918453	53.4621893866594\\
0.90928852416225	52.4393618906885\\
0.911956189072683	58.304431495706\\
0.914607567771085	50.7012807347179\\
0.915135906622012	50.9673371227518\\
0.916190659980543	42.7472130657945\\
0.918292512755357	49.9110922646393\\
0.918816390360377	49.8640815311023\\
0.920384242178358	39.5329335368082\\
0.92090560416402	39.8896263728218\\
0.921426341015263	39.7301454783854\\
0.922465945298413	44.4942566885225\\
0.923503066942104	41.8877720279746\\
0.924537717775493	50.6156680943207\\
0.925054120311842	48.0316128836288\\
0.92556990954337	48.6622241945936\\
0.926599653907033	47.3024737192017\\
0.929163383205065	61.0777441178335\\
0.930184652298621	59.0079012103805\\
0.930694387664531	60.0363550582184\\
0.931203525450755	59.103796976794\\
0.93171206705675	60.9020339549587\\
0.932220013877114	57.1334326362806\\
0.932727367301524	60.5296989566607\\
0.934245881023074	56.3017602266529\\
0.934750874663578	57.0584755610868\\
0.936262341903472	51.6846164821619\\
0.938269483462918	57.3497599590024\\
0.938769822783115	57.3149557192892\\
0.939269586338725	53.9662011569953\\
0.940267391446014	58.8855666871096\\
0.940765435631221	58.6419400452425\\
0.941759813814699	60.3875735068655\\
0.942256150419468	58.3943524571356\\
0.943247125137859	61.0794061485233\\
0.946206553842785	53.9179127399432\\
0.947188565526091	56.5183428226227\\
0.947678739936933	54.1438578305739\\
0.948168361727127	56.4923076875171\\
0.94914595241994	52.9948661053567\\
0.949633923799269	53.0290324998684\\
0.95012134751137	53.0098474946303\\
0.950608224784233	50.7552402052823\\
0.952065590185057	53.2607834643246\\
0.952550293898199	52.9630416363292\\
0.953518081444997	55.287851967665\\
0.954965731058422	52.8854670117439\\
0.955447210577702	54.01464541305\\
0.955928156896945	48.789697068152\\
0.956408571195837	50.653780728629\\
0.956888454650084	50.0091960757248\\
0.958324931644057	51.7763960099721\\
0.958802703399499	51.2765754952165\\
0.959279950130934	51.7355818682386\\
0.959756672990991	50.3652592912109\\
0.960232873128518	50.6061175121131\\
0.961183709812431	48.3635483880601\\
0.962606072924132	51.6243031884325\\
0.963079160641826	48.9384267732199\\
0.964023792840038	52.7824354801325\\
0.964495339555086	52.7736221046252\\
0.965906915495196	49.3485009658383\\
0.966376423088917	51.0004759405115\\
0.96731391828709	47.7197619134713\\
0.967781908075793	48.737708913549\\
0.968716377466791	46.7666064246358\\
0.96964884048073	47.1726155170479\\
0.970114322285099	46.9102249865689\\
0.97057930571485	47.2738995228134\\
0.971971276399756	42.6128060567928\\
0.973358799886398	46.8313713502583\\
0.973820324352687	46.6463930257477\\
0.974281358877832	48.6920834446386\\
0.975201962257856	43.6784578476071\\
0.976120618299817	45.621140879796\\
0.977037335224679	42.7879837604471\\
0.977494969073035	42.7992148260049\\
0.978864984347652	39.2930954134205\\
0.979320697382022	40.3181911068804\\
0.980684974363314	36.5426260984625\\
0.981138782640656	37.8233372057151\\
0.981592117214078	36.1653083225499\\
0.982497369197716	41.5435710798801\\
0.983400738180535	33.4467862209391\\
0.983851718991474	33.6848234689733\\
0.98430223197991	37.1983756250619\\
0.985201858364576	35.8271201756368\\
0.985650973690952	36.1287835487543\\
0.986547813414731	33.8890107026549\\
0.986995539724376	35.7993841791521\\
0.988335955856044	33.3442845699959\\
0.988781843453637	36.847087931913\\
0.989227273730535	36.8064231430915\\
0.989672247623872	37.3039602289584\\
0.990116766067899	43.5297261315638\\
0.991004440330755	40.990839280053\\
0.991447598003802	42.9374289800901\\
0.991890303936032	42.7516680113284\\
0.992332559047469	43.046274490693\\
0.994097089588209	50.0672681157509\\
0.996730515435146	37.6116681880944\\
0.997167871445839	39.7946401674278\\
0.99760478746046	34.4220586817724\\
0.998912904358789	41.9167637553344\\
0.999782798454135	37.6786730953208\\
1.0015173768235	41.726885257517\\
1.00194994108426	39.8445236211722\\
1.00281377922467	49.2305077088539\\
1.00367590254878	46.6862454187577\\
1.00410632327966	51.9652764663955\\
1.00667992774082	38.5582417170042\\
1.00710738297406	38.8451228555245\\
1.00796103333619	35.5340509122923\\
1.00881300905209	36.6355913008219\\
1.01051196273721	26.108978948117\\
1.01093566470439	29.61134197466\\
1.0113589537066	29.386984482405\\
1.01220429603075	30.9469756938597\\
1.01304799611523	38.1237883930721\\
1.01346923230918	35.649210447223\\
1.0143104809633	38.4475188389388\\
1.01556930642988	32.2784869346897\\
1.01807606364579	47.9366450386899\\
1.01932403715369	33.6189600244973\\
1.01973923267471	37.5043290422366\\
1.02098244291842	27.5625426123449\\
1.02180927702234	30.4353845121443\\
1.0230465840755	27.9044459702349\\
1.02345823764368	29.9428380199189\\
1.02428037604707	22.0430316022671\\
1.02469086235543	22.6113040128242\\
1.02591999850202	32.1521697813498\\
1.02673749423874	28.4674140906243\\
1.02836788369706	36.0565875372719\\
1.02877452650009	35.8708611382577\\
1.02918078890755	33.8005966381694\\
1.02958667163045	33.8912907924195\\
1.03282014943856	20.9275417888835\\
1.03562982779044	37.6542216438024\\
1.03602973065654	36.4644713329746\\
1.03642926562668	36.5794661825222\\
1.03682843337711	40.4867758658683\\
1.03722723458228	37.7336820947602\\
1.03881878737366	48.6602613424106\\
1.03921576590395	52.1242325031619\\
1.04080006125653	39.3513704947076\\
1.04237859813988	42.5154457418547\\
1.04277233749768	42.0258958251809\\
1.04355874691473	48.1333140460979\\
1.04395141826328	48.1209882511791\\
1.04473569745051	50.6438316385144\\
1.04512730656803	48.5196294745649\\
1.0455185628845	49.0095999715154\\
1.04785872740746	39.2451743780869\\
1.04941186087107	28.4181557976528\\
1.04979927791899	29.1397500349679\\
1.05018634967536	24.3101534977425\\
1.05057307675514	24.3903516456625\\
1.05134549933653	19.9796847875911\\
1.05288623525638	34.2790895459067\\
1.05327056668138	33.9745975149351\\
1.05365455829075	34.3078236763436\\
1.05480450022095	46.5330514124335\\
1.05518713855575	44.3308258419276\\
1.05556944006099	47.2287050960227\\
1.05595140532915	47.0655492545483\\
1.0567143295164	51.0444437478883\\
1.05937405906596	38.6277685916914\\
1.05975269420929	39.004173666397\\
1.0605089756053	36.0070724674734\\
1.06126394230024	36.6715223862139\\
1.06164093406169	36.3537692204903\\
1.06201759885711	38.4466631615894\\
1.06352099968998	26.8703064934688\\
1.06464514479194	31.9551117952202\\
1.06576638762274	26.5873274338354\\
1.06651227785659	27.1758797735481\\
1.06725688923815	34.0609263044235\\
1.06800022614517	29.68863534172\\
1.07059193151204	44.7709887850755\\
1.07096091580094	44.157117309277\\
1.07132958686034	48.6466692703887\\
1.07169794522162	45.1461176337348\\
1.07206599141475	45.9815225620589\\
1.07243372596839	45.7828604109254\\
1.0749991860642	36.1118489673601\\
1.07536444637329	37.9748976111502\\
1.07791270294946	13.3294498343534\\
1.07863803836968	16.5051959756637\\
1.07936216439305	14.1280384502119\\
1.07972377513993	16.5424456635485\\
1.08008508504587	15.3052505810292\\
1.08080680433436	18.0181593278974\\
1.08116721471347	15.7236886283612\\
1.08332341847353	35.9860343543194\\
1.08403978066795	31.7549323528625\\
1.08475496317935	32.8402436842445\\
1.08582553352075	23.4279556254971\\
1.08618180464975	24.1420785543704\\
1.08760397368781	10.6057753308914\\
1.08795878946073	12.0129488117419\\
1.0883133155881	11.9068332134627\\
1.08902150079501	7.07567109191673\\
1.0893751608161	7.85912463744265\\
1.09008161803882	1.12331159068516\\
1.09324653110384	36.9046177656749\\
1.09394672389058	22.6591327232721\\
1.09429639740537	22.9238996672409\\
1.09534373187253	30.7904631609065\\
1.09569228283979	30.2606673876179\\
1.09604055429543	30.4047669434159\\
1.09743085394425	18.6948025398932\\
1.09777773453928	21.7930361387843\\
1.09847066565062	17.2420594059389\\
1.0991624929286	27.4756409791516\\
1.09950799372797	25.5118279208717\\
1.09985321988438	27.9529139744953\\
1.10157524625593	16.8516424819362\\
1.10191883368043	18.6231207938208\\
1.10226214949428	17.3320069943004\\
1.10260519412657	17.375236633204\\
1.10294796800537	15.7835665670939\\
1.10329047155776	16.9951842555555\\
1.10397466938639	13.9366174526245\\
1.10636090880675	28.9258205426494\\
1.10704029022321	27.4137698720439\\
1.10771861052027	19.6457005000607\\
1.10805737378385	22.3557564917479\\
1.10873410860236	19.5123551961168\\
1.10940979054637	21.6892614815049\\
1.10974723771322	18.7177581766867\\
1.11008442288693	18.8765808261802\\
1.11143055176598	10.5386852500611\\
1.11176643305257	11.80890475372\\
1.11210205477089	10.2542112638156\\
1.11243741732184	10.9451339733751\\
1.11477773197156	34.5920152273296\\
1.11511103550434	28.0256819274815\\
1.11677372697589	36.5270549303326\\
1.11710550276125	33.1254589393568\\
1.11743702528263	33.1563802327325\\
1.11843007712208	18.3140756007732\\
1.11909085242172	20.8495025911456\\
1.12008013412945	12.7039769936341\\
1.12040939455606	14.6513119572073\\
1.12106716746773	13.0361907178328\\
1.12172394563737	16.5481926382847\\
1.12205196263325	14.0664588675181\\
1.12270725431834	17.2859552214031\\
1.12303452975351	15.7590112241515\\
1.12368834166759	20.0222386591228\\
1.12466721769862	12.4742412533523\\
1.12531857812353	13.3199562131647\\
1.12694271794423	4.23248845338452\\
1.12759067700796	10.1972886771005\\
1.12856080655932	4.33760669770575\\
1.12888370209977	4.67633860138419\\
1.12920635774753	4.66565150333828\\
1.12952877385878	4.87621201006472\\
1.12985095078891	4.51971289034043\\
1.13017288889253	0.190915865439521\\
1.13049458852348	0.616931858817665\\
1.13081605003474	5.61272636826575\\
1.13113727377861	4.07042941310532\\
1.13177900936918	7.9975021655567\\
1.13305964275391	-3.52793450539781\\
1.13369854611578	1.64003921290787\\
1.13401764567598	-0.0102147956779675\\
1.13433651094869	3.05979939220458\\
1.13465514227765	0.264339150100298\\
1.13497354000592	3.11491555649285\\
1.13687903987552	-17.3126340728673\\
1.13877621572935	-2.72549727430416\\
1.1397217048152	-10.5839167746879\\
1.14191987391388	17.4020246381117\\
1.14223299179471	17.3258674785179\\
1.14285855111339	13.9546645402624\\
1.14317099320017	14.1764765309396\\
1.14441851860207	22.5302458848312\\
1.14597290280219	4.66250077897203\\
1.1465931020963	7.23373080734697\\
1.14721241697046	3.38371097512669\\
1.1475217435376	10.28299079307\\
1.14813973650122	9.67642551400972\\
1.14844840352339	7.21219951045521\\
1.14875685132179	11.7589970272574\\
1.14937309049138	8.35853471047888\\
1.14968088248294	13.4621507380893\\
1.15029581282553	8.20744705981664\\
1.15121657885646	14.9631195463171\\
1.15152306756494	13.3861893921792\\
1.15182934013187	16.922625312372\\
1.15335747148298	11.7370576051168\\
1.15366245357549	4.87278045974851\\
1.15396722164547	11.2050959268782\\
1.15579135235762	-6.26225420448513\\
1.15609463063943	-5.62754652696725\\
1.15670055258202	-8.59272720734604\\
1.15881464672422	7.19908505770634\\
1.15911582182777	6.58522123789264\\
1.16001809600668	11.1849784555195\\
1.16151773313868	40.8222895680291\\
1.16211614106237	29.8544879530992\\
1.16241503610645	31.2524764603712\\
1.16331048896369	21.3818433255971\\
1.16390643345775	21.9856667162708\\
1.16420409932404	19.9113098308331\\
1.16450156130956	23.8661288273312\\
1.16657810991966	-5.17388311472158\\
1.16746502884308	-15.2536038514704\\
1.16835014018595	-3.83104807355633\\
1.16864477688782	-6.41483189245652\\
1.16893921383598	-4.95100489998936\\
1.17011496949665	-20.4864521814277\\
1.17070165581607	-10.0984469245398\\
1.1709947020363	-11.0276557454949\\
1.17128755065286	-9.58997186897761\\
1.17158020193206	-10.0781708597237\\
1.17187265613968	-7.89920833697759\\
1.17274883898274	-29.4259346491043\\
1.17478641736734	3.89551748423276\\
1.17536683106135	-0.480824878897948\\
1.17565674728166	0.966375842469489\\
1.17623599976088	-0.0736665817076982\\
1.17681448067478	9.08133746082012\\
1.17825732081219	-1.49046777810278\\
1.17854531451101	0.582691368940701\\
1.17883311735912	0.155905474335157\\
1.17940815151384	0.536486784633993\\
1.1796953833245	3.25185697608329\\
1.17998242529259	2.97763487007897\\
1.18055594070364	13.3412765208403\\
1.18141479625429	2.70503271849721\\
1.18198642448016	10.8999170355151\\
1.18227195669418	9.20736380017344\\
1.18341221197842	13.2932182309968\\
1.18369680863468	13.1733030346044\\
1.1842654430621	17.3578169292493\\
1.1845494813207	14.7963201937981\\
1.18511700114259	22.1152279570213\\
1.18540048319045	16.2074722833307\\
1.18596689276784	17.5018427442558\\
1.1865325645924	13.4393891818476\\
1.18681512444745	13.8233789925452\\
1.18709750058348	13.4352446793278\\
1.18906900939932	-13.9881649184817\\
1.1893499243392	-13.480452845216\\
1.18963065769215	-17.4255677961763\\
1.18991120969281	-12.261088069718\\
1.19075177992019	-22.0722990478428\\
1.19103160884862	-20.3394465572672\\
1.191311257591	-24.5419796458262\\
1.19187001544472	-18.7882214733195\\
1.19214912501853	-19.7258793884792\\
1.19270680661286	-14.9530898809912\\
1.19298537909316	-20.9824807551968\\
1.19326377300135	-19.837922684656\\
1.19354198856622	-21.9894233927881\\
1.19382002601611	-21.9492653382743\\
1.19437556748221	-24.6201183307633\\
1.19548452303377	-7.59110646164743\\
1.19603794073453	-9.46564940869432\\
1.1965906541173	0.0859300822905738\\
1.19686674724925	-0.0893860512444604\\
1.19851963024117	20.0535941499691\\
1.19879450017559	19.8309328021207\\
1.19906919625174	13.3022904292827\\
1.19934371868939	13.5161317203013\\
1.19961806770793	6.73043159022521\\
1.19989224352632	8.76636517705589\\
1.20071373396401	2.11885858279562\\
1.20126053225079	8.12670857106168\\
1.20153367344338	0.602436762488168\\
1.20180664295702	0.845581419608735\\
1.20207944100738	0.305860683204202\\
1.20262452357898	3.31151023982402\\
1.20316892287546	-3.16357956049559\\
1.2037126406077	1.19421123115892\\
1.20452694299983	-5.83634500135543\\
1.20479803819086	-5.59927874908659\\
1.20561030990253	-24.1300750093104\\
1.20588072988754	-23.5924165252748\\
1.20615098159627	-28.4776466253436\\
1.20669098102164	-27.2409379823802\\
1.20749972330731	-19.8718236466204\\
1.20803804935318	-27.2796525633563\\
1.20857570894758	-25.7434807310685\\
1.20884428934073	-26.5285259086181\\
1.2101847054724	-19.3968659166201\\
1.21045229296202	-20.2596395609715\\
1.21071971568101	-20.0038680676927\\
1.21152099724023	-33.7617610872319\\
1.21205436480116	-29.4423860407837\\
1.21232080314198	-33.4253002551617\\
1.21418130866383	-16.853362885331\\
1.21471142100539	-26.3924658108011\\
1.21576970841764	-10.6229957364785\\
1.21629788663039	-15.7383471065423\\
1.21656173504793	-10.6735337783717\\
1.21682542326604	-11.0528464719398\\
1.21735231988136	-8.07836452191776\\
1.21787857802744	-12.6624769421642\\
1.21814146815768	-11.0552334913881\\
1.21840419924972	-15.6806522157179\\
1.21945353707682	-8.83527569560221\\
1.22076165397515	-27.0579280393527\\
1.22102280520484	-26.9747159436712\\
1.22128379949268	-35.5196862044182\\
1.22154463702719	-33.0540305763111\\
1.22180531799656	-36.7649806793671\\
1.22206584258859	-33.0868179449528\\
1.22232621099081	-35.9603607061432\\
1.22284647997415	-29.594486190463\\
1.22336612643986	-36.5058308165121\\
1.22440355776484	-22.1309533562815\\
1.22466252884102	-23.460927081846\\
1.22569687165065	-13.7270266369577\\
1.22621312072411	-18.8070268716915\\
1.22724378150306	-13.3872474541713\\
1.22775819611091	-15.6996872842062\\
1.22801517510179	-15.3843802218084\\
1.228272002124	-19.1563533361352\\
1.22852867735718	-12.5134050625542\\
1.22878520098065	-12.5330124587923\\
1.22904157317339	-18.2138832323683\\
1.2292977941141	-17.2023544660157\\
1.22955386398114	-18.8417633660285\\
1.23083195343183	-2.67976931906097\\
1.23108712058482	-6.0754427013505\\
1.23159700556491	1.40825807929996\\
1.23185172374342	0.294865334245742\\
1.23210629261466	1.72400941970656\\
1.23261498313478	-1.67808640416693\\
1.23312307852107	3.47603558794918\\
1.2333769034739	1.77837403899647\\
1.23388410876589	8.46962076709927\\
1.23413748945096	8.37920199664342\\
1.23464380776177	-1.36115741986083\\
1.23514953647324	-0.598428576395406\\
1.23540218015803	-2.27845842610554\\
1.23565467695695	0.511582605574247\\
1.23615923057966	-3.57128381219594\\
1.23666319870341	2.977916657591\\
1.23741805604624	-2.92973577902964\\
1.23766938387843	-2.76249763230749\\
1.23792056635038	-10.9412180861554\\
1.23842249588547	-4.07077442736606\\
1.23942461800743	-15.161164232706\\
1.23992481326215	-13.9222208375131\\
1.2406740276203	-21.9528455121602\\
1.24092347879426	-20.7149643713737\\
1.24117278677005	-25.6146313615153\\
1.241421951712	-19.0351423205095\\
1.24167097378412	-20.2729079092748\\
1.24191985315019	-17.0126324710514\\
1.24241718441772	-26.6125501486978\\
1.24266563664527	-24.9013139865714\\
1.24316211510106	-25.4676039407197\\
1.2436580266387	-11.8987958769793\\
1.24415337255142	-13.2779453913903\\
1.24440083380136	-10.8136112438027\\
1.24489533369186	-13.9545671465074\\
1.24538927117121	-7.96584081558801\\
1.2456360294062	-14.332172030615\\
1.24588264751726	-14.087263437296\\
1.24612912566343	-9.6974929619816\\
1.24686772189912	-11.7881965408076\\
1.24711364177087	-9.18904946374158\\
1.24760506415078	-20.5853903229605\\
1.24809593109413	-20.1632993939765\\
1.2485862438551	-22.4355177088721\\
1.24956521182534	-5.13470024033398\\
1.25005386952179	-8.93084142347929\\
1.25127311367437	1.57338982099472\\
1.25151655229168	-1.81821623356068\\
1.25200302053845	9.78602559150424\\
1.25224605047312	7.75511339634059\\
1.25248894448499	13.1853162789563\\
1.25297432534792	6.51892795134687\\
1.25394346266926	23.7275140574832\\
1.25491044215453	16.3831415185348\\
1.2553931257073	19.0175427742476\\
1.25563426645859	12.4701020895986\\
1.25611614665438	14.3947342530088\\
1.25731851309764	-12.8825917404606\\
1.25755858744422	-11.1675007710383\\
1.25899625324891	-27.3785217321025\\
1.25947441953107	-23.4501530567547\\
1.25971330539073	-27.1103255607044\\
1.25995205992226	-26.9492912163973\\
1.26042917557794	-31.1556378553487\\
1.26066753699001	-29.3233284124863\\
1.26161967654794	-34.0845880192133\\
1.26209496467406	-31.1143437575679\\
1.26328091429662	-43.9277042420179\\
1.26375438884	-35.7682013676125\\
1.26399093268131	-37.8397931616118\\
1.26493582178269	-29.6280334669516\\
1.26540749653108	-33.5562489839211\\
1.26564314194214	-33.454676144167\\
1.26587865956282	-36.2339199828076\\
1.26681945490913	-25.9107609147401\\
1.26752371638545	-32.324339277175\\
1.26775821665137	-31.1348421891399\\
1.26799259036558	-32.39224496831\\
1.26822683766463	-32.3217500691874\\
1.2684609586848	-27.4684188487722\\
1.26869495356217	-32.8017482989002\\
1.26892882243261	-22.5060724835882\\
1.26916256543174	-23.1145193654689\\
1.26939618269499	-20.1369251043228\\
1.27032939708985	-28.1280408805663\\
1.27102799426233	-26.0230080881628\\
1.27126061048743	-28.1561553191331\\
1.27149310218566	-28.0701557316315\\
1.27195771253422	-28.4808021569135\\
1.2724218263715	-33.2749639347796\\
1.27265369742982	-32.2312968764272\\
1.27288544475756	-39.8566959594505\\
1.2735799456762	-29.1786210635462\\
1.2738111993994	-36.8158681153189\\
1.27427333775842	-36.2103165981168\\
1.27450422265588	-36.4661098973024\\
1.27473498487274	-33.6457022861837\\
1.27496562453929	-33.6955683231594\\
1.27634689625303	-58.4006451226041\\
1.27680634562876	-51.0155467156539\\
1.27703588817211	-54.2644811435446\\
1.27749460961101	-45.9405031114035\\
1.27818178456752	-48.5483407909252\\
1.28000895310818	-17.818869755818\\
1.28046454662692	-20.930717311332\\
1.28182846656051	5.81913846214923\\
1.28205537068371	3.09968942429818\\
1.2822821563191	4.26001369685684\\
1.28296180353433	-8.51600219638127\\
1.28341431150119	0.29930932709631\\
1.28386634847347	-2.92229207541251\\
1.28409219064284	-2.00914738198898\\
1.28589471248084	-38.7233270234191\\
1.28634417640909	-28.1558060788035\\
1.2870175013221	-38.5391021481948\\
1.28768978393607	-31.8351836203725\\
1.28791364707604	-31.9448761672251\\
1.28836102747296	-36.1490589406237\\
1.28925440805418	-27.0789492741447\\
1.29014595464781	-32.9144200182675\\
1.29081341556081	-27.1551865548128\\
1.29192357588389	-39.920854484095\\
1.29214526781412	-39.7946496657058\\
1.29236684663623	-41.2529433265288\\
1.29258831246555	-39.0024807719216\\
1.29280966541729	-39.9650302929553\\
1.2934730481561	-35.6818900944013\\
1.29369395074576	-30.4700384773339\\
1.29435598514516	-42.892144963741\\
1.29567703401746	-13.2732105903511\\
1.29611649216972	-18.4502939417607\\
1.29655550608823	-15.2137828287774\\
1.2969940766702	-18.0432104008386\\
1.29721319598964	-17.9653883254299\\
1.2978698913999	-5.93567909323936\\
1.298525595322	-24.0847680151046\\
1.29874394348241	-20.2822194339001\\
1.29896218192012	-21.6323191192712\\
1.29918031074534	-19.1371576837407\\
1.29939833006814	-19.4136498965692\\
1.29961623999841	-14.0203251590457\\
1.30026931453035	-25.7914942188895\\
1.30048678798603	-18.2069140820702\\
1.30092140846953	-20.0327791085524\\
};

\addplot [color=mycolor3, dashed, forget plot]
table[row sep=crcr]{%
    -0.709965388637471	-6.07606936386259\\
    -0.62893213772827	-3.98842346882134\\
    -0.515700160653211	-1.26993106909038\\
    -0.305394801066427	3.71668933668508\\
    -0.225483034271463	5.78487938705672\\
    -0.151810883008608	7.87045417697868\\
    -0.088842391260016	9.83827310989892\\
    -0.0291883891274836	11.9031807573831\\
    0.0273496077747666	14.0812210645329\\
    0.0845762779343318	16.5504772749586\\
    0.138302698166285	19.1589896813612\\
    0.19173039336286	22.0864464203542\\
    0.244277120801854	25.3539176699412\\
    0.29336255471145	28.8242757512409\\
    0.341434524578148	32.6965233709016\\
    0.388278863459647	37.0196711794265\\
    0.433769833924856	41.8583219280956\\
    0.47784447633876	47.2920628733136\\
    0.520483532740798	53.3971922770683\\
    0.567614442730843	61.1604845492662\\
    0.606918525948288	67.4036576492189\\
    0.617524534886286	68.2286171254501\\
    0.619615005742816	68.2566548461148\\
    0.621695462329285	68.2178058717087\\
    0.625826713285704	67.8808354949545\\
    0.630936119064188	66.7435356945054\\
    0.636989101812219	63.4664511820283\\
    0.642958879409804	55.4900242494145\\
    0.647871765306235	39.564488863781\\
    0.65465775464952	-11.6719996994697\\
    0.662285515722118	-52.3500402750781\\
    0.669781615208535	-63.4137232431873\\
    0.677150521273433	-66.3926437846334\\
    0.680788611506671	-66.6902312566523\\
    0.683497317679809	-66.6127346074118\\
    0.687974620034566	-66.0796831747851\\
    0.696793085081737	-64.0295855038711\\
    0.712228669619549	-58.5765935396224\\
    0.738384123512162	-46.5808919481229\\
    0.850952399793499	7.96286718448215\\
    0.891258616904139	22.6996902088636\\
    0.937768567049943	37.2068392952302\\
    1.02015403163833	60.3372623160523\\
    1.07718615408589	77.3544369998655\\
    1.11776829492638	91.4997687279448\\
    1.15488024471875	106.835004441094\\
    1.19493039921772	126.31613619412\\
    1.2978698913999	178.017725809752\\
    1.30092140846955	179.277629047491\\
};

\addplot [color=mycolor3, line legend]
table[row sep=crcr]{%
    -0.709965388637485	-8.86143442956566\\
    -0.688246138944251	-8.97586386040931\\
    -0.667561540084392	-1.89307780757123\\
    -0.647817481888637	-0.450113477989873\\
    -0.62893213772827	-6.32731883370116\\
    -0.610833915635467	-6.7897569198654\\
    -0.59345981956605	-4.59709678100248\\
    -0.576754126063193	-3.95316701547544\\
    -0.560667306169734	-9.69346346597132\\
    -0.545155139991493	-13.8319762581823\\
    -0.530177984021833	-12.5931523986859\\
    -0.515700160653211	-17.8271375747642\\
    -0.501689446210406	-20.1699342756575\\
    -0.488116639021129	-13.0661600124418\\
    -0.474955192963151	-15.9096724480391\\
    -0.462180904926726	-16.4496643063942\\
    -0.44977164694491	-11.8307701166495\\
    -0.437707135543519	-10.092775347675\\
    -0.425968732272281	-15.5259337517188\\
    -0.414539270491503	-12.2229595601226\\
    -0.403402904373536	-10.8806054190297\\
    -0.392544976785331	-5.95178812386375\\
    -0.381951903287913	-4.06839808546584\\
    -0.361510743045358	4.83176657903698\\
    -0.351639989019063	5.35336374794888\\
    -0.341988603342884	8.21238131068296\\
    -0.33254704711004	16.2647499259443\\
    -0.323306390375137	14.0849047826951\\
    -0.31425826139774	20.7075342969865\\
    -0.305394801066427	23.1450519767301\\
    -0.296708621881336	21.9916245793803\\
    -0.288192770958815	20.3992847026674\\
    -0.27984069659405	19.4630824257503\\
    -0.27164621797877	21.2388773885934\\
    -0.263603497723352	19.5414568591257\\
    -0.255707016877324	19.9914087293476\\
    -0.247951552180567	18.2325996068818\\
    -0.240332155310369	17.8169958127153\\
    -0.232844133917823	16.919190844933\\
    -0.225483034271448	16.9352247122055\\
    -0.211124884224589	10.4230765660083\\
    -0.204119982655925	9.29358057009981\\
    -0.197226274708029	10.1252494564835\\
    -0.19044028536473	9.09401458749399\\
    -0.183758700008212	9.78019184280851\\
    -0.170696227168975	12.5189534215898\\
    -0.158015195409888	10.7553840381148\\
    -0.145693958198919	15.3921686492752\\
    -0.139661993429002	15.6073987742141\\
    -0.127843727251701	12.0208714918758\\
    -0.122053048370816	13.03781177063\\
    -0.116338564846387	17.4673864501912\\
    -0.110698297493684	18.287641773708\\
    -0.105130343254743	18.5353963711643\\
    -0.0996328713435304	18.5477065566865\\
    -0.0942041196321384	18.6576342273942\\
    -0.083546051450071	19.0134074291077\\
    -0.0731432910503145	19.9902512714557\\
    -0.0680338852718307	19.9121651390318\\
    -0.0629838925351862	20.3551747828018\\
    -0.0579919469776797	19.9474268918292\\
    -0.0530567293021704	20.7723089526758\\
    -0.0481769646840888	26.3614260264056\\
    -0.0433514207947923	26.1461967852521\\
    -0.038578905933548	28.3417902639124\\
    -0.0338582672609675	28.4115781339091\\
    -0.0291883891274836	29.8384582854632\\
    -0.0245681914907436	29.9842008982149\\
    -0.0199966284162514	28.5083221793336\\
    -0.01547268665621	28.9499406938902\\
    -0.0109953843014665	29.7802320927653\\
    -0.00656376950239235	29.8799936516076\\
    -0.00217691925426777	30.2253075725305\\
    0.00216606175651179	29.2023092647036\\
    0.00646604224922953	29.8130149353175\\
    0.0107238653917676	29.5794915982449\\
    0.014940349792937	30.1918937734754\\
    0.019116290447073	25.7423896492706\\
    0.0273496077747524	25.1932548236894\\
    0.0314084642516264	26.3302785421204\\
    0.035429738184547	21.8978070617962\\
    0.0394141191761435	21.4178865062141\\
    0.0433622780211351	23.2866085837146\\
    0.0511525224473814	18.9034479975931\\
    0.0773679052841629	24.8412081703115\\
    0.0809870469108915	29.1241844933055\\
    0.0845762779343318	28.5376740424381\\
    0.0881360887005513	28.6549497876215\\
    0.0951693514317498	33.3394255298342\\
    0.0986437258170554	33.8077793365657\\
    0.102090525511841	35.294497643469\\
    0.108903127667318	39.6068189051381\\
    0.115610511674305	40.1777240911305\\
    0.118925752825774	39.4645714278198\\
    0.128722284338423	41.5080246930803\\
    0.131939295210429	41.9541759916986\\
    0.135132651376779	44.1723829751445\\
    0.141449773400467	44.0016693030096\\
    0.144574207609622	44.2189484031157\\
    0.147676324241104	43.273781407692\\
    0.153814864344525	45.2801315601422\\
    0.159867847092571	45.8897376742774\\
    0.162862993321923	45.7775167096035\\
    0.168792020314186	47.1384482523306\\
    0.174641192660445	46.2527625318899\\
    0.177536499929857	46.2684024195378\\
    0.180412632838326	46.5280134613043\\
    0.183269843682808	44.346781063315\\
    0.186108379813206	44.4966651197519\\
    0.194514341882467	46.6136690922315\\
    0.20002926655377	45.3297910080805\\
    0.202760687393194	45.696757372985\\
    0.208172526667127	45.5863987804753\\
    0.21085336531489	46.3984197639322\\
    0.216165902285994	45.8224080905324\\
    0.218797998111739	45.8376771675685\\
    0.221414237842339	45.6813968379197\\
    0.226599905207351	46.0924646920331\\
    0.229169702539096	45.6099559492739\\
    0.231724383328512	45.9181285600733\\
    0.234264124378782	45.4804079650166\\
    0.236789099409293	45.9287842520233\\
    0.241795431295202	47.1293665644506\\
    0.24427712080184	47.3530746407628\\
    0.249198357391109	48.030108604834\\
    0.251638220448214	47.6189967812756\\
    0.254064452914335	47.9314001828152\\
    0.256477206241684	47.8193906353657\\
    0.258876629372125	47.9734245342339\\
    0.2612628687925	48.5307668069301\\
    0.263636068588113	48.5271883262745\\
    0.265996370495074	49.1732301375798\\
    0.273001272063738	48.7186743168447\\
    0.277609214304093	48.1268251884385\\
    0.279894980011633	47.8595369183009\\
    0.282168778304637	48.0062777470571\\
    0.284430733844516	48.3762577624351\\
    0.286680969354933	48.2984918414161\\
    0.295567099962483	49.9012474161331\\
    0.304275050477131	52.80198142317\\
    0.306425027550688	52.9256907398552\\
    0.312811826212084	54.2703315913591\\
    0.319106059309775	52.3323436957153\\
    0.321184027302309	51.5306029012107\\
    0.325310371711055	47.9645727068653\\
    0.327358934386325	48.1445169182089\\
    0.333447274496748	43.4808650951506\\
    0.335457900689377	43.0783462467107\\
    0.337459261290661	43.3244763954538\\
    0.339451441306437	43.1569544346442\\
    0.341434524578133	42.6953767252537\\
    0.343408593803858	43.1580172029659\\
    0.345373730559089	42.6127039442287\\
    0.349277527467962	44.9165022515513\\
    0.351216345339338	44.8476348277958\\
    0.355068206348847	49.5545756332036\\
    0.356981400993135	49.2888243889927\\
    0.362670929725667	52.2260800496327\\
    0.364550995353966	51.6811901301888\\
    0.368286884902133	52.3636797456736\\
    0.370142847051099	51.59930807733\\
    0.37199091146492	51.8666015859397\\
    0.373831145073837	51.6763892380399\\
    0.377488383376132	52.0255854022239\\
    0.381115080709847	51.4758834249455\\
    0.382917135087524	51.6199289737177\\
    0.384711742938279	53.2032160882058\\
    0.388278863459632	52.4204440084164\\
    0.391816923613248	53.3440185374423\\
    0.395326393069354	55.6188003471397\\
    0.397070549959409	55.5464505512582\\
    0.40053798939195	54.5721564993523\\
    0.402261382454682	55.4837464566323\\
    0.403977963669348	55.1078168775323\\
    0.405687786672772	55.1863763126347\\
    0.407390904470731	53.3281154595058\\
    0.409087369447832	53.5150968620164\\
    0.410777233377203	51.7929269451866\\
    0.415807727635539	53.4374691957836\\
    0.422425676371205	49.3404989855658\\
    0.424064525417492	49.9594278339786\\
    0.425697213362596	49.629153153919\\
    0.427323786357249	50.0579040508424\\
    0.428944290035574	49.6143477776407\\
    0.430558769522762	49.6565250997904\\
    0.438542348786115	55.8563642360604\\
    0.440121603187805	55.9535954337432\\
    0.441695135640714	55.7955735519182\\
    0.444825199509751	52.8937834859673\\
    0.446381812222441	53.2063010343497\\
    0.44947839918737	55.7712444212385\\
    0.451018452155452	53.0299915149336\\
    0.452553063228919	53.0771310572977\\
    0.457124626303411	51.5095210709026\\
    0.458637849025649	52.0018120044763\\
    0.461648568063453	50.130169090739\\
    0.464638559095036	51.7648477152664\\
    0.466125870418196	50.9635447298246\\
    0.467608105583636	56.2712317250475\\
    0.469085299123122	56.0082680407679\\
    0.47055748521727	57.0350867422164\\
    0.472024697700277	56.4599081883633\\
    0.47348697006457	58.4638366687033\\
    0.474944335465395	57.9464215507277\\
    0.47784447633876	58.6657154344679\\
    0.479287316476174	58.5581415957221\\
    0.480725378988481	57.7239674093778\\
    0.485011214578577	59.7416243634893\\
    0.49066065335613	48.8088941050225\\
    0.496237545166736	44.6716549755441\\
    0.497620649781283	45.3048832659736\\
    0.498999363580154	44.7336638911835\\
    0.500373714353373	45.6020082370805\\
    0.504470862494415	39.9801016542734\\
    0.50582803385484	40.332628658829\\
    0.507180977260248	40.2166114879901\\
    0.509874285004713	44.0554282424007\\
    0.515211304327806	47.3585564672677\\
    0.520483532740798	52.677427804319\\
    0.521791649639127	50.1756197875117\\
    0.523095838252573	53.0799183926304\\
    0.524396122103838	52.5095760705185\\
    0.525692524505004	52.7645446696296\\
    0.526985068559995	51.4847793738896\\
    0.529558673021157	54.9676945857168\\
    0.530839778616524	54.4789042543982\\
    0.532117116248799	57.527412510842\\
    0.533390708017549	55.1778243363931\\
    0.53466057582844	55.2797227773014\\
    0.539703238947823	47.2835655861402\\
    0.540954808926131	47.8587722425693\\
    0.542202782434032	47.0451115676318\\
    0.547159121327411	54.7804492202956\\
    0.549616239519082	51.534291201276\\
    0.55205953418789	53.782003793619\\
    0.5532760461371	53.770401805882\\
    0.554489160003826	52.6571247603579\\
    0.560504415195055	58.3553489768149\\
    0.561697532653994	59.7725230916458\\
    0.562887381293876	58.7085270762497\\
    0.565257343420214	61.1193504446491\\
    0.567614442730843	59.5130147689275\\
    0.56878821231534	59.7989361515457\\
    0.569958818096595	58.9846008995761\\
    0.572290606151412	61.7946837815596\\
    0.575764980536718	55.5506391349716\\
    0.576916955965203	57.4171846531614\\
    0.580354661106597	56.3217783764123\\
    0.583765368285	50.078941535292\\
    0.587149498254348	53.2041563038693\\
    0.588271706842335	52.4116683038139\\
    0.590507462008588	46.5478959153583\\
    0.591621038213319	50.535597185173\\
    0.592731766393968	49.4830189129364\\
    0.593839661081276	43.9328863574987\\
    0.594944736695084	44.7842389990343\\
    0.598243191653623	40.4908715691978\\
    0.599337132992488	41.2735050659332\\
    0.600428325732125	39.9583994881365\\
    0.601516783650013	40.8606500775641\\
    0.603685549614696	36.4935304560108\\
    0.60476588470388	37.2277119244165\\
    0.605843539058085	34.2306747444443\\
    0.607990858547169	37.7290122438106\\
    0.609060549930092	36.843801776876\\
    0.614369839548289	45.0150650566698\\
    0.615423952885948	45.9302448078156\\
    0.61647551388856	45.2851473106193\\
    0.617524534886286	47.2237615191277\\
    0.61857102812013	45.3306010216897\\
    0.620656479819615	48.9870863550505\\
    0.621695462329285	48.4711187780432\\
    0.622731965164718	52.5407088892804\\
    0.624797578960766	51.7691944888232\\
    0.625826713285704	51.8487943675979\\
    0.627877694579965	55.5075011313114\\
    0.628899564420607	54.6849176181816\\
    0.629919035503548	56.0558978064472\\
    0.631950826259214	51.4162858430215\\
    0.632963168167265	53.869724372129\\
    0.633973155789676	52.6699331566625\\
    0.635986111800833	56.0902928646247\\
    0.636989101812233	50.0564052231029\\
    0.637989780784679	50.781268673584\\
    0.639984248041586	47.5216716385246\\
    0.640978057358339	52.3003983518949\\
    0.643945912748066	48.1681793267979\\
    0.647871765306235	37.5228794974254\\
    0.648847708372898	37.9874726769226\\
    0.651762447380108	30.6859266485262\\
    0.652729696069244	37.7018661357965\\
    0.658488381309013	13.5594028204979\\
    0.660391098402471	16.0117789113544\\
    0.662285515722132	6.85275478767437\\
    0.663229634532868	9.77413991074597\\
    0.665111737075051	5.31505895169404\\
    0.66604973848051	7.11370639094811\\
    0.667919685317358	-7.64883537987257\\
    0.668851648082523	-3.33597469258746\\
    0.673481697073342	-30.3715635965206\\
    0.674401812845275	-30.2496554778172\\
    0.680788611506685	-77.7560883836963\\
    0.681693392004561	-76.5337540235683\\
    0.683497317679809	-85.3098630103242\\
    0.684396478419018	-83.737493663582\\
    0.687082844604376	-88.4022317372518\\
    0.687974620034552	-83.5050342478091\\
    0.688864568054797	-87.3484332192265\\
    0.693287157005656	-71.3744930536419\\
    0.695043658821291	-63.0301250993296\\
    0.696793085081751	-68.4924340589518\\
    0.700270937356436	-65.9192288828131\\
    0.701136066092531	-70.6637670740717\\
    0.701999474889632	-70.6285348226131\\
    0.70286117057293	-69.9235944532391\\
    0.704579449696297	-77.7924840194771\\
    0.705436046585248	-76.5589243173215\\
    0.706290957258759	-76.9136603612915\\
    0.710540447933298	-90.4361266985268\\
    0.713070325855639	-81.7441397962219\\
    0.716420733846562	-93.4865158866645\\
    0.718086294783092	-79.1421025830384\\
    0.718916686014865	-79.3573118016995\\
    0.721398375521503	-74.491812051857\\
    0.723044991643448	-77.5173729384018\\
    0.723865964443505	-75.0597464263987\\
    0.726319612110771	-91.1750166763998\\
    0.728759475167877	-82.9199005773915\\
    0.729569726301975	-83.3366063168456\\
    0.732795698289323	-106.856348518483\\
    0.733598460961346	-106.057431201559\\
    0.734399742520566	-106.812407771774\\
    0.735997884091788	-97.2199067018194\\
    0.736794754924361	-98.6105433247986\\
    0.739176631910723	-94.3947785650378\\
    0.739967696759507	-99.4668921608165\\
    0.743117625214737	-93.9821630386446\\
    0.744684063276893	-95.7409420052881\\
    0.745465168670734	-88.1552377041371\\
    0.747023177451624	-89.0688213114473\\
    0.747800090864374	-88.1734076108411\\
    0.748575616930992	-88.7632979695071\\
    0.752432609261476	-63.7480046628436\\
    0.753199914199413	-65.7964771091514\\
    0.755493728415118	-53.7984141716517\\
    0.757775491011927	-62.5234008258809\\
    0.758533422237292	-62.2087486570542\\
    0.7592900330243	-58.6639175011113\\
    0.763053440299615	-81.7812084780527\\
    0.765295929698055	-70.391556907337\\
    0.767526899408381	-75.7213993907355\\
    0.769746467179459	-71.6664627590882\\
    0.773420723290613	-82.5904353627546\\
    0.77415185895471	-80.5942145992762\\
    0.775610448006361	-92.396721172064\\
    0.776337909620182	-88.404137622801\\
    0.777789187434863	-92.1641699964929\\
    0.77923563167586	-84.1020172132939\\
    0.77995705124691	-85.563458306382\\
    0.781396305196793	-77.920892042212\\
    0.782114147479078	-78.5138403045609\\
    0.786396461372306	-35.671031677511\\
    0.78710609303657	-41.2258092671004\\
    0.787814567063023	-32.4339401385688\\
    0.788521887222473	-34.50404867831\\
    0.789228057267337	-21.9718669990356\\
    0.789933080931746	-22.4138851231629\\
    0.791339703965136	-3.5199675510049\\
    0.792041310712079	-11.3262010926499\\
    0.79274178583475	2.26643741854548\\
    0.793441132977662	1.92940901542572\\
    0.794836457814569	-3.51988930308245\\
    0.798305282021971	19.3514742909208\\
    0.801060529847859	5.19087479020153\\
    0.802431626430717	7.51913542367539\\
    0.803115554890027	16.5641624021911\\
    0.803798407989675	16.1032813646888\\
    0.805840548814672	21.5251344811928\\
    0.806519134080702	21.1433514469525\\
    0.807873132003337	27.1416319772928\\
    0.808548551240406	25.1127034198113\\
    0.811239772753297	45.1240060510489\\
    0.81257915540904	38.0660759712424\\
    0.813247300897601	43.1392952202806\\
    0.814580516010324	39.9981840830854\\
    0.8165726960261	51.3795573431415\\
    0.817234730425497	47.7909626626623\\
    0.817895757161793	49.7333914257409\\
    0.821840927200455	39.4568235066605\\
    0.822494985278752	41.323625617737\\
    0.823800153749872	37.1489379954957\\
    0.825101411597998	38.1078839140008\\
    0.825750581348032	36.620226324624\\
    0.826398782187624	36.7479738534909\\
    0.827692288674442	30.031665321703\\
    0.829625353358054	35.8237043091878\\
    0.83026780093364	39.6462084780496\\
    0.830909299546448	39.076842783418\\
    0.833465860170691	53.5867475528326\\
    0.834102655712798	53.5649211346521\\
    0.834738518903848	54.2763289095841\\
    0.835373452470009	53.3694057616131\\
    0.837903944592938	62.6506658348908\\
    0.838534270511872	62.3009604326592\\
    0.839163682914645	64.6614050009279\\
    0.840419777736486	62.7900308735095\\
    0.841046465409306	64.4075398399465\\
    0.841672250073628	63.1848162653588\\
    0.842297134328064	54.3156075927631\\
    0.842921120759982	55.1586952874087\\
    0.843544211945641	53.5298522853093\\
    0.844787718827845	55.2781533094722\\
    0.846027675364383	54.6058899608795\\
    0.846646328577123	59.3554311324762\\
    0.84849701809037	54.3983317790983\\
    0.849726444196321	52.8943883164545\\
    0.850339854583481	53.3381290580839\\
    0.850952399793499	52.9027084726889\\
    0.851564082263494	56.8343043193663\\
    0.852174904420309	54.4333097867126\\
    0.854002233126991	59.3838459564599\\
    0.855216194733359	53.6971073383098\\
    0.855821905406032	55.1066491310939\\
    0.856426772470243	52.9241005530774\\
    0.857030798272618	53.7021014160008\\
    0.857633985150002	50.6860237333536\\
    0.85823633542951	55.2564081311558\\
    0.858837851428589	54.5958358269886\\
    0.861832997657942	58.6248169367477\\
    0.862429556106008	58.5023203704829\\
    0.86362022027032	52.9298393904643\\
    0.864214330461323	59.5396307563996\\
    0.865400118179295	53.6184495268448\\
    0.866582677063548	48.1575775166128\\
    0.867172751178643	51.5418565114261\\
    0.869525062857221	43.7575533627501\\
    0.870111155364398	44.3484076585774\\
    0.870696457989254	43.6822452188694\\
    0.871280972857974	48.7541887242872\\
    0.871864702088189	47.1598892381315\\
    0.873029812061048	48.8168754717888\\
    0.874191804679072	42.2083211248389\\
    0.879382637174345	58.0338247141156\\
    0.879955585122744	56.1888164597305\\
    0.880527778198811	56.5765515855742\\
    0.881099218389011	54.0106315285253\\
    0.881669907672062	54.9043476483235\\
    0.882239848018827	54.3544873719245\\
    0.883945195034286	61.1370873106829\\
    0.885643871835768	54.5663866425432\\
    0.887335930399161	58.3278246344773\\
    0.888460318035385	53.693877361985\\
    0.889581802149621	57.6158978384422\\
    0.890700397698879	53.3464887570918\\
    0.891816119524862	56.5254700209452\\
    0.892372907398439	54.855819002477\\
    0.893484346218486	55.3325270964938\\
    0.894039000804611	56.2187167862898\\
    0.896250562461631	50.301636024872\\
    0.896801697664927	51.4238486905953\\
    0.897352134344317	50.1035495905213\\
    0.898450919198382	54.5580584193415\\
    0.898999270889789	54.227286639157\\
    0.9000939015434	56.8298604470184\\
    0.900640183982603	56.7537448026558\\
    0.901185780137155	51.5144908000858\\
    0.903903526690158	63.2342867185787\\
    0.904985881099364	66.0367793660378\\
    0.90552604843505	65.8194366937841\\
    0.906065544755236	68.6694602262572\\
    0.906604371724981	68.5924622406547\\
    0.908216853089399	61.7596042421555\\
    0.909823369650908	69.5974169899109\\
    0.910357557272874	66.2597037860641\\
    0.910891088644533	66.6923178240762\\
    0.913548957906514	57.1871581364613\\
    0.914078585389106	58.895086828773\\
    0.915135906622012	52.6320255631941\\
    0.916717077598818	57.7316370489441\\
    0.917242857907468	57.5139762296747\\
    0.917768002447758	51.4894789754751\\
    0.918816390360377	59.0937879524669\\
    0.919862253555536	49.4761135138375\\
    0.92090560416402	56.9047895057166\\
    0.921946454229413	48.4800701483555\\
    0.922465945298413	49.1095262013113\\
    0.922984815708887	48.858176917183\\
    0.924020700474074	54.2098793241517\\
    0.925054120311842	46.0710059453043\\
    0.926085086925141	51.3958480821801\\
    0.927113611933763	49.7407616284867\\
    0.928139706875115	54.9028275782339\\
    0.928651846653693	52.9357347583135\\
    0.929674317948582	63.1154732069209\\
    0.931203525450755	55.2119043697147\\
    0.932727367301524	58.5968015871507\\
    0.933740299496932	56.5156436402109\\
    0.934245881023074	56.552501687501\\
    0.934750874663578	51.258859879577\\
    0.935759103745312	55.0752882221653\\
    0.937267072211412	45.1777938443142\\
    0.937768567049929	45.1824906078794\\
    0.939269586338725	50.0371412826142\\
    0.939768775453345	49.8543197400403\\
    0.940267391446014	50.6418412328493\\
    0.940765435631221	50.2647832374591\\
    0.941759813814699	53.0913255413158\\
    0.942256150419468	52.6084868655779\\
    0.943247125137859	54.7377080476363\\
    0.943741765831319	52.6879909744312\\
    0.945222316635338	59.8762734677567\\
    0.946206553842785	58.9615294560889\\
    0.946697837245736	59.3674591189549\\
    0.948168361727127	56.3501673094373\\
    0.94914595241994	57.3338390347211\\
    0.95012134751137	60.5266872013423\\
    0.951580344903391	56.4787522061929\\
    0.952550293898199	59.0830657001684\\
    0.953518081444997	57.4938856413662\\
    0.954001167681568	58.0719205190049\\
    0.954483717155554	56.5974777060183\\
    0.954965731058422	56.6681980352523\\
    0.955447210577702	56.4840397040063\\
    0.956408571195837	58.8110502283844\\
    0.956888454650084	58.7871865759562\\
    0.957367808431528	57.7535860511172\\
    0.957846633708144	57.9097243216338\\
    0.958802703399499	61.4327737791578\\
    0.960232873128518	55.5931770496185\\
    0.960708551688555	56.0204297408282\\
    0.961183709812431	54.5666004378994\\
    0.962606072924132	58.5705386009288\\
    0.964023792840038	56.0119911005855\\
    0.964966374831093	57.3588801111441\\
    0.965906915495196	56.677569804889\\
    0.966376423088917	57.3346986165362\\
    0.968249394107914	54.7632202324894\\
    0.969182859232262	59.7902571750013\\
    0.97057930571485	51.7117464849685\\
    0.971971276399756	56.2364293561742\\
    0.973358799886398	51.921553173633\\
    0.975661533181054	61.3775042924338\\
    0.976579218640111	58.0510058871139\\
    0.977952121201469	62.1241411816141\\
    0.978864984347652	60.0995987893326\\
    0.97977593272968	65.1120494316651\\
    0.980230691391029	63.266966945061\\
    0.980684974363314	65.0086249540874\\
    0.982044979071489	58.5030827261128\\
    0.982949288574503	61.0547986042116\\
    0.983851718991474	68.938561248138\\
    0.985650973690952	65.4005340314423\\
    0.986099625055132	65.5737762749206\\
    0.986995539724376	62.7532609187431\\
    0.989227273730535	74.4498889884761\\
    0.990560829994024	65.8259568539741\\
    0.991004440330755	66.1297658029026\\
    0.991447598003802	68.7903585503649\\
    0.992332559047469	60.3432374588179\\
    0.992774364255354	61.3933617236183\\
    0.99321572047414	60.1974472418976\\
    0.993656628615469	60.2279955960448\\
    0.994097089588209	57.5621520706512\\
    0.994537104298502	57.8867512976444\\
    0.994976673649688	56.3778650912433\\
    0.99541579854241	58.7984695067736\\
    0.996730515435146	48.4711173611871\\
    0.997167871445839	50.9354820389155\\
    0.998041264363422	50.3716735797471\\
    1.0006509536296	69.4738556680825\\
    1.00108438129222	69.1674904509481\\
    1.0015173768235	70.3189688275953\\
    1.00238207493275	63.0969535739378\\
    1.00281377922467	66.4234647194346\\
    1.00324505481315	62.9783317222299\\
    1.00367590254878	69.834058777064\\
    1.00453631785132	63.4094023476851\\
    1.00496588710682	63.4382367882561\\
    1.00539503188671	53.6426181712431\\
    1.00582375302903	56.8859918059103\\
    1.00667992774082	42.1454592327799\\
    1.00710738297406	42.254442913546\\
    1.00753441789726	39.7071284701811\\
    1.00796103333619	40.8241700680775\\
    1.00881300905209	38.4203722108533\\
    1.00923837096846	43.1827566193228\\
    1.00966331667938	42.4016589291465\\
    1.01008784699853	45.9645244800561\\
    1.01051196273721	45.4637043233473\\
    1.01346923230918	65.0021292474472\\
    1.01389006032844	55.1658765580752\\
    1.01515010322947	63.2876421303126\\
    1.01556930642988	61.2169506519163\\
    1.01598810538412	62.2967207372131\\
    1.01807606364579	48.4887173937734\\
    1.01973923267471	26.2663588539156\\
    1.02015403163833	26.3158660410001\\
    1.02056843480136	29.2358260455625\\
    1.02180927702234	19.6557553060187\\
    1.0222221045077	22.8578852850898\\
    1.02263453994412	18.2874396349885\\
    1.02345823764368	22.3224547922535\\
    1.02386950138833	20.469522632321\\
    1.02632893872234	46.3597261916815\\
    1.02714566577434	39.5192929413993\\
    1.02755345405022	42.3948343944604\\
    1.02796085978545	40.798972533554\\
    1.02836788369706	43.8288448265025\\
    1.02877452650009	40.9046165188242\\
    1.02918078890755	45.1538197717572\\
    1.02958667163045	39.9206300705896\\
    1.03161041472349	48.8844457346473\\
    1.0320140341595	47.6937582836593\\
    1.03241727883277	48.6446388215932\\
    1.03282014943856	35.0231193246643\\
    1.03362477121927	45.5042523623648\\
    1.03562982779044	27.8771138617657\\
    1.03602973065654	29.8200210743696\\
    1.03642926562668	26.2711774980901\\
    1.03682843337711	28.3935278571832\\
    1.03722723458228	22.5115428947853\\
    1.03762566991472	24.5175568844115\\
    1.03842144564246	17.8554298879385\\
    1.03921576590395	29.6995182868007\\
    1.04000863601354	16.6671686962778\\
    1.04080006125653	23.9418913420927\\
    1.04119523369681	17.25675881063\\
    1.04277233749768	23.6364280328428\\
    1.04316572020745	22.157484885437\\
    1.04395141826328	30.7244268205066\\
    1.04434373489511	30.5405745903227\\
    1.04473569745051	33.7882224284572\\
    1.0455185628845	27.9876859445975\\
    1.04785872740746	50.1702754947312\\
    1.04824753180398	49.6343819656241\\
    1.04863598843265	52.2944444395449\\
    1.04941186087107	48.5869900941552\\
    1.04979927791899	52.1135342651199\\
    1.05018634967536	50.4772987992654\\
    1.05057307675514	54.0742204326769\\
    1.05095945977165	53.1024934487782\\
    1.05134549933653	55.2177438033043\\
    1.05173119605985	54.2722058001602\\
    1.05211655055	57.8979160701353\\
    1.05250156341378	54.3486783980336\\
    1.05288623525638	54.8096467755551\\
    1.05365455829075	49.0535172332627\\
    1.05403821068487	54.5077217845337\\
    1.05480450022095	43.3710715143245\\
    1.05518713855575	43.5039340154125\\
    1.05556944006099	45.7261866158126\\
    1.0567143295164	34.6721865964583\\
    1.05709528961266	36.062431766256\\
    1.05747591582626	33.9040535006842\\
    1.05785620874188	38.1472054362296\\
    1.05823616894277	37.3372404004127\\
    1.05861579701056	42.6222770812059\\
    1.05937405906596	40.3547609418757\\
    1.05975269420929	41.5207662601808\\
    1.06013099953104	35.0727549662456\\
    1.06088662300466	42.4478033212985\\
    1.06126394230024	41.4728055412961\\
    1.06164093406169	44.1824162310263\\
    1.06201759885711	43.3940150460189\\
    1.06239393725319	46.7603285464164\\
    1.06576638762274	8.11397777396037\\
    1.0661394928707	8.6065635822352\\
    1.06651227785659	8.16592464718001\\
    1.06837141803264	-8.35765214054561\\
    1.07059193151204	17.6885816574507\\
    1.07096091580094	17.0344522796332\\
    1.07169794522162	20.8304825307735\\
    1.07243372596839	12.6986443070196\\
    1.07280114940986	14.7367232676637\\
    1.07353506505878	7.29394784416665\\
    1.0739015583142	8.00017683362368\\
    1.0746336182969	-2.39373195445354\\
    1.0749991860642	0.747987984905734\\
    1.07536444637329	-9.59754755649671\\
    1.07718615408589	7.40282516715487\\
    1.07754958045179	6.48321481977476\\
    1.07791270294946	16.2546577229968\\
    1.0782755220866	8.79240081873469\\
    1.07900025230386	18.2634840151972\\
    1.07936216439305	14.4772369198478\\
    1.08044609461105	26.1778209617266\\
    1.08080680433436	24.6096860984988\\
    1.08152732624481	29.3180960975669\\
    1.08224665474367	20.3274387340785\\
    1.0826058726979	20.8001275051944\\
    1.0836817472743	17.131890798675\\
    1.08403978066795	23.4008761211607\\
    1.08439751914115	22.5134309501615\\
    1.08475496317935	27.5173147833454\\
    1.08546896988668	25.7256072787036\\
    1.08582553352075	20.50902459311\\
    1.08618180464975	25.6407702376679\\
    1.08689347130945	10.2867865064918\\
    1.08724886779565	11.822236332215\\
    1.08760397368781	2.6307971492491\\
    1.08795878946073	10.5461833272083\\
    1.0883133155881	7.26071821927324\\
    1.0886675525424	7.96983300836882\\
    1.08902150079501	1.44999016554119\\
    1.0893751608161	4.55506984170927\\
    1.08972853307473	1.76260878845602\\
    1.09043441617513	12.1898354323672\\
    1.09078692794927	10.8288947623925\\
    1.09113915382575	16.6169940315187\\
    1.09149109426795	14.3558849020413\\
    1.09184274973809	14.4848059410734\\
    1.09324653110384	43.8208429730822\\
    1.09394672389058	29.4563223666981\\
    1.09499490094461	45.3853719880232\\
    1.09604055429543	39.7219721701482\\
    1.09743085394425	54.3670120176162\\
    1.09777773453928	51.9620482819442\\
    1.09812433829424	59.7953495539102\\
    1.09847066565062	56.7505397138388\\
    1.09881671704895	60.996266272521\\
    1.0991624929286	57.5350295182106\\
    1.09950799372797	60.7394765935346\\
    1.1012313867907	46.2192265747494\\
    1.10157524625593	51.1879491300205\\
    1.10191883368043	43.9049619399188\\
    1.10294796800537	51.9856249498402\\
    1.10363270520975	44.4362790833715\\
    1.10397466938639	46.1064911331525\\
    1.10431636451173	44.4525195088277\\
    1.10533983980528	57.4295933006507\\
    1.10568046294581	57.0428922852811\\
    1.10636090880675	45.783424610012\\
    1.10670073236236	48.2232453455853\\
    1.10704029022321	45.133949836492\\
    1.10737958280446	46.1788794289769\\
    1.10873410860236	32.5897603779369\\
    1.10907208097888	35.25484097221\\
    1.10940979054637	27.0476897844792\\
    1.11075800887988	35.5963112365183\\
    1.11109441050934	30.9650811474705\\
    1.11176643305257	37.9346883566777\\
    1.11243741732184	32.8598553585687\\
    1.11277252110537	25.7774807146129\\
    1.1131073665205	28.368911634343\\
    1.11377628383703	19.4734055493518\\
    1.11444417244526	29.3315327907407\\
    1.11477773197156	26.9012668751449\\
    1.11644169753932	47.5020972443154\\
    1.11677372697589	45.286898311968\\
    1.11710550276125	54.6377863794571\\
    1.11743702528263	49.3330438573512\\
    1.11909085242172	59.6212956558246\\
    1.11975062388458	45.6700491233606\\
    1.12040939455606	56.5769060789855\\
    1.12073840554294	54.1522957419753\\
    1.12106716746773	54.1871262390369\\
    1.12172394563737	44.1950355910773\\
    1.12205196263325	52.968180448256\\
    1.12237973206911	41.550336439673\\
    1.12434117077495	62.8935721849062\\
    1.12466721769862	61.8836668652865\\
    1.1249930200259	67.0995267671442\\
    1.12564389235739	53.4479049350149\\
    1.12596896309256	53.8013292423827\\
    1.12629379069327	47.4672406531836\\
    1.12791429437159	65.2542573881865\\
    1.12856080655932	50.1424591749759\\
    1.12888370209977	50.655824311425\\
    1.12985095078891	40.2013528215015\\
    1.13081605003474	52.0940563364779\\
    1.13273983826089	28.6220383938227\\
    1.13305964275391	33.7585191084166\\
    1.13337921192353	33.0829609919368\\
    1.13369854611578	41.9205873944545\\
    1.13401764567598	38.8041532340279\\
    1.13560963602868	59.7739882623781\\
    1.13592733500546	57.1161874630194\\
    1.13656203658998	72.5218405211344\\
    1.13687903987552	72.4350218073373\\
    1.13909160752382	106.585041821324\\
    1.1397217048152	97.6123876247933\\
    1.14003641097528	97.8231814102957\\
    1.14035088925253	92.7790215272424\\
    1.14097916347697	99.0339618600597\\
    1.14317099320017	70.2087336223026\\
    1.14472984082465	87.6320461470463\\
    1.14504094003702	83.3784088849006\\
    1.14535181655846	85.2970163167019\\
    1.14566247070755	84.7819533779651\\
    1.1475217435376	116.617679437027\\
    1.14875685132179	100.867332455255\\
    1.14906508020762	101.488434536561\\
    1.14968088248294	98.0720876337597\\
    1.14998845649147	105.868088942791\\
    1.15029581282553	105.533444265668\\
    1.150602951793	99.2919412039579\\
    1.15121657885646	102.046769390691\\
    1.15244123805896	86.9214347965348\\
    1.15274686402645	87.3349500751542\\
    1.1542717759931	111.926150203614\\
    1.15488024471877	103.496295332518\\
    1.155184159694	103.542575855247\\
    1.15579135235762	99.5604611455285\\
    1.15609463063943	101.571896192436\\
    1.1563976972825	96.2780679710281\\
    1.15790986622635	113.820506836432\\
    1.15911582182777	102.888364912318\\
    1.15941678821675	103.519052325591\\
    1.16151773313868	127.141109672145\\
    1.16181704016769	120.098190785347\\
    1.16211614106237	120.504937552741\\
    1.16241503610645	120.24815586063\\
    1.16271372558307	121.516758880863\\
    1.16301220977483	121.055937112921\\
    1.16331048896369	121.120288304837\\
    1.16360856343105	119.22759150167\\
    1.16390643345775	122.781005964668\\
    1.16450156130956	110.861097475804\\
    1.16479881969346	110.884510055917\\
    1.16509587475421	110.769286467716\\
    1.16568937601762	111.669017821104\\
    1.16598582277446	110.793531963995\\
    1.16657810991966	114.85233680162\\
    1.16716959040863	108.348810517707\\
    1.16864477688782	115.156875976733\\
    1.16893921383598	109.837038281857\\
    1.16982132886214	114.361510720127\\
    1.17070165581607	101.261316198887\\
    1.1709947020363	103.783766904258\\
    1.17158020193206	99.3234833824552\\
    1.17187265613968	104.724508587307\\
    1.17216491354095	102.832635843302\\
    1.17245697440059	103.336276999027\\
    1.17274883898274	93.1915861489076\\
    1.17304050755106	93.560026587475\\
    1.17362325769808	83.5601304872066\\
    1.17391433980141	85.1395551589251\\
    1.17420522694015	79.8320112717619\\
    1.1744959193753	79.9279505375859\\
    1.17478641736734	82.3910307431176\\
    1.17565674728166	76.1622017409036\\
    1.17594647009554	76.9778293267999\\
    1.17623599976088	75.3596849556689\\
    1.17652533653499	76.039176103639\\
    1.17681448067478	72.7306244054232\\
    1.17998242529259	116.581447574274\\
    1.18026927766887	111.232206207291\\
    1.18084241464668	114.95861772482\\
    1.18141479625429	120.085514664694\\
    1.18369680863468	93.9429446365318\\
    1.1839812189146	93.948406065342\\
    1.1842654430621	99.3932002918872\\
    1.18483333393335	79.2312500171622\\
    1.18511700114259	82.3737157213595\\
    1.18596689276784	76.9096245104432\\
    1.18624982077908	78.3398435832043\\
    1.18681512444745	76.5045437448924\\
    1.18709750058348	76.7941230725489\\
    1.18737969323922	81.5217456152822\\
    1.18794352906252	80.1345687602953\\
    1.18822517270527	84.4244466582925\\
    1.18850663381811	74.043494671247\\
    1.1893499243392	92.2573004899146\\
    1.18991120969281	87.9121818521308\\
    1.19047177057334	89.2787472334066\\
    1.19103160884862	87.3062726685755\\
    1.19159072637922	91.1897945939604\\
    1.19187001544472	90.4697593354359\\
    1.19214912501853	95.1048971091432\\
    1.19242805533121	85.6750819924623\\
    1.19270680661286	85.6962710660966\\
    1.19326377300135	95.7877515470859\\
    1.19354198856622	93.3054165595843\\
    1.19382002601611	95.9635130750532\\
    1.19409788557896	95.027944904638\\
    1.19437556748221	95.9115555270813\\
    1.19465307195293	95.8688145268248\\
    1.1963143853536	75.6200890383627\\
    1.19714266497256	87.3244101815516\\
    1.19769397508392	81.0435711656159\\
    1.19824458622824	84.710451457963\\
    1.19851963024117	83.3699689615072\\
    1.19906919625174	86.1167758563851\\
    1.19989224352632	111.541277200445\\
    1.20044007643644	105.538956835029\\
    1.20153367344338	86.7011163949038\\
    1.20180664295702	87.6475405025235\\
    1.20262452357898	73.344163217467\\
    1.20289680852953	75.4764869548904\\
    1.20316892287546	75.3180175182852\\
    1.20344086683043	73.1866385254145\\
    1.2037126406077	73.4438285116162\\
    1.20425567848015	72.3510478927219\\
    1.20588072988754	95.7509694964063\\
    1.20615098159627	94.4907455770684\\
    1.20696072915571	99.6430196598024\\
    1.2101847054724	44.5963714129513\\
    1.21071971568101	48.1939972894641\\
    1.21125406761787	38.3808826569497\\
    1.21152099724023	39.2300628221598\\
    1.2117877629009	32.5488239910637\\
    1.21258707812389	37.7885314647583\\
    1.21285318994711	35.1151703179611\\
    1.21311913881145	35.5426499708339\\
    1.213650548461	33.3467274079768\\
    1.21418130866383	37.1108491783641\\
    1.21471142100539	30.7388349899181\\
    1.21524088706536	32.9956632912336\\
    1.21550537823182	32.549277347594\\
    1.21603387781867	34.1814727956878\\
    1.21656173504793	32.4185120107467\\
    1.21682542326604	32.951106939135\\
    1.21708895147917	32.5987438379484\\
    1.21735231988136	32.7132505358584\\
    1.21761552866633	28.9964113624688\\
    1.21787857802744	30.0133858257264\\
    1.21814146815768	28.7771744470717\\
    1.21892918508809	31.4758873243199\\
    1.21971547585549	29.3189391115245\\
    1.21997725674463	29.8842370571247\\
    1.2202388799344	28.1557997973365\\
    1.22050034561472	28.9576202198651\\
    1.22076165397515	28.4136422032255\\
    1.22154463702719	34.3700443631965\\
    1.22180531799656	33.9581289943338\\
    1.2225864233904	43.2685640061862\\
    1.22284647997415	42.3715820526171\\
    1.22336612643986	48.4911634109942\\
    1.22362571669379	46.4004243238771\\
    1.22414443217129	47.2880258580629\\
    1.22440355776484	43.2457545500265\\
    1.22466252884102	48.9109511090894\\
    1.22492134558404	47.9650654454415\\
    1.2254385168055	49.7505892701061\\
    1.22672875685699	23.926306378412\\
    1.22698634552522	24.1226538384052\\
    1.22724378150306	24.0177250700333\\
    1.22750106497143	21.6135470296736\\
    1.22775819611091	23.0573990456758\\
    1.228272002124	22.4953429832195\\
    1.22852867735718	30.878260417579\\
    1.22878520098065	29.1334414311891\\
    1.23006555120605	45.1869411165675\\
    1.23032116891908	45.1420236967374\\
    1.23108712058482	58.103437463916\\
    1.23134213790389	53.903259892067\\
    1.23185172374342	65.6332530536701\\
    1.23286910513261	50.4597869458328\\
    1.23312307852107	53.2986344710827\\
    1.2333769034739	44.8437904874414\\
    1.23439072239219	54.4865682175534\\
    1.23464380776177	49.9966685319292\\
    1.23489674573159	54.7059783744338\\
    1.23514953647324	47.567110890457\\
    1.23540218015803	50.7647871261614\\
    1.2359070270407	36.2063912950458\\
    1.23615923057966	39.0540016767784\\
    1.23691496362751	37.1263892125641\\
    1.23741805604624	39.996351301849\\
    1.23766938387843	39.1229750781297\\
    1.23792056635038	43.987375345326\\
    1.23842249588547	36.974824163615\\
    1.241421951712	83.4709432130066\\
    1.24191985315019	78.2256897755007\\
    1.24291394681893	86.1631981311495\\
    1.24316211510106	73.9824477376196\\
    1.24341014165371	75.0002272124444\\
    1.2436580266387	73.9413439828547\\
    1.24390577021752	77.7963240693184\\
    1.24514237265296	60.0986655314764\\
    1.24538927117121	61.9639630324431\\
    1.2456360294062	59.3495559443594\\
    1.24588264751726	64.5309660471204\\
    1.24662166269599	49.586813713344\\
    1.24711364177087	60.9232253271342\\
    1.24809593109413	41.1435506345217\\
    1.2483411566692	43.5376523748443\\
    1.2485862438551	43.3595826334864\\
    1.24883119280796	46.9392182030573\\
    1.24907600368361	42.8111775860276\\
    1.24932067663764	43.5363792958555\\
    1.25005386952179	35.5698517991796\\
    1.25054197801028	45.9206300510058\\
    1.25078582668704	42.7250252596801\\
    1.25200302053845	57.8562741194373\\
    1.25224605047312	55.5851023036214\\
    1.25273170272602	63.0397535878049\\
    1.25321681250213	50.383268432818\\
    1.25394346266926	59.8348708139798\\
    1.25442722154067	38.0353033893219\\
    1.25466889905492	43.7318518908957\\
    1.25515185098892	38.8132996300328\\
    1.25611614665438	59.7991853207565\\
    1.25635688639552	57.7120246490735\\
    1.25755858744422	76.5436972807288\\
    1.25779852915304	75.0151661012791\\
    1.25827801524304	83.9693839930324\\
    1.25875697253657	74.9399149118646\\
    1.25899625324891	75.1640981042336\\
    1.26066753699001	46.436581827636\\
    1.2609057676498	50.3725830082623\\
    1.26138183728574	41.3617349978346\\
    1.26233241382262	56.5007020933371\\
    1.26280692300057	47.9203320942811\\
    1.26351771609197	53.0883638628505\\
    1.26375438884	46.7945538687763\\
    1.26399093268131	47.8692810511633\\
    1.26564314194214	19.9735414109445\\
    1.26587865956282	22.2769428081634\\
    1.266349311987	2.85904238958122\\
    1.26681945490913	14.3121776775528\\
    1.26728908943113	11.3515993578607\\
    1.26822683766463	33.6028560559023\\
    1.26869495356217	31.8550530736549\\
    1.26916256543174	45.4222504124831\\
    1.26939618269499	43.9426029666352\\
    1.27009628142034	69.1743811016714\\
    1.27032939708985	68.3170545745296\\
    1.27079525337685	72.5129754491079\\
    1.27126061048743	62.8818557784205\\
    1.27149310218566	66.0117615093337\\
    1.27172546949024	61.5205108338394\\
    1.2733485687491	79.1623126836834\\
    1.2735799456762	73.6998925016538\\
    1.27588696030122	106.995293087166\\
    1.27657668169856	101.547375701101\\
    1.27726530945685	109.08962872008\\
    1.27749460961101	108.463640671393\\
    1.27772378876246	109.64692689289\\
    1.2779528470388	106.515034891791\\
    1.27818178456752	106.666063341763\\
    1.27841060147581	112.713267523161\\
    1.27863929789073	108.151868567636\\
    1.27886787393912	108.34062714018\\
    1.2790963297476	107.032540486442\\
    1.27978097699696	114.075902823048\\
    1.28091966270934	107.287469365977\\
    1.28160144382565	110.296786122179\\
    1.28182846656051	109.485614676248\\
    1.2822821563191	112.231783018423\\
    1.28296180353433	105.24214278126\\
    1.28341431150119	107.279274404559\\
    1.28409219064284	103.03591515539\\
    1.28431791543061	103.669058824983\\
    1.28476901334902	94.3566240994764\\
    1.284994386723	94.6030433592097\\
    1.28521964320205	94.2048209096881\\
    1.28544478290742	86.232872715613\\
    1.28566980596007	88.5448751118439\\
    1.28589471248084	87.8844081243181\\
    1.28634417640909	92.6007364604559\\
    1.28679317565498	91.1691728051819\\
    1.28724171117835	92.2809353707906\\
    1.28746580534323	98.8882674938816\\
    1.28791364707604	96.6980172276095\\
    1.28880794748348	114.448422782341\\
    1.28903123513976	109.958625502441\\
    1.289923239524	114.134145936947\\
    1.29103567476827	94.7326703666962\\
    1.29147985223671	97.2153944352103\\
    1.29192357588389	93.8416951563316\\
    1.29214526781412	94.8462115557045\\
    1.29236684663623	92.5383990709202\\
    1.29258831246555	98.5498457464188\\
    1.29303090560644	96.4680343060089\\
    1.29325203314782	97.5165097580723\\
    1.2934730481561	97.0142258823468\\
    1.29435598514516	118.974039179518\\
    1.29457643920162	118.779298202217\\
    1.29501701188146	120.689596295102\\
    1.29523713073154	118.856592174941\\
    1.29545713807256	120.519090614568\\
    1.29589681867898	113.453668812505\\
    1.29633605460205	114.768964273348\\
    1.29830713732851	88.2821756759214\\
    1.29874394348241	91.1694315111402\\
    1.29896218192012	90.6039158191387\\
    1.29939833006814	99.4995367815052\\
    1.29983404064586	96.5720446488167\\
    1.30092140846953	112.941978081512\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
-0.709965388637471	-3.13233817512884\\
-0.647817481888637	-2.52671075420625\\
-0.576754126063179	-1.89642341666485\\
-0.488116639021115	-1.17937278682217\\
-0.381951903287899	-0.383154640047906\\
-0.197226274708015	0.970593212991275\\
-0.183758700008212	0.639253865476547\\
-0.177178354696906	0.432891417642054\\
-0.170696227168975	0.790858418104762\\
-0.145693958198933	4.12285748628597\\
-0.122053048370816	6.36521582637943\\
-0.0996328713435162	7.85062902883061\\
-0.0731432910503145	9.13890207443154\\
-0.0338582672609675	10.650399458482\\
0.0809870469108773	14.8812931891293\\
0.141449773400467	17.4341400627229\\
0.20002926655377	20.1990512658346\\
0.258876629372139	23.303104316033\\
0.31701810104812	26.7267765257578\\
0.375663613960882	30.5723013591111\\
0.436957330669458	35.0402683072979\\
0.501743729628004	40.2724417247277\\
0.575764980536718	46.8285353610688\\
0.682596291460555	56.338331489165\\
0.706290957258773	57.8678157891453\\
0.72057272036426	58.4327375968676\\
0.728759475167863	58.5594831398356\\
0.731991449018921	58.5567194495668\\
0.735997884091802	58.5033823843564\\
0.741545516776199	58.3222671529067\\
0.749349760597482	57.8020283535918\\
0.758533422237292	56.6444128617035\\
0.768268016451543	54.4543722247945\\
0.778513011738937	50.4218971471234\\
0.788521887222487	43.5714207973712\\
0.798995734443878	31.0857789675721\\
0.811239772753282	6.66222789876463\\
0.832828129539365	-37.130063782417\\
0.84478771882786	-48.4059527523793\\
0.856426772470257	-53.667772648513\\
0.866582677063548	-55.6569385146846\\
0.874191804679072	-56.1331695453467\\
0.875928984922922	-56.1481144554305\\
0.878234468675032	-56.1210097905971\\
0.882809041392449	-55.9223611847613\\
0.890141460064569	-55.2523517734419\\
0.901185780137155	-53.5607623889343\\
0.916717077598804	-50.0363220823196\\
0.936262341903472	-43.939600620213\\
0.958324931644057	-34.8656347690948\\
0.982044979071503	-22.2330265838811\\
1.00753441789726	-4.85008791948633\\
1.03762566991472	20.6363016503579\\
1.12073840554294	93.7210319044522\\
1.16061857239947	121.132642327878\\
1.20207944100738	145.171938903374\\
1.24117278677005	164.151079189271\\
1.27818178456752	179.012256761637\\
1.28069216428511	179.918767511439\\
1.28091966270932	-179.999685704652\\
1.30092140846955	-173.208466065969\\
};

\addplot [color=mycolor2, line legend]
  table[row sep=crcr]{%
-0.709965388637485	-17.4100607287528\\
-0.688246138944251	-14.412065611547\\
-0.667561540084392	-17.2621878860963\\
-0.647817481888637	-16.2196198534138\\
-0.62893213772827	-14.7869729825441\\
-0.610833915635467	-9.80415972864439\\
-0.59345981956605	-19.8220973475156\\
-0.576754126063193	-17.2149709208037\\
-0.560667306169734	-6.47837363271741\\
-0.545155139991493	-12.4832117137771\\
-0.530177984021833	-14.9743529705499\\
-0.515700160653211	-9.92028744565677\\
-0.501689446210406	-8.65664297401861\\
-0.488116639021129	-4.59302963476351\\
-0.474955192963151	-7.50298728537588\\
-0.462180904926726	-7.25690913480197\\
-0.44977164694491	-6.2028161969764\\
-0.437707135543519	-6.42656416793619\\
-0.425968732272281	-5.1730128852018\\
-0.414539270491503	-1.99341586903421\\
-0.403402904373536	2.56934181898443\\
-0.392544976785331	2.45641135691417\\
-0.381951903287913	11.0978201023952\\
-0.371611069949694	14.0127406262917\\
-0.361510743045358	14.2608563083798\\
-0.351639989019063	13.8290229774869\\
-0.341988603342884	10.1123669603184\\
-0.33254704711004	9.2992289451319\\
-0.323306390375137	8.08961963092628\\
-0.31425826139774	7.44701864809805\\
-0.305394801066427	7.3797984339663\\
-0.296708621881336	4.12055348260786\\
-0.288192770958815	3.9262927112279\\
-0.27984069659405	-1.30663888550782\\
-0.27164621797877	-0.159291061710078\\
-0.255707016877324	-6.04353111497257\\
-0.247951552180567	-3.4187467550245\\
-0.240332155310369	-3.92831861739327\\
-0.232844133917823	-1.31726890658383\\
-0.218244625347538	6.54850393769374\\
-0.211124884224589	7.81836492517969\\
-0.204119982655925	5.8833999032833\\
-0.197226274708029	13.0115507192656\\
-0.19044028536473	15.1128058346426\\
-0.177178354696892	21.8383050863831\\
-0.164309428507579	25.5768286856815\\
-0.151810883008608	20.202939850307\\
-0.145693958198919	23.4722608022516\\
-0.139661993429002	15.5574232514958\\
-0.133712660915805	13.8658765115033\\
-0.122053048370816	19.2006914303031\\
-0.116338564846387	17.5276959417022\\
-0.110698297493684	20.2952473521703\\
-0.0996328713435304	14.6966554184951\\
-0.0942041196321384	10.7559195602415\\
-0.0888423912600302	14.1794335162233\\
-0.083546051450071	13.5097552073406\\
-0.0783135245164033	15.1221408011269\\
-0.0731432910503145	15.3368136925123\\
-0.0680338852718307	19.4387217596167\\
-0.0629838925351862	20.7907177905743\\
-0.0579919469776797	18.454617911684\\
-0.0530567293021704	17.7960235239957\\
-0.0481769646840888	16.2369530737983\\
-0.0433514207947923	9.89128046820731\\
-0.038578905933548	11.8135057897619\\
-0.0291883891274836	23.2320310546143\\
-0.0245681914907436	20.7252840618589\\
-0.01547268665621	29.0362273422675\\
-0.0109953843014665	29.4989223634332\\
-0.00656376950239235	32.1230042964475\\
-0.00217691925426777	30.6742999494289\\
0.00216606175651179	33.4233242407878\\
0.00646604224922953	33.9649560734097\\
0.0107238653917676	35.7122065340565\\
0.019116290447073	40.0907857067785\\
0.0273496077747524	31.6184878070042\\
0.0314084642516264	34.8310389999643\\
0.035429738184547	29.8608250119942\\
0.047274867384175	33.3637370792348\\
0.0511525224473814	37.0479860124465\\
0.0549958615291359	33.7844493488717\\
0.058805486675908	34.4924767884715\\
0.0663259253620367	42.1375345216472\\
0.0700378666077484	39.0612952333133\\
0.0773679052841629	49.7578170664291\\
0.0845762779343318	42.1947290539902\\
0.0916669575956917	38.4050030290923\\
0.0986437258170554	33.5040281761207\\
0.102090525511841	37.0581338952505\\
0.105510184769969	36.8342962818188\\
0.112269768417264	28.6859533763467\\
0.115610511674305	31.7780803326513\\
0.122215878272826	29.4527225300115\\
0.1254812657006	34.5553460429661\\
0.128722284338423	32.2076659452219\\
0.135132651376779	33.517984071653\\
0.144574207609622	42.4174998152359\\
0.147676324241104	42.4536655968114\\
0.150756439860302	45.8498771074737\\
0.153814864344525	45.1961243724858\\
0.162862993321923	42.3066768666422\\
0.165837624690127	43.6819450424888\\
0.171726453653235	47.4958978960071\\
0.174641192660445	47.5214588578771\\
0.186108379813206	40.5660406853036\\
0.188928483760847	41.1031261007854\\
0.194514341882467	44.0855214864768\\
0.197280558125613	41.4888032044172\\
0.20002926655377	41.5395507042528\\
0.205475036740893	43.3111813170769\\
0.216165902285994	39.5418672453717\\
0.221414237842339	41.7368477665951\\
0.226599905207351	40.7210550288944\\
0.231724383328512	44.1318028644494\\
0.234264124378782	43.7934775118344\\
0.236789099409293	42.7140488397087\\
0.239299479126899	43.3544318581303\\
0.24427712080184	45.5339829233373\\
0.254064452914335	48.2883222203873\\
0.258876629372125	48.5985102857199\\
0.2612628687925	48.3354780249308\\
0.263636068588113	49.2832789296591\\
0.265996370495074	48.8702937452576\\
0.268343913951071	50.2476941560591\\
0.270678836144711	50.2229405837199\\
0.275311354541813	48.3103736747452\\
0.277609214304093	48.3386265083945\\
0.279894980011633	48.4934546866072\\
0.286680969354933	45.9880823547926\\
0.295567099962483	49.4724513283675\\
0.302114376956197	47.6680928768388\\
0.304275050477131	49.6120820032572\\
0.308564413561243	45.8568267457986\\
0.312811826212084	48.4868465118997\\
0.314920055992417	48.244680435894\\
0.317018101048106	43.2301235218098\\
0.319106059309775	44.1645397479506\\
0.321184027302309	41.6559375834906\\
0.323252100171686	41.9362312288899\\
0.327358934386325	44.4985188414328\\
0.331427296520744	41.1330115074053\\
0.335457900689377	45.7565430318838\\
0.339451441306437	44.7101601471642\\
0.341434524578133	45.9137481901964\\
0.343408593803858	49.5863034133046\\
0.345373730559089	48.1405451885673\\
0.356981400993135	54.4544122457519\\
0.358886204405863	54.2355804290967\\
0.364550995353966	51.5691078025358\\
0.368286884902133	48.9071872405079\\
0.375663613960882	51.5289070196226\\
0.377488383376132	51.210432246068\\
0.382917135087524	53.3983592800028\\
0.386498965550658	54.046421518587\\
0.388278863459632	53.9964285007447\\
0.39005149645898	58.148489768683\\
0.393575203269592	57.3070091753684\\
0.397070549959409	57.6468489010558\\
0.402261382454682	53.9094950046023\\
0.403977963669348	53.6460319821058\\
0.412460547429959	56.3297291082576\\
0.414137362184476	56.2031969919333\\
0.417471693203296	58.0346470792056\\
0.420780619548566	57.8927386556432\\
0.422425676371205	58.2341403269523\\
0.424064525417492	58.1090524400907\\
0.428944290035574	58.8483524580312\\
0.430558769522762	58.0139516706815\\
0.432167269442587	58.4425867462906\\
0.43376983392487	58.2630110042592\\
0.435366506612667	58.8393802979591\\
0.440121603187805	57.8517704262189\\
0.446381812222441	61.804082377808\\
0.447932865592179	61.6399193444562\\
0.44947839918737	60.5905726519442\\
0.451018452155452	61.6302689996305\\
0.452553063228919	60.6665520774637\\
0.455606112581862	61.3293688292228\\
0.457124626303411	61.0306566489175\\
0.46014581749175	62.2836198806244\\
0.466125870418196	59.7376090891735\\
0.47348697006457	62.7962718834279\\
0.474944335465395	62.8576435918025\\
0.476396826725335	63.4497633270904\\
0.479287316476174	61.2988426406637\\
0.482158695411272	62.5835850633389\\
0.483587296968892	61.6009149034104\\
0.485011214578577	61.6872870163556\\
0.489255168369255	59.897524199251\\
0.49066065335613	60.6804685303193\\
0.4920616045126	59.7691282669316\\
0.493458050995187	60.6464693542812\\
0.494850021680094	60.0115773374006\\
0.496237545166736	61.3298194672084\\
0.497620649781283	60.5892576364063\\
0.498999363580154	60.8718313000224\\
0.500373714353373	59.366138242871\\
0.501743729627989	60.030816403227\\
0.503109436671366	59.9085744002356\\
0.50582803385484	62.6256284123054\\
0.507180977260248	62.5497394683014\\
0.508529718971289	61.4081512026492\\
0.509874285004713	61.8375947214372\\
0.511214701136382	59.9572091008005\\
0.51255099290421	60.2839447118593\\
0.515211304327806	58.6926395872793\\
0.516535373895806	58.9782947338056\\
0.517855418930026	60.3603070453494\\
0.520483532740798	59.1831348299731\\
0.523095838252573	54.6489947611584\\
0.528273777167044	56.5486309239536\\
0.530839778616524	54.8294927320288\\
0.532117116248799	55.5482428887929\\
0.535926741395571	53.7503628756194\\
0.538448051710219	54.3124294544373\\
0.539703238947823	57.0588176252241\\
0.540954808926131	56.7347421145403\\
0.542202782434032	56.8070453392885\\
0.543447180081699	55.6810050010827\\
0.548389418132913	56.9738092022845\\
0.549616239519082	56.6628414460375\\
0.550839605065789	56.9520998416405\\
0.55205953418789	56.8895170966314\\
0.556905269055449	51.8337365751932\\
0.559308010907017	52.6969151307617\\
0.560504415195055	50.5763423659513\\
0.564073978977149	53.4778881940449\\
0.566437492195064	53.0761798011561\\
0.567614442730843	53.1752527948496\\
0.569958818096595	56.5108453760716\\
0.571126277084318	52.0507431008754\\
0.572290606151412	52.7635774116498\\
0.57345182203548	52.3520751206221\\
0.576916955965203	57.8970828518262\\
0.578065883836089	57.5978226492327\\
0.579211780231503	58.281181466654\\
0.580354661106597	57.9366131927441\\
0.581494542290898	58.0922899624678\\
0.583765368285	55.7147031725546\\
0.584896344137448	56.327254257566\\
0.586024382386981	60.9472582928657\\
0.587149498254348	60.5342870965418\\
0.588271706842335	61.7988707857069\\
0.589391023136926	61.698686137023\\
0.593839661081276	53.1505252198231\\
0.596047007545437	54.693838900248\\
0.597146487833697	54.4437628841788\\
0.598243191653623	55.8969762655373\\
0.603685549614696	52.1796319139112\\
0.60476588470388	49.5437015364243\\
0.606918525948288	50.316464123884\\
0.607990858547169	49.961471758562\\
0.609060549930092	50.239843922398\\
0.610127613075989	48.944202042226\\
0.611192060868433	49.1620781884272\\
0.612253906096441	48.6972006628325\\
0.613313161455466	49.0364024930541\\
0.614369839548289	48.9564662948791\\
0.617524534886286	51.8101749519865\\
0.620656479819615	58.2409467876725\\
0.622731965164718	57.1811695555576\\
0.624797578960766	61.5904818330236\\
0.629919035503548	58.0401338772809\\
0.630936119064188	58.5374138449411\\
0.633973155789676	55.8457873703761\\
0.635986111800833	58.8200702354766\\
0.636989101812233	58.5527961984941\\
0.640978057358339	63.4674546612684\\
0.641969597702058	63.3746160947932\\
0.64295887940979	64.2489156588827\\
0.643945912748066	64.0200890578646\\
0.644930707913588	64.8404213555679\\
0.646893624167745	63.4812768299902\\
0.651762447380108	54.8551725042848\\
0.653694795315076	56.0386449899675\\
0.656577291396118	53.449895339103\\
0.657533887557989	53.6257845112554\\
0.658488381309013	56.0252948645044\\
0.659440781870316	55.9620175575537\\
0.660391098402471	55.0027137376118\\
0.663229634532868	59.1968674292441\\
0.665111737075051	56.4779256987342\\
0.668851648082523	61.3946110950148\\
0.669781615208535	60.1572240753032\\
0.67163559660213	62.8631015095782\\
0.672559627763277	64.1522367735365\\
0.673481697073342	61.9519792460718\\
0.677150521273433	65.1631003603959\\
0.680788611506685	51.829299942441\\
0.681693392004561	52.0742499470508\\
0.682596291460555	51.673581329985\\
0.686189234244026	45.7854081505714\\
0.687082844604376	46.8347911158531\\
0.688864568054797	44.1594994068311\\
0.692406234833626	54.6528170189906\\
0.693287157005656	52.6920161719745\\
0.694166295933201	52.708485973503\\
0.695043658821291	54.6364038462396\\
0.699404081815331	49.4030794544099\\
0.701136066092531	52.0837380483514\\
0.70286117057293	48.958963549937\\
0.703721159927014	48.9957664024283\\
0.704579449696297	48.3628985808757\\
0.705436046585248	50.1906976221289\\
0.707995746422924	46.8488507805557\\
0.708845638048174	46.8554111692257\\
0.709693869727786	46.0968192677279\\
0.710540447933298	46.5445060238398\\
0.713070325855639	44.8582421255457\\
0.715585551893199	47.9671282918067\\
0.717254312762549	44.6592040233835\\
0.719745492529583	48.22252109418\\
0.72057272036426	46.2266055724778\\
0.722222463969729	48.7541822858062\\
0.723865964443505	46.4775440035113\\
0.724685388237361	47.0534549975955\\
0.725503268859313	44.6963911206957\\
0.726319612110771	44.9432205275246\\
0.727134423760489	42.890142511543\\
0.727947709544793	43.1038148753027\\
0.729569726301975	41.8189963132324\\
0.731185707633998	44.3091500012279\\
0.731991449018935	45.6339640884187\\
0.732795698289323	44.755565662152\\
0.735997884091788	51.4047294055506\\
0.736794754924361	45.7517317579416\\
0.738384123512162	47.2067165335714\\
0.739176631910723	46.5047978905711\\
0.739967696759507	48.4038706852804\\
0.746244871720194	30.9877555130613\\
0.747800090864374	35.1418261998659\\
0.748575616930992	34.4488680141312\\
0.749349760597482	34.6497252701472\\
0.7501225267834	32.7206639907594\\
0.75166394626099	33.5631488223307\\
0.753199914199413	43.5854696602014\\
0.753965865865155	42.8885392389462\\
0.755493728415118	43.5787672815735\\
0.756255648754234	42.6421401764527\\
0.757775491011927	44.885233737793\\
0.758533422237292	42.9823662744298\\
0.760045327965813	44.8097819750096\\
0.762303363287771	36.1965957962268\\
0.764549719064462	42.5710158145584\\
0.765295929698055	42.2233691281558\\
0.766784515497861	39.0574424353661\\
0.768268016451543	42.1239706647459\\
0.769007870943767	41.2930433151722\\
0.770483809431113	49.6497693471105\\
0.77195474896395	46.8932783026998\\
0.772688354682145	44.9938826820526\\
0.773420723290613	47.6007020902365\\
0.77415185895471	43.1810444484724\\
0.77488176581879	43.5706671108648\\
0.776337909620182	50.2083985081217\\
0.77995705124691	30.1540626830002\\
0.781396305196793	37.2355333964746\\
0.782114147479078	33.8455668609957\\
0.782830805202593	34.1358304905307\\
0.784260582566077	39.6237192641166\\
0.785685668280905	33.5063671320239\\
0.78710609303657	41.5896263820375\\
0.788521887222473	38.7058742158098\\
0.789228057267337	41.7964375772189\\
0.79063696193171	35.2606692306854\\
0.791339703965136	39.2680906354551\\
0.79274178583475	33.8463105893691\\
0.793441132977662	30.9746766499267\\
0.794836457814569	33.8542345220755\\
0.795532442710154	30.6254809277537\\
0.796921075330175	35.6457716608747\\
0.797613730153074	35.466918778786\\
0.801746619219458	48.4747393247721\\
0.804480189105988	58.6603387454183\\
0.805160901599436	58.5048419990055\\
0.805840548814672	62.3198091969418\\
0.807196660710943	58.2047591337802\\
0.807873132003337	59.6300126789318\\
0.814580516010324	-4.86585910304217\\
0.815245591916565	-4.84664465779774\\
0.8165726960261	-15.224067602323\\
0.817234730425497	-11.8655865818936\\
0.817895757161793	-13.4017196259481\\
0.821840927200455	7.38240873636209\\
0.822494985278752	5.00993226819955\\
0.823148059810691	7.22007003078848\\
0.823800153749872	6.44948089703433\\
0.825101411597998	8.96459878779767\\
0.827046017004733	-5.98356329141087\\
0.827692288674442	-4.47950196917149\\
0.828337600059001	-8.16403326144065\\
0.828981954007929	-8.01024245582379\\
0.830909299546448	-4.07890909303687\\
0.83154985199576	-4.32213951911619\\
0.832189461068509	-2.05531749066481\\
0.833465860170691	-8.4769045584698\\
0.836640541572777	9.37949228876035\\
0.837272702502304	8.78561190422059\\
0.838534270511872	13.8159669575755\\
0.841046465409306	25.3740527657004\\
0.842297134328064	15.3644559752652\\
0.842921120759982	18.8756405030589\\
0.8441664104502	11.9969805165037\\
0.845408139621796	17.4006956250871\\
0.846646328577123	7.5591682142323\\
0.847264101770762	7.70020453923674\\
0.847880997445372	2.04693283597369\\
0.84849701809037	5.08399463376234\\
0.849112166184582	3.32004903143215\\
0.849726444196321	10.6308578718816\\
0.850339854583481	9.60933913951303\\
0.852784868680544	-0.877879213051472\\
0.855216194733359	13.8410499282029\\
0.856426772470243	6.79617274022753\\
0.857633985150002	15.3849018728933\\
0.85823633542951	15.010556544472\\
0.858837851428589	16.3754833799058\\
0.861235618634041	6.01419539373262\\
0.862429556106008	-0.932270459079888\\
0.864214330461323	6.07489364618233\\
0.865400118179295	2.71134189910609\\
0.867762024650204	23.925018411312\\
0.868938178332911	19.4708031802678\\
0.869525062857221	21.3317201507612\\
0.870111155364398	20.0487343595969\\
0.872447647789016	26.5619063807639\\
0.874191804679072	24.7518501442743\\
0.875350696579289	31.6548232744534\\
0.875928984922922	29.8194550425404\\
0.877659244111612	47.6635431998006\\
0.878808932359206	37.8080240677891\\
0.879382637174345	40.0581660593626\\
0.879955585122744	35.7128645296476\\
0.880527778198811	38.4057378276541\\
0.882809041392434	10.7608891445335\\
0.883377489748341	12.3823708254881\\
0.885078384149224	8.63243512372024\\
0.885643871835768	12.6516948545245\\
0.887898488096866	1.84131797137957\\
0.891816119524862	39.684507180268\\
0.892372907398439	36.3516020321068\\
0.892928982355201	36.4697525477247\\
0.893484346218486	41.1386008452646\\
0.894039000804611	38.9570545918808\\
0.894592947922959	47.5420876506903\\
0.898999270889789	10.2361372781247\\
0.900640183982603	24.8199677147079\\
0.901730691729213	9.36085113266194\\
0.902818468082259	16.0809330279844\\
0.903361336255315	15.0776076020311\\
0.904985881099364	40.3546116291303\\
0.907680024242424	22.9458667156637\\
0.908216853089399	28.2187490928386\\
0.90875301918453	27.5610722957056\\
0.90928852416225	31.1526419189247\\
0.909823369650908	28.7063980046978\\
0.910357557272874	29.3038344317011\\
0.910891088644533	33.8249871304301\\
0.912487761332329	12.522200406986\\
0.913018683747964	18.9804198298228\\
0.913548957906514	15.575988243286\\
0.914078585389106	17.3566485466078\\
0.914607567771085	16.5109302605733\\
0.915663603505777	20.5267822558319\\
0.916717077598818	10.5534275275982\\
0.917242857907468	15.2564354257088\\
0.917768002447758	8.38299827473244\\
0.918292512755357	9.26689134839668\\
0.918816390360377	17.9679000584171\\
0.919339636787413	16.7325239780082\\
0.919862253555536	21.1114835223073\\
0.92090560416402	7.35325609426548\\
0.922465945298413	20.2733859782039\\
0.922984815708887	18.0955836740477\\
0.923503066942104	27.990309701291\\
0.924020700474074	27.2818507007097\\
0.924537717775493	33.9479862969094\\
0.925054120311842	33.1189595621241\\
0.926599653907033	41.3210790910915\\
0.927113611933763	47.9486852461445\\
0.928651846653693	35.5424959229248\\
0.929163383205065	35.5473433276081\\
0.930694387664531	22.0013224377034\\
0.931203525450755	10.0687508528605\\
0.93171206705675	10.6836579405619\\
0.932727367301524	3.6947291218611\\
0.934750874663578	24.6139388325479\\
0.935255281784052	28.7915193941644\\
0.935759103745312	22.8823591833425\\
0.936764997609941	40.0673631223647\\
0.937267072211412	36.8664833673342\\
0.938769822783115	60.643067061883\\
0.940267391446014	52.0415271658561\\
0.941262909318951	39.9258271937292\\
0.942256150419468	45.2404752222243\\
0.943247125137859	32.0356338945509\\
0.943741765831319	34.1736054805884\\
0.945222316635338	17.4189794735171\\
0.946697837245736	35.4277987751057\\
0.947188565526091	29.6594438158845\\
0.947678739936933	37.9032730164781\\
0.94914595241994	23.0712539268\\
0.949633923799269	30.7753154899952\\
0.95012134751137	29.9172451930163\\
0.951094556841667	37.8984487953642\\
0.953518081444997	11.640824000833\\
0.954001167681568	12.4625435750614\\
0.954483717155554	7.04841776930017\\
0.955447210577702	18.1688543985452\\
0.955928156896945	13.725282849865\\
0.956408571195837	16.8237511916969\\
0.957367808431528	9.65004850216533\\
0.960708551688555	32.693587164349\\
0.961183709812431	31.6594435684477\\
0.961658348637712	31.7769947315916\\
0.963551733574093	44.1618632561172\\
0.964023792840038	41.3854147980198\\
0.965436899776265	44.6597823209278\\
0.96731391828709	23.0251824047627\\
0.967781908075793	23.4311459401063\\
0.968716377466791	19.8661410166561\\
0.96964884048073	27.4800047130603\\
0.97057930571485	22.002696799529\\
0.971043791836024	22.1190893556097\\
0.971971276399756	17.7631626299068\\
0.972896784436543	36.6263220724404\\
0.974281358877832	34.0432288963081\\
0.975661533181054	13.3920266166299\\
0.976120618299817	17.7456743059035\\
0.976579218640111	17.5650862832254\\
0.977494969073035	27.2335711206359\\
0.978864984347652	18.4634082566504\\
0.981138782640656	40.9349155099273\\
0.982044979071489	39.8783640116032\\
0.982497369197716	47.0716259212223\\
0.983400738180535	40.4115881448072\\
0.983851718991474	41.6639457132856\\
0.985201858364576	18.5686177113351\\
0.986995539724376	43.2678293673216\\
0.987442804935796	42.4206398759506\\
0.987889609997751	48.0546368125138\\
0.988335955856044	43.1640528153818\\
0.991004440330755	79.4491578302593\\
0.993656628615469	55.2155240368494\\
0.994097089588209	60.8041626751482\\
0.994537104298502	54.9703723663667\\
0.99541579854241	57.9029125133667\\
0.995854479874566	57.5996844324256\\
0.996292718541326	47.9590113922341\\
0.996730515435146	50.0661554014195\\
0.997167871445839	49.2128730587249\\
0.99760478746046	55.3279513963353\\
0.999348069206718	51.2514445106306\\
1.00021709297224	64.2906777929921\\
1.00108438129222	57.3758519505716\\
1.00281377922467	80.7483791446588\\
1.00410632327966	71.5132183200794\\
1.00496588710682	71.6385501442373\\
1.00710738297406	45.6769772764847\\
1.00753441789726	48.3426897521058\\
1.00881300905209	27.8418012572712\\
1.00966331667938	33.2361881298127\\
1.01051196273721	22.7276368802036\\
1.0113589537066	27.666858162322\\
1.0117818305481	21.7218768645999\\
1.01262635095405	34.2486089634984\\
1.01304799611523	25.0738232053054\\
1.01346923230918	33.8639139279859\\
1.01389006032844	29.2909805457413\\
1.01473049500176	46.1828884566306\\
1.01515010322947	42.8514016806009\\
1.01598810538412	50.7618306145003\\
1.01682449366749	41.3329872083425\\
1.01724208454765	50.6684379579818\\
1.01807606364579	43.3085539316335\\
1.01849245340148	46.7473743479882\\
1.01890844431632	44.3188354639729\\
1.01932403715369	45.2846805888604\\
1.01973923267471	41.6448601688395\\
1.02015403163833	42.0414141097353\\
1.02180927702234	25.1156326727687\\
1.0222221045077	27.3224284354146\\
1.02263453994412	19.3842706486254\\
1.02345823764368	25.058323290269\\
1.02428037604707	23.6404892904746\\
1.02632893872234	41.8934638586367\\
1.02673749423874	41.6631794952413\\
1.02714566577434	44.7083177471756\\
1.02836788369706	32.69845384932\\
1.02877452650009	35.4045013265882\\
1.03080204877227	7.19355519136033\\
1.03120641982746	10.62605263913\\
1.03161041472349	4.01405000793092\\
1.03282014943856	22.6304091449928\\
1.03322264667025	18.0495928495944\\
1.03362477121927	29.9990428313659\\
1.03402652377511	29.3664864728259\\
1.03482891565584	37.981550974058\\
1.03602973065654	27.096763697381\\
1.03722723458228	35.5517167860904\\
1.03802374004516	24.8865246275739\\
1.03842144564246	29.6054865158484\\
1.03881878737366	22.4171756646983\\
1.03921576590395	22.5273351321517\\
1.03961238189673	31.8123463486276\\
1.04000863601354	21.2376982432112\\
1.04277233749768	43.6232696316458\\
1.04316572020745	43.3910938308738\\
1.04355874691473	46.2776388254201\\
1.04395141826328	44.9027887375607\\
1.04434373489511	45.9184832342285\\
1.04473569745051	39.4722582538623\\
1.04669022137006	67.1045150196589\\
1.04863598843265	53.4262145138085\\
1.04941186087107	60.1253095820322\\
1.04979927791899	59.5371914162923\\
1.05018634967536	60.28249415024\\
1.05250156341378	30.3684293711487\\
1.05327056668138	53.0388098470093\\
1.05403821068487	39.6972756678222\\
1.05442152446254	40.2842938958411\\
1.05480450022095	39.6798792285904\\
1.05556944006099	44.8618213431388\\
1.05633303495117	39.8049287488469\\
1.0567143295164	43.558779506239\\
1.05823616894277	30.8424390059776\\
1.05975269420929	53.5056328791838\\
1.06013099953104	49.4339623389167\\
1.06239393725319	79.1058835093694\\
1.06276994981513	78.9986863650644\\
1.06352099968998	72.9561989799392\\
1.06389603812599	73.5754421821539\\
1.06800022614517	28.0353366643062\\
1.06837141803264	37.9896727496531\\
1.06911285138712	30.6155753148137\\
1.07022263346096	38.7465201015381\\
1.07096091580094	30.2784367920991\\
1.07206599141475	48.2263035374418\\
1.07243372596839	46.6141003564037\\
1.07280114940986	46.9460953356315\\
1.07353506505878	35.5164559138999\\
1.07426774255336	36.1532069768117\\
1.0749991860642	26.262384584398\\
1.07682242334278	61.7252243735591\\
1.07718615408589	54.7264598291328\\
1.0782755220866	78.4258083506613\\
1.07900025230386	56.6934571187557\\
1.07936216439305	63.9690161331166\\
1.08116721471347	25.3979770994717\\
1.0826058726979	0.50638059399131\\
1.08296479377775	0.86634126254782\\
1.08332341847353	0.508595714458693\\
1.08403978066795	13.9460196180105\\
1.08439751914115	8.35010787251967\\
1.08511211326683	17.3371824475088\\
1.08546896988668	15.0475736136823\\
1.08618180464975	30.4644083090828\\
1.0865377837532	24.7541559347823\\
1.0883133155881	46.7884057217111\\
1.0886675525424	44.0939849961524\\
1.08902150079501	45.5926102075843\\
1.0893751608161	45.5515911751725\\
1.08972853307473	42.8830417650857\\
1.09043441617513	43.4195153761992\\
1.09078692794927	39.92841011536\\
1.09113915382575	41.8499328282794\\
1.09184274973809	36.1657469807956\\
1.09219412069731	39.3338575197475\\
1.09394672389058	20.9923318656675\\
1.09464578960595	36.6035442004803\\
1.09499490094461	26.4361660090839\\
1.09569228283979	37.0203146967089\\
1.09673626046246	31.2891628791699\\
1.09708369606652	35.4250703831276\\
1.09743085394425	33.5701406408353\\
1.09847066565062	51.2110860202677\\
1.09985321988438	26.2826728532542\\
1.10088725485359	36.7570983394246\\
1.1012313867907	28.2249834869455\\
1.10157524625593	28.9285802713539\\
1.10191883368043	24.4711795011428\\
1.10226214949428	31.4746836592615\\
1.10294796800537	13.7247086135657\\
1.10329047155776	21.8786147883698\\
1.10363270520975	21.8703752729273\\
1.10431636451173	32.971718137638\\
1.10533983980528	20.0232301030844\\
1.10568046294581	27.4139929507167\\
1.10602081914027	23.6681580994664\\
1.10636090880675	25.5414020438055\\
1.10704029022321	18.6659947069872\\
1.10737958280446	28.1266159041524\\
1.10771861052027	22.4528784150701\\
1.10873410860236	27.496360420448\\
1.10907208097888	25.7689986992715\\
1.10974723771322	32.4712383551722\\
1.11042134647396	27.0780708235681\\
1.11243741732184	61.5705656803437\\
1.1131073665205	57.4622168115179\\
1.11344195396532	63.2931165413777\\
1.11377628383703	60.1372761642783\\
1.1141103565319	65.0803092112855\\
1.11444417244526	62.4417622170212\\
1.11477773197156	64.3523568157402\\
1.11511103550434	62.3712875480715\\
1.11544408343624	66.8986398262403\\
1.11644169753932	47.0370641465786\\
1.11677372697589	47.1760050945277\\
1.118099312078	64.7182811479907\\
1.11843007712208	64.211511618498\\
1.11909085242172	54.7802933554884\\
1.11942086344209	55.9233294402856\\
1.12008013412945	39.8510196192347\\
1.12073840554294	49.7710861786077\\
1.12237973206911	28.0671101097839\\
1.12303452975351	35.9209624326025\\
1.1233615587463	35.1543677237057\\
1.12401487888741	41.2223275799303\\
1.12434117077495	47.3016636926277\\
1.12466721769862	40.7702745996039\\
1.12531857812353	46.8059279159346\\
1.12564389235739	38.9338751368716\\
1.12596896309256	46.5044341788288\\
1.12759067700796	30.447833184464\\
1.12823767076918	37.4849093654135\\
1.12856080655932	36.111346636798\\
1.12888370209977	38.3282859113348\\
1.12920635774753	36.3533788279614\\
1.12985095078891	50.5598118108035\\
1.13017288889253	41.8014818722987\\
1.13049458852348	51.4211430762027\\
1.13113727377861	46.4592704664396\\
1.13177900936918	64.3536923017534\\
1.13241979809762	55.9769070102107\\
1.13273983826089	59.109251761772\\
1.13369854611578	52.9668132354085\\
1.13433651094869	55.9143935128144\\
1.13465514227765	53.5962228213529\\
1.13529170447575	61.3556572163241\\
1.13560963602868	54.2546940743099\\
1.13592733500546	57.1616931555197\\
1.13687903987552	48.5638161141335\\
1.13782866375658	55.3826611202616\\
1.13814474417948	50.8700159055096\\
1.1384605947257	54.0192310218792\\
1.13877621572935	52.659955378539\\
1.13909160752382	53.001419283859\\
1.13940677044179	51.0745245311175\\
1.1397217048152	54.0045943903427\\
1.14003641097528	53.9704936922884\\
1.14097916347697	37.6195027517173\\
1.1412929600816	37.9361843970774\\
1.14348321067006	-10.279282813707\\
1.14379520384577	-8.43385571424858\\
1.14441851860207	-13.2197704762466\\
1.14504094003702	-7.43440301037788\\
1.14535181655846	-9.90488363725012\\
1.14628311315958	2.89745563037934\\
1.1465931020963	-1.51806367577642\\
1.1469028699282	2.96279419501886\\
1.14721241697046	0.938871972438179\\
1.1475217435376	9.35207677962491\\
1.14813973650122	2.56461480858263\\
1.14875685132179	13.5027907570637\\
1.14998845649147	-10.5648286888379\\
1.15213539686188	22.7042431315155\\
1.15244123805896	21.8228832024638\\
1.1542717759931	85.6650339413717\\
1.155184159694	61.2865047445741\\
1.15548786214129	63.4286179756151\\
1.15609463063943	48.3288895844724\\
1.1563976972825	54.5659615395844\\
1.15700319683252	47.1411726047236\\
1.15760785336167	51.2287590816027\\
1.15790986622635	36.019165745273\\
1.15851326261644	50.9250673820313\\
1.15911582182777	61.9485621413026\\
1.15941678821675	52.6902173594012\\
1.16001809600668	72.4943861442418\\
1.16151773313868	57.2175236123163\\
1.16181704016769	70.5296134997582\\
1.16241503610645	65.3869223349601\\
1.16331048896369	72.5995446604676\\
1.16450156130956	41.7883932998414\\
1.16539272676981	47.2984130710071\\
1.16598582277446	40.6795156390801\\
1.16628206731657	41.2900835709481\\
1.16657810991966	36.2583614389926\\
1.16716959040863	42.1772170211926\\
1.16776026643564	58.3511179741094\\
1.16805530345914	58.0446004004874\\
1.16835014018595	58.8556110344184\\
1.16864477688782	47.6835493163378\\
1.1692334513011	49.0588085833755\\
1.16952748955329	47.4143073510491\\
1.16982132886214	50.5846603399042\\
1.17158020193206	25.0219483155754\\
1.17187265613968	26.5167550285704\\
1.17216491354095	22.5601820100743\\
1.17245697440059	27.9856231689056\\
1.17274883898274	18.4328283053353\\
1.17304050755106	22.5937213203914\\
1.17333198036864	15.795016502633\\
1.17362325769808	28.9326552943438\\
1.17391433980141	28.7517353579793\\
1.17420522694015	32.7602965250383\\
1.17478641736734	16.9466703988525\\
1.17507672117621	18.7581421562074\\
1.17536683106135	7.31680799254055\\
1.17565674728166	7.37952673559609\\
1.17594647009554	12.910170267546\\
1.17623599976088	1.74442232832739\\
1.17652533653499	3.62470597076076\\
1.17796913600938	-25.3632137133151\\
1.17854531451101	-11.4533563790871\\
1.17883311735912	-11.8352922882955\\
1.17912072960929	-4.63255869317345\\
1.1796953833245	-9.98187160758694\\
1.18026927766887	-6.77253626790976\\
1.18084241464668	-7.46659688684034\\
1.18170070441596	-0.624660856712453\\
1.18255730130491	-11.0285810653414\\
1.1831274287014	-4.50187758818647\\
1.18341221197842	-5.82460441282301\\
1.18369680863468	-5.65253187626452\\
1.1839812189146	-11.7435774015444\\
1.18483333393335	-2.1727546544784\\
1.1856837803185	-11.1211842624379\\
1.18596689276784	-10.9718075365001\\
1.1865325645924	-6.27588877637838\\
1.18709750058348	-8.01642718735225\\
1.18766170265296	-5.55901234825365\\
1.18850663381811	-13.6922433510328\\
1.1893499243392	-10.6634421151071\\
1.1901915805753	-20.7290212879139\\
1.19047177057334	-19.3176497929579\\
1.19103160884862	-21.9262216900103\\
1.191311257591	-17.9098946958718\\
1.19214912501853	-21.1566898641502\\
1.19242805533121	-21.082543998802\\
1.19270680661286	-19.2376565611408\\
1.19298537909316	-20.0728574466241\\
1.19354198856622	-17.9942481352456\\
1.19409788557896	-21.4023975673827\\
1.19437556748221	-17.9597100266811\\
1.19493039921772	-24.2279582171403\\
1.19548452303377	-20.8373296843705\\
1.1965906541173	-24.9497182109629\\
1.19714266497256	-21.8908016939747\\
1.19769397508392	-23.7216280769303\\
1.19824458622824	-12.0254763573608\\
1.19851963024117	-13.8266195997383\\
1.19879450017559	-13.0711387943034\\
1.19934371868939	-17.1622038722644\\
1.19961806770793	-16.3330621040741\\
1.19989224352632	-18.2139644871759\\
1.20016624636311	-18.0585053156183\\
1.20071373396401	-24.6139298336006\\
1.20098721916317	-23.8813984076611\\
1.20180664295702	-31.9902396643503\\
1.20207944100738	-29.0723989120685\\
1.20235206780976	-32.691620438122\\
1.20289680852953	-25.0748193016742\\
1.20344086683043	-33.4444301598862\\
1.2037126406077	-31.5840878356774\\
1.20425567848015	-34.9370316341353\\
1.20479803819086	-25.0041051715786\\
1.20506896426446	-25.2644013133452\\
1.20561030990253	-32.1689783500418\\
1.20588072988754	-32.1158238752737\\
1.20642106523799	-34.4688371187458\\
1.20696072915571	-27.597958036345\\
1.20723030984836	-28.1477457800127\\
1.20830696235366	-17.1499609682166\\
1.20857570894758	-19.6711868856626\\
1.2091127037386	-14.0697664688596\\
1.20991695300899	-16.0260453210809\\
1.2101847054724	-11.504312713133\\
1.21045229296202	-12.2048874815221\\
1.21098697383215	-11.0678829220014\\
1.2117877629009	-28.9649380205145\\
1.21205436480116	-27.1776317681684\\
1.21232080314198	-32.204440662106\\
1.21311913881145	-29.4198398508235\\
1.213650548461	-33.0085809767846\\
1.21391600964402	-30.4176860515551\\
1.21418130866383	-32.883003522388\\
1.21444644571839	-29.1384777131456\\
1.21471142100539	-30.1953289700374\\
1.21497623472207	-27.0859557916809\\
1.21524088706536	-27.97159245715\\
1.21550537823182	-23.7922196120253\\
1.21629788663039	-32.3013252379297\\
1.21761552866633	-14.620318377642\\
1.21814146815768	-16.7568504574156\\
1.21866677149588	-14.1153130864029\\
1.21919144021798	-17.4816923655509\\
1.22050034561472	-11.8282586202884\\
1.22102280520484	-14.6788800000094\\
1.22154463702719	-10.1924350960637\\
1.22180531799656	-10.3736384104236\\
1.22284647997415	-2.26399253154426\\
1.22310638092858	-5.3848622687235\\
1.22336612643986	-3.67913835897497\\
1.22414443217129	-11.8635108388291\\
1.22440355776484	-11.806304766398\\
1.22466252884102	-13.6153146446802\\
1.22492134558404	-10.4191845033298\\
1.22518000817769	-10.8087926592451\\
1.2254385168055	-5.86373401643517\\
1.22569687165065	-9.71535215021109\\
1.22595507289601	-3.49640400237909\\
1.22621312072411	-6.70279873826253\\
1.22647101531714	-1.53534686015711\\
1.22672875685699	-7.66808769149623\\
1.22801517510179	11.209164039645\\
1.228272002124	5.45711642143179\\
1.22852867735718	16.2079158948653\\
1.22878520098065	14.1557261399918\\
1.22980978295254	28.10277553071\\
1.23032116891908	20.6380952012529\\
1.23057663626874	21.2492281786067\\
1.23134213790389	0.894876345906823\\
1.23159700556491	4.56885651984265\\
1.23185172374342	-6.62038317630602\\
1.23210629261466	-2.078515718086\\
1.23236071235357	-6.61527031223032\\
1.23261498313478	-6.06458004668774\\
1.23286910513261	-10.9277617183935\\
1.23363058016446	-0.174611741035477\\
1.23388410876589	-2.02130048750111\\
1.23489674573159	25.1436381826711\\
1.23565467695695	18.3893757750678\\
1.23615923057966	31.4934579497963\\
1.23641128774396	21.201198162197\\
1.23666319870341	34.858700437137\\
1.23691496362751	32.8801578231256\\
1.23741805604624	45.622540547354\\
1.23766938387843	40.6377873538236\\
1.23792056635038	43.2081272231085\\
1.23817160363015	32.6029529870912\\
1.23892384599242	50.925163504833\\
1.23917430417808	46.3982380626097\\
1.23992481326215	50.930083883575\\
1.2406740276203	24.3585523090414\\
1.24092347879426	29.896070071703\\
1.24117278677005	24.9023388626981\\
1.24316211510106	65.1626864475663\\
1.24341014165371	64.1090040918352\\
1.24390577021752	77.3949475871921\\
1.24415337255142	70.4684114315703\\
1.24464815412804	75.1898615502222\\
1.24489533369186	73.0258334520405\\
1.24514237265296	79.0289002072503\\
1.2456360294062	73.1277962424134\\
1.24612912566343	75.0709919730827\\
1.24637546400351	68.8763892175883\\
1.24809593109413	95.906670771168\\
1.2485862438551	95.346343193579\\
1.24883119280796	96.9202529084318\\
1.24907600368361	96.4604719202378\\
1.24980960940181	102.664899073299\\
1.25151655229168	58.2281646039331\\
1.2517598545288	59.7128392267719\\
1.25224605047312	56.5313064144422\\
1.25248894448499	56.5850421302154\\
1.25321681250213	47.5141862012836\\
1.25442722154067	81.6072423237147\\
1.25587527339147	62.4492299251942\\
1.25611614665438	64.5881405767593\\
1.25755858744422	32.1880270697026\\
1.25803833837055	38.9232371743411\\
1.25827801524304	36.4464099423688\\
1.25851755991646	39.726387728727\\
1.25899625324891	33.5161718279995\\
1.25947441953107	43.0482103519988\\
1.25971330539073	41.049902359684\\
1.26042917557794	59.9328570525754\\
1.26066753699001	70.4874272574993\\
1.26138183728574	62.7931563413343\\
1.26233241382262	105.045627502701\\
1.26256973321755	104.433987062175\\
1.26280692300057	105.105994076031\\
1.26351771609197	82.482871728104\\
1.26399093268131	84.6262399297811\\
1.26422734775623	82.2503742521968\\
1.26446363420489	87.9677628595021\\
1.26469979216715	79.3976802425402\\
1.26493582178269	80.8673246357715\\
1.26540749653108	72.1102748687678\\
1.26587865956282	60.7390043246147\\
1.26658444706686	73.1477842584572\\
1.26705433565141	67.9019885357193\\
1.26728908943113	75.6995272311222\\
1.26752371638545	68.4454716521112\\
1.26775821665137	70.8233721010213\\
1.26869495356217	56.3190509947992\\
1.26892882243261	58.4970679644519\\
1.26916256543174	52.897899437194\\
1.26939618269499	53.4435826736623\\
1.26986304055441	34.7190332693552\\
1.27009628142034	39.6568118749426\\
1.27032939708985	33.5756675611326\\
1.27172546949024	56.4150441517331\\
1.27195771253422	51.5390761290407\\
1.27218983145045	55.3759966814027\\
1.27427333775842	9.45668919203848\\
1.27450422265588	15.0647720041634\\
1.27473498487274	11.1000198143303\\
1.27542653674163	15.0520311868819\\
1.27565680953701	24.776250117544\\
1.27588696030122	24.5886112769622\\
1.27657668169856	38.5442641541599\\
1.27680634562876	35.2249602876169\\
1.27703588817211	35.7977480784983\\
1.27726530945685	48.7596178659551\\
1.27749460961101	33.5387541359487\\
1.27932466544262	75.4802660879349\\
1.27955288115038	66.9234621574887\\
1.28000895310818	86.5769806187966\\
1.28023680960969	83.3351137141813\\
1.28046454662692	94.3766122813181\\
1.2822821563191	-1.38503916052717\\
1.28250882359038	-0.850342199388109\\
1.28409219064284	-67.8377720923777\\
1.28431791543061	-65.973269543795\\
1.28454352295876	-72.6092970788066\\
1.28566980596007	-35.1699039892272\\
1.28611950259037	-42.9592006778491\\
1.28746580534323	23.9691051846193\\
1.28813739488207	-14.885986869011\\
1.28925440805418	46.6748908708148\\
1.2897004101287	43.006767978562\\
1.29014595464781	57.5610416038315\\
1.29036855561726	50.6613939280107\\
1.29103567476827	76.2840539959417\\
1.29280966541729	42.4392183014461\\
1.29303090560644	44.1093015717769\\
1.29325203314782	39.3098961461742\\
1.2934730481561	40.8670754712423\\
1.29369395074576	31.0364861939996\\
1.29413541912625	35.143965364129\\
1.29435598514516	34.8763605110204\\
1.29501701188146	56.9358437852856\\
1.29523713073154	56.7422794408926\\
1.29567703401746	74.1294170353374\\
1.29589681867898	65.1123789913256\\
1.2969940766702	108.341248743108\\
1.2978698913999	71.8233400064599\\
1.29808856939138	73.8918566216388\\
1.298525595322	56.0927960242611\\
1.29918031074534	67.8422315926056\\
1.30005173212004	37.6326178871448\\
1.30048678798603	52.4195360648662\\
1.30092140846953	46.7545876331807\\
};


\legend{High Imp.,Low Imp.,Adaptive}
\end{axis}
\end{tikzpicture}%

==> conceptpicture.tikz <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.7, xscale=0.7, inner sep=0pt, outer sep=0pt]
    \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(806.99111,14.71713)}}]
    \begin{scope}[cm={{1.33559,0.0,0.0,1.33559,(146.91366,-328.34032)}},line width=0.6pt,miter limit=4.00]
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9346,913.2489) -- (194.9084,913.2279);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9346,913.2489) -- (195.8959,914.0153);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (195.8959,914.0153)arc(224.409:-39.943:20.536);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (226.3112,915.2012) -- (210.3539,911.2320);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (228.0450,915.6338) -- (226.3112,915.2012);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (206.3874,910.2338) -- (203.6254,909.5452);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9084,913.2279)arc(243.954:223.231:0.874);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9346,913.2489)arc(224.080:-35.606:21.760);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (228.5387,915.9654)arc(323.784:283.993:0.874);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.6554,913.4145)arc(223.259:-34.584:21.847);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (228.5532,915.9855) -- (228.5388,915.9654);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9084,913.2279) -- (202.1394,909.7014);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (203.6254,909.5452)arc(283.996:244.002:2.185);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (210.5663,953.2919) circle (0.0863cm);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (210.5663,953.2919) circle (0.0493cm);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (202.6043,948.7310)arc(209.809:-29.809:9.176);
    
    
    
    \path[fill=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (210.5663,928.3860) circle (0.0049cm);
    
    
    
    \end{scope}
    \path[fill=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (427.9857,911.6374) ellipse (0.0112cm and 0.0112cm);
    
    
    
    \end{scope}
    \begin{scope}[cm={{-0.7459,-0.66605,-0.66605,0.7459,(776.04173,806.54547)}},line width=0.6pt,miter limit=4.00]
    \begin{scope}[cm={{1.32696,0.0,0.0,1.32696,(459.99002,-459.55663)}},line width=0.6pt,miter limit=4.00]
    \begin{scope}[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52213,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00]
    \end{scope}
    \begin{scope}[rotate around={75.005476:(217.23442,515.4747)},line width=0.6pt,miter limit=4.00]
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (222.7500,153.0000) -- (259.7500,153.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (222.7500,153.0000)arc(269.995:202.619:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (174.7500,143.0000)arc(89.995:22.619:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (148.7500,143.0000) -- (174.7500,143.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (177.9150,150.6250)arc(172.820:22.619:21.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (177.9150,150.6250)arc(352.819:269.990:3.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (219.5473,144.0280) .. controls (218.3577,134.5842) and (211.0026,128.4687) .. (201.5705,127.1901) .. controls (192.1384,125.9115) and (183.0258,131.1368) .. (179.3650,139.9230);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (148.7500,143.0000) -- (148.7500,147.5000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (174.9380,148.0000) -- (149.2500,148.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (148.7500,147.5000)arc(180.000:90.000:0.500);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (219.1505,143.2780) -- (259.7500,143.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (267.0920,164.0000) -- (360.4640,164.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (267.0920,132.0000)arc(269.999:219.807:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,156.1900)arc(179.999:140.193:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (260.9090,159.3910) -- (263.2510,162.2010);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (263.2510,162.2010)arc(140.193:90.001:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (363.9990,165.4640)arc(314.992:270.001:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (367.0700,168.5360) -- (363.9990,165.4640);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (367.0700,168.5360)arc(134.992:89.989:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (374.8740,170.0000) -- (370.6060,170.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (374.8740,170.0000)arc(89.996:15.915:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (379.6820,166.3710)arc(15.915:0.001:67.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (382.2500,148.0000)arc(359.999:344.085:67.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (379.6820,129.6290)arc(344.086:270.004:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (374.8740,126.0000) -- (370.6060,126.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (370.6060,126.0000)arc(270.011:225.008:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (367.0700,127.4640) -- (363.9990,130.5360);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (360.4640,132.0000)arc(89.999:45.008:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (267.0920,132.0000) -- (360.4640,132.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (260.9090,136.6090) -- (263.2510,133.7990);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (260.9090,136.6090)arc(219.808:180.000:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,148.0000) -- (259.7500,155.3250);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,142.9000) -- (259.7500,148.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,142.9000) -- (259.7500,139.8100);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,155.3250) -- (259.7500,156.1900);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,153.1000) -- (259.7500,153.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,143.0000) -- (259.7500,142.9000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (267.0920,132.0000) -- (360.4790,132.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (263.2510,162.2010)arc(140.193:90.001:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,153.1000) -- (259.7500,156.1900);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,142.9000) -- (259.7500,139.8100);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (260.9090,136.6090)arc(219.807:180.001:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (260.9090,136.6090) -- (263.2510,133.7990);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (267.0920,132.0000)arc(269.999:219.807:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (267.0920,164.0000) -- (360.4790,164.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (260.9090,159.3910) -- (263.2510,162.2010);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (259.7500,156.1900)arc(180.000:140.192:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (370.6210,126.0000)arc(270.011:225.008:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (374.8840,126.0000) -- (370.6210,126.0000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (379.6940,129.6350)arc(344.157:270.001:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (382.2500,148.0000)arc(360.000:344.153:67.255);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (379.6940,166.3650)arc(15.847:0.000:67.255);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (374.8840,170.0000)arc(89.999:15.843:5.000);
    
    
    
    \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (374.8840,170.0000) -- (370.6210,170.0000);
    
    
    
    \begin{scope}[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52213,1032.1042)}},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00]
    \path[fill=black,even odd rule,line width=0.6pt,miter limit=4.00] (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) -- (198.5620,147.8130) -- cycle;
    
    
    
    \end{scope}
    \path[fill=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (207.5893,927.8979) circle (0.0085cm);
    
    
    
    \end{scope}
    \end{scope}
    \end{scope}
    % arm
    \node at (320,800) {Human operator};    
    \node[anchor=east] at (340,930) {Handle Device};
    \node[anchor=east] at (520,870) {Tool Device};
    \node[anchor=east] at (580,800) {Environment};
    \draw[<->,>=latex] (528,972) -- (528,1000) -- (379,1000) node [midway,anchor=north,inner sep=5]{Communication Link} -- (379,972);
    \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (285.2276,904.6928) .. controls (280.5374,902.4698) and (272.7794,894.1398) .. (267.1010,888.2103) .. controls (261.4225,882.2808) and (250.5960,867.6389) .. (242.5849,856.5523) .. controls (230.8685,848.5299) and (226.5105,843.6048) .. (224.4131,836.8403) .. controls (218.8358,820.2798) and (225.0243,802.8607) .. (239.0138,796.9880) .. controls (247.7058,793.6170) and (261.3577,795.2154) .. (267.9196,803.0945) .. controls (274.4816,810.9737) and (275.2925,820.2833) .. (278.3278,829.4266) .. controls (289.8726,845.7728) and (289.8780,862.0345) .. (292.1300,872.2344) .. controls (304.2503,869.8348) and (312.0418,868.0644) .. (324.0877,868.1372) .. controls (335.9435,867.3856) and (364.8555,856.4030) .. (364.8555,856.4030) .. controls (364.8555,856.4030) and (370.3788,848.4990) .. (375.9778,845.0595) .. controls (381.5767,841.6200) and (385.0906,837.2594) .. (387.2363,840.8690) .. controls (396.4298,841.0182) and (402.3237,842.1275) .. (401.4475,846.6127) .. controls (400.6459,850.7160) and (392.0516,848.0202) .. (389.3086,846.8474) .. controls (392.3496,848.1864) and (402.0470,851.9223) .. (401.5698,854.6760) .. controls (401.0439,857.7109) and (399.2167,858.3410) .. (394.1648,856.3131) .. controls (399.4933,859.4478) and (399.9523,861.2204) .. (399.3838,863.2222) .. controls (398.8362,865.1506) and (397.8794,864.9124) .. (394.3097,864.7136) .. controls (397.3803,866.8328) and (397.2952,867.2765) .. (396.7164,869.6903) .. controls (388.5198,877.7651) and (376.2211,876.0443) .. (370.0071,875.8695) .. controls (362.0419,880.6754) and (348.7893,887.4494) .. (335.1830,893.3478) .. controls (321.5768,899.2462) and (312.0912,903.9335) .. (289.0660,904.8314) .. controls (287.7854,904.8344) and (286.5045,904.7899) .. (285.2275,904.6928) -- cycle;
    
    
    
    \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(1027.4061,93.07829)}},line width=0.6pt,miter limit=4.00]
    \begin{scope}[shift={(-31.84699,43.8673)},line width=0.6pt,miter limit=4.00]
    \begin{scope}[cm={{1.33559,0.0,0.0,1.33559,(250.038,-450.56878)}},line width=0.6pt,miter limit=4.00]
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9346,913.2489) -- (194.9084,913.2279);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9346,913.2489) -- (195.8959,914.0153);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (195.8959,914.0153)arc(224.409:-39.943:20.536);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (226.3112,915.2012) -- (211.3593,911.4385);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (228.0450,915.6338) -- (226.3112,915.2012);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9084,913.2279)arc(243.954:223.231:0.874);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9346,913.2489)arc(224.080:-35.606:21.760);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (228.5387,915.9654)arc(323.784:283.993:0.874);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.6554,913.4145)arc(223.259:-34.584:21.847);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (228.5532,915.9855) -- (228.5388,915.9654);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (194.9084,913.2279) -- (202.8575,909.2705);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (210.5663,953.2919) circle (0.0863cm);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (210.5663,953.2919) circle (0.0493cm);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (202.6043,948.7310)arc(209.809:-29.809:9.176);
    
    
    
    \path[fill=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (210.5663,928.3860) circle (0.0049cm);
    
    
    
    \end{scope}
    \begin{scope}[cm={{-0.06832,-0.55454,0.55454,-0.06832,(661.09039,1002.2436)}},line width=0.6pt,miter limit=4.00]
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (382.3931,-189.4723)arc(89.995:22.619:5.000);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (356.3931,-189.4723) -- (382.3931,-189.4723);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (385.5581,-181.8473)arc(172.820:22.619:21.000);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (385.5581,-181.8473)arc(352.819:269.990:3.000);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (425.3597,-195.9169) .. controls (424.3384,-197.7230) and (422.9900,-199.2591) .. (421.3840,-200.5400) .. controls (418.1720,-203.1018) and (413.9297,-204.6429) .. (409.2136,-205.2822) .. controls (399.7815,-206.5608) and (390.6690,-201.3355) .. (387.0081,-192.5493);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (356.3931,-189.4723) -- (356.3931,-184.9723);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (382.5811,-184.4723) -- (356.8931,-184.4723);
    
    
    
    \path[draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (356.3931,-184.9723)arc(180.000:90.000:0.500);
    
    
    
    \begin{scope}[shift={(207.64311,-332.47229)},draw=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00]
    \path[fill=black,even odd rule,line width=0.6pt,miter limit=4.00] (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) -- (198.5620,147.8130) -- cycle;
    
    
    
    \end{scope}
    \end{scope}
    \path[fill=black,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (531.1101,789.4089) ellipse (0.0112cm and 0.0112cm);
    
    
    
    \begin{scope}[rotate around={20.590797:(635.25124,2030.0378)},line width=0.6pt,miter limit=4.00]
    \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(339.54079,-283.03293)}},line width=0.6pt,miter limit=4.00]
    %hammer
    \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (239.1671,1176.7329) -- (239.1671,1176.7326) .. controls (260.6622,1138.8757) and (268.2829,1128.8360) .. (281.7979,1103.3353) .. controls (281.5807,1099.6290) and (284.3436,1098.5499) .. (284.1126,1096.7795) .. controls (283.7945,1094.3413) and (277.2577,1094.7217) .. (276.3597,1094.9406) .. controls (271.2475,1096.1865) and (268.3516,1099.1375) .. (264.1924,1098.0106) .. controls (275.3853,1089.0384) and (281.2924,1088.6199) .. (292.5546,1092.9692) .. controls (297.4076,1094.8433) and (300.2150,1099.7017) .. (303.7712,1102.2431) .. controls (304.7045,1101.1274) and (305.8635,1101.2078) .. (307.1550,1102.2641) .. controls (309.0824,1103.8400) and (308.9947,1104.2388) .. (306.6193,1107.9784) .. controls (304.2808,1111.5742) and (304.4501,1112.6288) .. (301.4083,1110.5415) .. controls (299.7558,1109.4077) and (299.6874,1108.6132) .. (300.5516,1107.0568) .. controls (296.8548,1105.3747) and (293.2373,1103.7243) .. (292.1659,1103.8496) .. controls (291.0944,1103.9750) and (291.0629,1105.5768) .. (289.1193,1106.7284) .. controls (278.3157,1129.9427) and (270.3207,1142.6954) .. (248.7238,1181.9958);
    
    
    
    \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.6pt,miter limit=4.00] (281.8872,1103.3353) .. controls (284.8610,1105.7697) and (286.0827,1106.2942) .. (289.0300,1106.8174);
    
    
    
    \end{scope}
    \end{scope}
    \end{scope}
    \end{scope}
    \begin{scope}[cm={{-0.0272,-0.83036,0.83036,-0.0272,(420.64225,1054.7399)}}]
    \begin{scope}[shift={(-431.73645,-728.83001)},draw=black,fill=white]
    \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.6pt] (699.5190,932.9054) .. controls (708.8629,932.9685) and (709.5907,933.0317) .. (718.9346,933.0948) -- (733.5819,946.1005) -- (731.8956,999.1104) -- (490.6502,991.5963)(491.0202,927.0876) -- (697.0636,932.8161);
    
    
    
    \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.6pt] (492.4634,940.0228) -- (733.3708,946.4224);
    
    
    
    \end{scope}
    \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.6pt] (265.4780,210.8779) -- (265.8568,190.2960);
    
    
    
    \path[draw=black,fill=white] (266.4882,190.1066) ellipse (0.0891cm and 0.0232cm);
    
    
    
    \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.6pt] (267.3089,211.1936) -- (267.6877,190.6117);
    
    

    \end{scope}
    
    \end{tikzpicture}

==> controller-architecture-exp3.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = controller-architecture-exp3.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
\begin{tikzpicture}[
sysblock/.style={node distance=1cm,rectangle,draw,minimum width=1.5cm,minimum height=0.8cm},
signal/.style={>=Triangle,->},
measure/.style={>=Triangle[open],->},
sum/.style={draw,circle,minimum size=0.3cm}]
\coordinate (sysref) at (0cm,0cm);

\node[sysblock] (C1) {\Cone};

\node[sysblock] (C2) [left=  of C1]{\Ctwo};




\node (commright) [fit=(C1) (C2) (C1)]{};
\node[sysblock] (Cm) [node distance=0.4cm,below=of commright]{\Cm};

\node[sysblock] (Zminv) [node distance=0.6cm,below=of Cm]{\Zminv};
\node[sysblock] (TFmotor) [node distance=0.4cm,above left=of C2]{\TFmotor};
\draw let \p1 = (C2),\p2 = (TFmotor) in node (C3placeholder) at (\x2,\y1){};
\node[sysblock] (C4) [left=  of C3placeholder]{\Cfour};
\node (comm) [fit=(C1) (C4) (C1)]{};
\draw let \p1 = (Zminv),\p2 = (C2) in node at (\x2,\y1) [sum] (summaster){};
\draw let \p1 = (Cm),\p2 = (C2) in node at (\x2,\y1) [sum] (summastercontrol){};
\node[sysblock] (CZs)  [node distance=1cm,above=of C1] {\CZs};



\node[sysblock] (Zh) [node distance=0.4cm,below=of Zminv] {\Zh};
\node[sysblock] (Zs) [node distance=1.2cm,above=of TFmotor] {\Zs};
\draw let \p1 = (Zh),\p2 = (C3placeholder) in node (sumhext) at (\x2,\y1) [sum] {};
\draw let \p1 = (Zs),\p2 = (C2) in node (sumeext) at (\x2,\y1) [sum] {};

\draw let \p1 = (summaster),\p2 = (C3placeholder) in coordinate (fh) at (\x2,\y1) ;

\draw let \p1 = (Zs),\p2 = (C2) in coordinate (fe) at (\x2,\y1) ;
\draw let \p1 = (Zh),\p2 = (C4) in coordinate (fhext) at (\x2,\y1) ;
\draw let \p1 = (Zs),\p2 = (commright) in coordinate (feext) at (\x2,\y1) ;

\junction{(C4)}{(TFmotor)}
\junction{(C4)}{(TFmotor)}

\junction{(C1)}{(Zminv)}
\junction{(C1)}{(Cm)}
\junction{(C1)}{(TFmotor)}


\draw[signal] (Cm) -- (summastercontrol);% node [midway, below] {\fCm};
\draw[measure] (summaster) -- (Zminv);% node [midway, above] {\fm};
\draw[signal] (C2) -- (summastercontrol);
\draw[signal] (C1) |- (TFmotor);
\draw[signal] (summastercontrol) -- (summaster) node [midway, left] {\fmc};

\draw[measure] (Zminv) -| (C1) node [near start, above] {\vm};% node [near start, below] {\vh};
\draw[measure] (TFmotor) -| (C4) node [near start, above] {\vs};% node [near start, below] {\ve};
\draw[signal] (C4) |- (summastercontrol);
\draw let \p1 = (Zminv),\p2 = (C1) in coordinate (Zminvjunction) at (\x2,\y1);
\draw[measure] (Zminvjunction) |- (Zh);
\draw[measure] (Zminvjunction) |- (Cm);
\draw[measure] (Zh) -- (sumhext);
\draw[measure] (sumhext) |- (summaster) node [midway,left] {\fh};

\draw let \p1 = (TFmotor),\p2 = (C4) in coordinate (TFmotorjunction) at (\x2,\y1);
\draw[measure] (TFmotorjunction) |- (Zs);
\draw[measure] (Zs) -- (sumeext);
\draw[measure] (sumeext) -- (C2) node [midway, left] {\fe};

\draw[measure] (fhext) -- (sumhext) node [near start, above] {\fhext};
\draw[measure] (feext) -- (sumeext) node [near start, above] {\feext};
\draw[signal] (C1) -- (CZs);
\draw let \p1 = (CZs),\p2 = (TFmotor),\p3 = (Zs) in coordinate (Zsset1) at (\x1,{(\y1+\y3)/2});
\draw let \p1 = (CZs),\p2 = (TFmotor),\p3 = (Zs) in coordinate (Zsset2) at (\x2,{(\y1+\y3)/2});
\draw[signal] (CZs) -- (Zsset1) -- (Zsset2)  node [near end,above]{\Zsset} -- (Zs);

\node (plus) [node distance=1pt,above left=of summaster.west]{$+$};
\node (plus) [node distance=1pt,above right=of summaster.north]{$+$};
\node (plus) [node distance=1pt,above left=of summastercontrol.west]{$-$};
\node (plus) [node distance=1pt,above right=of summastercontrol.north]{$-$};

\node (plus) [node distance=1pt,below right=1pt and -2pt of summastercontrol.east]{$-$};







\node (plus) [node distance=1pt,above left=of sumhext.west]{$+$};
\node (plus) [node distance=1pt,above right=of sumhext.east]{$-$};
\node (plus) [node distance=1pt,above left=of sumeext.west]{$+$};
\node (plus) [node distance=1pt,above right=of sumeext.east]{$+$};

\draw[dashed] let \p1=(C4.west),\p2=(C4.north),\p3=(C1.east),\p4=(Zs.north) in ($(\x1,\y2)+(-0.2,0.17)$) rectangle ($(\x3,\y4)+(0.2,0.1)$) node at ($0.5*(\x3,\y2)+0.5*(\x3,\y4)$) [anchor=north,rotate=90,inner sep=0.5cm]{\begin{minipage}{3cm}\centering Simulated Tool Device and Environment\end{minipage}};
\end{tikzpicture}

==> experiment-conditions.tikz <==
% !TeX root = root.tex

\footnotesize
\begin{tikzpicture}
[box/.style={draw},
phasebox/.style={anchor=west,minimum height=0.7cm,minimum width=0.7cm,align=left},
legendbox/.style={anchor=west,minimum height=0.7cm,minimum width=0.7cm,align=left},
condbox/.style={box,anchor=west,minimum height=0.7cm,minimum width=0.7cm,align=center}
]
\node[phasebox](familiarizationtitle) at (0,0cm) {\textbf{I. Familiarization:}};
\node[legendbox](legend) at (0,-0.7cm) {Condition: \\ Time:};
\node[condbox](fh) [right=0.5cm of legend]{FH \\ 2 min};
\node[condbox](fl) [right=0cm of fh]{FL \\ 2 min};
\node[condbox](fa) [right=0cm of fl]{FA \\ 2 min};
\node[phasebox](trainingtitle) at (0,-1.5cm) {\textbf{II. Trainig Trials:}};
\node[legendbox](legend) at (0,-2.2cm) {Condition: \\ Trials:};
\node[condbox](t1) [right=0.5cm of legend]{1 \\ 20};
\node[condbox](t2) [right=0cm of t1]{2 \\ 20};
\node[condbox](t3) [right=0cm of t2]{3 \\ 20};
\node[condbox](t4) [right=0cm of t3]{4 \\ 20};
\node[condbox](t5) [right=0cm of t4]{5 \\ 20};
\node[condbox](t6) [right=0cm of t5]{6 \\ 20};
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=10pt]
%(pr.north west) -- (dc.north east) node [black,midway,yshift=0.6cm] {Reference};
\node[phasebox](referencetitle) at (0,-3cm){\textbf{III. Reference Measurement:}};
\node[legendbox](legend2) at (0,-3.7cm){Condition: \\ Trials:};
\node[condbox](r1) [right=0.5cm of legend2]{1 \\ 20};
\node[condbox](r2) [right=0cm of r1]{2 \\ 20};
\node[condbox](r3) [right=0cm of r2]{3 \\ 20};
\node[condbox](r4) [right=0cm of r3]{4 \\ 20};
\node[condbox](r5) [right=0cm of r4]{5 \\ 20};
\node[condbox](r6) [right=0cm of r5]{6 \\ 20};
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=10pt]
%(pa10.north west) -- (da10.north east) node [black,midway,yshift=0.6cm] {Control Law Test};
\node[phasebox](hditest) at (0,-4.5cm) {\textbf{IV. Task Switch Test:}};
\node[legendbox](legend3) at (0,-5.2cm){Condition: \\ Trials:};
\node[condbox](pa1) [right=0.5cm of legend3]{PA \\ 2};
\node[condbox](da1) [right=0cm of pa1]{DA \\ 2};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=-5pt]
(da1.south east) -- (pa1.south west) node [black,midway,yshift=-0.4cm] {10 x in randomized order};
\end{tikzpicture}

==> hammervelsfilt-adaptive.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.6,
xmax=0.1,
xlabel={Time (\si{\s})},
ymin=-30,
ymax=60,
grid=major,
ylabel={Velocity (\si{\radian\per\s})},
legend style={legend cell align=left, align=left},
legend pos=north west
]
\addplot [color=white!30!black]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.286680397450512	0.000487459849880523\\
-0.276794866503943	-0.0253829878504721\\
-0.266909335557374	-0.047169002984667\\
-0.257023804610805	-0.138880819777631\\
-0.247138273664234	-0.568627578361248\\
-0.237252742717665	-1.98869041715358\\
-0.227367211771096	-4.83150150252975\\
-0.217481680824527	-8.93826883441738\\
-0.207596149877958	-10.8036109164686\\
-0.197710618931387	-11.0725791098036\\
-0.187825087984818	-12.0564145294565\\
-0.177939557038249	-11.2266522505691\\
-0.158168495145111	-7.84480665058744\\
-0.138397433251971	3.34303590447518\\
-0.128511902305402	7.86397947647616\\
-0.118626371358832	11.2737604904377\\
-0.108740840412263	13.2994389352596\\
-0.0988553094656943	14.2827334230339\\
-0.0889697785191252	14.3535956808434\\
-0.0790842475725544	12.5226211080867\\
-0.0691987166259853	9.8085172178437\\
-0.0494276547328472	1.81877807191902\\
-0.0395421237862781	-2.05971853649963\\
-0.0296565928397072	-4.12051250990824\\
-0.0197710618931382	-4.31104538714309\\
-0.00988553094656908	-3.25666270876311\\
0.00988553094656908	0.377756426659616\\
0.0197710618931382	0.0223299127436523\\
0.0395421237863935	0.856051762833276\\
0.0494276547345542	0.737586050916519\\
0.0593131854790983	0.649499807779772\\
0.0691987220942902	0.597254730000216\\
0.079084279751731	0.537508022279665\\
0.0889621205579498	0.501072466653458\\
0.0991034386501468	0.594872256777435\\
};
\addlegendentry{Handle}

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.276794866503943	-4.98433353186556e-05\\
-0.266909335557374	0.00191201861724011\\
-0.257023804610805	-0.0406137952869834\\
-0.247138273664234	-0.089407528237162\\
-0.237252742717665	-0.563197255939222\\
-0.227367211771096	-1.42448634509151\\
-0.217481680824527	-2.7600907326572\\
-0.207596149877958	-5.21317117551797\\
-0.197710618931387	-7.27472330646896\\
-0.187825087984818	-7.99216400187143\\
-0.177939557038249	-7.90212371969618\\
-0.16805402609168	-7.55040591703099\\
-0.158168495145111	-6.91955052852541\\
-0.148282964198541	-5.45363269244313\\
-0.138397433251971	-1.21214927572146\\
-0.118626371358832	7.86612332605973\\
-0.108740840412263	11.3234530190274\\
-0.0988553094656943	14.0093027441675\\
-0.0889697785191252	15.7954261449652\\
-0.0790842475725544	15.9095750527295\\
-0.0691987166259853	14.0835328929015\\
-0.0494276547328472	6.86539427621881\\
-0.0296565928397072	-2.27038982672208\\
-0.0197710618931382	-5.40873738575704\\
-0.00988553094656908	-4.24659044414546\\
-0	-1.98724395728498\\
0.00988553094656908	-1.60315782256899\\
0.0197710618931382	-0.656431009784887\\
0.0296565928397037	0.0110685884056014\\
0.0395421237863935	-0.00079700079973577\\
0.0494276547345542	-2.67599656833539e-05\\
0.0593131854790983	0.00235669157956409\\
0.0691987220942902	-0.09294268572501\\
0.079084279751731	-0.382644173237393\\
0.0991034386501468	-0.552104693337629\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.276794866503941	0.000171783046496898\\
-0.266909335557372	-0.0162478023514261\\
-0.257023804610803	-0.0881797833192159\\
-0.247138273664234	-0.4263567386791\\
-0.237252742717665	-1.33671080288989\\
-0.227367211771096	-2.87335599327873\\
-0.207596149877958	-9.36850459811492\\
-0.197710618931389	-9.85313135601377\\
-0.18782508798482	-9.32540224805251\\
-0.17793955703825	-9.36018891613396\\
-0.168054026091681	-8.05268540382569\\
-0.158168495145109	-7.10678392148904\\
-0.14828296419854	-3.33652021965441\\
-0.138397433251971	1.73397502506857\\
-0.128511902305402	5.31511222780335\\
-0.108740840412263	13.2833266844245\\
-0.0988553094656943	16.1499662138398\\
-0.0889697785191252	17.4022935825147\\
-0.0790842475725562	16.6440100274908\\
-0.0691987166259871	14.3695882240861\\
-0.059313185679418	11.0515966348124\\
-0.0494276547328454	7.33803851688934\\
-0.0296565928397072	-0.976390107338599\\
-0.0197710618931382	-2.86369562661213\\
-0.00988553094656908	-2.93254035598891\\
-0	-1.800104761985\\
0.00988553094656908	-0.40939301852265\\
0.0197710618931382	0.0195508969243079\\
0.0296565928397037	0.299155985545724\\
0.0395421237863935	0.765932754590512\\
0.0494276547345542	0.552347589362274\\
0.0593131854790983	0.126306171049716\\
0.0790842797517328	-0.131219712926399\\
0.0889621205579516	-0.384918151053849\\
0.0991034386501468	-0.468525529449803\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.276794866503943	-0.000116761966147294\\
-0.266909335557374	-0.004174572719851\\
-0.257023804610805	-0.0490172694204087\\
-0.247138273664234	-0.222313783953766\\
-0.237252742717665	-0.674704046662283\\
-0.227367211771096	-1.5773254905412\\
-0.217481680824527	-3.1298851646383\\
-0.207596149877958	-6.3017728489767\\
-0.197710618931387	-8.40467047107952\\
-0.187825087984818	-8.29013677607781\\
-0.177939557038249	-8.05034556003837\\
-0.16805402609168	-7.66648229201331\\
-0.158168495145111	-7.01698697083647\\
-0.148282964198541	-5.17074143346359\\
-0.138397433251971	-0.37634074615649\\
-0.128511902305402	3.68158470150229\\
-0.118626371358832	7.05925757102206\\
-0.108740840412263	9.90597537445479\\
-0.0988553094656943	12.210673375375\\
-0.0889697785191252	13.2565557068048\\
-0.0790842475725544	13.0203309194997\\
-0.0691987166259853	11.4435457348894\\
-0.0593131856794162	9.02163580678237\\
-0.0296565928397072	-1.20692265465193\\
-0.0197710618931382	-3.39611262300141\\
-0.00988553094656908	-4.12509749465647\\
-0	-3.32619575191929\\
0.00988553094656908	-1.90002745537761\\
0.0296565928397037	-0.0805322936009265\\
0.0395421237863935	0.169292850832699\\
0.0494276547345542	0.624799554435432\\
0.0593131854790983	0.618109460884192\\
0.0691987220942902	-0.188074181882483\\
0.079084279751731	-0.11807264629552\\
0.0889621205579498	-0.523062303225224\\
0.0991034386501468	-1.02649890119826\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.247138273664234	-2.81116057614383e-05\\
-0.237252742717665	0.00120527353333877\\
-0.227367211771096	-0.0327436775822569\\
-0.217481680824527	-0.164334648608749\\
-0.207596149877958	-0.7245548933557\\
-0.197710618931387	-1.64267237531415\\
-0.187825087984818	-2.86414938599518\\
-0.177939557038249	-5.04192345245955\\
-0.16805402609168	-6.7298197670961\\
-0.158168495145111	-7.4624196452182\\
-0.148282964198541	-6.52253331564793\\
-0.138397433251971	-4.36875977886631\\
-0.128511902305402	-1.63532574835469\\
-0.118626371358832	3.96515701679654\\
-0.108740840412263	8.56636469663121\\
-0.0988553094656943	11.3678483171995\\
-0.0889697785191252	12.7923029109742\\
-0.0790842475725544	13.0657578842513\\
-0.0691987166259853	11.1844401539635\\
-0.0494276547328472	4.80607721052797\\
-0.0296565928397072	-2.59659620620586\\
-0.0197710618931382	-4.41378193383184\\
-0	-2.65558420624046\\
0.00988553094656908	-2.3857593116204\\
0.0197710618931382	-1.01297633233981\\
0.0296565928397037	-0.491410788458863\\
0.0395421237863935	-0.141572878734472\\
0.0494276547345542	0.0144863374336293\\
0.0593131854790983	8.22381726965915e-05\\
0.0991034386501468	-3.32160965399453e-10\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.484391016381901	0.000150886345423373\\
-0.47450548543533	-0.0170728343124136\\
-0.454734423542192	-0.0677702825892545\\
-0.444848892595623	-0.0879540491325503\\
-0.434963361649054	-0.185186414767253\\
-0.415192299755914	-0.534709949068734\\
-0.405306768809345	-0.793423631115827\\
-0.385535706916206	-1.5628376711151\\
-0.365764645023068	-2.59179794706988\\
-0.345993583129928	-3.78103505595518\\
-0.32622252123679	-5.26412270206267\\
-0.316336990290221	-6.01755104768549\\
-0.296565928397081	-7.13206423848715\\
-0.286680397450512	-7.09727945305604\\
-0.276794866503943	-7.21245232304367\\
-0.266909335557374	-7.30560092054889\\
-0.257023804610805	-7.21881644123691\\
-0.247138273664234	-7.16768899089983\\
-0.227367211771096	-6.6681842133078\\
-0.217481680824527	-6.30470448832712\\
-0.207596149877958	-5.84900199512247\\
-0.197710618931387	-5.24594275944831\\
-0.187825087984818	-4.00298687852153\\
-0.177939557038249	-2.43361134298576\\
-0.16805402609168	-0.112022808616905\\
-0.158168495145111	1.22484320227631\\
-0.138397433251971	5.65440642834817\\
-0.118626371358832	8.67049718901959\\
-0.0988553094656943	11.0656877281099\\
-0.0889697785191252	12.1079805029086\\
-0.0790842475725544	12.8732192478453\\
-0.0691987166259853	13.0834259508653\\
-0.0593131856794162	12.6203029986915\\
-0.0494276547328472	11.1302987321297\\
-0.0197710618931382	6.03542805294451\\
-0.00988553094656908	4.82277814025313\\
-0	3.84962629229857\\
0.00988553094656908	0.838034379664808\\
0.0197710618931382	0.0350648822434731\\
0.0296565928397037	-0.446137693932627\\
0.0395421237863935	-0.640590757087985\\
0.0494276547345542	-0.605238833854937\\
0.0593131854790983	-0.748696001862804\\
0.0691987220942902	-1.13834255569369\\
0.079084279751731	-1.78279762251636\\
0.0889621205579498	-2.01264925015872\\
0.0991034386501468	-1.77395675587694\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.504162078275037	-0.000151485816324737\\
-0.494276547328468	0.0170787528359746\\
-0.484391016381899	0.0428470660829845\\
-0.444848892595623	0.0420501957891446\\
-0.434963361649054	-0.00210830024973774\\
-0.425077830702485	0.000185928853419171\\
-0.415192299755915	-0.0738711430174739\\
-0.405306768809346	-0.126990266744695\\
-0.395421237862777	-0.289250389869903\\
-0.385535706916205	-0.482382898186099\\
-0.375650175969636	-0.743519657927241\\
-0.365764645023066	-1.05303599182952\\
-0.355879114076497	-1.47080981408363\\
-0.336108052183359	-2.6805319630914\\
-0.32622252123679	-3.42587484949584\\
-0.296565928397083	-6.52930139730589\\
-0.286680397450514	-7.14604783272257\\
-0.276794866503941	-7.68719758293108\\
-0.266909335557372	-7.87471232596387\\
-0.257023804610803	-7.94668505351162\\
-0.247138273664234	-7.89851933355707\\
-0.237252742717665	-7.79622689988334\\
-0.227367211771096	-7.71843726328141\\
-0.217481680824527	-7.3381029838396\\
-0.207596149877958	-7.01815760377096\\
-0.197710618931389	-6.42004507759123\\
-0.18782508798482	-5.48612157022563\\
-0.17793955703825	-3.64209712362089\\
-0.168054026091681	-0.755292722558544\\
-0.158168495145109	1.0217103369624\\
-0.14828296419854	3.35384840873265\\
-0.138397433251971	6.21728494954056\\
-0.108740840412263	11.9811298593781\\
-0.0889697785191252	14.6116107029667\\
-0.0790842475725562	15.434063851219\\
-0.0691987166259871	16.0262080042606\\
-0.059313185679418	15.7548904085167\\
-0.0494276547328454	13.846988694647\\
-0.0395421237862763	10.816335341207\\
-0.0296565928397072	8.48528555062446\\
-0.0197710618931382	5.86456263583414\\
-0.00988553094656908	3.61555262343077\\
-0	1.89706577451836\\
0.00988553094656908	-1.0360623267643\\
0.0197710618931382	-2.06226881969588\\
0.0296565928397037	-2.38327780153713\\
0.0395421237863935	-2.46827269142818\\
0.0494276547345542	-2.71151000475671\\
0.0593131854790983	-2.66242026191025\\
0.069198722094292	-2.50603794531558\\
0.0790842797517328	-2.25101480709102\\
0.0889621205579516	-2.10674070919561\\
0.0991034386501468	-1.90506626362468\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.169065125232841\\
-0.573360756724927	-0.178981229446826\\
-0.563475267632969	-0.210860950531652\\
-0.543704202060862	-0.295792717159104\\
-0.533818671114833	-0.319388196797249\\
-0.523933140168175	-0.366860974235028\\
-0.504162078275039	-0.499111021594437\\
-0.49427654732847	-0.546323503377749\\
-0.47450548543533	-0.735034006033661\\
-0.464619954488761	-0.883283724846628\\
-0.454734423542192	-1.00710774623929\\
-0.444848892595623	-1.15399120088325\\
-0.425077830702485	-1.53941225264992\\
-0.415192299755914	-1.72520345312059\\
-0.405306768809345	-1.93376103570108\\
-0.395421237862775	-2.21649771619496\\
-0.375650175969637	-2.72078347406107\\
-0.355879114076497	-3.33466602387109\\
-0.345993583129928	-3.54590098717144\\
-0.336108052183359	-3.94926264691431\\
-0.32622252123679	-4.16630516794461\\
-0.316336990290221	-4.41948483431081\\
-0.296565928397081	-4.80160080301089\\
-0.286680397450512	-4.91234652105043\\
-0.276794866503943	-5.09251536483929\\
-0.266909335557374	-5.13141987424888\\
-0.257023804610805	-5.23050944808191\\
-0.247138273664234	-5.14348690775653\\
-0.237252742717665	-5.08977503919288\\
-0.227367211771096	-4.98736026622924\\
-0.207596149877958	-4.50066131936441\\
-0.187825087984818	-3.55910525548769\\
-0.177939557038249	-2.70700053842569\\
-0.16805402609168	-1.52863501835409\\
-0.158168495145111	-0.016514022154082\\
-0.148282964198541	1.28252824243416\\
-0.128511902305402	5.78140376990274\\
-0.118626371358832	7.43157771164921\\
-0.0988553094656943	10.4333624515277\\
-0.0889697785191252	11.5445399131365\\
-0.0790842475725544	12.2679715288308\\
-0.0691987166259853	12.8998348217584\\
-0.0593131856794162	13.0206621701237\\
-0.0494276547328472	12.7084437394517\\
-0.0395421237862781	11.6222917220327\\
-0	6.1553414420785\\
0.00988553094656908	2.64204628654501\\
0.0197710618931382	0.462919491927034\\
0.0296565928397037	-0.333239637916158\\
0.0395421237863935	-0.162478888776715\\
0.0494276547345542	-0.157030947899782\\
0.0593131854790983	-0.939123559790074\\
0.0691987220942902	-1.47371370276238\\
0.079084279751731	-1.83024487683018\\
0.0889621205579498	-1.9849556912272\\
0.0991034386501468	-2.16287997333937\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0280400877498312\\
-0.573360756724927	0.0426405874055096\\
-0.563475267632969	0.0423922952169864\\
-0.553589732923806	0.0408736892031865\\
-0.543704202060862	0.0808006858842312\\
-0.533818671114833	0.084604328367746\\
-0.484391016381901	0.0862255856145513\\
-0.47450548543533	0.0462484622316524\\
-0.464619954488761	0.0444701459739036\\
-0.454734423542192	0.000226430020992652\\
-0.444848892595623	0.00227477049543801\\
-0.434963361649054	-0.0439326565122045\\
-0.425077830702485	-0.0519904915297396\\
-0.415192299755914	-0.0889752778143702\\
-0.405306768809345	-0.201163823985171\\
-0.395421237862775	-0.253704821592494\\
-0.385535706916206	-0.333266830455795\\
-0.375650175969637	-0.590328383976862\\
-0.365764645023068	-0.931749694968753\\
-0.345993583129928	-1.85352646877411\\
-0.336108052183359	-2.45218114540179\\
-0.32622252123679	-3.15708083544066\\
-0.316336990290221	-4.09827741926813\\
-0.276794866503943	-8.47116854644219\\
-0.266909335557374	-9.15825934013722\\
-0.257023804610805	-9.51928476987062\\
-0.247138273664234	-9.53085576481378\\
-0.237252742717665	-9.47587953620839\\
-0.227367211771096	-9.16402796344186\\
-0.207596149877958	-8.24636781098074\\
-0.187825087984818	-6.23416150068942\\
-0.177939557038249	-3.51027593257331\\
-0.16805402609168	0.0771718187999895\\
-0.158168495145111	1.48121447536742\\
-0.138397433251971	6.44861793110619\\
-0.128511902305402	7.55684507734791\\
-0.118626371358832	9.54735054753156\\
-0.108740840412263	11.1945028929399\\
-0.0988553094656943	11.9429278418488\\
-0.0889697785191252	12.4924046544128\\
-0.0790842475725544	13.5912060533819\\
-0.0691987166259853	13.9885531536982\\
-0.0593131856794162	13.5693257480115\\
-0.0494276547328472	12.072465542045\\
-0.0395421237862781	9.64725532118965\\
-0.0197710618931382	5.50760080365185\\
-0.00988553094656908	3.78409172008053\\
-0	2.74686804516903\\
0.00988553094656908	-0.00840032380883926\\
0.0197710618931382	-0.9146260646757\\
0.0296565928397037	-1.57578525519191\\
0.0395421237863935	-1.86330081773936\\
0.0494276547345542	-1.92660242012636\\
0.0593131854790983	-1.84584836772344\\
0.079084279751731	-2.09168290663768\\
0.0889621205579498	-2.06460429727933\\
0.0991034386501468	-1.65996764754396\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.484391016381901	-0.00100037252260776\\
-0.464619954488761	0.0428061581603014\\
-0.434963361649054	0.0423665974906076\\
-0.415192299755914	0.0423440830812432\\
-0.405306768809345	0.0438084536797927\\
-0.395421237862775	0.00585907316638057\\
-0.375650175969637	-0.082928435046334\\
-0.365764645023068	-0.16672802661\\
-0.355879114076497	-0.352834077499402\\
-0.345993583129928	-0.651180660765871\\
-0.336108052183359	-0.880269988310296\\
-0.316336990290221	-1.66219728817357\\
-0.286680397450512	-3.20568369769468\\
-0.266909335557374	-4.46338930217355\\
-0.247138273664234	-5.51880238036647\\
-0.237252742717665	-5.84126090565616\\
-0.227367211771096	-5.96253804963439\\
-0.217481680824527	-6.0173359737684\\
-0.207596149877958	-5.86785693949062\\
-0.197710618931387	-5.63749033774761\\
-0.187825087984818	-5.23659362601089\\
-0.177939557038249	-4.63471896690372\\
-0.16805402609168	-3.93075561103571\\
-0.158168495145111	-2.81414722898231\\
-0.148282964198541	-1.37708305323014\\
-0.128511902305402	2.03018627671561\\
-0.108740840412263	6.73836625670597\\
-0.0988553094656943	8.88643099491441\\
-0.0790842475725544	12.4445226830747\\
-0.0691987166259853	13.7915092006196\\
-0.0593131856794162	14.7510354199035\\
-0.0494276547328472	15.1715510236475\\
-0.0395421237862781	14.703430582007\\
-0.0296565928397072	12.8939368917165\\
-0.00988553094656908	8.06858896489424\\
-0	5.38798626576076\\
0.00988553094656908	1.1205230093241\\
0.0197710618931382	-0.86151400503098\\
0.0296565928397037	-0.962256061621833\\
0.0395421237863935	-1.70220169254659\\
0.0494276547345542	-2.64058441534037\\
0.0593131854790983	-3.23009516869747\\
0.0691987220942902	-3.22811875728858\\
0.079084279751731	-2.88756240935724\\
0.0889621205579498	-2.48276862381021\\
0.0991034386501468	-2.14979844995122\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	8.63771649122214e-05\\
-0.434963361649054	-0.0021197657617904\\
-0.425077830702485	0.0438969850136104\\
-0.415192299755915	0.0412904218075631\\
-0.405306768809346	0.0752584296366869\\
-0.395421237862777	0.0886376288722381\\
-0.385535706916205	0.127474641852817\\
-0.375650175969636	0.161440133232841\\
-0.365764645023066	0.213454433946467\\
-0.355879114076497	0.22885874915028\\
-0.345993583129928	0.25477813960126\\
-0.336108052183359	0.237005125414726\\
-0.316336990290221	0.0388368434530655\\
-0.296565928397083	-1.06079847820788\\
-0.286680397450514	-1.92883430322943\\
-0.276794866503941	-3.56318628588523\\
-0.266909335557372	-5.59044120907687\\
-0.257023804610803	-7.01556543539701\\
-0.247138273664234	-7.95520426269181\\
-0.237252742717665	-8.22475928326931\\
-0.227367211771096	-8.20937925471851\\
-0.217481680824527	-8.05510779834117\\
-0.207596149877958	-8.14604808086351\\
-0.197710618931389	-7.75388360362932\\
-0.18782508798482	-7.24088215596014\\
-0.17793955703825	-6.18702640477641\\
-0.168054026091681	-4.41398375412353\\
-0.138397433251971	3.89363661224589\\
-0.128511902305402	7.58500162617631\\
-0.118626371358832	10.3186118610421\\
-0.0988553094656943	14.7458172391203\\
-0.0889697785191252	17.2095129628056\\
-0.0790842475725562	18.593018914094\\
-0.0691987166259871	17.7532736731294\\
-0.059313185679418	15.7407699917994\\
-0.0395421237862763	10.1891416089275\\
-0.00988553094656908	0.773947211459252\\
0.00988553094656908	-3.33662895404536\\
0.0197710618931382	-5.24105065975391\\
0.0296565928397037	-6.19434510199392\\
0.0395421237863935	-6.55347304594749\\
0.0494276547345542	-6.71605381716168\\
0.0593131854790983	-6.792231058889\\
0.069198722094292	-6.38922035712146\\
0.0991034386501468	-3.57973887861702\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862777	-0.000151485586656008\\
-0.385535706916205	0.0170788054109998\\
-0.375650175969636	0.0428448306245492\\
-0.365764645023066	0.0423940016984012\\
-0.355879114076497	0.0442083559187836\\
-0.345993583129928	0.0431945348525886\\
-0.336108052183359	0.00923415482681378\\
-0.32622252123679	-0.0184497947696052\\
-0.316336990290221	-0.387070970778023\\
-0.306451459343652	-0.818865185116991\\
-0.296565928397083	-1.36458125205369\\
-0.286680397450514	-1.99450538369073\\
-0.276794866503941	-3.07087855256961\\
-0.266909335557372	-4.43925776983364\\
-0.257023804610803	-5.36486550754723\\
-0.247138273664234	-5.83838844636253\\
-0.237252742717665	-6.02771119654308\\
-0.227367211771096	-6.3214231706545\\
-0.217481680824527	-6.56746706082797\\
-0.207596149877958	-6.66069817374236\\
-0.197710618931389	-6.50816646909696\\
-0.18782508798482	-6.09934614369059\\
-0.17793955703825	-5.56886512078865\\
-0.168054026091681	-4.72774671405484\\
-0.158168495145109	-2.79003457620897\\
-0.138397433251971	2.6243146265263\\
-0.118626371358832	10.3944450418643\\
-0.108740840412263	12.7424863920161\\
-0.0889697785191252	16.7439703188356\\
-0.0790842475725562	18.933052955041\\
-0.0691987166259871	18.9943510593356\\
-0.059313185679418	16.318103401143\\
-0.0296565928397072	5.33639941027662\\
-0.00988553094656908	-1.84720032443064\\
0.00988553094656908	-6.14328245630345\\
0.0197710618931382	-7.53050259133308\\
0.0296565928397037	-7.83733022037102\\
0.0395421237863935	-7.93772776933458\\
0.0494276547345542	-7.92937983800955\\
0.0593131854790983	-7.33623862339516\\
0.069198722094292	-6.46042083534207\\
0.0790842797517328	-5.30322424767886\\
0.0889621205579516	-4.85235788025761\\
0.0991034386501468	-4.47887435549322\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755915	-0.000546284421073295\\
-0.405306768809346	0.0191503396014703\\
-0.395421237862777	-0.00063877000456003\\
-0.365764645023066	0.00127607055259205\\
-0.355879114076497	-0.200141412413576\\
-0.345993583129928	-0.43100439547554\\
-0.336108052183359	-0.815735164006707\\
-0.32622252123679	-1.25687533370229\\
-0.316336990290221	-1.88883514515786\\
-0.306451459343652	-2.63964742673705\\
-0.276794866503941	-5.69937742182979\\
-0.266909335557372	-6.11952795347231\\
-0.257023804610803	-6.1134841172979\\
-0.247138273664234	-6.51289257890285\\
-0.237252742717665	-6.976058013794\\
-0.227367211771096	-7.03894703082105\\
-0.217481680824527	-7.03200627780382\\
-0.207596149877958	-6.9562382375446\\
-0.197710618931389	-6.67711209821325\\
-0.18782508798482	-6.11467397768133\\
-0.17793955703825	-5.42079979583268\\
-0.168054026091681	-3.80621332711479\\
-0.158168495145109	-0.989879301696849\\
-0.14828296419854	2.40096375717673\\
-0.128511902305402	10.6467511147784\\
-0.0889697785191252	22.1184073278791\\
-0.0790842475725562	22.3779184309442\\
-0.0691987166259871	19.6523393147689\\
-0.0494276547328454	11.9859175654883\\
-0.0197710618931382	-1.66426511611813\\
-0.00988553094656908	-5.15712801104764\\
-0	-8.10733279904681\\
0.00988553094656908	-10.1555624867264\\
0.0197710618931382	-10.5936018967361\\
0.0296565928397037	-10.4498226056636\\
0.0395421237863935	-10.4353710585647\\
0.0494276547345542	-8.5248950397904\\
0.0593131854790983	-7.01001520863867\\
0.069198722094292	-5.73612737134522\\
0.0790842797517328	-5.25553887194003\\
0.0889621205579516	-4.47868812374124\\
0.0991034386501468	-3.92420470919185\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755915	-0.00104069497983161\\
-0.405306768809346	0.0399194257379349\\
-0.395421237862777	0.0749044308420537\\
-0.375650175969636	0.12755689908904\\
-0.365764645023066	0.117423784335934\\
-0.355879114076497	0.075513366210842\\
-0.345993583129928	0.0096311420288373\\
-0.336108052183359	-0.184393992418837\\
-0.316336990290221	-1.19060745785229\\
-0.306451459343652	-2.02260948229319\\
-0.296565928397083	-3.38639728852446\\
-0.286680397450514	-4.96669631940903\\
-0.276794866503941	-6.15197817988834\\
-0.266909335557372	-6.88263168176155\\
-0.257023804610803	-7.07010225881114\\
-0.247138273664234	-7.34616318876902\\
-0.237252742717665	-7.72249989768187\\
-0.227367211771096	-7.74691881215931\\
-0.217481680824527	-7.73976893469633\\
-0.207596149877958	-7.56311112919014\\
-0.197710618931389	-7.21774062443047\\
-0.18782508798482	-6.56508859943659\\
-0.17793955703825	-5.51031258731189\\
-0.168054026091681	-3.14826065106346\\
-0.158168495145109	0.387208847305864\\
-0.14828296419854	3.3601145380452\\
-0.138397433251971	7.45826566472518\\
-0.128511902305402	10.882659384141\\
-0.118626371358832	13.3116924632953\\
-0.0889697785191252	19.2754960810017\\
-0.0790842475725562	20.2091988980314\\
-0.0691987166259871	18.9596060078791\\
-0.0296565928397072	7.36499441493096\\
-0	-3.15068344965657\\
0.00988553094656908	-5.9925074670473\\
0.0197710618931382	-8.04409285926417\\
0.0296565928397037	-9.08865307992442\\
0.0395421237863935	-9.57621939649519\\
0.0494276547345542	-9.60189928602593\\
0.0593131854790983	-9.10749693792135\\
0.069198722094292	-7.94749757115137\\
0.0790842797517328	-6.14526628687456\\
0.0889621205579516	-4.79738543325815\\
0.0991034386501468	-3.65502865538826\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.454734423542192	4.20965888672242e-05\\
-0.444848892595623	0.00960666001405386\\
-0.434963361649054	0.0433075080747827\\
-0.425077830702485	0.0424623518073091\\
-0.415192299755915	0.0445705453620882\\
-0.405306768809346	0.0901519044691064\\
-0.395421237862777	0.145694757457115\\
-0.385535706916205	0.168430333349505\\
-0.375650175969636	0.222144757373538\\
-0.365764645023066	0.251429891033862\\
-0.355879114076497	0.26974765555164\\
-0.345993583129928	0.254353873606206\\
-0.336108052183359	0.231901363720972\\
-0.32622252123679	0.0853418664145167\\
-0.316336990290221	-0.0990101451706096\\
-0.306451459343652	-0.55820458591467\\
-0.296565928397083	-1.0814934915219\\
-0.286680397450514	-1.72805404861027\\
-0.276794866503941	-2.61047118713623\\
-0.266909335557372	-4.04711233445535\\
-0.257023804610803	-4.92766758515198\\
-0.247138273664234	-5.23082672595966\\
-0.237252742717665	-5.39724408318342\\
-0.227367211771096	-5.78777920403694\\
-0.217481680824527	-6.09429147733204\\
-0.207596149877958	-6.10399628841325\\
-0.197710618931389	-5.93747568816868\\
-0.18782508798482	-5.60633845128914\\
-0.168054026091681	-4.33886082737679\\
-0.158168495145109	-2.94957941504799\\
-0.14828296419854	-0.85420696932799\\
-0.138397433251971	1.6605353381821\\
-0.128511902305402	5.18446797106455\\
-0.118626371358832	9.29094131315381\\
-0.108740840412263	12.2249041867597\\
-0.0988553094656943	14.585044335713\\
-0.0889697785191252	16.5216133444709\\
-0.0691987166259871	21.9097451292041\\
-0.059313185679418	21.5681737768798\\
-0.0296565928397072	12.7413356913756\\
-0.00988553094656908	5.00572049933606\\
-0	0.959913789521753\\
0.0197710618931382	-6.0406423262295\\
0.0296565928397037	-8.18800793247419\\
0.0395421237863935	-8.03164010162778\\
0.069198722094292	-5.74252882971238\\
0.0790842797517328	-5.17605180692633\\
0.0889621205579516	-4.76415987767505\\
0.0991034386501468	-4.47903696512076\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	-0.000480553112698345\\
-0.454734423542192	0.0252878794573448\\
-0.444848892595623	0.0425686339786573\\
-0.434963361649054	0.0404024078817873\\
-0.425077830702485	0.08441127572239\\
-0.405306768809345	0.0856962655931479\\
-0.395421237862775	0.0433452978417854\\
-0.385535706916206	-0.0728607905335359\\
-0.375650175969637	-0.284600735203913\\
-0.355879114076497	-1.6477673596452\\
-0.345993583129928	-3.17255683314058\\
-0.336108052183359	-5.42689218687524\\
-0.32622252123679	-7.29212021655229\\
-0.316336990290221	-8.23365548108775\\
-0.306451459343652	-9.3777002227214\\
-0.296565928397081	-10.3294469719235\\
-0.286680397450512	-10.8547038485941\\
-0.276794866503943	-10.73754847497\\
-0.266909335557374	-10.3765950961146\\
-0.257023804610805	-10.2124925455257\\
-0.237252742717665	-9.32679322758339\\
-0.217481680824527	-8.31555266115729\\
-0.207596149877958	-6.99957746135238\\
-0.197710618931387	-4.92904910219222\\
-0.187825087984818	-1.95726675340641\\
-0.177939557038249	0.255440629723992\\
-0.16805402609168	1.44158086336139\\
-0.158168495145111	3.48205464820091\\
-0.148282964198541	5.03077249563978\\
-0.128511902305402	6.48794317955079\\
-0.118626371358832	7.80731618642833\\
-0.0889697785191252	13.4838744340662\\
-0.0790842475725544	14.3560439641593\\
-0.0691987166259853	14.7922271485195\\
-0.0593131856794162	14.3228733210597\\
-0.0296565928397072	9.73179569716897\\
-0.0197710618931382	8.02628903936253\\
-0.00988553094656908	5.92498027858217\\
-0	4.15100213468159\\
0.00988553094656908	0.484911783040179\\
0.0197710618931382	-0.675359521933352\\
0.0296565928397037	-1.44963761969184\\
0.0395421237863935	-1.80884793307593\\
0.0494276547345542	-1.93415103345547\\
0.0593131854790983	-1.76225021695949\\
0.0691987220942902	-1.41074356187171\\
0.079084279751731	-1.39455266090384\\
0.0889621205579498	-1.40668969607083\\
0.0991034386501468	-1.35692360014064\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862777	-5.60285533310889e-05\\
-0.385535706916205	-0.00724287127555456\\
-0.375650175969636	-0.138127697535165\\
-0.365764645023066	-0.354418332282052\\
-0.355879114076497	-0.834222545918159\\
-0.345993583129928	-1.44409771150556\\
-0.336108052183359	-2.48181177792858\\
-0.316336990290221	-6.2213011178062\\
-0.306451459343652	-7.38659273404685\\
-0.286680397450514	-8.93839232022223\\
-0.276794866503941	-9.15209710404505\\
-0.266909335557372	-9.22948838764538\\
-0.257023804610803	-9.55600341017362\\
-0.247138273664234	-9.60982514776133\\
-0.237252742717665	-9.59219661886733\\
-0.227367211771096	-9.11339469860221\\
-0.217481680824527	-8.42006876544388\\
-0.207596149877958	-7.53318309769912\\
-0.197710618931389	-6.26624250337171\\
-0.18782508798482	-4.39103008615196\\
-0.17793955703825	-2.03827186786397\\
-0.168054026091681	-0.0120807209783678\\
-0.158168495145109	0.759284730100795\\
-0.14828296419854	2.28957912386915\\
-0.138397433251971	3.51025084320338\\
-0.128511902305402	4.15467830786343\\
-0.108740840412263	6.38385313985054\\
-0.0988553094656943	7.39375480022074\\
-0.0889697785191252	9.89233482710956\\
-0.0790842475725562	13.7064707605087\\
-0.0691987166259871	15.6518171280835\\
-0.059313185679418	16.3159611743265\\
-0.0494276547328454	16.5665587204455\\
-0.0395421237862763	16.0911761953037\\
-0.0296565928397072	14.3434077528302\\
-0.0197710618931382	12.9416183369225\\
-0.00988553094656908	10.9578727330433\\
-0	8.70451517822226\\
0.00988553094656908	4.0145822835392\\
0.0197710618931382	0.504944895743968\\
0.0494276547345542	-3.8579455123927\\
0.0593131854790983	-4.73256196269671\\
0.069198722094292	-4.69061557370746\\
0.0790842797517328	-4.14676550825387\\
0.0889621205579516	-3.16999619415315\\
0.0991034386501468	-2.52442508103602\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	5.15143483426073e-14\\
-0.514047609221608	-0.000273604234164893\\
-0.504162078275039	0.0437468926172251\\
-0.484391016381901	0.0408751320196359\\
-0.47450548543533	0.0807754132406799\\
-0.464619954488761	0.0861097448414494\\
-0.454734423542192	0.0374497388160187\\
-0.444848892595623	-0.035104237416979\\
-0.434963361649054	-0.172339795944964\\
-0.395421237862775	-2.04119301860142\\
-0.385535706916206	-2.70580540616372\\
-0.365764645023068	-4.30403085435788\\
-0.355879114076497	-5.16857162524463\\
-0.345993583129928	-5.79965102077135\\
-0.316336990290221	-7.07000693301094\\
-0.306451459343652	-7.23143961717082\\
-0.296565928397081	-7.4957468809435\\
-0.286680397450512	-7.64310452058318\\
-0.276794866503943	-7.59575079724633\\
-0.266909335557374	-7.6875260916597\\
-0.257023804610805	-7.64021700393057\\
-0.247138273664234	-7.31469315924604\\
-0.227367211771096	-6.35955061693449\\
-0.217481680824527	-5.76036642015847\\
-0.207596149877958	-4.98429304553275\\
-0.197710618931387	-3.70335078464536\\
-0.177939557038249	-0.637014859913187\\
-0.16805402609168	0.192398574338489\\
-0.158168495145111	0.898080860483917\\
-0.148282964198541	2.19403450982045\\
-0.128511902305402	4.39426610297409\\
-0.118626371358832	5.78842425635422\\
-0.0988553094656943	9.31663860699581\\
-0.0790842475725544	13.3653868573996\\
-0.0691987166259853	14.9416555374309\\
-0.0593131856794162	15.6296224670134\\
-0.0494276547328472	15.1758456024141\\
-0.0395421237862781	14.0102440389186\\
-0.0296565928397072	12.5940603933449\\
-0	7.52921182399953\\
0.00988553094656908	3.60629532105562\\
0.0197710618931382	0.879970722899435\\
0.0296565928397037	-0.737309644909132\\
0.0395421237863935	-1.99172942995669\\
0.0494276547345542	-2.9735541626753\\
0.0593131854790983	-3.3834439177569\\
0.0691987220942902	-3.36384233123382\\
0.079084279751731	-2.86370290630874\\
0.0889621205579498	-2.21300536915012\\
0.0991034386501468	-1.90001820470804\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.864345396949705\\
-0.573360756724927	-1.33045508682092\\
-0.553589732923808	-2.49507853915361\\
-0.543704202060862	-3.41715141325725\\
-0.523933140168175	-5.57451810129175\\
-0.51404760922161	-6.24621613962841\\
-0.504162078275037	-6.72839733243549\\
-0.484391016381899	-7.82566650880025\\
-0.464619954488761	-8.49817999144444\\
-0.454734423542192	-8.53563125905873\\
-0.444848892595623	-8.59781990241808\\
-0.434963361649054	-8.34558420047495\\
-0.425077830702485	-8.25332622912491\\
-0.415192299755915	-7.89032165142538\\
-0.395421237862777	-6.82739415084567\\
-0.385535706916205	-6.23960363857169\\
-0.375650175969636	-5.29194947483768\\
-0.365764645023066	-4.66214161531025\\
-0.355879114076497	-4.15773955240285\\
-0.345993583129928	-3.89149872820038\\
-0.336108052183359	-3.50530727172382\\
-0.32622252123679	-3.18948836420795\\
-0.306451459343652	-2.4268766983775\\
-0.296565928397083	-1.97751763472171\\
-0.286680397450514	-1.41340582344946\\
-0.266909335557372	0.0340724273951558\\
-0.257023804610803	0.502897894871964\\
-0.247138273664234	0.736142813427129\\
-0.237252742717665	0.669849443332893\\
-0.227367211771096	0.776914888816297\\
-0.217481680824527	0.793423011796332\\
-0.207596149877958	0.919774777636842\\
-0.197710618931389	1.28293399947281\\
-0.18782508798482	1.78313764085544\\
-0.17793955703825	2.36807566693152\\
-0.168054026091681	3.16370151131764\\
-0.158168495145109	4.77643569668285\\
-0.14828296419854	6.73568072876358\\
-0.138397433251971	8.40824748927108\\
-0.128511902305402	11.2846855730806\\
-0.118626371358832	14.942733749786\\
-0.108740840412263	17.0679651860055\\
-0.0988553094656943	18.0766890205294\\
-0.0889697785191252	18.7106765838395\\
-0.0790842475725562	18.8326804187147\\
-0.0691987166259871	17.9261489949631\\
-0.059313185679418	16.65861581333\\
-0.0494276547328454	15.0045132455237\\
-0.00988553094656908	4.64350339840225\\
-0	2.52378465451232\\
0.00988553094656908	-0.690994414394805\\
0.0197710618931382	-2.85495894095525\\
0.0296565928397037	-4.67511903335202\\
0.0395421237863935	-5.86070683384519\\
0.0494276547345542	-6.22719269398203\\
0.0593131854790983	-5.04848532627425\\
0.069198722094292	-2.98290840952007\\
0.0790842797517328	-2.29979004976819\\
0.0889621205579516	-2.61350877327759\\
0.0991034386501468	-2.3683477588197\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.484391016381899	8.64444386259322e-05\\
-0.47450548543533	-0.00212054787064986\\
-0.464619954488761	0.0438467855582836\\
-0.454734423542192	0.0440893148916928\\
-0.444848892595623	-0.000122395789006191\\
-0.434963361649054	-0.0592079235586631\\
-0.425077830702485	-0.440512582569518\\
-0.415192299755915	-0.937729651013171\\
-0.405306768809346	-1.6438744118929\\
-0.395421237862777	-2.47866310526208\\
-0.385535706916205	-4.27693758121872\\
-0.375650175969636	-5.8590574230691\\
-0.365764645023066	-6.72890195631335\\
-0.355879114076497	-7.43394024912107\\
-0.345993583129928	-7.8246373671121\\
-0.336108052183359	-8.12473626740619\\
-0.32622252123679	-8.15728850861752\\
-0.316336990290221	-8.38499669524837\\
-0.306451459343652	-8.45833809128701\\
-0.296565928397083	-8.27475490500972\\
-0.286680397450514	-8.16693932548471\\
-0.276794866503941	-7.82955795086094\\
-0.266909335557372	-7.3988056930921\\
-0.257023804610803	-6.65249851775371\\
-0.247138273664234	-5.39665501255933\\
-0.227367211771096	-2.03226520550297\\
-0.217481680824527	-0.70702127857523\\
-0.207596149877958	-0.186495959529751\\
-0.197710618931389	0.0395031643784378\\
-0.18782508798482	0.474222919382672\\
-0.17793955703825	0.981315374583566\\
-0.168054026091681	1.35820853216668\\
-0.158168495145109	1.97132631688613\\
-0.14828296419854	2.91168637621941\\
-0.138397433251971	4.37786230610348\\
-0.118626371358832	7.86194475586014\\
-0.108740840412263	10.1023294430549\\
-0.0988553094656943	13.5929529566655\\
-0.0889697785191252	16.5607610162892\\
-0.0790842475725562	18.0287404129453\\
-0.0691987166259871	19.1394100974528\\
-0.059313185679418	20.019642839788\\
-0.0494276547328454	18.9304117529907\\
-0.0395421237862763	16.6902850312031\\
-0.0296565928397072	14.7909257957735\\
-0.0197710618931382	12.1110528563432\\
-0	5.97351689615035\\
0.00988553094656908	1.35898886093125\\
0.0197710618931382	-2.05759830892352\\
0.0296565928397037	-4.53773048835158\\
0.0395421237863935	-6.30608546321578\\
0.0494276547345542	-7.26858014558017\\
0.0593131854790983	-7.32206983118544\\
0.069198722094292	-5.3933250968404\\
0.0790842797517328	-3.13997032717922\\
0.0889621205579516	-2.62507447275235\\
0.0991034386501468	-3.23609240728215\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.47450548543533	-0.000121929952175748\\
-0.464619954488761	0.00144762202851112\\
-0.444848892595623	-0.0904406894699008\\
-0.434963361649054	-0.205116977065511\\
-0.425077830702485	-0.374199812963539\\
-0.415192299755915	-0.605527382532408\\
-0.405306768809346	-0.971478379720395\\
-0.385535706916205	-1.76478829668249\\
-0.32622252123679	-4.89990261836411\\
-0.316336990290221	-5.24982520043931\\
-0.306451459343652	-5.55339439008976\\
-0.296565928397083	-5.74869670307815\\
-0.286680397450514	-5.87959667474098\\
-0.276794866503941	-5.76282174768923\\
-0.266909335557372	-5.66770162488375\\
-0.247138273664234	-5.38178508014073\\
-0.227367211771096	-5.00159453821154\\
-0.217481680824527	-4.84163608783728\\
-0.207596149877958	-4.58108920030958\\
-0.197710618931389	-4.24481206081797\\
-0.17793955703825	-2.61011793951328\\
-0.168054026091681	-1.63705117307994\\
-0.158168495145109	-0.407988165681552\\
-0.14828296419854	0.459226798227224\\
-0.138397433251971	1.61604880779819\\
-0.118626371358832	4.83738028844706\\
-0.0988553094656943	8.70608231443738\\
-0.0691987166259871	16.2137454696834\\
-0.059313185679418	17.3056647336517\\
-0.0494276547328454	16.6443268863663\\
-0.0395421237862763	15.1135720001322\\
-0.0296565928397072	13.8661513829494\\
-0.0197710618931382	12.0662827904172\\
-0.00988553094656908	9.68515507839011\\
-0	6.97161758173444\\
0.00988553094656908	1.36770022003973\\
0.0296565928397037	-3.04009973159717\\
0.0395421237863935	-4.71714679498534\\
0.0494276547345542	-5.30481443320485\\
0.0593131854790983	-5.34333864545946\\
0.069198722094292	-5.21549221443999\\
0.0790842797517328	-4.627609059462\\
0.0991034386501468	-2.56647318273771\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-3.18749471261981e-11\\
-0.543704202060862	8.64020970610113e-05\\
-0.533818671114833	-0.0021204451030421\\
-0.523933140168175	0.0438929327791335\\
-0.51404760922161	0.042243827057149\\
-0.425077830702485	0.0432783489561999\\
-0.415192299755915	0.0131039691806194\\
-0.405306768809346	-0.0600380769611597\\
-0.395421237862777	-0.172191751371248\\
-0.385535706916205	-0.348556032179712\\
-0.365764645023066	-0.967758203701546\\
-0.355879114076497	-1.24376805579478\\
-0.316336990290221	-3.19226382074967\\
-0.306451459343652	-3.75565281132312\\
-0.276794866503941	-4.92943364528038\\
-0.266909335557372	-5.18197826978954\\
-0.257023804610803	-5.35308175560725\\
-0.247138273664234	-5.49321243418005\\
-0.237252742717665	-5.36625153358096\\
-0.227367211771096	-5.36270603267766\\
-0.207596149877958	-5.04688427325214\\
-0.197710618931389	-4.83879236618683\\
-0.18782508798482	-4.47023851859328\\
-0.168054026091681	-3.29159697329201\\
-0.158168495145109	-2.25619387608212\\
-0.14828296419854	-1.05436823919648\\
-0.128511902305402	1.76632921351953\\
-0.0988553094656943	9.6318887958534\\
-0.0790842475725562	15.7486395825217\\
-0.0691987166259871	18.096657778235\\
-0.059313185679418	19.5676392960642\\
-0.0494276547328454	20.4141722792174\\
-0.0395421237862763	19.5182799023881\\
-0.0197710618931382	13.2313140659776\\
-0	5.04912046590176\\
0.00988553094656908	-1.21827090774729\\
0.0197710618931382	-3.45100381725066\\
0.0296565928397037	-4.43888715100426\\
0.0395421237863935	-4.57756144799925\\
0.0494276547345542	-4.37196581166565\\
0.0593131854790983	-4.23715231112003\\
0.0790842797517328	-4.09336556621209\\
0.0889621205579516	-3.80634520822844\\
0.0991034386501468	-3.46264536565743\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00142647818973529\\
-0.573360756724927	-2.09122492833558e-06\\
-0.405306768809346	-0.000121366269947742\\
-0.395421237862777	-0.00408117290799481\\
-0.385535706916205	-0.0470712298763658\\
-0.375650175969636	-0.186028786822522\\
-0.365764645023066	-0.346389591707311\\
-0.345993583129928	-1.09002234436655\\
-0.336108052183359	-1.60823968759902\\
-0.306451459343652	-3.63964375987577\\
-0.286680397450514	-5.13323684859776\\
-0.276794866503941	-5.69517511901889\\
-0.266909335557372	-6.00914957876296\\
-0.257023804610803	-6.38070707017267\\
-0.247138273664234	-6.57623742331356\\
-0.237252742717665	-6.52360265184428\\
-0.227367211771096	-6.41388948151501\\
-0.217481680824527	-6.20369101775855\\
-0.207596149877958	-5.79828462306102\\
-0.17793955703825	-4.22307840636661\\
-0.168054026091681	-3.3308397821358\\
-0.158168495145109	-2.06485668627582\\
-0.14828296419854	-0.0972768758658233\\
-0.138397433251971	0.982870434727356\\
-0.128511902305402	2.83455268844834\\
-0.0790842475725562	15.2851432545194\\
-0.0691987166259871	17.1941545947851\\
-0.059313185679418	18.5653679714562\\
-0.0494276547328454	18.7154563137395\\
-0.0395421237862763	18.2478654012721\\
-0.0296565928397072	16.4935909410117\\
-0.0197710618931382	14.4796190492908\\
-0.00988553094656908	11.8212561343115\\
-0	8.57142597416608\\
0.00988553094656908	1.80673005651427\\
0.0197710618931382	-2.45721809099372\\
0.0296565928397037	-4.35098586257281\\
0.0395421237863935	-4.05920281640072\\
0.0494276547345542	-3.4773869657592\\
0.0593131854790983	-4.05305178214462\\
0.069198722094292	-4.52084352880943\\
0.0790842797517328	-4.65477545458418\\
0.0889621205579516	-5.02678181969821\\
0.0991034386501468	-5.4746504168212\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755915	-0.000358880648281712\\
-0.405306768809346	-0.0540591280407341\\
-0.395421237862777	-0.0858306489629967\\
-0.385535706916205	-0.202082144829735\\
-0.375650175969636	-0.383209357677089\\
-0.355879114076497	-0.988586255232271\\
-0.345993583129928	-1.36506368945438\\
-0.336108052183359	-1.88314158586157\\
-0.306451459343652	-3.79762595287588\\
-0.296565928397083	-4.61497523967066\\
-0.286680397450514	-5.1583088117306\\
-0.276794866503941	-5.63349452362466\\
-0.257023804610803	-6.17380627489889\\
-0.237252742717665	-6.34789765274684\\
-0.227367211771096	-6.15048380156436\\
-0.217481680824527	-6.02486146887015\\
-0.207596149877958	-5.69349449263422\\
-0.18782508798482	-4.7688591841793\\
-0.17793955703825	-4.14002023347111\\
-0.168054026091681	-3.27630584966922\\
-0.158168495145109	-2.08425938613792\\
-0.14828296419854	-0.450944793458461\\
-0.138397433251971	0.586977630831417\\
-0.128511902305402	1.86915505717923\\
-0.118626371358832	3.80394560880708\\
-0.0988553094656943	7.074524446966\\
-0.0790842475725562	11.5393127778387\\
-0.0691987166259871	14.1574749463267\\
-0.059313185679418	17.1047223430578\\
-0.0494276547328454	19.2712294246571\\
-0.0395421237862763	19.2365535928828\\
-0.0296565928397072	17.526185862216\\
-0.0197710618931382	15.5551957842758\\
-0.00988553094656908	13.0535814122897\\
-0	10.1411775113201\\
0.00988553094656908	4.99184866664253\\
0.0395421237863935	-3.40726051947954\\
0.0494276547345542	-4.49972879414528\\
0.0593131854790983	-4.46954518429913\\
0.069198722094292	-4.51230263319381\\
0.0790842797517328	-4.61302465103278\\
0.0889621205579516	-4.46817431003949\\
0.0991034386501468	-3.96929425540824\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.504162078275037	-1.60464533998095e-05\\
-0.494276547328468	0.00361193851614416\\
-0.484391016381899	-0.000481315509308189\\
-0.454734423542192	-8.55363424534517e-09\\
-0.405306768809346	-5.08731383348504e-05\\
-0.395421237862777	0.00192999102689484\\
-0.385535706916205	-0.0400695384983223\\
-0.375650175969636	-0.0923079903884876\\
-0.365764645023066	-0.237576428950391\\
-0.355879114076497	-0.439787134918586\\
-0.345993583129928	-0.701577988213213\\
-0.336108052183359	-1.06692825134843\\
-0.296565928397083	-2.94223582228866\\
-0.286680397450514	-3.46150124891366\\
-0.276794866503941	-3.89228282066272\\
-0.266909335557372	-4.23410452486722\\
-0.257023804610803	-4.42235745053678\\
-0.247138273664234	-4.56429460341935\\
-0.237252742717665	-4.63213477867652\\
-0.227367211771096	-4.53613939230372\\
-0.217481680824527	-4.48838286639408\\
-0.207596149877958	-4.42124424312419\\
-0.197710618931389	-4.20291754216609\\
-0.18782508798482	-3.8847398831222\\
-0.17793955703825	-3.43093736412007\\
-0.168054026091681	-2.86279328722421\\
-0.158168495145109	-2.20655499608632\\
-0.138397433251971	-0.425738646364806\\
-0.118626371358832	0.874471952588348\\
-0.108740840412263	2.06028721114774\\
-0.0889697785191252	4.89093119056885\\
-0.0790842475725562	6.71955331401789\\
-0.0691987166259871	8.878536956732\\
-0.0494276547328454	13.7149483673961\\
-0.0395421237862763	15.1842546674248\\
-0.0197710618931382	16.4765466286199\\
-0.00988553094656908	16.1794923568587\\
-0	14.7762510092573\\
0.0197710618931382	9.19329584207027\\
0.0296565928397037	6.82516217561602\\
0.0494276547345542	0.720042298933226\\
0.0593131854790983	-0.0232137598381215\\
0.069198722094292	-0.349446554882171\\
0.0790842797517328	-1.58863330948587\\
0.0889621205579516	-2.03134131316192\\
0.0991034386501468	-2.20313225934387\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.375650175969637	-0.000833768259937528\\
-0.365764645023068	0.0369434075622213\\
-0.355879114076497	0.0438449104062126\\
-0.345993583129928	0.00380782043413497\\
-0.336108052183359	-0.00401657051261139\\
-0.32622252123679	-0.0346245566372101\\
-0.316336990290221	-0.377004294918283\\
-0.306451459343652	-1.02660430556257\\
-0.296565928397081	-2.00036564474948\\
-0.286680397450512	-4.1404240958016\\
-0.276794866503943	-6.61650823897687\\
-0.266909335557374	-7.71611022099708\\
-0.247138273664234	-8.85575443679523\\
-0.237252742717665	-9.33081077424535\\
-0.227367211771096	-9.36464259304956\\
-0.217481680824527	-9.4298488298827\\
-0.207596149877958	-8.90848424161782\\
-0.197710618931387	-8.22014314683715\\
-0.187825087984818	-6.70299117519622\\
-0.177939557038249	-4.86384599475263\\
-0.16805402609168	-2.34067001258754\\
-0.158168495145111	-0.171373973915447\\
-0.148282964198541	1.05841656329614\\
-0.138397433251971	3.14111558020497\\
-0.128511902305402	4.72530073626844\\
-0.118626371358832	5.50079086368327\\
-0.0988553094656943	7.38347915016847\\
-0.0889697785191252	7.97401189218583\\
-0.0790842475725544	8.7987752125292\\
-0.0593131856794162	10.7904911417164\\
-0.0494276547328472	11.2426644344984\\
-0.0395421237862781	11.2487220682443\\
-0.0197710618931382	9.86266445808894\\
-0.00988553094656908	9.05776366746606\\
-0	8.36877877154094\\
0.0197710618931382	2.54388178018359\\
0.0296565928397037	0.495903267209362\\
0.0593131854790983	-1.84360524468916\\
0.0691987220942902	-2.1899694637831\\
0.079084279751731	-2.35994631505841\\
0.0889621205579498	-2.44628828775148\\
0.0991034386501468	-2.46627850322584\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	0.000122735508584881\\
-0.415192299755914	-0.00152641666614528\\
-0.405306768809345	0.0444870780121409\\
-0.385535706916206	0.0403942433579729\\
-0.375650175969637	0.0844361151218713\\
-0.365764645023068	0.0830086316124969\\
-0.355879114076497	0.125239032838346\\
-0.345993583129928	0.085914816121333\\
-0.336108052183359	0.0119674366939346\\
-0.32622252123679	-0.0399507342663785\\
-0.316336990290221	-0.346845055902598\\
-0.306451459343652	-0.856126046305118\\
-0.296565928397081	-1.46649015203445\\
-0.286680397450512	-2.43045338930447\\
-0.266909335557374	-5.43066227996199\\
-0.257023804610805	-6.43153355501009\\
-0.247138273664234	-7.01821536642924\\
-0.237252742717665	-7.28401610331113\\
-0.227367211771096	-7.21542021296873\\
-0.217481680824527	-7.23343224300919\\
-0.207596149877958	-6.99870442702323\\
-0.197710618931387	-6.50918600994882\\
-0.177939557038249	-5.26230191325639\\
-0.16805402609168	-4.21067075831053\\
-0.158168495145111	-2.81504423055401\\
-0.148282964198541	-0.685807150390323\\
-0.138397433251971	0.842070307950211\\
-0.128511902305402	2.57962474547004\\
-0.118626371358832	4.7478127602534\\
-0.0988553094656943	7.96272094809821\\
-0.0691987166259853	11.3380458880556\\
-0.0593131856794162	12.2843873897433\\
-0.0494276547328472	13.073314909768\\
-0.0395421237862781	13.3566645544493\\
-0.0296565928397072	13.3492408950653\\
-0.0197710618931382	12.8928003368848\\
-0.00988553094656908	11.7762933786709\\
-0	10.8063184495038\\
0.0197710618931382	6.60774156734771\\
0.0296565928397037	4.01283659148327\\
0.0395421237863935	0.913245199839372\\
0.0593131854790983	-3.99868335447097\\
0.0691987220942902	-6.04922018132195\\
0.079084279751731	-7.23639386325613\\
0.0889621205579498	-7.55348066846142\\
0.0991034386501468	-7.3320099009359\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.405306768809346	-0.00102681211281919\\
-0.395421237862777	0.0309525217373263\\
-0.385535706916205	0.0424741496695127\\
-0.375650175969636	0.0519052141707483\\
-0.365764645023066	0.0876661888265922\\
-0.355879114076497	0.0329870038595033\\
-0.345993583129928	-0.0546223657619791\\
-0.336108052183359	-0.374789893673974\\
-0.32622252123679	-1.04433137708953\\
-0.316336990290221	-1.85399136242609\\
-0.306451459343652	-3.33044276273051\\
-0.296565928397083	-5.18069893299123\\
-0.286680397450514	-6.4460009628246\\
-0.276794866503941	-7.06511617044616\\
-0.266909335557372	-7.15728645990926\\
-0.257023804610803	-6.9441755111866\\
-0.247138273664234	-7.02916687063273\\
-0.237252742717665	-6.82679347816483\\
-0.227367211771096	-6.40535564043653\\
-0.217481680824527	-6.0424686923745\\
-0.207596149877958	-5.26116550054735\\
-0.197710618931389	-4.63863388736522\\
-0.17793955703825	-3.56016687027108\\
-0.168054026091681	-2.82407400112687\\
-0.158168495145109	-1.94648771705947\\
-0.14828296419854	-0.551940760017882\\
-0.138397433251971	0.432816338089015\\
-0.128511902305402	1.61831237770084\\
-0.108740840412263	5.38964740380499\\
-0.0790842475725562	12.3272899592812\\
-0.0691987166259871	13.9399060721009\\
-0.059313185679418	15.2867902602815\\
-0.0494276547328454	16.452637443428\\
-0.0395421237862763	16.7896154340925\\
-0.0296565928397072	15.8486523864666\\
-0.0197710618931382	14.4583752022299\\
-0.00988553094656908	12.8982150731029\\
-0	10.9037286651221\\
0.0197710618931382	4.0246943442364\\
0.0296565928397037	1.22760029564857\\
0.0395421237863935	-1.01118046161044\\
0.0494276547345542	-2.34370966190642\\
0.0593131854790983	-3.47990097791579\\
0.069198722094292	-4.36664926635963\\
0.0889621205579516	-5.37005246762418\\
0.0991034386501468	-6.0740665323777\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-7.57118923786493e-05\\
-0.425077830702485	0.00195105713254407\\
-0.415192299755915	-0.0501846680827143\\
-0.405306768809346	-0.2008853228939\\
-0.395421237862777	-0.518948244587673\\
-0.385535706916205	-0.899124458466929\\
-0.375650175969636	-1.36687954314192\\
-0.336108052183359	-4.03675437569709\\
-0.32622252123679	-4.26305479007645\\
-0.316336990290221	-4.65699408565789\\
-0.306451459343652	-4.96667617188039\\
-0.286680397450514	-5.37341534274342\\
-0.276794866503941	-5.44913052713479\\
-0.266909335557372	-5.43181105343588\\
-0.257023804610803	-5.43273320645924\\
-0.247138273664234	-5.41700887222575\\
-0.237252742717665	-5.44696503349061\\
-0.217481680824527	-5.14022479014788\\
-0.207596149877958	-5.00285547060146\\
-0.197710618931389	-4.72307262776012\\
-0.18782508798482	-4.27210465411214\\
-0.17793955703825	-3.73945280820737\\
-0.158168495145109	-1.34789899061615\\
-0.14828296419854	0.197276299411886\\
-0.138397433251971	1.42616133991902\\
-0.0988553094656943	9.7677682952516\\
-0.0889697785191252	11.6624148352807\\
-0.0790842475725562	13.1389452758973\\
-0.0494276547328454	17.0410438006358\\
-0.0395421237862763	17.3070775439408\\
-0.0296565928397072	16.4174296130396\\
-0.0197710618931382	15.018804168228\\
-0	10.732862348357\\
0.0197710618931382	2.18966790165963\\
0.0296565928397037	-1.2509016843287\\
0.0395421237863935	-3.69962371656982\\
0.0494276547345542	-5.68077220593096\\
0.0593131854790983	-7.30454677325412\\
0.069198722094292	-8.43002544210252\\
0.0790842797517328	-9.16650964815219\\
0.0889621205579516	-9.46745565675712\\
0.0991034386501468	-9.48726333334586\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.47450548543533	5.05870558029642e-05\\
-0.464619954488761	-0.00197385406670136\\
-0.454734423542192	0.0420460988533797\\
-0.434963361649054	0.0422850101654362\\
-0.425077830702485	0.0444870158079311\\
-0.415192299755915	-0.00152279473222805\\
-0.395421237862777	0.00255395177512696\\
-0.375650175969636	-0.289424164175379\\
-0.365764645023066	-0.476836068540948\\
-0.355879114076497	-0.777618119185956\\
-0.345993583129928	-1.12141224722254\\
-0.296565928397083	-3.23151496584633\\
-0.286680397450514	-3.62040776610809\\
-0.276794866503941	-3.90698928081902\\
-0.266909335557372	-4.09936247604985\\
-0.257023804610803	-4.32359497588901\\
-0.247138273664234	-4.42011831381634\\
-0.237252742717665	-4.4789249267136\\
-0.227367211771096	-4.41982247627374\\
-0.217481680824527	-4.37680225608193\\
-0.207596149877958	-4.20643345775542\\
-0.17793955703825	-3.33717964642361\\
-0.168054026091681	-3.00903082729421\\
-0.14828296419854	-1.30402756177439\\
-0.138397433251971	-0.382256808421143\\
-0.128511902305402	0.376306168303962\\
-0.118626371358832	1.2381650161996\\
-0.108740840412263	2.48267547333479\\
-0.0988553094656943	3.54062360543004\\
-0.0790842475725562	6.85429305576698\\
-0.0691987166259871	8.84264246140924\\
-0.059313185679418	11.0750579451183\\
-0.0494276547328454	12.8859954240136\\
-0.0395421237862763	14.2398043172152\\
-0.0197710618931382	15.9457114452937\\
-0.00988553094656908	16.537343906221\\
-0	16.4217819234905\\
0.00988553094656908	15.7866910104906\\
0.0197710618931382	14.6074266198767\\
0.0296565928397037	12.6109520942155\\
0.0395421237863935	9.66657394912866\\
0.0494276547345542	6.11785113157136\\
0.069198722094292	-1.62207931851306\\
0.0889621205579516	-7.37644372746333\\
0.0991034386501468	-9.71811086493506\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	0.00091104231127126\\
-0.454734423542192	-0.0309512253841291\\
-0.444848892595623	-0.0950981460736759\\
-0.434963361649054	-0.129280692692305\\
-0.425077830702485	-0.418983312909802\\
-0.415192299755914	-0.644753921749238\\
-0.395421237862775	-1.42288814641783\\
-0.365764645023068	-3.05120809492491\\
-0.355879114076497	-3.48428595855744\\
-0.345993583129928	-4.0635421791257\\
-0.32622252123679	-4.80057359503331\\
-0.306451459343652	-5.41521591566325\\
-0.296565928397081	-5.59582676016076\\
-0.286680397450512	-5.7485112866342\\
-0.276794866503943	-5.85277668808217\\
-0.266909335557374	-5.79643432031692\\
-0.257023804610805	-5.78710508861264\\
-0.247138273664234	-5.68944269220819\\
-0.227367211771096	-5.26089527563647\\
-0.217481680824527	-4.93918064981119\\
-0.207596149877958	-4.51191231599212\\
-0.197710618931387	-3.97989866737317\\
-0.187825087984818	-3.06443645885997\\
-0.177939557038249	-2.04081419522828\\
-0.158168495145111	0.31984021540493\\
-0.148282964198541	1.07328108654696\\
-0.128511902305402	3.81655617376359\\
-0.118626371358832	4.92781342446939\\
-0.108740840412263	5.89290152293906\\
-0.0988553094656943	7.13473332480445\\
-0.0889697785191252	8.22827012923553\\
-0.0691987166259853	10.0002971191893\\
-0.0593131856794162	10.7257626824429\\
-0.0494276547328472	11.2880810501129\\
-0.0395421237862781	11.7109745320725\\
-0.0296565928397072	11.9769517550396\\
-0.0197710618931382	12.1474505427203\\
-0.00988553094656908	12.0680110441556\\
-0	11.5161281032726\\
0.0197710618931382	8.36318978523733\\
0.0296565928397037	7.07261850760993\\
0.0395421237863935	5.94598761689081\\
0.0494276547345542	4.38809056441275\\
0.0691987220942902	0.375204424211169\\
0.0889621205579498	-2.24796751241374\\
0.0991034386501468	-3.02924066662779\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-6.3948846218409e-14\\
-0.523933140168175	-0.000120524035516212\\
-0.514047609221608	0.00141196762180762\\
-0.504162078275039	-0.0428217851313395\\
-0.49427654732847	-0.101789200901356\\
-0.484391016381901	-0.200644303385163\\
-0.47450548543533	-0.519269849779619\\
-0.464619954488761	-0.774836367375054\\
-0.444848892595623	-1.50784826029859\\
-0.415192299755914	-2.94961973051966\\
-0.395421237862775	-3.89965398149134\\
-0.385535706916206	-4.26857877500427\\
-0.375650175969637	-4.55849950089065\\
-0.355879114076497	-4.97109823787656\\
-0.345993583129928	-5.09596216267965\\
-0.336108052183359	-5.11849531400115\\
-0.32622252123679	-5.18611310712435\\
-0.316336990290221	-5.1390510506549\\
-0.306451459343652	-5.073575876184\\
-0.276794866503943	-4.31458795884241\\
-0.266909335557374	-3.98490729672789\\
-0.257023804610805	-3.74691438269599\\
-0.237252742717665	-2.9903024555016\\
-0.207596149877958	-1.85407669622817\\
-0.197710618931387	-1.31303641351316\\
-0.16805402609168	0.571110007483684\\
-0.158168495145111	1.5854787271711\\
-0.128511902305402	5.27071684769948\\
-0.118626371358832	6.30476982807457\\
-0.108740840412263	7.15928267460482\\
-0.0988553094656943	8.15961993275176\\
-0.0790842475725544	10.630257766237\\
-0.0691987166259853	11.5689433640211\\
-0.0593131856794162	12.1070747787992\\
-0.0494276547328472	12.2875446979549\\
-0.0395421237862781	12.2695298919746\\
-0.0296565928397072	11.9136722199682\\
-0.00988553094656908	10.5810021393085\\
-0	9.795409425356\\
0.0296565928397037	5.76691154770401\\
0.0395421237863935	4.03575594615509\\
0.0593131854790983	-0.133899149179124\\
0.0691987220942902	-1.40658000674536\\
0.079084279751731	-2.51565853425457\\
0.0889621205579498	-3.36411313305572\\
0.0991034386501468	-3.78614110299343\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.09391606883946e-10\\
-0.543704202060862	-4.68268281021977e-05\\
-0.533818671114833	-0.00381268517791788\\
-0.523933140168175	-0.00232237417705861\\
-0.514047609221608	-0.0422681427730414\\
-0.504162078275039	-0.0730786614949768\\
-0.49427654732847	-0.151645122382204\\
-0.484391016381901	-0.276924525530804\\
-0.47450548543533	-0.439706754483513\\
-0.464619954488761	-0.679080330015491\\
-0.454734423542192	-1.04268305577437\\
-0.444848892595623	-1.46059337170119\\
-0.415192299755914	-3.11055943492556\\
-0.405306768809345	-3.85625116470549\\
-0.395421237862775	-4.47058577161962\\
-0.375650175969637	-5.47269091389346\\
-0.365764645023068	-5.96148395900594\\
-0.355879114076497	-6.34054696911183\\
-0.345993583129928	-6.55150104651363\\
-0.336108052183359	-6.71124809100587\\
-0.32622252123679	-6.95369194355476\\
-0.316336990290221	-6.88063466121824\\
-0.306451459343652	-6.53688776308368\\
-0.296565928397081	-6.25368088676979\\
-0.286680397450512	-5.93644450623605\\
-0.266909335557374	-5.18309516647887\\
-0.257023804610805	-5.08373716307786\\
-0.237252742717665	-3.77055166446126\\
-0.227367211771096	-2.66685529676388\\
-0.217481680824527	-0.923782604417989\\
-0.207596149877958	0.373971968493693\\
-0.197710618931387	1.15130552934852\\
-0.187825087984818	2.08255896380341\\
-0.177939557038249	2.87372536506061\\
-0.16805402609168	3.5509384903796\\
-0.158168495145111	4.03569189937884\\
-0.128511902305402	5.68856900482943\\
-0.118626371358832	6.91549957129312\\
-0.108740840412263	7.8366069962099\\
-0.0889697785191252	9.21424217995525\\
-0.0790842475725544	9.70579249936727\\
-0.0691987166259853	10.0093627578633\\
-0.0593131856794162	10.4543828938926\\
-0.0494276547328472	10.6298237293883\\
-0.0395421237862781	10.6275891111714\\
-0.0296565928397072	10.2416937228244\\
-0.0197710618931382	9.94523863592457\\
-0.00988553094656908	9.53797515356199\\
-0	9.0774449447911\\
0.00988553094656908	7.8471848489815\\
0.0296565928397037	6.07496614364315\\
0.0395421237863935	4.95986917162015\\
0.0494276547345542	3.32273484262121\\
0.0593131854790983	1.32771232297671\\
0.0691987220942902	-0.347477996788415\\
0.0889621205579498	-2.03782178455951\\
0.0991034386501468	-2.77419071371084\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	2.24487869715517e-05\\
-0.573360756724927	-0.0014925419417775\\
-0.563475267632969	0.0384345512739799\\
-0.553589732923806	0.0422280947480171\\
-0.543704202060862	0.0422224802669948\\
-0.533818671114833	0.0594452307471052\\
-0.523933140168175	0.0852146093020067\\
-0.514047609221608	0.084652709947445\\
-0.504162078275039	0.0868033957106604\\
-0.47450548543533	-0.0408856471217582\\
-0.464619954488761	-0.160920258461793\\
-0.454734423542192	-0.421562201233952\\
-0.444848892595623	-0.716813352484435\\
-0.425077830702485	-1.59617212723696\\
-0.405306768809345	-2.60348345573131\\
-0.395421237862775	-3.00561457437033\\
-0.385535706916206	-3.54592063010442\\
-0.365764645023068	-4.34915904746464\\
-0.355879114076497	-4.70834296388886\\
-0.345993583129928	-5.0120417712481\\
-0.336108052183359	-5.17342592923415\\
-0.32622252123679	-5.31355064636946\\
-0.316336990290221	-5.47117493957543\\
-0.306451459343652	-5.52187972888413\\
-0.296565928397081	-5.5420557837086\\
-0.286680397450512	-5.44548275559499\\
-0.276794866503943	-5.42253193937387\\
-0.266909335557374	-5.32080483018533\\
-0.257023804610805	-5.04600054039626\\
-0.247138273664234	-4.68553956083868\\
-0.237252742717665	-4.24693970278416\\
-0.227367211771096	-3.71786839566701\\
-0.207596149877958	-2.33808815398577\\
-0.187825087984818	-1.11369971461221\\
-0.177939557038249	-0.203104626767718\\
-0.16805402609168	0.427237634072505\\
-0.158168495145111	1.5507073227984\\
-0.148282964198541	2.90968930282609\\
-0.128511902305402	4.92911624518896\\
-0.118626371358832	5.93623363941574\\
-0.0889697785191252	9.78688919358867\\
-0.0691987166259853	11.5557591392044\\
-0.0593131856794162	12.1050429866117\\
-0.0494276547328472	12.398982279533\\
-0.0395421237862781	12.3061612685963\\
-0.0296565928397072	12.0260657953603\\
-0.0197710618931382	11.4481321958145\\
-0.00988553094656908	10.7791302950103\\
-0	9.9842579692792\\
0.0593131854790983	-0.0453510816949656\\
0.0889621205579498	-2.93403165650871\\
0.0991034386501468	-3.52950713317261\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0214139345814512\\
-0.573360756724927	-0.0186958889979199\\
-0.563475267632969	-0.0430567957340422\\
-0.543704202060862	-0.0424874422537496\\
-0.533818671114833	-0.0464281934585546\\
-0.523933140168175	-0.0901757813964608\\
-0.514047609221608	-0.127465537987208\\
-0.504162078275039	-0.156404150793231\\
-0.49427654732847	-0.208071115106113\\
-0.484391016381901	-0.235813922420775\\
-0.47450548543533	-0.279879881093869\\
-0.464619954488761	-0.293709076953085\\
-0.454734423542192	-0.371211985846085\\
-0.444848892595623	-0.39469873633538\\
-0.434963361649054	-0.428578221927276\\
-0.425077830702485	-0.510804844990508\\
-0.415192299755914	-0.663901264298172\\
-0.405306768809345	-0.775749486223472\\
-0.395421237862775	-0.972877684213364\\
-0.385535706916206	-1.24472126974491\\
-0.375650175969637	-1.56670797996971\\
-0.365764645023068	-1.96363427309866\\
-0.345993583129928	-2.87241839578264\\
-0.32622252123679	-3.61384926201625\\
-0.306451459343652	-4.20496641071457\\
-0.296565928397081	-4.32659299570029\\
-0.286680397450512	-4.51411143072301\\
-0.276794866503943	-4.52782146901289\\
-0.266909335557374	-4.62828955301482\\
-0.257023804610805	-4.48127818847578\\
-0.247138273664234	-4.47525854185019\\
-0.237252742717665	-4.27655514509345\\
-0.227367211771096	-3.96334756023699\\
-0.217481680824527	-3.54958078264112\\
-0.207596149877958	-3.07488669793747\\
-0.197710618931387	-2.52797511396683\\
-0.187825087984818	-1.86838768480311\\
-0.177939557038249	-1.41464253263187\\
-0.16805402609168	-0.882847571302433\\
-0.158168495145111	-0.199019566884827\\
-0.148282964198541	0.381280235674797\\
-0.138397433251971	1.43115052664719\\
-0.118626371358832	4.32564452802862\\
-0.108740840412263	5.3287651862599\\
-0.0988553094656943	6.53375730447168\\
-0.0889697785191252	7.46081575081942\\
-0.0494276547328472	10.3056810951504\\
-0.0395421237862781	10.7896660164436\\
-0.0296565928397072	11.107079890272\\
-0.0197710618931382	11.0054883083902\\
-0.00988553094656908	10.7715560556565\\
-0	10.4059699909621\\
0.0197710618931382	8.68330038014775\\
0.0395421237863935	7.42914040099569\\
0.0494276547345542	6.58922789817221\\
0.0593131854790983	5.26448935832399\\
0.079084279751731	1.78014173871812\\
0.0889621205579498	0.432706814364613\\
0.0991034386501468	-0.22999178672951\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.32622252123679	-0.000117848304356016\\
-0.316336990290221	0.00138240023201952\\
-0.306451459343652	-0.0448759479234546\\
-0.286680397450512	-0.127756763013579\\
-0.266909335557374	-0.82542186724608\\
-0.257023804610805	-1.28473624815551\\
-0.237252742717665	-2.37678543870268\\
-0.227367211771096	-2.87829472718295\\
-0.207596149877958	-3.69534737052374\\
-0.187825087984818	-4.17490178701792\\
-0.177939557038249	-4.21418454612489\\
-0.16805402609168	-4.19858335575525\\
-0.158168495145111	-4.01462009538596\\
-0.148282964198541	-3.57212726289328\\
-0.138397433251971	-2.86433807268716\\
-0.128511902305402	-1.65117083903487\\
-0.108740840412263	1.84791134700583\\
-0.0988553094656943	4.18130631292614\\
-0.0691987166259853	8.55648379175065\\
-0.0593131856794162	9.16869858091012\\
-0.0494276547328472	8.67750244597671\\
-0.0395421237862781	7.78684065928749\\
-0.0296565928397072	6.34467906904822\\
-0.0197710618931382	5.22866730313172\\
-0.00988553094656908	3.91506559691594\\
-0	2.83559836896522\\
0.00988553094656908	-0.0143811947444377\\
0.0197710618931382	-0.650301324487879\\
0.0296565928397037	-1.38326607005782\\
0.0395421237863935	-1.90365677347001\\
0.0494276547345542	-2.22601665302701\\
0.0593131854790983	-2.37652054088555\\
0.0691987220942902	-2.69957149557996\\
0.079084279751731	-2.76070390511641\\
0.0889621205579498	-2.52532310546379\\
0.0991034386501468	-1.80509918839953\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.286680397450512	-8.62632220322013e-05\\
-0.276794866503943	0.00212496138178064\\
-0.266909335557374	-0.0442256217577865\\
-0.257023804610804	-0.0351455644459024\\
-0.237252742717665	-0.571629842237806\\
-0.227367211771096	-0.870517839437055\\
-0.217481680824527	-1.22801093955104\\
-0.197710618931388	-2.10267703786377\\
-0.177939557038249	-2.6439051855894\\
-0.16805402609168	-2.88459119904129\\
-0.158168495145111	-3.01120789074528\\
-0.148282964198541	-3.00706310747265\\
-0.138397433251972	-2.89132329724163\\
-0.128511902305402	-2.66954265269919\\
-0.118626371358832	-2.24486278795019\\
-0.108740840412263	-1.4625539835165\\
-0.0889697785191244	1.62069934338731\\
-0.0790842475725553	3.80535874836637\\
-0.0494276547328472	7.30010503529192\\
-0.0395421237862772	7.80745849019965\\
-0.0296565928397081	7.73811221087453\\
-0.019771061893139	7.19391093213946\\
-0.00988553094656908	6.56072675230124\\
-0	5.77211434889067\\
0.00988553094656908	2.69345390908485\\
0.019771061893139	1.09079053606164\\
0.0296565928397028	0.439791658517739\\
0.0395421237863935	-0.912055246071087\\
0.0494276547345542	-2.05912270538682\\
0.0593131854790991	-2.83739122891315\\
0.0691987220942911	-3.4489140059286\\
0.0790842797517319	-3.76399971044529\\
0.0889621205579507	-3.99498863611788\\
0.0991034386501468	-3.98339272891869\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.286680397450512	-3.26880249268413e-05\\
-0.276794866503943	-0.00944037038957646\\
-0.266909335557374	-0.0606278589202738\\
-0.257023804610805	-0.0937595881690996\\
-0.247138273664234	-0.454151860779129\\
-0.237252742717665	-0.932873769250664\\
-0.227367211771096	-1.48913486082786\\
-0.217481680824527	-2.24440918094051\\
-0.207596149877958	-3.37912545421417\\
-0.197710618931387	-4.26851100186756\\
-0.187825087984818	-4.66882343871439\\
-0.177939557038249	-4.67941124129148\\
-0.16805402609168	-4.88990382232023\\
-0.158168495145111	-4.88091197798216\\
-0.148282964198541	-4.25470501720109\\
-0.138397433251971	-3.38706506980371\\
-0.118626371358832	0.893066427311853\\
-0.0988553094656943	5.3400662132737\\
-0.0889697785191252	6.69865840607975\\
-0.0790842475725544	7.85757200350762\\
-0.0691987166259853	8.55342528112979\\
-0.0593131856794162	8.60867561049964\\
-0.0494276547328472	8.35088494186646\\
-0.0395421237862781	7.62884122776831\\
-0.0296565928397072	6.64230736263526\\
-0.0197710618931382	5.04468316345171\\
-0.00988553094656908	3.92681776481828\\
-0	2.6727063559148\\
0.00988553094656908	-0.243410340758928\\
0.0197710618931382	-1.31421052999621\\
0.0296565928397037	-2.70295454514454\\
0.0395421237863935	-3.67336826802286\\
0.0494276547345542	-4.13934781683878\\
0.0593131854790983	-4.42323548271934\\
0.0691987220942902	-4.50229707430209\\
0.079084279751731	-4.27423718862273\\
0.0889621205579498	-3.93597664366829\\
0.0991034386501468	-3.76493187415387\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.434963361649054	-0.000881532074926028\\
-0.425077830702485	0.0381396551665514\\
-0.415192299755914	0.00953592525330649\\
-0.405306768809345	-8.16275166233282e-05\\
-0.375650175969637	-3.47244387253198e-05\\
-0.365764645023068	-0.00973055153579594\\
-0.345993583129928	-0.0866708499253299\\
-0.336108052183359	-0.12932519266219\\
-0.32622252123679	-0.192256337589471\\
-0.316336990290221	-0.310508859183642\\
-0.306451459343652	-0.389359598605294\\
-0.296565928397081	-0.519133438358578\\
-0.286680397450512	-0.698034458484464\\
-0.276794866503943	-0.968083390404145\\
-0.266909335557374	-1.28426763258493\\
-0.247138273664234	-2.11641184058786\\
-0.237252742717665	-2.61143792215319\\
-0.217481680824527	-3.33177839357411\\
-0.207596149877958	-3.68748079661381\\
-0.197710618931387	-3.94255228519883\\
-0.187825087984818	-4.04810339049485\\
-0.177939557038249	-4.19711537024531\\
-0.16805402609168	-4.16775517392814\\
-0.158168495145111	-4.03151182077766\\
-0.148282964198541	-3.4918615305436\\
-0.138397433251971	-2.64802492824082\\
-0.118626371358832	1.62259164206804\\
-0.108740840412263	4.34971515346955\\
-0.0988553094656943	6.28759220802471\\
-0.0889697785191252	7.8091102183012\\
-0.0790842475725544	9.08059043781945\\
-0.0691987166259853	9.73140774939085\\
-0.0593131856794162	9.60706589003779\\
-0.0494276547328472	9.24368638785629\\
-0.0395421237862781	8.06825473826969\\
-0.00988553094656908	2.85322571979017\\
-0	1.42881526739177\\
0.00988553094656908	-1.51540986029772\\
0.0296565928397037	-3.59804968319803\\
0.0395421237863935	-4.14289299038503\\
0.0494276547345542	-4.19499923200834\\
0.0593131854790983	-4.11541875398093\\
0.079084279751731	-3.82075704532545\\
0.0889621205579498	-3.62237824268744\\
0.0991034386501468	-3.2994170204594\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.108740840412263	-5.06132322133368e-05\\
-0.0988553094656943	0.00197447970937326\\
-0.0889697785191252	-0.0420385713927924\\
-0.0790842475725544	-0.0432425121218802\\
-0.0691987166259853	-0.0057167512615397\\
-0.0593131856794162	0.0490888431330827\\
-0.0494276547328472	0.456079020107826\\
-0.0395421237862781	1.70333475387255\\
-0.0296565928397072	3.20574649795646\\
-0.0197710618931382	5.79187773897401\\
-0.00988553094656908	7.63888403959835\\
-0	8.76691579956845\\
0.00988553094656908	8.60126200407484\\
0.0197710618931382	7.3044150117605\\
0.0395421237863935	2.60257265728766\\
0.0593131854790983	-1.20415895543203\\
0.0691987220942902	-3.0458681497127\\
0.079084279751731	-4.25740051514389\\
0.0889621205579498	-5.03915296819233\\
0.0991034386501468	-5.25539306258091\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.405306768809345	-6.47866407561537e-05\\
-0.395421237862775	0.0114046060063444\\
-0.385535706916206	0.0433940698579374\\
-0.365764645023068	0.0422146014015965\\
-0.355879114076497	0.0594453471373466\\
-0.345993583129928	0.0852130463927026\\
-0.32622252123679	0.084943211506074\\
-0.316336990290221	0.0615173000408085\\
-0.306451459343652	-0.0836704451159935\\
-0.296565928397081	-0.191242318637139\\
-0.276794866503943	-2.13024013395046\\
-0.257023804610805	-6.64947018880441\\
-0.247138273664234	-8.07410108652349\\
-0.237252742717665	-9.14489189160765\\
-0.227367211771096	-9.94364026479221\\
-0.217481680824527	-10.4223387778513\\
-0.207596149877958	-10.1221971918709\\
-0.197710618931387	-9.65390815515048\\
-0.187825087984818	-9.00358408100469\\
-0.177939557038249	-7.9094316117321\\
-0.16805402609168	-4.84192738725661\\
-0.158168495145111	0.0757005190043767\\
-0.138397433251971	4.97765740060776\\
-0.128511902305402	6.54014066708278\\
-0.118626371358832	7.21723673008185\\
-0.108740840412263	7.61556509371106\\
-0.0988553094656943	8.27819954667266\\
-0.0889697785191252	8.36348236430789\\
-0.0790842475725544	8.5156050117192\\
-0.0691987166259853	8.05729319408397\\
-0.0593131856794162	7.51086370953962\\
-0.0494276547328472	6.45825780740295\\
-0.0296565928397072	4.17220189230932\\
-0.0197710618931382	3.66658770509604\\
-0.00988553094656908	3.45246183253016\\
-0	3.97620121576664\\
0.00988553094656908	1.64625028352257\\
0.0197710618931382	1.66184749713892\\
0.0296565928397037	1.43319582524805\\
0.0395421237863935	0.841613809715248\\
0.0494276547345542	0.625516830615661\\
0.0691987220942902	0.38456356542431\\
0.079084279751731	0.313775371867454\\
0.0991034386501468	0.0830229991733038\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00955773414403183\\
-0.573360756724927	0.0435402286372017\\
-0.563475267632969	0.0423182412833523\\
-0.454734423542192	0.0422901172373003\\
-0.444848892595623	0.041212843023116\\
-0.434963361649054	0.0349921380748999\\
-0.425077830702485	0.0423954673429652\\
-0.405306768809345	0.0424925345408997\\
-0.395421237862775	0.046422251987007\\
-0.385535706916206	0.084722851226994\\
-0.375650175969637	0.127714372390283\\
-0.365764645023068	0.163785783025224\\
-0.355879114076497	0.229906659396908\\
-0.336108052183359	0.444293950756949\\
-0.32622252123679	0.464946989604726\\
-0.316336990290221	0.477043809936355\\
-0.296565928397081	0.173714392171471\\
-0.286680397450512	-0.094656267038447\\
-0.276794866503943	-0.719692973415679\\
-0.266909335557374	-1.55457997437504\\
-0.257023804610805	-2.88509041831644\\
-0.247138273664234	-4.48673970456604\\
-0.237252742717665	-5.75887850923373\\
-0.227367211771096	-6.32950539744671\\
-0.217481680824527	-6.67454775865619\\
-0.207596149877958	-6.70543765141499\\
-0.197710618931387	-6.91793263516992\\
-0.187825087984818	-6.8739387461521\\
-0.177939557038249	-6.4306405991229\\
-0.16805402609168	-5.81740452456083\\
-0.158168495145111	-4.41959154987457\\
-0.148282964198541	-2.19075733746693\\
-0.138397433251971	0.485770968204225\\
-0.128511902305402	2.36810981889968\\
-0.118626371358832	4.87355049752838\\
-0.108740840412263	6.38179995227118\\
-0.0988553094656943	7.17005217076431\\
-0.0889697785191252	8.0634260172276\\
-0.0790842475725544	8.5074849518356\\
-0.0691987166259853	8.87106293719048\\
-0.0593131856794162	8.84872646618969\\
-0.0494276547328472	8.46433794083271\\
-0.0395421237862781	7.58096129587977\\
-0.0197710618931382	5.31361490408892\\
-0.00988553094656908	4.48000772981445\\
-0	3.99433955695239\\
0.00988553094656908	1.62597265754938\\
0.0197710618931382	0.499992252448555\\
0.0296565928397037	0.305001266505892\\
0.0395421237863935	-0.17484706623374\\
0.0593131854790983	-1.66080614565509\\
0.0691987220942902	-1.710752554269\\
0.0889621205579498	-2.04217971511296\\
0.0991034386501468	-1.94821247299933\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-0.00109826348143294\\
-0.425077830702485	0.0281628584292015\\
-0.415192299755914	0.0426374436222119\\
-0.385535706916206	0.0424171192694587\\
-0.375650175969637	0.040393257160412\\
-0.365764645023068	0.0844354989187686\\
-0.355879114076497	0.0830866092948686\\
-0.345993583129928	0.123001804057619\\
-0.336108052183359	0.144119158768834\\
-0.32622252123679	0.18425681717167\\
-0.316336990290221	0.183338333827097\\
-0.306451459343652	0.1703206569467\\
-0.296565928397081	0.0495238916687253\\
-0.286680397450512	-0.100873712759791\\
-0.276794866503943	-0.728713406761893\\
-0.266909335557374	-1.50320334668332\\
-0.257023804610805	-2.76902164573553\\
-0.247138273664234	-4.90973100689434\\
-0.237252742717665	-6.56731236191865\\
-0.227367211771096	-7.55271302853584\\
-0.217481680824527	-8.15197828598581\\
-0.207596149877958	-8.35515593464183\\
-0.197710618931387	-7.99177677156196\\
-0.187825087984818	-7.76755207395267\\
-0.177939557038249	-7.27573155243261\\
-0.16805402609168	-6.5011221539172\\
-0.158168495145111	-4.20116936174801\\
-0.148282964198541	-0.293482608647459\\
-0.128511902305402	4.35457846445816\\
-0.118626371358832	6.09213739682209\\
-0.108740840412263	6.93979230295719\\
-0.0988553094656943	7.45767187175952\\
-0.0889697785191252	8.14246964508542\\
-0.0790842475725544	8.43260189266636\\
-0.0691987166259853	8.53917813520245\\
-0.0593131856794162	8.22934152410833\\
-0.0494276547328472	7.61706957339579\\
-0.0197710618931382	4.86577054808519\\
-0.00988553094656908	4.4054730588542\\
-0	4.2895657380324\\
0.00988553094656908	2.22855248154789\\
0.0197710618931382	1.46332562806956\\
0.0296565928397037	1.14961755160389\\
0.0494276547345542	-0.115371368922849\\
0.0593131854790983	-0.310454397603221\\
0.0691987220942902	-0.934068789813498\\
0.079084279751731	-1.17894020655942\\
0.0889621205579498	-1.24979882676667\\
0.0991034386501468	-1.44479074390537\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.345993583129928	5.81411421878286e-05\\
-0.336108052183359	0.00599464714858389\\
-0.32622252123679	0.0437938446037158\\
-0.31633699029022	0.0423343911522203\\
-0.296565928397081	0.0422433787712304\\
-0.286680397450512	0.0391396127465686\\
-0.276794866503943	-0.036488866917388\\
-0.266909335557374	-0.151861190977755\\
-0.257023804610804	-0.67817666332768\\
-0.247138273664235	-1.58494054394632\\
-0.237252742717665	-2.6796171949481\\
-0.227367211771096	-4.41971065111032\\
-0.217481680824527	-5.75931985367028\\
-0.207596149877957	-6.44524750572017\\
-0.197710618931388	-6.74143598583978\\
-0.187825087984819	-6.74513174954528\\
-0.177939557038249	-6.93511333740796\\
-0.16805402609168	-6.48220123242765\\
-0.158168495145111	-5.53078222865748\\
-0.148282964198541	-3.24828918311378\\
-0.138397433251972	0.479277076625356\\
-0.118626371358832	4.6760787675807\\
-0.108740840412263	6.44578703242609\\
-0.0988553094656943	7.24611831216126\\
-0.0790842475725553	7.98195144767683\\
-0.0691987166259853	7.76875265390234\\
-0.0593131856794162	7.43774179213813\\
-0.0494276547328472	6.76950251722202\\
-0.0296565928397081	4.71458945777202\\
-0.019771061893139	3.63863532978208\\
-0.00988553094656908	3.08360552976966\\
-0	2.96086384344375\\
0.00988553094656908	1.06309611720502\\
0.019771061893139	0.495623347424519\\
0.0296565928397028	0.0100009233580964\\
0.0395421237863935	-0.255903904453344\\
0.0494276547345542	-0.922366445304315\\
0.0593131854790991	-1.29635098510138\\
0.0691987220942911	-1.37039667568449\\
0.0889621205579507	-1.74759730810622\\
0.0991034386501468	-1.81881535618061\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.316336990290221	-0.000274006927094561\\
-0.306451459343652	0.0437560173573903\\
-0.296565928397081	0.0424366107486929\\
-0.286680397450512	0.0250782129237415\\
-0.276794866503943	0.000936797157546465\\
-0.266909335557374	-0.124891573575672\\
-0.257023804610805	-0.473355319568965\\
-0.237252742717665	-1.63693436569264\\
-0.227367211771096	-2.30960655057808\\
-0.207596149877958	-4.57789139827057\\
-0.197710618931387	-5.24165420824154\\
-0.187825087984818	-5.46872523670626\\
-0.177939557038249	-5.35020712707055\\
-0.16805402609168	-5.2739614022253\\
-0.158168495145111	-4.74188390908549\\
-0.148282964198541	-4.04823891085775\\
-0.138397433251971	-3.07451468947569\\
-0.118626371358832	0.586909445487724\\
-0.108740840412263	1.95582839057334\\
-0.0988553094656943	3.76469179233288\\
-0.0889697785191252	5.08958725991704\\
-0.0790842475725544	6.07111641814452\\
-0.0691987166259853	7.20437894605423\\
-0.0593131856794162	7.66329886905769\\
-0.0395421237862781	8.34200056934172\\
-0.0296565928397072	8.08284804679894\\
-0.00988553094656908	6.79531430408419\\
-0	6.20186317649103\\
0.00988553094656908	3.77925369660578\\
0.0197710618931382	2.52037974601312\\
0.0296565928397037	2.26456974515691\\
0.0494276547345542	-0.0831604105328463\\
0.0593131854790983	-0.167958575793909\\
0.0691987220942902	-0.839741714929131\\
0.079084279751731	-1.39627779472806\\
0.0889621205579498	-1.57286115497637\\
0.0991034386501468	-1.78443047959123\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00109383643397365\\
-0.573360756724927	-0.0232795460870125\\
-0.563475267632969	-0.0188837098826173\\
-0.553589732923806	-0.0168007556694398\\
-0.543704202060862	-0.0343194023401878\\
-0.533818671114833	-0.0417429191167535\\
-0.514047609221608	-0.00657429863836612\\
-0.504162078275039	0.000449640417974351\\
-0.49427654732847	-0.0196578477652345\\
-0.484391016381901	-0.042998396322881\\
-0.47450548543533	-0.042212315968138\\
-0.464619954488761	-0.0567611722419148\\
-0.454734423542192	-0.204088662527978\\
-0.434963361649054	-1.07556967070255\\
-0.425077830702485	-1.65600500563962\\
-0.415192299755914	-2.46577332525791\\
-0.395421237862775	-5.05183612499749\\
-0.385535706916206	-6.019525039673\\
-0.375650175969637	-6.69841203690764\\
-0.355879114076497	-7.63618129361468\\
-0.345993583129928	-7.6598384044954\\
-0.336108052183359	-7.95873174851828\\
-0.32622252123679	-7.79849150499265\\
-0.316336990290221	-7.67070398516133\\
-0.306451459343652	-7.42466324688871\\
-0.296565928397081	-7.08670907766719\\
-0.286680397450512	-6.68887328798829\\
-0.276794866503943	-6.22384902897979\\
-0.266909335557374	-5.83802842019989\\
-0.257023804610805	-5.5573051034543\\
-0.227367211771096	-3.00814667877898\\
-0.217481680824527	-1.98186879731655\\
-0.207596149877958	-0.65174888216254\\
-0.197710618931387	0.377879148931934\\
-0.187825087984818	1.20069692003168\\
-0.177939557038249	2.44176989997609\\
-0.16805402609168	3.19373529610562\\
-0.148282964198541	4.92823628145684\\
-0.128511902305402	6.9607119604379\\
-0.108740840412263	8.61960362486111\\
-0.0889697785191252	9.75188215704418\\
-0.0790842475725544	10.074482513279\\
-0.0691987166259853	10.3052521259004\\
-0.0593131856794162	10.3669054357049\\
-0.0494276547328472	9.79767922385434\\
-0.0395421237862781	9.3823958372731\\
-0.0296565928397072	8.38992998557652\\
-0.0197710618931382	7.51601939471657\\
-0.00988553094656908	6.21793096445039\\
-0	5.25257367231898\\
0.00988553094656908	1.86522654352168\\
0.0197710618931382	0.920595786385748\\
0.0296565928397037	0.265760824400527\\
0.0494276547345542	-0.524435231571456\\
0.0593131854790983	-0.809506225187\\
0.0691987220942902	-1.00953523793397\\
0.079084279751731	-1.34382933966588\\
0.0889621205579498	-1.82913653825335\\
0.0991034386501468	-2.17113693393601\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	6.86998902210689e-10\\
-0.553589732923806	2.2435167942092e-05\\
-0.543704202060862	-0.00149193892388944\\
-0.533818671114833	0.0384280992763273\\
-0.523933140168175	0.0417572557848676\\
-0.514047609221608	0.0676617695522062\\
-0.504162078275039	0.0848886938165254\\
-0.484391016381901	0.0853227415417912\\
-0.47450548543533	0.00905188282020042\\
-0.464619954488761	-0.0391445306025098\\
-0.454734423542192	-0.407862324368249\\
-0.444848892595623	-0.666226402745666\\
-0.434963361649054	-1.25812273525092\\
-0.425077830702485	-1.98388249561898\\
-0.415192299755914	-3.01348301266153\\
-0.405306768809345	-4.4140272784114\\
-0.395421237862775	-5.55155112250852\\
-0.385535706916206	-6.26775398605243\\
-0.375650175969637	-6.76801164208433\\
-0.365764645023068	-7.01812170813853\\
-0.355879114076497	-7.03534564272014\\
-0.345993583129928	-7.13762469339118\\
-0.32622252123679	-6.89886270212616\\
-0.316336990290221	-6.54986300553421\\
-0.306451459343652	-6.38705983208974\\
-0.296565928397081	-6.05742426572411\\
-0.286680397450512	-5.77642072534353\\
-0.276794866503943	-5.58007355283144\\
-0.257023804610805	-4.01068449269192\\
-0.237252742717665	-2.59595893767543\\
-0.207596149877958	-0.23691120892194\\
-0.197710618931387	0.116119273839697\\
-0.187825087984818	0.771802363832679\\
-0.177939557038249	2.08612618006153\\
-0.158168495145111	3.91143233725423\\
-0.148282964198541	5.01124922123086\\
-0.138397433251971	5.89289911103739\\
-0.108740840412263	8.25005331749154\\
-0.0988553094656943	8.81170028659847\\
-0.0889697785191252	9.28051130967804\\
-0.0790842475725544	9.66918910823298\\
-0.0593131856794162	10.1907452516489\\
-0.0494276547328472	10.3098757434332\\
-0.0395421237862781	10.1567093281164\\
-0.0296565928397072	9.56142790820791\\
-0	6.51862633830871\\
0.00988553094656908	3.36423399124219\\
0.0197710618931382	1.47807708700093\\
0.0296565928397037	0.914408986647901\\
0.0494276547345542	-1.30229479494181\\
0.0593131854790983	-2.45101587248166\\
0.0691987220942902	-2.92016890585248\\
0.079084279751731	-3.27454592586984\\
0.0889621205579498	-3.72458691697923\\
0.0991034386501468	-3.72862942513095\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.49427654732847	-0.000320450490923108\\
-0.484391016381901	-0.0443384067372996\\
-0.464619954488761	-0.0394930763746828\\
-0.454734423542192	-0.125612795656782\\
-0.444848892595623	-0.170282877000512\\
-0.434963361649054	-0.201288091728125\\
-0.425077830702485	-0.242653880549794\\
-0.415192299755914	-0.293923487620436\\
-0.405306768809345	-0.357499608740953\\
-0.395421237862775	-0.39857844370005\\
-0.385535706916206	-0.51775246455629\\
-0.375650175969637	-0.761093081192683\\
-0.365764645023068	-1.19742665179893\\
-0.355879114076497	-1.7791904859013\\
-0.345993583129928	-2.6275407992853\\
-0.336108052183359	-4.17990439875596\\
-0.32622252123679	-6.21499541022963\\
-0.316336990290221	-7.74864588305573\\
-0.296565928397081	-9.67872200525579\\
-0.286680397450512	-9.98703478718724\\
-0.276794866503943	-9.92794721146629\\
-0.266909335557374	-9.24410393672377\\
-0.257023804610805	-8.94856348231533\\
-0.237252742717665	-7.99150768267421\\
-0.227367211771096	-7.84209407838581\\
-0.217481680824527	-6.91459987412574\\
-0.207596149877958	-5.58069732286794\\
-0.197710618931387	-3.34135856361906\\
-0.16805402609168	1.3905165320657\\
-0.158168495145111	2.82963816545638\\
-0.148282964198541	3.40966844984125\\
-0.138397433251971	3.72514166863691\\
-0.128511902305402	4.75067160138995\\
-0.118626371358832	6.27538784553061\\
-0.0988553094656943	8.27161352817827\\
-0.0889697785191252	9.58492235899441\\
-0.0790842475725544	10.5592907696996\\
-0.0593131856794162	11.6599236127427\\
-0.0494276547328472	12.0497565990694\\
-0.0395421237862781	12.3405082529027\\
-0.0296565928397072	12.0380259422877\\
-0.0197710618931382	11.3314321777538\\
-0.00988553094656908	10.4423257966064\\
-0	9.43839001229382\\
0.00988553094656908	5.31317601623796\\
0.0197710618931382	2.28803963953041\\
0.0296565928397037	2.28406354452818\\
0.0395421237863935	1.42992514923742\\
0.0494276547345542	-0.297863944518253\\
0.0593131854790983	-1.15311826874616\\
0.0691987220942902	-1.83746274037196\\
0.079084279751731	-2.1450131079763\\
0.0889621205579498	-2.24330462891576\\
0.0991034386501468	-2.15827796202084\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755914	-0.000127017050635558\\
-0.405306768809345	-0.00404605215661569\\
-0.395421237862775	-0.0417123220613735\\
-0.385535706916206	-0.122836843494234\\
-0.375650175969637	-0.406736563680077\\
-0.365764645023068	-0.793549439060234\\
-0.355879114076497	-1.36020852802897\\
-0.345993583129928	-2.16902639083473\\
-0.336108052183359	-3.57989998621799\\
-0.32622252123679	-5.24479652790416\\
-0.316336990290221	-6.64727910960089\\
-0.306451459343652	-7.71424814046409\\
-0.296565928397081	-8.43459761041639\\
-0.286680397450512	-8.94473556860515\\
-0.276794866503943	-8.97661821903881\\
-0.266909335557374	-8.94063598495892\\
-0.257023804610805	-8.63373043698718\\
-0.247138273664234	-8.3826078198951\\
-0.237252742717665	-7.88262120018947\\
-0.227367211771096	-7.51422197181921\\
-0.217481680824527	-7.07934545017001\\
-0.207596149877958	-6.32519740953234\\
-0.187825087984818	-3.85556235753395\\
-0.177939557038249	-1.97623516091901\\
-0.16805402609168	-0.322798515038103\\
-0.158168495145111	0.614161124794585\\
-0.148282964198541	2.04630852449337\\
-0.128511902305402	4.41274000641445\\
-0.108740840412263	7.81203554083146\\
-0.0790842475725544	12.092290380309\\
-0.0593131856794162	14.2650643307207\\
-0.0494276547328472	15.2180333261276\\
-0.0395421237862781	15.0453363987732\\
-0.0296565928397072	14.1112875092796\\
-0.00988553094656908	10.9062216682373\\
-0	8.72852750975894\\
0.00988553094656908	3.9701297096148\\
0.0197710618931382	1.19292812548436\\
0.0296565928397037	0.519193553277074\\
0.0395421237863935	-0.87311655325631\\
0.0494276547345542	-2.65829922624306\\
0.0593131854790983	-3.81326820470306\\
0.0691987220942902	-4.12980933200394\\
0.079084279751731	-4.06166159012337\\
0.0889621205579498	-3.85294081503591\\
0.0991034386501468	-3.68094087933707\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0847331223988572\\
-0.533818671114833	0.0848200417154601\\
-0.523933140168175	0.0833533352573319\\
-0.514047609221608	0.127373287353084\\
-0.49427654732847	0.126723825659809\\
-0.484391016381901	0.132451395922836\\
-0.47450548543533	0.170799297689092\\
-0.464619954488761	0.169333843857595\\
-0.454734423542192	0.169510658932195\\
-0.444848892595623	0.17908282833373\\
-0.434963361649054	0.212928018123248\\
-0.425077830702485	0.194469209018306\\
-0.405306768809345	0.169386371470717\\
-0.395421237862775	0.138235518921531\\
-0.375650175969637	0.00224680364482133\\
-0.365764645023068	-0.153160637492036\\
-0.355879114076497	-0.43630637917903\\
-0.345993583129928	-0.630839688455943\\
-0.336108052183359	-0.913455039225639\\
-0.32622252123679	-1.27201059598737\\
-0.316336990290221	-1.73582768350192\\
-0.306451459343652	-2.30629011701091\\
-0.296565928397081	-2.94520981772638\\
-0.286680397450512	-3.6725906275643\\
-0.276794866503943	-4.67871229272052\\
-0.266909335557374	-5.35700202283209\\
-0.247138273664234	-6.50842881638093\\
-0.237252742717665	-6.8461554885164\\
-0.227367211771096	-6.84301578571253\\
-0.217481680824527	-6.85114749928117\\
-0.207596149877958	-6.78233460366814\\
-0.197710618931387	-6.40488898748664\\
-0.177939557038249	-5.08214296004662\\
-0.16805402609168	-3.98458579816366\\
-0.158168495145111	-2.55185696730278\\
-0.138397433251971	-0.142183483423983\\
-0.128511902305402	0.300235697970859\\
-0.118626371358832	1.46104401847517\\
-0.0889697785191252	5.68064955554903\\
-0.0790842475725544	7.65284121069979\\
-0.0593131856794162	10.7246690110851\\
-0.0494276547328472	12.0364761892593\\
-0.0395421237862781	13.0897651559001\\
-0.0296565928397072	13.5810382400166\\
-0.0197710618931382	13.8261217429637\\
-0.00988553094656908	13.8132371377341\\
-0	13.1502318603954\\
0.0197710618931382	8.12510320837912\\
0.0296565928397037	6.82528009433676\\
0.0691987220942902	-0.058444827690268\\
0.079084279751731	-0.912804352917215\\
0.0889621205579498	-1.8930159981172\\
0.0991034386501468	-2.46654741134716\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	8.64020878630356e-05\\
-0.573360756724927	-0.00212044579041759\\
-0.56347526763297	0.0438929693210923\\
-0.553589732923808	0.0422432732585314\\
-0.543704202060862	0.0423467036586054\\
-0.533818671114833	0.0438591181906354\\
-0.523933140168175	0.00393239060946726\\
-0.51404760922161	0.000132284111554526\\
-0.504162078275037	-7.77626912942253e-05\\
-0.494276547328468	-0.00149136809156403\\
-0.484391016381899	-0.0434116149618156\\
-0.47450548543533	-0.0422719652811452\\
-0.365764645023066	-0.0422976726063347\\
-0.355879114076497	-0.0538008217816\\
-0.345993583129928	-0.0894952794411381\\
-0.336108052183359	-0.153439870823995\\
-0.32622252123679	-0.338934707461863\\
-0.316336990290221	-0.67085685101738\\
-0.306451459343652	-1.28262853228707\\
-0.296565928397083	-2.23146620543245\\
-0.286680397450514	-4.14170206760961\\
-0.276794866503941	-6.69754563947084\\
-0.266909335557372	-8.87743976373513\\
-0.257023804610803	-10.6203440942099\\
-0.247138273664234	-11.6762304376787\\
-0.237252742717665	-12.422318415351\\
-0.227367211771096	-12.6602584338992\\
-0.217481680824527	-11.7156723132804\\
-0.197710618931389	-10.4803480150174\\
-0.18782508798482	-9.51064579055429\\
-0.17793955703825	-6.71014280932363\\
-0.168054026091681	-0.0505167331077701\\
-0.14828296419854	8.73254927647735\\
-0.138397433251971	12.4762226207705\\
-0.128511902305402	15.6454164963416\\
-0.118626371358832	17.9817907989784\\
-0.108740840412263	18.29649428269\\
-0.0988553094656943	17.6071239920751\\
-0.0889697785191252	18.0009108093016\\
-0.0790842475725562	18.6771640115456\\
-0.0691987166259871	18.2585436680835\\
-0.059313185679418	17.0378348371549\\
-0.0494276547328454	14.8386890321331\\
-0.00988553094656908	-7.39559636692563\\
-0	-10.8113797981213\\
0.00988553094656908	-11.6429642165455\\
0.0197710618931382	-11.8702631688088\\
0.0296565928397037	-11.0142725043414\\
0.0494276547345542	-7.04761494410067\\
0.0593131854790983	-5.96581313716114\\
0.069198722094292	-5.24112752172808\\
0.0991034386501468	-3.58696591131091\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.365764645023066	-0.000875553931422246\\
-0.355879114076497	0.0138826739084621\\
-0.345993583129928	-0.000436890367073062\\
-0.336108052183359	0.00140996222617318\\
-0.32622252123679	-0.036800499149642\\
-0.316336990290221	-0.119456231580823\\
-0.306451459343652	-0.421878973533563\\
-0.296565928397083	-0.878420304936885\\
-0.286680397450514	-1.58070569528358\\
-0.276794866503941	-2.68923163357412\\
-0.266909335557372	-4.67786329015546\\
-0.257023804610803	-6.93703999814321\\
-0.247138273664234	-8.2992451239185\\
-0.237252742717665	-9.10293152309599\\
-0.227367211771096	-9.7763398101071\\
-0.217481680824527	-9.52496087253846\\
-0.207596149877958	-9.01119484050003\\
-0.197710618931389	-8.80634504808992\\
-0.18782508798482	-7.92466368156582\\
-0.17793955703825	-7.23676538617141\\
-0.168054026091681	-4.70686938566729\\
-0.14828296419854	3.73408805293442\\
-0.138397433251971	7.9144144666674\\
-0.118626371358832	14.9120121336654\\
-0.108740840412263	17.5861980484343\\
-0.0988553094656943	18.2644039210997\\
-0.0889697785191252	17.7152492125521\\
-0.0790842475725562	17.0311233020079\\
-0.0691987166259871	17.6498867878025\\
-0.059313185679418	18.5846386235638\\
-0.0494276547328454	17.6666710367354\\
-0.0395421237862763	15.0619023413864\\
-0.0296565928397072	10.7330541881236\\
-0.0197710618931382	5.76985197145835\\
0.00988553094656908	-10.7778130288376\\
0.0197710618931382	-14.2041004894289\\
0.0296565928397037	-15.4868769946171\\
0.0395421237863935	-15.2364706565793\\
0.0494276547345542	-14.6209178450315\\
0.0593131854790983	-14.2781816627697\\
0.069198722094292	-11.0121274001963\\
0.0790842797517328	-9.19643517145378\\
0.0889621205579516	-8.97967734727823\\
0.0991034386501468	-7.07560563704572\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.1316282072803e-14\\
-0.523933140168175	-2.27181382719266e-05\\
-0.51404760922161	0.00150189974903014\\
-0.504162078275037	-0.0384661940857569\\
-0.494276547328468	-0.05209332182541\\
-0.484391016381899	-0.0882106740617772\\
-0.47450548543533	-0.171683711996973\\
-0.464619954488761	-0.214272139316094\\
-0.454734423542192	-0.26378005097521\\
-0.444848892595623	-0.297689270924675\\
-0.434963361649054	-0.342594311948133\\
-0.425077830702485	-0.2925119219423\\
-0.415192299755915	-0.286907033032538\\
-0.405306768809346	-0.249355930531912\\
-0.395421237862777	-0.19464687626548\\
-0.385535706916205	-0.12420136202455\\
-0.375650175969636	-0.0828402459245368\\
-0.365764645023066	-0.0847698656829259\\
-0.355879114076497	-0.0851631564472797\\
-0.345993583129928	-0.0843339880201803\\
-0.336108052183359	-0.227645627560733\\
-0.32622252123679	-0.423181343671189\\
-0.316336990290221	-0.75745971080471\\
-0.306451459343652	-1.26548314044361\\
-0.296565928397083	-1.89757009674689\\
-0.286680397450514	-2.70766327548776\\
-0.266909335557372	-5.81707991339212\\
-0.257023804610803	-7.08016153002479\\
-0.247138273664234	-7.97369942676607\\
-0.237252742717665	-8.76070082587966\\
-0.227367211771096	-8.95101814541813\\
-0.217481680824527	-8.30445374853583\\
-0.207596149877958	-8.06785668981652\\
-0.18782508798482	-6.87765369598273\\
-0.17793955703825	-6.39894074237467\\
-0.168054026091681	-4.23331590718687\\
-0.158168495145109	-0.238821888841432\\
-0.138397433251971	6.85864902558697\\
-0.118626371358832	13.6448345836738\\
-0.108740840412263	15.9623032547088\\
-0.0988553094656943	17.1954862479729\\
-0.0889697785191252	17.7258687485476\\
-0.0790842475725562	17.5007038166308\\
-0.0691987166259871	17.9278286886266\\
-0.059313185679418	18.4941359573624\\
-0.0494276547328454	17.3982183990401\\
-0.0395421237862763	15.4455332838141\\
-0.0296565928397072	12.0293034469124\\
-0.00988553094656908	1.6486252609315\\
0.00988553094656908	-9.28516324702568\\
0.0197710618931382	-13.1049405228303\\
0.0296565928397037	-15.4801397286632\\
0.0395421237863935	-16.1871771384882\\
0.0494276547345542	-16.2940563339069\\
0.0593131854790983	-16.1654338934108\\
0.069198722094292	-12.8694774576076\\
0.0790842797517328	-12.3982450400438\\
0.0889621205579516	-12.0608637367319\\
0.0991034386501468	-10.0847255828845\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.395421237862777	0.000149734394575773\\
-0.385535706916205	-0.0170527988538645\\
-0.375650175969636	-0.041749103018752\\
-0.365764645023066	-0.123207223862888\\
-0.355879114076497	-0.515485806136418\\
-0.345993583129928	-0.729554857425867\\
-0.336108052183359	-1.18819815334605\\
-0.316336990290221	-2.54717481151467\\
-0.306451459343652	-3.87792374945339\\
-0.296565928397083	-5.61989375682893\\
-0.286680397450514	-6.83802091080693\\
-0.276794866503941	-7.66308026582981\\
-0.266909335557372	-8.20001429187768\\
-0.257023804610803	-8.96910995447807\\
-0.247138273664234	-8.94285246486536\\
-0.237252742717665	-8.6338906485741\\
-0.227367211771096	-8.19180444579354\\
-0.217481680824527	-7.96271377218572\\
-0.207596149877958	-7.47116715124798\\
-0.197710618931389	-7.18701190377492\\
-0.18782508798482	-6.80285103762819\\
-0.17793955703825	-4.92567836941772\\
-0.158168495145109	1.26824244696923\\
-0.138397433251971	7.36389630681208\\
-0.118626371358832	14.1111174891107\\
-0.108740840412263	17.3188073614242\\
-0.0988553094656943	19.0468712274637\\
-0.0889697785191252	18.8540349066374\\
-0.0790842475725562	16.706770503321\\
-0.0691987166259871	15.5574371363836\\
-0.059313185679418	16.8088242676133\\
-0.0494276547328454	16.2729153418355\\
-0.0197710618931382	9.23210966288806\\
-0	1.43781628511632\\
0.00988553094656908	-3.81127036557459\\
0.0197710618931382	-7.73884715105277\\
0.0296565928397037	-10.3516287743881\\
0.0395421237863935	-12.1011941692806\\
0.0494276547345542	-12.3140998368027\\
0.0593131854790983	-12.0744235882291\\
0.069198722094292	-11.9047100509484\\
0.0790842797517328	-9.91577794482929\\
0.0889621205579516	-7.63211109607351\\
0.0991034386501468	-6.93018426709823\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.405306768809346	0.00103825178084094\\
-0.395421237862777	-0.0222710059808335\\
-0.385535706916205	-0.0242498852346955\\
-0.375650175969636	-0.0429725818624931\\
-0.355879114076497	-0.0423664563381756\\
-0.336108052183359	-0.0423787068115864\\
-0.32622252123679	-0.0511870196975579\\
-0.306451459343652	-0.328250448145255\\
-0.296565928397083	-0.522012646386443\\
-0.286680397450514	-0.877433065916851\\
-0.266909335557372	-2.07814703122256\\
-0.257023804610803	-2.91132729058739\\
-0.247138273664234	-4.67078374308682\\
-0.237252742717665	-6.08693800817741\\
-0.227367211771096	-6.90999940824251\\
-0.217481680824527	-7.16813336445027\\
-0.207596149877958	-7.06685091292509\\
-0.197710618931389	-6.76094261515496\\
-0.18782508798482	-6.35192658272877\\
-0.17793955703825	-5.81696286237908\\
-0.168054026091681	-5.17138336155446\\
-0.158168495145109	-3.76520672464491\\
-0.128511902305402	4.66945861274985\\
-0.118626371358832	7.88403623196004\\
-0.0988553094656943	13.7711685588514\\
-0.0889697785191252	16.6195086573164\\
-0.0790842475725562	17.7880318392195\\
-0.0691987166259871	17.3958393235857\\
-0.059313185679418	17.8951867883654\\
-0.0494276547328454	19.6174926418329\\
-0.0395421237862763	19.6501642105495\\
-0.0296565928397072	16.9882491288344\\
-0.0197710618931382	15.7951136797495\\
-0.00988553094656908	13.9301678582389\\
0.00988553094656908	7.33448701812474\\
0.0197710618931382	3.17502598203986\\
0.0395421237863935	-6.20954138873411\\
0.0494276547345542	-9.83683726957157\\
0.0593131854790983	-12.2834948647327\\
0.069198722094292	-13.4047023684661\\
0.0790842797517328	-13.7145709306515\\
0.0889621205579516	-13.6109057721627\\
0.0991034386501468	-13.2903886017177\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	0.000468632748463094\\
-0.345993583129928	-0.023795118617933\\
-0.336108052183359	-0.0934408221101215\\
-0.32622252123679	-0.2829558799459\\
-0.316336990290221	-0.724682187346518\\
-0.306451459343652	-1.45132492645438\\
-0.296565928397081	-2.40287806716384\\
-0.286680397450512	-3.9155237842453\\
-0.276794866503943	-5.16451474439778\\
-0.266909335557374	-5.70493548960177\\
-0.247138273664234	-6.1553546314303\\
-0.237252742717665	-6.67697158828869\\
-0.227367211771096	-7.02578863100695\\
-0.217481680824527	-6.96590712108263\\
-0.207596149877958	-6.67151756189771\\
-0.187825087984818	-5.65267616559689\\
-0.177939557038249	-5.05982639608682\\
-0.16805402609168	-3.87953443527338\\
-0.158168495145111	-2.25152800196496\\
-0.148282964198541	-0.118656262124768\\
-0.138397433251971	1.69015462259867\\
-0.118626371358832	6.02138063587827\\
-0.0988553094656943	9.2183825188091\\
-0.0790842475725544	11.4067497400581\\
-0.0691987166259853	12.0933293078328\\
-0.0593131856794162	12.0426213846047\\
-0.0494276547328472	10.7654482256664\\
-0.0296565928397072	6.32114997799246\\
-0.00988553094656908	2.5556192431345\\
-0	1.69578748098817\\
0.00988553094656908	-0.681599900604342\\
0.0197710618931382	-0.880925696540595\\
0.0296565928397037	-1.39287982335817\\
0.0395421237863935	-1.60943727566147\\
0.0494276547345542	-1.66543420925505\\
0.0593131854790983	-1.96181376491005\\
0.0691987220942902	-2.34918633267783\\
0.079084279751731	-2.62033586282303\\
0.0889621205579498	-2.24285479327961\\
0.0991034386501468	-1.55173274580155\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-3.30499963681063e-05\\
-0.345993583129928	-0.00963266249363137\\
-0.32622252123679	-0.100962960096318\\
-0.316336990290221	-0.262915217601895\\
-0.306451459343652	-0.624692946957824\\
-0.296565928397081	-1.08052063969177\\
-0.286680397450512	-1.74489467268384\\
-0.276794866503943	-2.28829830462108\\
-0.257023804610805	-3.61206667259895\\
-0.247138273664234	-3.98574775944418\\
-0.227367211771096	-4.60835590787528\\
-0.217481680824527	-4.81830244732052\\
-0.207596149877958	-4.83411794875086\\
-0.187825087984818	-4.38381091001988\\
-0.148282964198541	-3.05887584387774\\
-0.138397433251971	-1.95841065877115\\
-0.128511902305402	-0.551141646155438\\
-0.118626371358832	1.2052436679963\\
-0.0988553094656943	6.13806702000769\\
-0.0889697785191252	7.90175409018317\\
-0.0691987166259853	10.9008677278151\\
-0.0593131856794162	11.8823708316243\\
-0.0494276547328472	12.1765791431009\\
-0.0395421237862781	11.5176937362912\\
-0.0296565928397072	9.34798791151535\\
-0.0197710618931382	7.48867884121128\\
-0.00988553094656908	4.85831226979225\\
-0	2.89713772488473\\
0.00988553094656908	-0.591138070727672\\
0.0197710618931382	-1.86727758356659\\
0.0395421237863935	-2.81084523609161\\
0.0494276547345542	-2.88391390206441\\
0.0593131854790983	-2.79068085835412\\
0.0691987220942902	-2.49625546194372\\
0.079084279751731	-2.35471120675057\\
0.0889621205579498	-2.41582848811478\\
0.0991034386501468	-2.21542153165048\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.355879114076497	-2.24023107975313e-05\\
-0.345993583129928	0.00149008567275644\\
-0.336108052183359	-0.0383976475373817\\
-0.32622252123679	-0.0407071231368068\\
-0.316336990290221	-0.152019275040516\\
-0.306451459343652	-0.630543807630646\\
-0.296565928397081	-0.914855603624783\\
-0.286680397450512	-1.65367162919024\\
-0.276794866503943	-2.2683419595684\\
-0.257023804610805	-4.1116594971207\\
-0.247138273664234	-4.73042059114917\\
-0.237252742717665	-5.18200952144082\\
-0.227367211771096	-5.36285621839854\\
-0.217481680824527	-5.61066485018058\\
-0.207596149877958	-5.82651523436404\\
-0.197710618931387	-5.64407716135353\\
-0.187825087984818	-5.33942837120348\\
-0.16805402609168	-4.44077311343991\\
-0.158168495145111	-3.62194105417094\\
-0.148282964198541	-2.10098946125321\\
-0.128511902305402	1.64846803621766\\
-0.118626371358832	4.11655407508342\\
-0.108740840412263	6.28944970674573\\
-0.0889697785191252	9.71953771513908\\
-0.0790842475725544	11.0420545253205\\
-0.0691987166259853	12.1035758219897\\
-0.0593131856794162	12.8670522283989\\
-0.0494276547328472	13.1523060151739\\
-0.0395421237862781	12.4458824522916\\
-0.0197710618931382	7.43821661907389\\
-0.00988553094656908	4.08755024265105\\
-0	2.00065270018623\\
0.00988553094656908	-1.27925568780206\\
0.0197710618931382	-2.21652205498279\\
0.0296565928397037	-1.99712270606923\\
0.0395421237863935	-2.15553231002188\\
0.0494276547345542	-2.79833736714192\\
0.0593131854790983	-3.14641600660746\\
0.0691987220942902	-3.03074864472313\\
0.079084279751731	-2.72082730501998\\
0.0889621205579498	-2.54785084205232\\
0.0991034386501468	-2.24118487501369\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-5.0796416802612e-05\\
-0.345993583129928	0.0018947320146232\\
-0.336108052183359	-0.0388427568021985\\
-0.32622252123679	-0.171602811160518\\
-0.316336990290221	-0.51829435767524\\
-0.306451459343652	-1.20124085969696\\
-0.296565928397081	-2.15149102936385\\
-0.276794866503943	-5.11408333603756\\
-0.266909335557374	-6.00142795055339\\
-0.257023804610805	-6.57708515288349\\
-0.247138273664234	-6.8410884836881\\
-0.237252742717665	-6.98131594296687\\
-0.227367211771096	-7.3091509340772\\
-0.217481680824527	-7.09939808525806\\
-0.207596149877958	-6.71709902778674\\
-0.197710618931387	-6.16285252419417\\
-0.187825087984818	-5.77942812700744\\
-0.177939557038249	-5.13631927730604\\
-0.16805402609168	-3.92758768455916\\
-0.158168495145111	-2.46043748515045\\
-0.148282964198541	0.229782575829057\\
-0.138397433251971	2.35887301786888\\
-0.128511902305402	5.21127297988472\\
-0.118626371358832	7.54259196856174\\
-0.0988553094656943	10.6866248046785\\
-0.0790842475725544	13.2512455966281\\
-0.0691987166259853	13.9257266965403\\
-0.0593131856794162	13.0643456357164\\
-0.0395421237862781	7.85685105881835\\
-0.0197710618931382	2.85024312496466\\
-0.00988553094656908	1.22587800420793\\
-0	0.515584234428857\\
0.00988553094656908	-0.646292493917958\\
0.0197710618931382	-1.27213485556783\\
0.0296565928397037	-1.77414268874523\\
0.0395421237863935	-1.97459717093192\\
0.0494276547345542	-2.34125105009237\\
0.0593131854790983	-2.95696900059306\\
0.0691987220942902	-3.0034992667313\\
0.0889621205579498	-2.29095004812318\\
0.0991034386501468	-2.20078422861367\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.385535706916206	0.00108800709729628\\
-0.375650175969637	-0.021334907854067\\
-0.365764645023068	-0.0358118390638129\\
-0.355879114076497	-0.0424037361194802\\
-0.345993583129928	-0.0388245361083115\\
-0.336108052183359	-0.0314430547051998\\
-0.32622252123679	0.0010546555541886\\
-0.316336990290221	-3.56220810413532e-05\\
-0.306451459343652	0.00150106667068428\\
-0.296565928397081	-0.0385520339620626\\
-0.286680397450512	-0.0484716271124661\\
-0.276794866503943	-0.12937379928416\\
-0.266909335557374	-0.253484165276143\\
-0.257023804610805	-0.501820454355389\\
-0.247138273664234	-0.878485833133205\\
-0.217481680824527	-2.49720114661529\\
-0.207596149877958	-3.14455279712805\\
-0.197710618931387	-3.49717062189886\\
-0.187825087984818	-3.80180968446428\\
-0.177939557038249	-4.0175169222219\\
-0.16805402609168	-4.03805558006465\\
-0.158168495145111	-3.88239493444496\\
-0.148282964198541	-3.52972915263186\\
-0.128511902305402	-2.61139758763264\\
-0.118626371358832	-1.17226814123234\\
-0.108740840412263	-0.00656806696292733\\
-0.0988553094656943	0.864661459808072\\
-0.0790842475725544	4.37316934392099\\
-0.0691987166259853	5.62697396684617\\
-0.0494276547328472	8.38857929401232\\
-0.0395421237862781	9.78864589479864\\
-0.0296565928397072	10.9859802546761\\
-0.0197710618931382	11.5634811129433\\
-0.00988553094656908	11.2106767457034\\
-0	10.119698846144\\
0.00988553094656908	7.56312377999856\\
0.0197710618931382	4.64245041844101\\
0.0296565928397037	3.19156897959301\\
0.0395421237863935	3.21510823743095\\
0.0494276547345542	2.92625945950543\\
0.0691987220942902	0.0670869743606062\\
0.079084279751731	-0.153755521992988\\
0.0889621205579498	-0.670827923348924\\
0.0991034386501468	-1.46057587823065\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.385535706916206	0.000946081243030861\\
-0.375650175969637	-0.0327601577154688\\
-0.365764645023068	-0.042448791037291\\
-0.355879114076497	-0.0375161009162319\\
-0.345993583129928	-0.228330419555682\\
-0.336108052183359	-0.67820958634562\\
-0.316336990290221	-1.35946387662199\\
-0.296565928397081	-2.41407877851967\\
-0.276794866503943	-3.64577479897166\\
-0.266909335557374	-4.29884553277348\\
-0.257023804610805	-4.77969456724839\\
-0.247138273664234	-5.11061412853025\\
-0.237252742717665	-5.36014236521864\\
-0.227367211771096	-5.47110157675559\\
-0.217481680824527	-5.53867044068127\\
-0.207596149877958	-5.48724773391666\\
-0.197710618931387	-5.31724095073811\\
-0.187825087984818	-4.98309555506893\\
-0.177939557038249	-4.5209265455176\\
-0.16805402609168	-3.98890320290804\\
-0.158168495145111	-3.153965405974\\
-0.138397433251971	-0.222906843945321\\
-0.128511902305402	0.921981642546577\\
-0.108740840412263	4.03357704184363\\
-0.0889697785191252	6.44285333988785\\
-0.0790842475725544	7.57642926940281\\
-0.0593131856794162	8.8302813026293\\
-0.0494276547328472	8.96899364755879\\
-0.0296565928397072	8.39264200899219\\
-0.0197710618931382	7.8985940145959\\
-0.00988553094656908	7.17068409455556\\
-0	6.66246433996389\\
0.00988553094656908	3.14894385787608\\
0.0197710618931382	1.22151593294092\\
0.0296565928397037	0.431478891763451\\
0.0395421237863935	-0.691731768376703\\
0.0494276547345542	-1.51707611772611\\
0.0593131854790983	-1.88125999136123\\
0.0691987220942902	-1.9626837458313\\
0.079084279751731	-1.95060567121\\
0.0889621205579498	-2.14906132536653\\
0.0991034386501468	-2.11797617604179\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0143264369077691\\
-0.573360756724927	-0.000273472408879982\\
-0.523933140168175	7.7857720270913e-12\\
-0.375650175969637	-8.63485249382734e-05\\
-0.365764645023068	0.00211834840688674\\
-0.355879114076497	-0.0438778407066938\\
-0.345993583129928	-0.0403324206178155\\
-0.336108052183359	-0.141003446159807\\
-0.32622252123679	-0.387239543159875\\
-0.306451459343652	-1.06529065344062\\
-0.296565928397081	-1.59714965970036\\
-0.286680397450512	-2.23882241089694\\
-0.276794866503943	-3.02303895861975\\
-0.257023804610805	-4.83450788487583\\
-0.237252742717665	-5.91593133166342\\
-0.227367211771096	-6.09764732660776\\
-0.217481680824527	-6.22478064679732\\
-0.207596149877958	-6.15242822159164\\
-0.197710618931387	-5.99034150628377\\
-0.187825087984818	-5.6091016874684\\
-0.177939557038249	-5.05881580405755\\
-0.158168495145111	-3.6605698144942\\
-0.138397433251971	0.258887734278927\\
-0.128511902305402	1.4022831877041\\
-0.0988553094656943	6.15043360346816\\
-0.0889697785191252	7.58680857741843\\
-0.0790842475725544	8.70905891418884\\
-0.0691987166259853	9.57792357052936\\
-0.0494276547328472	10.7245052140682\\
-0.0395421237862781	10.8046803833478\\
-0.0296565928397072	10.3499007215463\\
-0.00988553094656908	8.4254433169315\\
-0	7.14491340208543\\
0.00988553094656908	3.73000179256283\\
0.0197710618931382	1.30978129044836\\
0.0296565928397037	0.374845897495851\\
0.0494276547345542	-2.71771279397687\\
0.0593131854790983	-3.28740694320334\\
0.0691987220942902	-3.57642072460384\\
0.079084279751731	-3.5324588806026\\
0.0991034386501468	-3.55786952960132\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	-5.82640636963561e-05\\
-0.454734423542192	0.00163912951233414\\
-0.444848892595623	-0.0402809777286262\\
-0.434963361649054	-0.0422603951738214\\
-0.415192299755914	-0.0417495370052698\\
-0.405306768809345	-0.0672037666830043\\
-0.395421237862775	-0.0740975186161439\\
-0.385535706916206	-0.0465210841800499\\
-0.375650175969637	-0.0424268007164805\\
-0.345993583129928	-0.0423521103524092\\
-0.336108052183359	-0.0601007173120038\\
-0.32622252123679	-0.126257357473419\\
-0.316336990290221	-0.314338196865695\\
-0.306451459343652	-0.616092352971044\\
-0.286680397450512	-1.69537398544713\\
-0.276794866503943	-2.41101758413946\\
-0.257023804610805	-4.70041128894524\\
-0.247138273664234	-5.60506235034191\\
-0.237252742717665	-6.08983041285182\\
-0.217481680824527	-6.38552579222672\\
-0.207596149877958	-6.48788121982594\\
-0.197710618931387	-6.37036753308799\\
-0.187825087984818	-6.04000500102135\\
-0.16805402609168	-4.88390843814878\\
-0.158168495145111	-3.264906056373\\
-0.148282964198541	-1.14436424576163\\
-0.138397433251971	0.427784385142488\\
-0.128511902305402	1.72090581115512\\
-0.118626371358832	3.30099273246816\\
-0.0988553094656943	5.28056790293755\\
-0.0889697785191252	6.12418589013178\\
-0.0790842475725544	6.75487974275732\\
-0.0691987166259853	7.12247006370734\\
-0.0593131856794162	7.68685384910231\\
-0.0395421237862781	8.27057630984344\\
-0.0296565928397072	8.24642315490085\\
-0.0197710618931382	8.34586639609981\\
-0.00988553094656908	8.25282026262879\\
-0	8.30089903788893\\
0.00988553094656908	6.18534338297146\\
0.0197710618931382	4.75921487688544\\
0.0296565928397037	3.95863508810412\\
0.0395421237863935	2.2071709154239\\
0.0494276547345542	0.0643212546734127\\
0.0691987220942902	-2.40660512037428\\
0.079084279751731	-3.31877335235823\\
0.0889621205579498	-3.82341338332442\\
0.0991034386501468	-3.86425341277162\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	0.000151485815644392\\
-0.454734423542192	-0.0170787527249896\\
-0.444848892595623	-0.0428470694262728\\
-0.405306768809345	-0.0414205924615718\\
-0.395421237862775	-0.0751264917518863\\
-0.385535706916206	-0.0846911013163041\\
-0.375650175969637	-0.084793120691776\\
-0.365764645023068	-0.0827580891296016\\
-0.355879114076497	-0.126882201733016\\
-0.345993583129928	-0.124188626212968\\
-0.336108052183359	-0.211704708020024\\
-0.32622252123679	-0.320851490042925\\
-0.316336990290221	-0.48375194451312\\
-0.306451459343652	-0.715427763876807\\
-0.296565928397081	-1.0487540500971\\
-0.276794866503943	-1.96492992829622\\
-0.266909335557374	-2.53349509385558\\
-0.257023804610805	-3.23913100252432\\
-0.247138273664234	-4.07178691057256\\
-0.237252742717665	-4.60586477656369\\
-0.227367211771096	-4.93758839737813\\
-0.217481680824527	-5.16952775177042\\
-0.207596149877958	-5.36648187908171\\
-0.197710618931387	-5.47337618138775\\
-0.187825087984818	-5.36015614456776\\
-0.177939557038249	-5.08255080241662\\
-0.16805402609168	-4.61013653099865\\
-0.158168495145111	-3.78246016182295\\
-0.148282964198541	-2.69147141310936\\
-0.138397433251971	-0.456921810558242\\
-0.108740840412263	4.31487783863484\\
-0.0988553094656943	5.66202884123284\\
-0.0889697785191252	6.63947008667731\\
-0.0691987166259853	8.17931881907168\\
-0.0593131856794162	8.60327248469204\\
-0.0494276547328472	9.19546452652557\\
-0.0395421237862781	9.40395767446755\\
-0.0296565928397072	9.37733305964376\\
-0.0197710618931382	8.9332628386189\\
-0.00988553094656908	8.54998024762811\\
-0	7.93943845169944\\
0.0197710618931382	3.63124663855699\\
0.0296565928397037	2.20229231754292\\
0.0593131854790983	-2.88502174007307\\
0.0691987220942902	-3.76740149353399\\
0.079084279751731	-4.30629097412954\\
0.0889621205579498	-4.58988598592397\\
0.0991034386501468	-4.83308579082388\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423665611995823\\
-0.47450548543533	-0.042847069217391\\
-0.464619954488761	-0.0170787527157312\\
-0.454734423542192	0.000151487182094456\\
-0.425077830702485	5.05927378799953e-05\\
-0.415192299755914	-0.00197384879047746\\
-0.405306768809345	0.0420457596335364\\
-0.385535706916206	0.0424362030298813\\
-0.375650175969637	0.0309619172855626\\
-0.365764645023068	-0.0010270320882757\\
-0.336108052183359	0.00198289253096995\\
-0.32622252123679	-0.0418847935478563\\
-0.316336990290221	-0.0589500670189143\\
-0.306451459343652	-0.110081849132833\\
-0.296565928397081	-0.260582886777316\\
-0.286680397450512	-0.445175756314853\\
-0.276794866503943	-0.767265652105255\\
-0.266909335557374	-1.19040850821584\\
-0.247138273664234	-2.27950667080183\\
-0.237252742717665	-2.84207841848655\\
-0.227367211771096	-3.48946425795113\\
-0.217481680824527	-3.87571995836158\\
-0.207596149877958	-4.10120636600827\\
-0.197710618931387	-4.25510246655234\\
-0.187825087984818	-4.18542837243245\\
-0.177939557038249	-4.07637339152509\\
-0.16805402609168	-3.7248666137036\\
-0.148282964198541	-2.82291804777777\\
-0.138397433251971	-1.96136300299453\\
-0.128511902305402	-0.712524952594281\\
-0.118626371358832	0.146677346724205\\
-0.108740840412263	0.82399989301485\\
-0.0988553094656943	2.0063168160803\\
-0.0889697785191252	2.87622167895671\\
-0.0790842475725544	3.97842998888764\\
-0.0691987166259853	4.89737530789738\\
-0.0593131856794162	5.62801722489807\\
-0.0395421237862781	6.84211437854497\\
-0.0296565928397072	7.41495068395763\\
-0.0197710618931382	8.09308897854224\\
-0.00988553094656908	8.37873934733417\\
-0	8.7580016929522\\
0.00988553094656908	7.956076185478\\
0.0197710618931382	7.52684587058622\\
0.0296565928397037	6.74199934808293\\
0.0395421237863935	5.51358862021356\\
0.0494276547345542	4.5341579674785\\
0.0593131854790983	3.31705931345449\\
0.0691987220942902	1.88517019909747\\
0.079084279751731	0.283139617741668\\
0.0889621205579498	-0.609683360740144\\
0.0991034386501468	-1.71959784875387\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	0.00102707354274223\\
-0.415192299755914	-0.0309619130354335\\
-0.405306768809345	-0.0424319038842178\\
-0.395421237862775	-0.0423966000671623\\
-0.385535706916206	-0.0408716000221254\\
-0.375650175969637	-0.0809039359511523\\
-0.365764645023068	-0.0832599940349255\\
-0.355879114076497	-0.145422565840001\\
-0.345993583129928	-0.333239690478734\\
-0.336108052183359	-0.47539415098197\\
-0.32622252123679	-0.798143695718698\\
-0.316336990290221	-1.17438110479264\\
-0.306451459343652	-1.6189197741598\\
-0.286680397450512	-2.65829890278309\\
-0.266909335557374	-3.95097642369341\\
-0.257023804610805	-4.47847020933593\\
-0.247138273664234	-4.90022219458323\\
-0.237252742717665	-5.17653771696712\\
-0.227367211771096	-5.36461421682934\\
-0.217481680824527	-5.49305132700614\\
-0.207596149877958	-5.38800995142336\\
-0.197710618931387	-5.30824220751997\\
-0.187825087984818	-5.03386433113423\\
-0.177939557038249	-4.65549639371302\\
-0.16805402609168	-4.17851327025715\\
-0.158168495145111	-3.56775778576451\\
-0.138397433251971	0.632885908143287\\
-0.128511902305402	3.06485278789015\\
-0.118626371358832	5.96644641920274\\
-0.0988553094656943	10.5551222641587\\
-0.0889697785191252	12.0965118337238\\
-0.0790842475725544	12.4282014483126\\
-0.0691987166259853	11.2853715788604\\
-0.0395421237862781	4.84611999481708\\
-0.0296565928397072	2.75296805400057\\
-0.0197710618931382	0.96578072148152\\
-0.00988553094656908	-0.180372967465756\\
-0	-0.434647116885429\\
0.00988553094656908	-1.26459657178948\\
0.0197710618931382	-1.42037558021493\\
0.0296565928397037	-1.3465810687121\\
0.0395421237863935	-1.2402203587404\\
0.0494276547345542	-1.01073673538573\\
0.0593131854790983	-0.910243595730631\\
0.0691987220942902	-0.189431599990636\\
0.079084279751731	0.192357296376882\\
0.0889621205579498	0.451266141673958\\
0.0991034386501468	0.594575712212208\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.47450548543533	-8.68928179489359e-05\\
-0.464619954488761	0.00955773414403183\\
-0.454734423542192	0.0435402286372017\\
-0.444848892595623	0.0423182412833523\\
-0.365764645023068	0.0423084201270107\\
-0.355879114076497	0.0363719113262757\\
-0.345993583129928	-0.00142726378740576\\
-0.336108052183359	3.46538266935426e-05\\
-0.32622252123679	-0.000122397062936486\\
-0.316336990290221	0.00152339250312217\\
-0.306451459343652	-0.0445456045294392\\
-0.296565928397081	-0.036613099604887\\
-0.286680397450512	-0.231746760980226\\
-0.276794866503943	-0.491266808407444\\
-0.266909335557374	-0.899702611035881\\
-0.247138273664234	-2.22236490406724\\
-0.237252742717665	-3.20355317758557\\
-0.227367211771096	-3.87019477020359\\
-0.217481680824527	-4.14554762511959\\
-0.207596149877958	-4.32132824924834\\
-0.197710618931387	-4.86704873073781\\
-0.187825087984818	-5.06171631713842\\
-0.177939557038249	-4.98273997026084\\
-0.16805402609168	-4.67654008521858\\
-0.158168495145111	-4.19342815868549\\
-0.148282964198541	-3.30505706794054\\
-0.138397433251971	-2.20184907294341\\
-0.118626371358832	2.67054421339581\\
-0.108740840412263	5.55805624297832\\
-0.0988553094656943	7.56964054882845\\
-0.0889697785191252	9.30820563054204\\
-0.0790842475725544	10.5839945188671\\
-0.0691987166259853	10.7234367769523\\
-0.0593131856794162	9.99396511703263\\
-0.0494276547328472	8.19171119897775\\
-0.0296565928397072	3.96854918558342\\
-0.0197710618931382	1.77801547439422\\
-0.00988553094656908	0.108843636182483\\
-0	-0.741722763893025\\
0.00988553094656908	-1.80864237298868\\
0.0197710618931382	-2.00243964162209\\
0.0296565928397037	-1.76688713845674\\
0.0395421237863935	-1.43841697106885\\
0.0494276547345542	-1.40126771400002\\
0.0593131854790983	-1.38038230037909\\
0.0691987220942902	-0.70457060868431\\
0.079084279751731	-0.270788282735865\\
0.0889621205579498	-0.29558509914596\\
0.0991034386501468	0.0113470639252427\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.484391016381901	8.64049864937044e-05\\
-0.47450548543533	-0.00212046710080926\\
-0.464619954488761	0.0438903435122828\\
-0.444848892595623	0.0408411989302522\\
-0.434963361649054	0.0869405085804598\\
-0.425077830702485	0.0832669220887468\\
-0.415192299755914	0.127374755446672\\
-0.395421237862775	0.126477024765846\\
-0.385535706916206	0.152043530538327\\
-0.375650175969637	0.126755958973101\\
-0.365764645023068	0.0904222913794381\\
-0.345993583129928	-0.0402178361365131\\
-0.336108052183359	-0.106125485072166\\
-0.32622252123679	-0.420979490672837\\
-0.316336990290221	-0.674125407360069\\
-0.306451459343652	-1.10530791722575\\
-0.296565928397081	-1.48127318800072\\
-0.247138273664234	-3.59187731788432\\
-0.237252742717665	-3.97324239405136\\
-0.217481680824527	-4.59126334277218\\
-0.207596149877958	-4.8630267228138\\
-0.197710618931387	-5.04161285850146\\
-0.187825087984818	-4.9591384435477\\
-0.177939557038249	-4.84288659193315\\
-0.16805402609168	-4.42354614025503\\
-0.158168495145111	-3.73233518535888\\
-0.148282964198541	-2.95571365326075\\
-0.138397433251971	-0.796940573793865\\
-0.128511902305402	1.83401494802185\\
-0.118626371358832	5.41929734388502\\
-0.108740840412263	8.28837573085039\\
-0.0889697785191252	12.4568354248368\\
-0.0790842475725544	13.0772989122268\\
-0.0691987166259853	12.5276794021116\\
-0.0593131856794162	10.7155960502809\\
-0.0296565928397072	3.14750128580703\\
-0.0197710618931382	0.813185225025411\\
-0.00988553094656908	-0.812071685604398\\
-0	-1.64551579445857\\
0.00988553094656908	-2.58394987694666\\
0.0296565928397037	-2.21916843974299\\
0.0395421237863935	-1.60147088834443\\
0.0494276547345542	-1.44156095530384\\
0.0593131854790983	-1.23400758651431\\
0.0691987220942902	-0.331632384253506\\
0.079084279751731	0.00672432506120835\\
0.0889621205579498	-0.00671176657248296\\
0.0991034386501468	0.0423149564001264\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755914	-0.000106687509715542\\
-0.405306768809345	-0.00208556925673697\\
-0.395421237862775	-0.0440058158035477\\
-0.385535706916206	-0.0423008874089295\\
-0.375650175969637	-0.0424962788837089\\
-0.365764645023068	-0.0462847267176567\\
-0.355879114076497	-0.0862078013320371\\
-0.345993583129928	-0.102276113169898\\
-0.336108052183359	-0.178946027097918\\
-0.32622252123679	-0.302595001641876\\
-0.316336990290221	-0.531807226822176\\
-0.306451459343652	-0.793717348852379\\
-0.296565928397081	-1.15102305014015\\
-0.276794866503943	-2.04037975479774\\
-0.247138273664234	-3.55873075721627\\
-0.237252742717665	-3.86137960226759\\
-0.227367211771096	-4.21398119728392\\
-0.207596149877958	-4.61886700658216\\
-0.197710618931387	-4.67399974271775\\
-0.187825087984818	-4.62755074395863\\
-0.177939557038249	-4.4169126360739\\
-0.16805402609168	-4.02210700672062\\
-0.148282964198541	-2.94154910234477\\
-0.138397433251971	-1.79128111345238\\
-0.118626371358832	1.57057837740013\\
-0.108740840412263	3.98333200324509\\
-0.0988553094656943	5.68836234303591\\
-0.0790842475725544	7.92501870118644\\
-0.0691987166259853	8.5718811902577\\
-0.0593131856794162	8.47709759006564\\
-0.0494276547328472	7.82840558631764\\
-0.0395421237862781	6.59902536190504\\
-0.0296565928397072	5.75130066434752\\
-0.0197710618931382	4.61880669848816\\
-0.00988553094656908	3.71966604490692\\
-0	3.09634269278696\\
0.00988553094656908	0.763399598827489\\
0.0197710618931382	-0.104787636389103\\
0.0296565928397037	-0.684801088336576\\
0.0395421237863935	-1.14043085941577\\
0.0494276547345542	-1.27612041416012\\
0.0593131854790983	-1.37794060878553\\
0.0691987220942902	-1.45258112115389\\
0.079084279751731	-1.3565309894744\\
0.0889621205579498	-1.06323965927952\\
0.0991034386501468	-0.62213964812331\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0437929684006324\\
-0.573360756724927	0.0423180654005844\\
-0.563475267632969	0.0443391386081\\
-0.553589732923806	0.000320544401793299\\
-0.47450548543533	-3.5527136788005e-15\\
-0.316336990290221	-1.62406106056778e-05\\
-0.306451459343652	0.00122083062378131\\
-0.296565928397081	-0.0473393742324486\\
-0.286680397450512	-0.240967285072593\\
-0.276794866503943	-0.342541456648384\\
-0.266909335557374	-0.73080170883946\\
-0.257023804610805	-1.17021485506243\\
-0.247138273664234	-1.69812828018461\\
-0.227367211771096	-2.578904406578\\
-0.217481680824527	-3.09162787389822\\
-0.207596149877958	-3.51194043911741\\
-0.187825087984818	-4.0589035570518\\
-0.177939557038249	-4.07426631842196\\
-0.16805402609168	-3.99263162007199\\
-0.158168495145111	-3.7358630873116\\
-0.148282964198541	-3.3247002292296\\
-0.138397433251971	-2.80986479310604\\
-0.128511902305402	-2.1790254781608\\
-0.118626371358832	-1.10076242978673\\
-0.108740840412263	0.434182873045826\\
-0.0988553094656943	2.2108611424742\\
-0.0889697785191252	4.84649592267945\\
-0.0790842475725544	6.78869831725579\\
-0.0593131856794162	10.2355629460086\\
-0.0494276547328472	11.4033192499378\\
-0.0395421237862781	12.1446225556543\\
-0.0296565928397072	12.1171789628464\\
-0.0197710618931382	10.9344754092934\\
-0	7.35961419448021\\
0.00988553094656908	2.89068733965556\\
0.0197710618931382	-0.63255878572895\\
0.0296565928397037	-0.920616827552173\\
0.0395421237863935	-1.61065687257654\\
0.0494276547345542	-2.90115659218319\\
0.0593131854790983	-3.68120535500066\\
0.0691987220942902	-3.65033550421043\\
0.0889621205579498	-3.11850913953473\\
0.0991034386501468	-2.65847368648714\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	4.35540563614722e-08\\
-0.563475267632969	-8.69975468429374e-05\\
-0.553589732923806	0.00212620058574142\\
-0.543704202060861	-0.0434050050687285\\
-0.533818671114832	-0.0674993112380049\\
-0.523933140168175	-0.0948543187415209\\
-0.514047609221608	-0.164420272951398\\
-0.504162078275039	-0.184966881181535\\
-0.49427654732847	-0.520802620328178\\
-0.474505485435331	-0.853352012696166\\
-0.425077830702484	-2.44291978680601\\
-0.415192299755915	-2.70339868669067\\
-0.405306768809345	-2.87771456925483\\
-0.395421237862775	-3.08640163995262\\
-0.385535706916206	-3.25388854696172\\
-0.375650175969637	-3.35575562365538\\
-0.365764645023067	-3.44080969420575\\
-0.355879114076498	-3.40773228813062\\
-0.345993583129928	-3.38595588911423\\
-0.336108052183359	-3.28014895708669\\
-0.31633699029022	-2.9559076101045\\
-0.296565928397081	-2.49574408295617\\
-0.286680397450512	-2.35578019375039\\
-0.276794866503943	-2.30750400240434\\
-0.266909335557374	-1.85703708037205\\
-0.257023804610804	-1.5979195613448\\
-0.227367211771096	-0.445642759239756\\
-0.217481680824527	-0.0926009561756782\\
-0.207596149877957	0.135077805991854\\
-0.197710618931388	0.48806908859611\\
-0.187825087984819	0.784932081673926\\
-0.16805402609168	1.61523724242662\\
-0.148282964198541	2.34909825257897\\
-0.128511902305402	3.12613240061759\\
-0.0988553094656943	4.63466500072586\\
-0.0889697785191244	5.07052453799259\\
-0.0790842475725553	5.64884438120811\\
-0.0691987166259853	6.09447801005702\\
-0.0494276547328472	6.82223149596084\\
-0.0395421237862772	7.04460264456177\\
-0.0296565928397081	7.15239638715219\\
-0.019771061893139	7.28539000286499\\
-0.00988553094656908	7.19695834093639\\
-0	7.01819358064588\\
0.0296565928397028	3.95580982357801\\
0.0395421237863935	2.73469132166597\\
0.0494276547345542	1.84832012429481\\
0.0593131854790991	0.797524269828843\\
0.0691987220942911	-0.0357457360328466\\
0.0790842797517319	-0.439969406433729\\
0.0889621205579507	-1.08303686561795\\
0.0991034386501468	-1.53300680170589\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	3.5527136788005e-15\\
-0.514047609221608	0.000151507503614923\\
-0.504162078275039	-0.0170771070030131\\
-0.49427654732847	-0.0429341613119334\\
-0.484391016381901	-0.0410614820320543\\
-0.47450548543533	-0.0822357276968617\\
-0.464619954488761	-0.174181668083936\\
-0.454734423542192	-0.418217110510348\\
-0.444848892595623	-0.486585829511945\\
-0.434963361649054	-0.725677699881647\\
-0.425077830702485	-0.930349441887509\\
-0.415192299755914	-1.21804869212545\\
-0.405306768809345	-1.4636221344299\\
-0.385535706916206	-2.02888382329565\\
-0.345993583129928	-2.96175307410807\\
-0.336108052183359	-3.13238327623175\\
-0.32622252123679	-3.22119211555848\\
-0.316336990290221	-3.36840854072154\\
-0.306451459343652	-3.38257563098797\\
-0.296565928397081	-3.34953676222031\\
-0.286680397450512	-3.30910449799274\\
-0.276794866503943	-3.20672113274123\\
-0.266909335557374	-3.13432831675402\\
-0.247138273664234	-2.85649225805318\\
-0.237252742717665	-2.65483293568423\\
-0.227367211771096	-2.42530839712472\\
-0.217481680824527	-2.24976193515078\\
-0.207596149877958	-1.99247083597499\\
-0.197710618931387	-1.34556412441641\\
-0.187825087984818	-0.861549462601035\\
-0.177939557038249	-0.231962510527497\\
-0.16805402609168	0.113987618405147\\
-0.158168495145111	0.626758721145364\\
-0.148282964198541	1.30363919746238\\
-0.138397433251971	2.06330496705895\\
-0.108740840412263	4.72721934354744\\
-0.0988553094656943	5.35011458424084\\
-0.0790842475725544	6.39019722227316\\
-0.0691987166259853	6.63344678791076\\
-0.0593131856794162	7.10937567574762\\
-0.0494276547328472	7.42167358226441\\
-0.0395421237862781	7.60020981518041\\
-0.0296565928397072	7.90365673276667\\
-0.0197710618931382	7.94491649575286\\
-0.00988553094656908	8.23993030646016\\
-0	8.34470133470408\\
0.00988553094656908	8.53922903676224\\
0.0296565928397037	9.06598854261106\\
0.0395421237863935	9.19345394500348\\
0.0494276547345542	9.27178358330015\\
0.0593131854790983	9.12487359377652\\
0.0691987220942902	8.65597140651461\\
0.0991034386501468	6.564209653126\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0326857001407213\\
-0.573360756724927	-0.0537685532086289\\
-0.563475267632969	-0.0954972673643457\\
-0.553589732923806	-0.12660400956622\\
-0.543704202060862	-0.169968304186122\\
-0.533818671114833	-0.285379173512206\\
-0.523933140168175	-0.549432119151465\\
-0.514047609221608	-0.682785697799535\\
-0.504162078275039	-0.90947914475186\\
-0.49427654732847	-1.17390577978036\\
-0.444848892595623	-2.71160291603707\\
-0.434963361649054	-3.00414424601581\\
-0.425077830702485	-3.24603733834152\\
-0.405306768809345	-3.5462235726855\\
-0.395421237862775	-3.61977032261302\\
-0.375650175969637	-3.83329401237193\\
-0.365764645023068	-3.8379149056146\\
-0.355879114076497	-3.78075243517134\\
-0.345993583129928	-3.73586570757392\\
-0.336108052183359	-3.71311801319077\\
-0.32622252123679	-3.58957028094081\\
-0.316336990290221	-3.5465904972976\\
-0.296565928397081	-3.35184704533938\\
-0.286680397450512	-3.22059166875733\\
-0.276794866503943	-3.04141098889405\\
-0.257023804610805	-2.52119749759922\\
-0.247138273664234	-2.28647614104133\\
-0.237252742717665	-2.00511607944556\\
-0.227367211771096	-1.37614554384313\\
-0.217481680824527	-0.884733537463376\\
-0.207596149877958	-0.284164973451302\\
-0.187825087984818	0.401661270114493\\
-0.16805402609168	1.64089794571385\\
-0.158168495145111	2.31302943936782\\
-0.118626371358832	5.74575346146313\\
-0.0988553094656943	7.089882316599\\
-0.0889697785191252	7.58929967760549\\
-0.0790842475725544	8.21105352630668\\
-0.0691987166259853	8.50845249006242\\
-0.0593131856794162	8.95032071758748\\
-0.0395421237862781	9.44605062096574\\
-0.0296565928397072	9.5607306623902\\
-0.0197710618931382	9.71402512730491\\
-0.00988553094656908	9.8179716036906\\
-0	9.75297130659055\\
0.0197710618931382	9.49534912557342\\
0.0296565928397037	9.15702332082734\\
0.0494276547345542	8.12717244676623\\
0.0691987220942902	6.09291163029647\\
0.079084279751731	4.72967342893453\\
0.0991034386501468	1.44242697452456\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.36761713065425e-11\\
-0.533818671114833	0.000167121259906367\\
-0.523933140168175	-0.0216131068374033\\
-0.514047609221608	-0.102496386485837\\
-0.504162078275039	-0.170482123401381\\
-0.49427654732847	-0.267381684712385\\
-0.484391016381901	-0.415784292777181\\
-0.47450548543533	-0.655190723277675\\
-0.464619954488761	-0.855574878850591\\
-0.454734423542192	-1.10754941739048\\
-0.434963361649054	-1.80669421624116\\
-0.415192299755914	-2.47241398918804\\
-0.385535706916206	-3.42681962642519\\
-0.375650175969637	-3.62174595147516\\
-0.365764645023068	-3.79023613120541\\
-0.345993583129928	-3.99644614342718\\
-0.32622252123679	-3.94913757532996\\
-0.316336990290221	-3.80395368790817\\
-0.306451459343652	-3.71561984681901\\
-0.296565928397081	-3.5773141004322\\
-0.286680397450512	-3.39418891577071\\
-0.276794866503943	-3.27479908955452\\
-0.266909335557374	-3.07852990814782\\
-0.257023804610805	-2.79148561498893\\
-0.247138273664234	-2.64600469777074\\
-0.227367211771096	-1.49680067829377\\
-0.207596149877958	-0.219957652203101\\
-0.197710618931387	0.0556440073810851\\
-0.187825087984818	0.498987436397828\\
-0.177939557038249	0.996840754647611\\
-0.16805402609168	1.59402877804771\\
-0.128511902305402	4.34966572336524\\
-0.108740840412263	5.48166406812083\\
-0.0988553094656943	5.96170267742659\\
-0.0889697785191252	6.5598750414842\\
-0.0790842475725544	6.96106989494466\\
-0.0691987166259853	7.4136379503631\\
-0.0494276547328472	8.05825007567241\\
-0.0395421237862781	8.48695645657269\\
-0.0296565928397072	8.7354347389442\\
-0.0197710618931382	9.0642049924863\\
-0	9.48532429522393\\
0.00988553094656908	9.31936352286486\\
0.0197710618931382	9.30419015816977\\
0.0296565928397037	8.79188252511776\\
0.0395421237863935	8.0979902895637\\
0.0494276547345542	7.06094909753652\\
0.0593131854790983	5.83159823709066\\
0.0991034386501468	-0.464586108886957\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.454734423542192	-1.98458041449356e-05\\
-0.444848892595623	0.00136928832311334\\
-0.434963361649054	-0.0369025012691608\\
-0.425077830702485	-0.0863139858027733\\
-0.415192299755914	-0.106423643012423\\
-0.405306768809345	-0.24693841356908\\
-0.395421237862775	-0.433012391141835\\
-0.385535706916206	-0.518760080861473\\
-0.365764645023068	-0.947406836101024\\
-0.32622252123679	-1.891059145889\\
-0.296565928397081	-2.46539749093012\\
-0.286680397450512	-2.57192987635198\\
-0.276794866503943	-2.60342957300699\\
-0.266909335557374	-2.65808463839795\\
-0.247138273664234	-2.56235384939145\\
-0.227367211771096	-2.36712509954204\\
-0.217481680824527	-2.20682849073826\\
-0.197710618931387	-1.68502271091062\\
-0.187825087984818	-1.47533095175638\\
-0.177939557038249	-0.773266434681197\\
-0.158168495145111	0.0204713949236428\\
-0.148282964198541	0.341264931537914\\
-0.118626371358832	2.20463762605135\\
-0.0988553094656943	3.51523539006202\\
-0.0395421237862781	6.67642043697694\\
-0.0296565928397072	7.0249397902264\\
-0.0197710618931382	7.53975597261479\\
-0.00988553094656908	7.90221039809224\\
-0	8.32686674201639\\
0.00988553094656908	8.68443697058655\\
0.0296565928397037	9.50726440396474\\
0.0395421237863935	9.88553248493173\\
0.0494276547345542	10.0275051511885\\
0.0593131854790983	10.0670082725006\\
0.0691987220942902	9.90007707611072\\
0.079084279751731	9.3662555653393\\
0.0889621205579498	8.54410614377187\\
0.0991034386501468	7.34526943188613\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862775	-0.000119097813698232\\
-0.385535706916206	-0.00396554990132358\\
-0.375650175969637	-0.0540692200399171\\
-0.365764645023068	-0.0737193869683761\\
-0.336108052183359	-1.36629009898791\\
-0.32622252123679	-1.94791253050738\\
-0.316336990290221	-2.76747735062387\\
-0.296565928397081	-5.14525266095142\\
-0.286680397450512	-6.00971642302618\\
-0.266909335557374	-6.89287141567864\\
-0.257023804610805	-7.06871406329684\\
-0.247138273664234	-7.17654460276668\\
-0.237252742717665	-7.26409454110379\\
-0.227367211771096	-7.32046771677953\\
-0.217481680824527	-7.07772524634267\\
-0.207596149877958	-6.92232913798784\\
-0.197710618931387	-6.39364134989776\\
-0.177939557038249	-4.67939689072088\\
-0.16805402609168	-2.55912785982855\\
-0.158168495145111	-0.113039717559557\\
-0.148282964198541	1.1848221652098\\
-0.128511902305402	4.90247262355335\\
-0.108740840412263	7.59818238340805\\
-0.0790842475725544	11.6966963596553\\
-0.0691987166259853	12.7763848602344\\
-0.0593131856794162	13.5218669074148\\
-0.0494276547328472	13.8151021873286\\
-0.0395421237862781	13.4386225334166\\
-0.0197710618931382	10.570369824899\\
-0	7.76118466513654\\
0.00988553094656908	4.99687157116718\\
0.0197710618931382	2.69398803144538\\
0.0296565928397037	1.10231656956417\\
0.0395421237863935	-0.172540439628522\\
0.0593131854790983	-1.20856638255803\\
0.0691987220942902	-1.386486264249\\
0.079084279751731	-1.49054721387935\\
0.0889621205579498	-1.34279175729944\\
0.0991034386501468	-1.05066894297766\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0388773818232586\\
-0.573360756724927	0.0423807540514769\\
-0.563475267632969	0.0423120159095305\\
-0.553589732923806	0.0436279599485534\\
-0.543704202060862	0.015021986949721\\
-0.533818671114833	0.0103152050513504\\
-0.523933140168175	-0.000192592717400686\\
-0.454734423542192	-0\\
-0.375650175969637	5.05923746754178e-05\\
-0.365764645023068	-0.00197426149160052\\
-0.355879114076497	0.0420550419063481\\
-0.345993583129928	0.0423695169162475\\
-0.336108052183359	0.0262402401486916\\
-0.32622252123679	-0.0335801611820905\\
-0.316336990290221	-0.0315366413617166\\
-0.306451459343652	-0.486006110527311\\
-0.296565928397081	-1.08959835397857\\
-0.286680397450512	-1.87806713768105\\
-0.276794866503943	-3.19679194575366\\
-0.266909335557374	-4.91452626889933\\
-0.257023804610805	-6.11721854959295\\
-0.247138273664234	-6.54620433407188\\
-0.237252742717665	-6.63629100756642\\
-0.227367211771096	-6.56402327370859\\
-0.217481680824527	-6.8776142755677\\
-0.207596149877958	-6.67788806456544\\
-0.197710618931387	-6.3615400880775\\
-0.187825087984818	-5.86026529434246\\
-0.177939557038249	-5.1486635457215\\
-0.16805402609168	-4.5367615871481\\
-0.158168495145111	-2.99891659923902\\
-0.148282964198541	-1.10726095865233\\
-0.138397433251971	0.345997116524407\\
-0.128511902305402	1.45732643111433\\
-0.118626371358832	3.16841456355271\\
-0.108740840412263	4.19345889201544\\
-0.0988553094656943	5.08562402745605\\
-0.0889697785191252	6.31388368384617\\
-0.0790842475725544	7.28014886726169\\
-0.0691987166259853	8.45945702684014\\
-0.0593131856794162	9.90095041423113\\
-0.0494276547328472	11.1504769937508\\
-0.0395421237862781	12.0412688331062\\
-0.0197710618931382	13.508920916319\\
-0.00988553094656908	13.2748188041183\\
-0	12.5506598910972\\
0.00988553094656908	10.834247764848\\
0.0395421237863935	4.74367402228916\\
0.0593131854790983	1.59507807371066\\
0.0691987220942902	0.236812282576304\\
0.0889621205579498	-0.699459335992985\\
0.0991034386501468	-1.06634233130978\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-0.000941642028003287\\
-0.425077830702485	0.0445580012345985\\
-0.415192299755915	0.0520145628823521\\
-0.395421237862777	0.127642184175382\\
-0.385535706916205	0.159846455812289\\
-0.375650175969636	0.169269315503747\\
-0.365764645023066	0.163524191158423\\
-0.345993583129928	-0.0110240212029638\\
-0.336108052183359	-0.184779205551827\\
-0.32622252123679	-0.76786978752353\\
-0.316336990290221	-1.16512120523371\\
-0.306451459343652	-1.69785039797006\\
-0.296565928397083	-2.35239176997706\\
-0.286680397450514	-3.24871596988987\\
-0.276794866503941	-4.35836190236013\\
-0.266909335557372	-5.30065523255503\\
-0.257023804610803	-6.01726126432842\\
-0.247138273664234	-6.4053519047854\\
-0.237252742717665	-6.64399910596332\\
-0.227367211771096	-6.57921316209929\\
-0.217481680824527	-6.70523937242383\\
-0.197710618931389	-6.05353368662932\\
-0.18782508798482	-5.66488108532296\\
-0.168054026091681	-4.4575523824533\\
-0.158168495145109	-2.56509153834503\\
-0.14828296419854	0.0389001932805613\\
-0.138397433251971	1.40550370337119\\
-0.0889697785191252	11.0944947520489\\
-0.0691987166259871	14.9942738402238\\
-0.059313185679418	16.5659568745233\\
-0.0494276547328454	17.6252096382437\\
-0.0395421237862763	17.7539032123293\\
-0.0296565928397072	15.9351164974135\\
-0	8.15464524856491\\
0.00988553094656908	4.66543794636016\\
0.0197710618931382	3.09003041306468\\
0.0296565928397037	1.96381468191845\\
0.0395421237863935	-0.102911000693265\\
0.0494276547345542	-0.939114833651967\\
0.0593131854790983	-1.36344177667493\\
0.069198722094292	-1.57676255498279\\
0.0790842797517328	-1.37813384433195\\
0.0889621205579516	-1.09803724973002\\
0.0991034386501468	-0.971103154060543\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	0.000122692031611749\\
-0.454734423542192	-0.00152735505410817\\
-0.444848892595623	0.0445734655772085\\
-0.434963361649054	0.0402108984866789\\
-0.415192299755914	0.126175977112421\\
-0.405306768809345	0.152245266291219\\
-0.395421237862775	0.169623992021513\\
-0.385535706916206	0.16939402760214\\
-0.375650175969637	0.170890168162389\\
-0.365764645023068	0.0975576148457087\\
-0.355879114076497	-0.0365609654252932\\
-0.345993583129928	-0.277722584218802\\
-0.32622252123679	-1.53666935802956\\
-0.316336990290221	-2.34805499966625\\
-0.286680397450512	-5.81395847424098\\
-0.276794866503943	-6.56822867898575\\
-0.266909335557374	-7.00643042446279\\
-0.257023804610805	-7.24865012229259\\
-0.247138273664234	-7.22951511181997\\
-0.237252742717665	-7.24775059010919\\
-0.227367211771096	-7.06433252336447\\
-0.217481680824527	-6.90550724811351\\
-0.197710618931387	-5.9961821747328\\
-0.177939557038249	-4.70692486420029\\
-0.16805402609168	-3.14768374117122\\
-0.158168495145111	-1.11868884432932\\
-0.148282964198541	0.371948971258606\\
-0.138397433251971	1.52633655740733\\
-0.128511902305402	3.51704813412285\\
-0.0988553094656943	8.31354137681938\\
-0.0889697785191252	10.1543326692498\\
-0.0593131856794162	14.630534983883\\
-0.0494276547328472	15.6182691457856\\
-0.0395421237862781	15.9504276900443\\
-0.0296565928397072	15.5011039515245\\
-0.0197710618931382	14.0388679791451\\
-0	10.4767557420738\\
0.00988553094656908	7.14957226082924\\
0.0197710618931382	4.73548789355198\\
0.0395421237863935	1.49940572304379\\
0.0494276547345542	-0.0697550878987929\\
0.0593131854790983	-0.754509393742838\\
0.0691987220942902	-1.19338588410466\\
0.079084279751731	-1.18340218727525\\
0.0889621205579498	-1.07854606760166\\
0.0991034386501468	-1.05858524736295\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.365764645023066	8.50628143922449e-07\\
-0.355879114076497	-0.0267344060667654\\
-0.345993583129928	-0.341534176933582\\
-0.336108052183359	-0.448879414525734\\
-0.32622252123679	-0.763901781098419\\
-0.316336990290221	-1.13175519799771\\
-0.296565928397083	-2.20576047638362\\
-0.286680397450514	-2.83816217787\\
-0.266909335557372	-4.2624647599996\\
-0.257023804610803	-4.73554571789412\\
-0.247138273664234	-4.9837539687711\\
-0.237252742717665	-5.32837466168082\\
-0.227367211771096	-5.46882926063931\\
-0.217481680824527	-5.41844261928667\\
-0.207596149877958	-5.31679385306049\\
-0.197710618931389	-5.03703060810041\\
-0.18782508798482	-4.68511157394432\\
-0.17793955703825	-4.22940624660486\\
-0.158168495145109	-2.90745481135566\\
-0.14828296419854	-1.57536699446623\\
-0.138397433251971	-0.668251182531339\\
-0.128511902305402	-0.00330594026959474\\
-0.118626371358832	0.131501732374559\\
-0.108740840412263	1.14050986772761\\
-0.0889697785191252	4.45570195183419\\
-0.0790842475725562	6.53534907630857\\
-0.059313185679418	11.4086483409277\\
-0.0494276547328454	13.3203704365487\\
-0.0395421237862763	14.9265523184229\\
-0.0296565928397072	16.7248433844749\\
-0.0197710618931382	18.1085138619771\\
-0.00988553094656908	18.9266134375908\\
-0	18.6427917935039\\
0.00988553094656908	16.905679181337\\
0.0395421237863935	8.94143656518985\\
0.0494276547345542	7.49355532731185\\
0.0593131854790983	5.65069880280761\\
0.069198722094292	3.48674792646342\\
0.0790842797517328	1.80314086408678\\
0.0889621205579516	0.823898410995191\\
0.0991034386501468	0.500520803894052\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.47450548543533	-0.000481315509276214\\
-0.464619954488761	0.00361193851568586\\
-0.454734423542192	-1.60464714511477e-05\\
-0.415192299755914	4.83198624117165e-05\\
-0.405306768809345	-0.00117366743517167\\
-0.395421237862775	0.0328088270483793\\
-0.385535706916206	0.0424534542305484\\
-0.345993583129928	0.0423293938513947\\
-0.336108052183359	0.0325429868142066\\
-0.32622252123679	0.00134431262521595\\
-0.316336990290221	-0.0918456175154816\\
-0.306451459343652	-0.199716335617437\\
-0.296565928397081	-1.17722634841774\\
-0.286680397450512	-1.95332368432479\\
-0.266909335557374	-5.38797345846138\\
-0.257023804610805	-6.34662842725589\\
-0.247138273664234	-6.67405553434408\\
-0.237252742717665	-6.55844697348414\\
-0.227367211771096	-6.88640456543193\\
-0.217481680824527	-7.25795383394933\\
-0.207596149877958	-7.20840669959268\\
-0.197710618931387	-6.87803033507236\\
-0.177939557038249	-5.71396128077215\\
-0.16805402609168	-4.37541520180656\\
-0.158168495145111	-2.47906145004734\\
-0.148282964198541	0.0445379447790568\\
-0.138397433251971	2.01013418415013\\
-0.128511902305402	4.74839971254695\\
-0.118626371358832	7.01287497712437\\
-0.0988553094656943	10.0276099162227\\
-0.0889697785191252	11.2399462556733\\
-0.0790842475725544	12.1544595189997\\
-0.0691987166259853	12.5749437872244\\
-0.0593131856794162	12.3952574612875\\
-0.0494276547328472	11.2404388985979\\
-0.0296565928397072	6.68939062466608\\
-0.0197710618931382	4.84944908734063\\
-0.00988553094656908	3.28375628861279\\
-0	2.25283395730002\\
0.00988553094656908	-0.104252968971098\\
0.0197710618931382	-1.66559693207302\\
0.0296565928397037	-2.73917529275369\\
0.0395421237863935	-3.56632178131972\\
0.0494276547345542	-3.91471724509428\\
0.0593131854790983	-3.95311275178757\\
0.0691987220942902	-3.77532955052583\\
0.079084279751731	-3.3741778697912\\
0.0889621205579498	-2.83926976133105\\
0.0991034386501468	-2.14721563162535\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.296565928397081	0.000128459125878777\\
-0.286680397450512	-0.0157533081936414\\
-0.276794866503943	-0.0743562342681869\\
-0.266909335557374	-0.319959405287756\\
-0.247138273664234	-1.2087496854535\\
-0.237252742717665	-1.9084306983703\\
-0.217481680824527	-3.6846804728546\\
-0.207596149877958	-4.15902428528943\\
-0.197710618931387	-4.17488951349458\\
-0.187825087984818	-4.47137590597685\\
-0.177939557038249	-4.70933447485744\\
-0.16805402609168	-4.72419541703518\\
-0.158168495145111	-4.25055813312643\\
-0.148282964198541	-3.70224708821555\\
-0.138397433251971	-2.90178814987697\\
-0.118626371358832	0.386541849949305\\
-0.108740840412263	1.939299312133\\
-0.0988553094656943	4.51908255883559\\
-0.0889697785191252	6.6598618707138\\
-0.0790842475725544	8.41213918954813\\
-0.0691987166259853	9.91626946274332\\
-0.0593131856794162	11.1026771383527\\
-0.0494276547328472	12.0273109340342\\
-0.0395421237862781	12.6365795702123\\
-0.0296565928397072	12.4203694645494\\
-0.0197710618931382	11.1507839952634\\
-0	7.47814248181214\\
0.00988553094656908	3.7184613326574\\
0.0197710618931382	1.23963886725157\\
0.0296565928397037	0.17810922879138\\
0.0395421237863935	-0.666139249157586\\
0.0593131854790983	-4.08942012279356\\
0.0691987220942902	-5.10738929890243\\
0.079084279751731	-5.49146722141074\\
0.0889621205579498	-5.49754466926489\\
0.0991034386501468	-5.33357952310842\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	-0.000558527585530655\\
-0.484391016381901	0.0294500935497677\\
-0.47450548543533	0.0351527122429651\\
-0.464619954488761	0.0424318259307501\\
-0.454734423542192	0.0424569785957285\\
-0.444848892595623	0.0402459329439981\\
-0.434963361649054	0.0862594964006931\\
-0.425077830702485	0.0846103866423515\\
-0.395421237862775	0.0846652400942478\\
-0.385535706916206	0.0863070042746106\\
-0.375650175969637	0.0465140350527999\\
-0.365764645023068	0.0424102059763722\\
-0.355879114076497	0.0424266917987541\\
-0.345993583129928	0.0309621067048038\\
-0.336108052183359	-0.00102617002080407\\
-0.316336990290221	0.001973072228731\\
-0.306451459343652	-0.0443219253406681\\
-0.296565928397081	-0.07898240713428\\
-0.286680397450512	-0.348858984623213\\
-0.276794866503943	-0.892436802899471\\
-0.266909335557374	-1.68179642365197\\
-0.257023804610805	-2.93783388455633\\
-0.247138273664234	-4.69925612325163\\
-0.237252742717665	-5.85518933485484\\
-0.227367211771096	-6.27893001054929\\
-0.217481680824527	-6.35468018556564\\
-0.207596149877958	-6.49358852776982\\
-0.197710618931387	-6.87449597847178\\
-0.187825087984818	-6.630937044616\\
-0.177939557038249	-6.13998339419927\\
-0.16805402609168	-5.52744911534911\\
-0.158168495145111	-4.07994932710584\\
-0.108740840412263	9.22928966964957\\
-0.0889697785191252	12.46795767828\\
-0.0790842475725544	13.6306653543493\\
-0.0691987166259853	14.2972065010382\\
-0.0593131856794162	14.2812814022394\\
-0.0494276547328472	13.1459146155735\\
-0.0395421237862781	11.2546960981429\\
-0.0197710618931382	6.53046890670703\\
-0.00988553094656908	4.40401857277789\\
-0	2.75996807719769\\
0.0197710618931382	-1.27500359423871\\
0.0395421237863935	-4.88825967944293\\
0.0494276547345542	-6.15291527364771\\
0.0593131854790983	-6.72814809138685\\
0.0691987220942902	-7.03642776494528\\
0.079084279751731	-7.05131713241514\\
0.0889621205579498	-6.95200533909841\\
0.0991034386501468	-5.73889971596917\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.32622252123679	-0.00012262136791108\\
-0.316336990290221	-0.00319040901660372\\
-0.306451459343652	-0.080922278260422\\
-0.296565928397081	-0.258072292033825\\
-0.286680397450512	-0.717896664328052\\
-0.276794866503943	-1.4104709939635\\
-0.266909335557374	-2.58883529502995\\
-0.257023804610805	-4.43653707306357\\
-0.247138273664234	-5.88587371126672\\
-0.237252742717665	-6.72146558073179\\
-0.227367211771096	-7.09231601598025\\
-0.217481680824527	-7.18806521935049\\
-0.207596149877958	-7.36277770779508\\
-0.197710618931387	-7.36687883858173\\
-0.187825087984818	-6.88970444100833\\
-0.16805402609168	-5.20982124427657\\
-0.158168495145111	-3.08498000798786\\
-0.148282964198541	-0.466881448419191\\
-0.138397433251971	1.23101755056373\\
-0.128511902305402	3.61981040360882\\
-0.118626371358832	6.6440005784109\\
-0.108740840412263	8.93474831333821\\
-0.0988553094656943	10.9089476441138\\
-0.0889697785191252	12.6323559774035\\
-0.0790842475725544	13.976275289811\\
-0.0691987166259853	15.1420519502796\\
-0.0593131856794162	15.5453233086563\\
-0.0494276547328472	14.8722782605526\\
-0.0395421237862781	13.2768337915446\\
-0	3.81830643509195\\
0.0197710618931382	-1.24542887814935\\
0.0494276547345542	-6.91849089968417\\
0.0593131854790983	-8.04400922555016\\
0.0691987220942902	-8.35947861645158\\
0.079084279751731	-8.18814743862809\\
0.0991034386501468	-7.09714471498433\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	-0.000552354974065139\\
-0.454734423542192	0.0170299013515205\\
-0.444848892595623	0.0433466481299085\\
-0.425077830702485	0.0423672687420904\\
-0.395421237862777	0.0424534802446068\\
-0.385535706916205	0.0409867849098831\\
-0.375650175969636	0.0850066667078622\\
-0.345993583129928	0.0833607790626587\\
-0.336108052183359	0.127243405260163\\
-0.32622252123679	0.123053765432783\\
-0.316336990290221	0.0846683686428378\\
-0.306451459343652	0.0282200192036797\\
-0.296565928397083	-0.119932710392803\\
-0.286680397450514	-0.298531766681208\\
-0.276794866503941	-0.609402688289187\\
-0.266909335557372	-0.973721314547973\\
-0.237252742717665	-2.3998991542449\\
-0.217481680824527	-3.3149987842128\\
-0.207596149877958	-3.598285488593\\
-0.197710618931389	-3.78931898025139\\
-0.18782508798482	-3.85009977116706\\
-0.17793955703825	-3.86194837248923\\
-0.168054026091681	-3.78349932426122\\
-0.158168495145109	-3.55825800061289\\
-0.14828296419854	-3.22402289691382\\
-0.138397433251971	-2.66353250309623\\
-0.128511902305402	-2.21060494084354\\
-0.108740840412263	0.602797927873272\\
-0.0988553094656943	3.37919093960612\\
-0.0889697785191252	7.03335430205771\\
-0.0790842475725562	9.80008961654616\\
-0.059313185679418	14.0781307535528\\
-0.0494276547328454	15.6463624001519\\
-0.0395421237862763	16.9451013158383\\
-0.0296565928397072	17.5732174400018\\
-0.0197710618931382	16.3983958579316\\
-0	10.733785722492\\
0.00988553094656908	4.79856390103743\\
0.0197710618931382	0.75279157861171\\
0.0296565928397037	-0.0437430031181449\\
0.0395421237863935	-1.06940195954656\\
0.0494276547345542	-4.12456631551231\\
0.0593131854790983	-6.30117430590202\\
0.069198722094292	-7.47542517725415\\
0.0790842797517328	-8.02180739035312\\
0.0889621205579516	-7.89732461374523\\
0.0991034386501468	-7.70650114248387\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0127928135375104\\
-0.573360756724927	0.0252641049910256\\
-0.563475267632969	-0.00131537145144378\\
-0.553589732923806	0.0225579545524166\\
-0.543704202060862	0.0100161863242381\\
-0.533818671114833	0.0287638955815801\\
-0.523933140168175	0.0408223771128142\\
-0.514047609221608	0.0423460305636389\\
-0.49427654732847	0.0424313031264294\\
-0.484391016381901	0.0309619494045439\\
-0.47450548543533	-0.00102707555291914\\
-0.454734423542192	5.45857712808129e-07\\
-0.444848892595623	-5.14806444389393e-05\\
-0.434963361649054	0.00183792299468699\\
-0.425077830702485	-0.055977506062904\\
-0.415192299755914	-0.127041930530934\\
-0.405306768809345	-0.213312987956893\\
-0.395421237862775	-0.533687631497818\\
-0.385535706916206	-0.693245319138866\\
-0.365764645023068	-1.26288310168831\\
-0.336108052183359	-2.49799152215133\\
-0.32622252123679	-2.85166601834067\\
-0.316336990290221	-3.26965854293854\\
-0.296565928397081	-3.83633166674012\\
-0.286680397450512	-4.05401793569157\\
-0.276794866503943	-4.19085673085519\\
-0.266909335557374	-4.36423197770222\\
-0.257023804610805	-4.39364336718205\\
-0.247138273664234	-4.44002805074718\\
-0.217481680824527	-4.26403704071021\\
-0.207596149877958	-4.16257559351557\\
-0.197710618931387	-3.97612918347885\\
-0.187825087984818	-3.68790051294465\\
-0.177939557038249	-3.27049584557095\\
-0.16805402609168	-2.91961375234674\\
-0.158168495145111	-2.09886160870727\\
-0.138397433251971	0.0595952264830704\\
-0.128511902305402	0.925389001822024\\
-0.118626371358832	2.40495080006426\\
-0.108740840412263	4.21733801355279\\
-0.0988553094656943	5.68136994523224\\
-0.0889697785191252	6.88433477361535\\
-0.0790842475725544	8.35482979081684\\
-0.0691987166259853	10.2556018220546\\
-0.0593131856794162	11.7639207504495\\
-0.0494276547328472	12.6368197230944\\
-0.0395421237862781	13.0264639969373\\
-0.0296565928397072	13.261080530207\\
-0.0197710618931382	13.2422982386398\\
-0.00988553094656908	13.2318787813482\\
-0	12.7994876054022\\
0.00988553094656908	11.3122452911103\\
0.0197710618931382	8.67945597443444\\
0.0395421237863935	2.18636398556255\\
0.0494276547345542	-0.232294395288445\\
0.0593131854790983	-1.00831482568104\\
0.0691987220942902	-1.36874643959365\\
0.079084279751731	-1.62220796414278\\
0.0889621205579498	-1.84156722413221\\
0.0991034386501468	-1.97437186041519\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275039	8.69190692966981e-05\\
-0.49427654732847	-0.00137977837188785\\
-0.484391016381901	0.0426401288848446\\
-0.454734423542192	0.0423665572977683\\
-0.425077830702485	0.042517029400889\\
-0.415192299755914	0.0252934780609095\\
-0.405306768809345	0.000509019561922841\\
-0.395421237862775	-0.0457221041733362\\
-0.385535706916206	-0.099463767700863\\
-0.365764645023068	-0.389509831404938\\
-0.355879114076497	-0.606947245607643\\
-0.345993583129928	-0.856173916723888\\
-0.336108052183359	-1.13595942002691\\
-0.32622252123679	-1.49968143667897\\
-0.306451459343652	-2.32860889578106\\
-0.286680397450512	-3.07692327816451\\
-0.276794866503943	-3.3392554730503\\
-0.266909335557374	-3.53180731059922\\
-0.257023804610805	-3.66683459085477\\
-0.247138273664234	-3.76221017311504\\
-0.237252742717665	-3.84282038224904\\
-0.227367211771096	-3.7827782749394\\
-0.217481680824527	-3.75098100570467\\
-0.197710618931387	-3.38648907038185\\
-0.187825087984818	-3.12116725280906\\
-0.177939557038249	-2.74438250996891\\
-0.16805402609168	-2.27416590686167\\
-0.158168495145111	-1.98690230425757\\
-0.148282964198541	-1.32129239618282\\
-0.138397433251971	-0.340925548214209\\
-0.128511902305402	0.228198365467815\\
-0.118626371358832	1.16414537243779\\
-0.0988553094656943	3.6652996354152\\
-0.0889697785191252	4.71057099005817\\
-0.0790842475725544	5.8946469194438\\
-0.0494276547328472	10.584461140169\\
-0.0395421237862781	12.0047138143118\\
-0.0296565928397072	12.8805426886124\\
-0.0197710618931382	13.401061369065\\
-0.00988553094656908	13.6207169419048\\
-0	13.7805806485047\\
0.00988553094656908	13.6418492491127\\
0.0197710618931382	12.5118032726827\\
0.0296565928397037	10.1226928094369\\
0.0395421237863935	6.38979544496698\\
0.0494276547345542	2.09419197005698\\
0.0593131854790983	-0.958942064913032\\
0.0691987220942902	-1.05117279937752\\
0.079084279751731	0.0471314871459576\\
0.0889621205579498	-0.23664245129005\\
0.0991034386501468	-0.820868525809283\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.020617439749028\\
-0.573360756724927	-0.0286411272363107\\
-0.563475267632969	-0.0267502876935382\\
-0.553589732923806	-0.0143534086676365\\
-0.543704202060862	-0.00538936720015926\\
-0.533818671114833	9.01125529146896e-05\\
-0.444848892595623	-0.000120107723796892\\
-0.434963361649054	-0.0037394135795612\\
-0.425077830702485	-0.0615566200669626\\
-0.415192299755914	-0.140516098526806\\
-0.395421237862775	-0.530057256307854\\
-0.385535706916206	-0.801857991564283\\
-0.365764645023068	-1.49252740305253\\
-0.355879114076497	-1.93484291028756\\
-0.32622252123679	-3.10402840203835\\
-0.316336990290221	-3.39725291795153\\
-0.306451459343652	-3.63100458136887\\
-0.296565928397081	-3.83121302604439\\
-0.286680397450512	-3.89130450655039\\
-0.276794866503943	-3.90553879715507\\
-0.266909335557374	-3.81521303928143\\
-0.257023804610805	-3.70300712600633\\
-0.247138273664234	-3.62461618458111\\
-0.227367211771096	-3.33259900474132\\
-0.217481680824527	-3.14093159378024\\
-0.187825087984818	-2.51053471952236\\
-0.177939557038249	-2.37290323291038\\
-0.16805402609168	-2.01456475365205\\
-0.158168495145111	-1.45558996074019\\
-0.138397433251971	-0.22160148179001\\
-0.128511902305402	0.118204192846779\\
-0.118626371358832	0.97779067059443\\
-0.108740840412263	2.37798048239592\\
-0.0889697785191252	6.23481899974801\\
-0.0790842475725544	8.0117806261567\\
-0.0593131856794162	12.1477749007968\\
-0.0494276547328472	13.870331251693\\
-0.0395421237862781	14.9368466941538\\
-0.0296565928397072	15.167709176685\\
-0.0197710618931382	14.9772935313827\\
-0.00988553094656908	14.6846242263752\\
-0	14.2159185114757\\
0.00988553094656908	12.5824078855311\\
0.0197710618931382	9.6246222367927\\
0.0395421237863935	0.949851827097016\\
0.0494276547345542	-1.59488153316266\\
0.0593131854790983	-1.41215720459365\\
0.0691987220942902	-0.506086966153502\\
0.079084279751731	-0.933468272802372\\
0.0889621205579498	-1.70324228458607\\
0.0991034386501468	-1.82291531855435\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-0.000443174754046538\\
-0.415192299755914	-0.0867910788668507\\
-0.405306768809345	-0.0822820963318289\\
-0.395421237862775	-0.198353561232793\\
-0.385535706916206	-0.455703104364053\\
-0.375650175969637	-0.662258589356158\\
-0.365764645023068	-0.826504895383836\\
-0.345993583129928	-1.40528587274538\\
-0.336108052183359	-1.76437659551104\\
-0.32622252123679	-2.05622340563557\\
-0.316336990290221	-2.24385776933351\\
-0.306451459343652	-2.56480553098458\\
-0.296565928397081	-2.79468723169053\\
-0.286680397450512	-2.97452340516979\\
-0.276794866503943	-3.12501130332856\\
-0.266909335557374	-3.23260434887694\\
-0.257023804610805	-3.27691171269929\\
-0.247138273664234	-3.37093860017939\\
-0.237252742717665	-3.36851563940955\\
-0.227367211771096	-3.34751364568693\\
-0.217481680824527	-3.28396991196698\\
-0.207596149877958	-3.17208002701254\\
-0.197710618931387	-3.0182975250508\\
-0.187825087984818	-2.82596666036423\\
-0.177939557038249	-2.55910565123017\\
-0.16805402609168	-2.23339378152459\\
-0.158168495145111	-1.99705137956208\\
-0.138397433251971	-0.296469207620753\\
-0.128511902305402	0.108903513944888\\
-0.118626371358832	0.80094631300342\\
-0.0988553094656943	3.73439799609585\\
-0.0889697785191252	4.89267450487944\\
-0.0395421237862781	11.9540380794118\\
-0.0296565928397072	12.9083695342772\\
-0.0197710618931382	13.6454863021669\\
-0.00988553094656908	13.9717582096024\\
-0	13.7029454396362\\
0.00988553094656908	12.6859458025241\\
0.0197710618931382	10.6833451480524\\
0.0296565928397037	7.61559470395887\\
0.0395421237863935	3.84230121889696\\
0.0494276547345542	0.550007756779678\\
0.0593131854790983	-0.817617799803477\\
0.0691987220942902	-1.16836783919321\\
0.079084279751731	-1.27996729106311\\
0.0889621205579498	-1.4834761178286\\
0.0991034386501468	-1.7855871449611\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-5.32907051820075e-14\\
-0.523933140168175	-8.64020904742802e-05\\
-0.514047609221608	0.00212044376802289\\
-0.504162078275039	-0.043892890678066\\
-0.49427654732847	-0.0422438239764293\\
-0.484391016381901	-0.0424189705859117\\
-0.47450548543533	-0.0405089060020387\\
-0.464619954488761	-0.0809799036915955\\
-0.454734423542192	-0.163261365265763\\
-0.444848892595623	-0.225326501741783\\
-0.434963361649054	-0.250459748255524\\
-0.425077830702485	-0.386903450396664\\
-0.415192299755914	-0.468674186264057\\
-0.405306768809345	-0.613157582592134\\
-0.395421237862775	-0.70763760540016\\
-0.385535706916206	-0.783165491850825\\
-0.375650175969637	-0.82565349727154\\
-0.365764645023068	-0.874364229194136\\
-0.355879114076497	-0.897158905419253\\
-0.345993583129928	-0.902263576994859\\
-0.336108052183359	-0.979751311160044\\
-0.32622252123679	-1.03429315231844\\
-0.316336990290221	-1.08129410308259\\
-0.306451459343652	-1.21682506346853\\
-0.296565928397081	-1.29831878770514\\
-0.286680397450512	-1.4210319649603\\
-0.266909335557374	-1.60679346527422\\
-0.257023804610805	-1.72810294527515\\
-0.217481680824527	-2.37099203822508\\
-0.207596149877958	-2.38427918354047\\
-0.197710618931387	-2.36873992975258\\
-0.187825087984818	-2.25708994051761\\
-0.177939557038249	-2.08796740944412\\
-0.16805402609168	-1.9482038580363\\
-0.158168495145111	-1.76774100997968\\
-0.148282964198541	-1.52246802207386\\
-0.138397433251971	-1.23449925686482\\
-0.128511902305402	-0.87992020745336\\
-0.108740840412263	0.224759972865392\\
-0.0988553094656943	1.07861876190754\\
-0.0889697785191252	2.41766976700911\\
-0.0593131856794162	8.28554680534461\\
-0.0494276547328472	10.3364816800705\\
-0.0395421237862781	12.0066563126594\\
-0.0296565928397072	13.105761963746\\
-0.0197710618931382	13.8862082249686\\
-0	14.8000169808033\\
0.00988553094656908	15.3261993683543\\
0.0197710618931382	15.5340119896173\\
0.0296565928397037	14.7999779858466\\
0.0395421237863935	12.5904048138414\\
0.0494276547345542	9.22808681154528\\
0.0691987220942902	1.81923520596303\\
0.079084279751731	-0.576674339852012\\
0.0889621205579498	-1.35711199775788\\
0.0991034386501468	-1.44593191587331\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423665611995876\\
-0.514047609221608	-0.0422377671411986\\
-0.504162078275039	-0.0384341168449804\\
-0.49427654732847	0.00149253638524627\\
-0.484391016381901	-2.24490110039e-05\\
-0.444848892595623	8.64034616032683e-05\\
-0.434963361649054	-0.00212049039873285\\
-0.425077830702485	0.0438930033745262\\
-0.405306768809345	0.0403863949799099\\
-0.395421237862775	0.0844493053252435\\
-0.385535706916206	0.0937320298570992\\
-0.365764645023068	0.208607430923418\\
-0.355879114076497	0.257651172241948\\
-0.345993583129928	0.367877963526464\\
-0.336108052183359	0.439664239051432\\
-0.32622252123679	0.43095389740291\\
-0.316336990290221	0.352480263740263\\
-0.306451459343652	0.125763649858557\\
-0.296565928397081	-0.03926012180046\\
-0.276794866503943	-1.88760494540569\\
-0.257023804610805	-5.92875332807403\\
-0.247138273664234	-6.72359169913565\\
-0.237252742717665	-7.08035746064474\\
-0.227367211771096	-7.35190877690915\\
-0.217481680824527	-7.53517804085014\\
-0.207596149877958	-7.80464483940663\\
-0.197710618931387	-7.87545545579926\\
-0.187825087984818	-7.51244000893272\\
-0.177939557038249	-7.01153168391413\\
-0.16805402609168	-5.61310995942924\\
-0.148282964198541	0.820038539120166\\
-0.138397433251971	2.95997722864326\\
-0.128511902305402	5.57785392917015\\
-0.118626371358832	7.47558016222701\\
-0.0988553094656943	9.89063162280401\\
-0.0889697785191252	11.0020521226096\\
-0.0790842475725544	11.8689186354509\\
-0.0691987166259853	11.9649931296975\\
-0.0593131856794162	10.696418548597\\
-0.0395421237862781	7.14055837762783\\
-0.0197710618931382	3.04703277336691\\
-0.00988553094656908	1.38518828674093\\
-0	0.450897171129752\\
0.00988553094656908	-1.40974982945763\\
0.0296565928397037	-2.70872082146996\\
0.0395421237863935	-2.84387730120936\\
0.0494276547345542	-2.64897671898955\\
0.0593131854790983	-2.75034335984966\\
0.0691987220942902	-2.7211046268753\\
0.079084279751731	-2.27681328000653\\
0.0889621205579498	-1.71409447772495\\
0.0991034386501468	-1.3047025021425\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00540057346821676\\
-0.573360756724927	0.0431997731990972\\
-0.553589732923806	0.0423681897132582\\
-0.533818671114833	0.0424247007368521\\
-0.523933140168175	0.0483612082275915\\
-0.514047609221608	0.0861604080814651\\
-0.504162078275039	0.0847010578987799\\
-0.365764645023068	0.0848398100759749\\
-0.355879114076497	0.0868186894592782\\
-0.345993583129928	0.128738823010083\\
-0.336108052183359	0.127040906917427\\
-0.316336990290221	0.1274223499114\\
-0.306451459343652	0.105886522056586\\
-0.296565928397081	0.0167769208433644\\
-0.286680397450512	0.00173455721424887\\
-0.276794866503943	-0.430072523403783\\
-0.266909335557374	-0.770447720028951\\
-0.257023804610805	-1.2959238902195\\
-0.247138273664234	-1.95209593452694\\
-0.227367211771096	-3.48125928629374\\
-0.217481680824527	-3.90481951584696\\
-0.207596149877958	-3.94921500873965\\
-0.197710618931387	-4.34812482165978\\
-0.187825087984818	-4.59091777060791\\
-0.177939557038249	-4.57460007892933\\
-0.16805402609168	-4.37204569502777\\
-0.158168495145111	-4.02037808356645\\
-0.148282964198541	-3.57357689037407\\
-0.138397433251971	-2.76134942124454\\
-0.118626371358832	1.06529622965901\\
-0.0988553094656943	6.35865881612597\\
-0.0889697785191252	8.26612058035784\\
-0.0790842475725544	9.86435783349568\\
-0.0494276547328472	13.856298905541\\
-0.0395421237862781	14.2213766152578\\
-0.0296565928397072	13.5785554734129\\
-0.0197710618931382	11.9637679399566\\
-0	7.77206751800716\\
0.0197710618931382	-0.0495884296440163\\
0.0296565928397037	-2.76521332646279\\
0.0395421237863935	-4.57102030842894\\
0.0494276547345542	-5.75840835524129\\
0.0593131854790983	-6.71687866480938\\
0.0691987220942902	-7.51580585759093\\
0.079084279751731	-7.86739035258042\\
0.0889621205579498	-7.8667116260042\\
0.0991034386501468	-7.75263030599956\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.395421237862775	3.2066607031922e-05\\
-0.385535706916206	-0.00142732558787095\\
-0.375650175969637	0.036370918107874\\
-0.365764645023068	0.0423927478614559\\
-0.355879114076497	0.0403987654251825\\
-0.345993583129928	0.0832632950615171\\
-0.336108052183359	0.166029318966327\\
-0.32622252123679	0.207541157933507\\
-0.316336990290221	0.228588643465431\\
-0.306451459343652	0.25648351301605\\
-0.296565928397081	0.192175079028921\\
-0.286680397450512	-0.0797509476732507\\
-0.276794866503943	-0.417349261575804\\
-0.257023804610805	-2.49254740060802\\
-0.247138273664234	-4.73645593548489\\
-0.237252742717665	-6.20506435462189\\
-0.227367211771096	-6.69468777488842\\
-0.217481680824527	-6.89742824332637\\
-0.207596149877958	-7.05883433153328\\
-0.197710618931387	-7.44862970294061\\
-0.187825087984818	-7.39290571867646\\
-0.16805402609168	-6.22513856434807\\
-0.158168495145111	-4.17537195925972\\
-0.118626371358832	6.64136735587199\\
-0.108740840412263	8.39809943915724\\
-0.0988553094656943	9.53629863126017\\
-0.0889697785191252	10.4901593366671\\
-0.0691987166259853	11.8482888763332\\
-0.0593131856794162	11.7630670057947\\
-0.0494276547328472	10.5353203191644\\
-0.0395421237862781	8.83708618255874\\
-0.00988553094656908	2.78301033783452\\
-0	1.25866260412812\\
0.00988553094656908	-1.27435358602477\\
0.0197710618931382	-2.84342767521512\\
0.0296565928397037	-3.94656363909028\\
0.0395421237863935	-4.49838990344363\\
0.0494276547345542	-4.73151038889975\\
0.0593131854790983	-4.5853931631813\\
0.0691987220942902	-4.25131834830117\\
0.079084279751731	-3.63080311640265\\
0.0889621205579498	-2.90173543383775\\
0.0991034386501468	-2.61869795932296\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.395421237862775	4.23141597529764e-05\\
-0.385535706916206	0.00959714983354054\\
-0.375650175969637	0.0434059738995529\\
-0.365764645023068	0.050010806490663\\
-0.355879114076497	0.126249482298217\\
-0.345993583129928	0.173006167156553\\
-0.32622252123679	0.343966598139223\\
-0.306451459343652	0.42495755967696\\
-0.296565928397081	0.325139533354951\\
-0.286680397450512	0.145087499540841\\
-0.276794866503943	-0.418099770458159\\
-0.266909335557374	-1.43826748734379\\
-0.257023804610805	-3.06346027317564\\
-0.247138273664234	-5.62291575199875\\
-0.237252742717665	-7.11487557175088\\
-0.227367211771096	-7.51770539998325\\
-0.207596149877958	-7.21511645589544\\
-0.197710618931387	-7.57237265543375\\
-0.187825087984818	-7.4618488448451\\
-0.177939557038249	-7.09941581618199\\
-0.16805402609168	-6.55579535523971\\
-0.158168495145111	-4.08888317824099\\
-0.148282964198541	-0.351846160551533\\
-0.138397433251971	1.52346257664539\\
-0.118626371358832	5.92774738927855\\
-0.108740840412263	7.23522046458732\\
-0.0889697785191252	8.80743121915243\\
-0.0790842475725544	9.41111210312105\\
-0.0691987166259853	9.56766243695077\\
-0.0593131856794162	9.95042709560633\\
-0.0494276547328472	9.40746627618772\\
-0.0395421237862781	8.00911851000268\\
-0.0296565928397072	6.20661620089789\\
-0.00988553094656908	3.22180911650433\\
-0	2.11988405410558\\
0.00988553094656908	-0.722677864103288\\
0.0197710618931382	-2.08069525688175\\
0.0296565928397037	-2.96266681465799\\
0.0395421237863935	-3.38193882069919\\
0.0494276547345542	-3.41586861346821\\
0.0889621205579498	-2.63210041895194\\
0.0991034386501468	-2.24017324023836\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-3.5527136788005e-15\\
-0.514047609221608	0.00012879398556187\\
-0.504162078275039	0.00393244724328667\\
-0.49427654732847	0.0438590756289088\\
-0.484391016381901	0.0423415222388286\\
-0.47450548543533	0.0424886962682187\\
-0.464619954488761	0.0408402994555424\\
-0.454734423542192	0.0869042804261433\\
-0.444848892595623	0.0826654177982196\\
-0.434963361649054	0.126909042973987\\
-0.425077830702485	0.130933782820087\\
-0.415192299755914	0.169071254844866\\
-0.405306768809345	0.21332761616574\\
-0.395421237862775	0.27769216366249\\
-0.385535706916206	0.317716563172796\\
-0.375650175969637	0.398865021041205\\
-0.365764645023068	0.531500221734543\\
-0.355879114076497	0.644186581706158\\
-0.336108052183359	0.900538007101753\\
-0.32622252123679	0.976647224565527\\
-0.316336990290221	0.976053544946149\\
-0.306451459343652	0.914463061480983\\
-0.296565928397081	0.772501453237902\\
-0.286680397450512	0.736884149225803\\
-0.276794866503943	-0.01769860717196\\
-0.266909335557374	-0.208790559864998\\
-0.247138273664234	-1.99775798878736\\
-0.237252742717665	-3.2264980240985\\
-0.227367211771096	-4.22126972574658\\
-0.217481680824527	-4.58081490318698\\
-0.207596149877958	-4.74310615521582\\
-0.197710618931387	-5.27556555709242\\
-0.187825087984818	-5.52058035393157\\
-0.177939557038249	-5.44870791229982\\
-0.16805402609168	-5.19409743888245\\
-0.158168495145111	-4.97187027368011\\
-0.148282964198541	-4.60653486983857\\
-0.138397433251971	-4.13004447346708\\
-0.128511902305402	-3.12840221723339\\
-0.108740840412263	1.22386547081117\\
-0.0790842475725544	6.59431177960438\\
-0.0691987166259853	8.11120632728103\\
-0.0593131856794162	9.33338775034125\\
-0.0494276547328472	10.0115571440734\\
-0.0395421237862781	10.3055365050739\\
-0.0296565928397072	10.4788578809789\\
-0.0197710618931382	10.7867465529924\\
-0.00988553094656908	10.899717341728\\
-0	10.4764283311362\\
0.00988553094656908	9.39530962256896\\
0.0197710618931382	7.85734298662699\\
0.0395421237863935	3.9989774795299\\
0.0593131854790983	-0.205826045690802\\
0.079084279751731	-3.07477167061733\\
0.0991034386501468	-5.4427359986048\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.484391016381901	0.000913947568252027\\
-0.47450548543533	-0.031333156269282\\
-0.464619954488761	-0.0787284208305632\\
-0.454734423542192	-0.0829369167175642\\
-0.444848892595623	-0.206369510406489\\
-0.434963361649054	-0.590099320072863\\
-0.425077830702485	-0.854856746768366\\
-0.415192299755914	-1.26665309454066\\
-0.405306768809345	-1.73882465817409\\
-0.375650175969637	-3.29988034478981\\
-0.355879114076497	-4.08886462466063\\
-0.345993583129928	-4.39922958745731\\
-0.336108052183359	-4.6195983529244\\
-0.32622252123679	-4.77539817705735\\
-0.316336990290221	-4.89790424924854\\
-0.306451459343652	-4.90538037147196\\
-0.296565928397081	-4.83139938088499\\
-0.286680397450512	-4.87922010701844\\
-0.276794866503943	-4.75474519092705\\
-0.257023804610805	-4.61813570124473\\
-0.247138273664234	-4.61988384902793\\
-0.237252742717665	-4.42462148873132\\
-0.227367211771096	-4.34167125703289\\
-0.217481680824527	-4.19817703199224\\
-0.207596149877958	-3.95683488883513\\
-0.197710618931387	-3.57587363106686\\
-0.187825087984818	-3.06266816603041\\
-0.158168495145111	-0.290159045007288\\
-0.148282964198541	0.347865763755147\\
-0.138397433251971	1.55246651816893\\
-0.118626371358832	4.66355565356118\\
-0.108740840412263	6.48596025714897\\
-0.0988553094656943	7.68052280545231\\
-0.0889697785191252	9.14734321221591\\
-0.0790842475725544	10.3905707463281\\
-0.0691987166259853	11.3634386229493\\
-0.0593131856794162	11.9533437725209\\
-0.0494276547328472	13.2625490105519\\
-0.0395421237862781	13.6032442738965\\
-0.0296565928397072	14.6071282328334\\
-0.00988553094656908	14.9349632746013\\
-0	14.5116296782552\\
0.00988553094656908	13.7797940887017\\
0.0197710618931382	12.6956089213765\\
0.0296565928397037	10.7053335151279\\
0.0593131854790983	4.06088472179285\\
0.0691987220942902	3.37804695604992\\
0.079084279751731	2.81674797905445\\
0.0889621205579498	1.54090808255342\\
0.0991034386501468	1.04821288773304\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275037	-0.000115589243513625\\
-0.494276547328468	0.00146321119784787\\
-0.484391016381899	-0.0505621898421573\\
-0.47450548543533	-0.0771394578005946\\
-0.454734423542192	-0.466550620029654\\
-0.444848892595623	-0.680231088011972\\
-0.415192299755915	-1.85579937862598\\
-0.405306768809346	-2.29603004192938\\
-0.385535706916205	-3.02702653366816\\
-0.365764645023066	-3.62085338786251\\
-0.345993583129928	-3.99667274331441\\
-0.336108052183359	-4.07239476964335\\
-0.32622252123679	-4.13141123267197\\
-0.316336990290221	-4.1071138055024\\
-0.306451459343652	-4.06936457814616\\
-0.296565928397083	-3.96362123551201\\
-0.286680397450514	-3.98031750719147\\
-0.266909335557372	-3.9267976716726\\
-0.257023804610803	-3.88922230114061\\
-0.247138273664234	-3.87486674982809\\
-0.237252742717665	-3.74862935192579\\
-0.227367211771096	-3.55303228384403\\
-0.217481680824527	-3.32949877692312\\
-0.207596149877958	-2.95394490535577\\
-0.197710618931389	-2.6305135212713\\
-0.18782508798482	-2.26385350674441\\
-0.17793955703825	-1.49715983462242\\
-0.168054026091681	-0.965071950118354\\
-0.158168495145109	-0.32470038868216\\
-0.14828296419854	0.0645558771037145\\
-0.138397433251971	0.618081316400623\\
-0.128511902305402	1.81666770344234\\
-0.118626371358832	3.36017538478415\\
-0.108740840412263	5.29032314885002\\
-0.0988553094656943	7.6714181183361\\
-0.0889697785191252	9.64019896678891\\
-0.0691987166259871	12.5611410497934\\
-0.059313185679418	13.8155414700796\\
-0.0494276547328454	14.7861375038988\\
-0.0395421237862763	15.4898061705254\\
-0.0296565928397072	16.019613303088\\
-0.0197710618931382	16.40589427429\\
-0.00988553094656908	16.4964193112906\\
-0	16.2465137813735\\
0.00988553094656908	16.0839148109358\\
0.0197710618931382	14.9152086357748\\
0.0296565928397037	12.9173136309976\\
0.0395421237863935	10.4193658927652\\
0.0593131854790983	4.87892885115965\\
0.069198722094292	3.5492584095811\\
0.0790842797517328	3.3533950665397\\
0.0889621205579516	1.67161746664843\\
0.0991034386501468	0.83132200060556\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	8.88178419700125e-14\\
-0.533818671114833	-0.000121795152569604\\
-0.523933140168175	0.00144000860065674\\
-0.504162078275039	-0.0861346343213203\\
-0.49427654732847	-0.0833737882283323\\
-0.484391016381901	-0.178657044766458\\
-0.47450548543533	-0.489087988734179\\
-0.464619954488761	-0.612628013552534\\
-0.454734423542192	-0.905104622683657\\
-0.434963361649054	-1.60802777570593\\
-0.415192299755914	-2.45603163328563\\
-0.405306768809345	-2.8616085673372\\
-0.395421237862775	-3.19648395094813\\
-0.385535706916206	-3.62810453344304\\
-0.375650175969637	-3.88898507315932\\
-0.355879114076497	-4.32398610680003\\
-0.345993583129928	-4.41575957203157\\
-0.336108052183359	-4.45511168947439\\
-0.32622252123679	-4.46460157581678\\
-0.306451459343652	-4.42028927184654\\
-0.296565928397081	-4.24120214798861\\
-0.286680397450512	-4.22271334636439\\
-0.276794866503943	-4.19562885021125\\
-0.266909335557374	-4.12316209705138\\
-0.257023804610805	-4.10115579507347\\
-0.247138273664234	-4.02346533894435\\
-0.237252742717665	-3.86510298566941\\
-0.227367211771096	-3.61791122222062\\
-0.217481680824527	-3.32621582665391\\
-0.207596149877958	-2.95104461121561\\
-0.197710618931387	-2.65089782538181\\
-0.187825087984818	-1.82989056668687\\
-0.158168495145111	0.0596146734214766\\
-0.148282964198541	0.610060517448122\\
-0.128511902305402	3.33804862182038\\
-0.118626371358832	4.92506719277302\\
-0.108740840412263	6.9192058178342\\
-0.0988553094656943	8.60313593128576\\
-0.0889697785191252	10.0523797243414\\
-0.0790842475725544	11.2308697486679\\
-0.0691987166259853	12.135275795541\\
-0.0593131856794162	12.7819213787423\\
-0.0494276547328472	13.344962943644\\
-0.0395421237862781	13.803235334272\\
-0.0296565928397072	13.9880464144794\\
-0.0197710618931382	13.8564061875339\\
-0.00988553094656908	13.8316468394135\\
-0	13.3875985320537\\
0.00988553094656908	12.6087877754662\\
0.0197710618931382	11.4995116933009\\
0.0296565928397037	10.170847955352\\
0.0395421237863935	8.68153923184631\\
0.0889621205579498	0.244029172330936\\
0.0991034386501468	-0.656819160691006\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	6.30606677987089e-13\\
-0.523933140168175	0.000946005726662591\\
-0.514047609221608	-0.0327598545708998\\
-0.504162078275039	-0.0423709654290612\\
-0.49427654732847	-0.0407817222402738\\
-0.484391016381901	-0.108410696765805\\
-0.47450548543533	-0.436418770436346\\
-0.464619954488761	-0.486520977128665\\
-0.454734423542192	-0.754516743359002\\
-0.434963361649054	-1.4532075796178\\
-0.395421237862775	-3.00211573099149\\
-0.375650175969637	-3.67862805901142\\
-0.355879114076497	-4.24821441911586\\
-0.345993583129928	-4.45458370210993\\
-0.32622252123679	-4.67356039178679\\
-0.316336990290221	-4.74951529788186\\
-0.306451459343652	-4.76500295339631\\
-0.296565928397081	-4.7621916610458\\
-0.286680397450512	-4.7382768747374\\
-0.276794866503943	-4.74618793388479\\
-0.266909335557374	-4.70634187801323\\
-0.257023804610805	-4.5634998643996\\
-0.247138273664234	-4.62125662989376\\
-0.227367211771096	-4.39589036524795\\
-0.207596149877958	-3.88013973744921\\
-0.197710618931387	-3.55024810533693\\
-0.187825087984818	-3.17376288441172\\
-0.177939557038249	-2.0733723053739\\
-0.158168495145111	-0.154118776048177\\
-0.148282964198541	0.502456024142708\\
-0.118626371358832	5.64734409638063\\
-0.0988553094656943	9.36463728546726\\
-0.0790842475725544	12.0606967779822\\
-0.0691987166259853	13.0576828375554\\
-0.0593131856794162	13.8298057196885\\
-0.0395421237862781	15.0398300846979\\
-0.0296565928397072	15.3235986384328\\
-0.0197710618931382	15.5638272754827\\
-0.00988553094656908	15.6325249764439\\
-0	15.3562782543743\\
0.00988553094656908	14.8471309500568\\
0.0197710618931382	14.0015144241725\\
0.0296565928397037	12.6882042643037\\
0.0395421237863935	11.1261068559556\\
0.0593131854790983	7.2531543556884\\
0.079084279751731	6.25866245525465\\
0.0889621205579498	4.84492275140685\\
0.0991034386501468	4.3059291336146\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275039	0.000292943096088294\\
-0.49427654732847	-0.0175755943871589\\
-0.484391016381901	-0.0592846753021554\\
-0.47450548543533	-0.134412277316031\\
-0.464619954488761	-0.302124950543147\\
-0.454734423542192	-0.501679259424083\\
-0.425077830702485	-1.51182747541527\\
-0.415192299755914	-1.89064043301762\\
-0.395421237862775	-2.51318666165353\\
-0.375650175969637	-3.02965907129539\\
-0.365764645023068	-3.23037183499759\\
-0.345993583129928	-3.45270615253065\\
-0.32622252123679	-3.63927753573762\\
-0.316336990290221	-3.64795780997757\\
-0.306451459343652	-3.72736919989431\\
-0.296565928397081	-3.79123434584746\\
-0.286680397450512	-3.82681398171448\\
-0.276794866503943	-3.74552028391922\\
-0.266909335557374	-3.6361578584808\\
-0.257023804610805	-3.5436317003926\\
-0.247138273664234	-3.3340868879545\\
-0.237252742717665	-3.20459117182136\\
-0.227367211771096	-2.94095659153668\\
-0.217481680824527	-2.76178272256363\\
-0.207596149877958	-2.45906985847746\\
-0.197710618931387	-2.27134157735526\\
-0.187825087984818	-1.3928057883792\\
-0.177939557038249	-0.825242774540436\\
-0.16805402609168	-0.140171795929804\\
-0.158168495145111	0.120288097335207\\
-0.148282964198541	0.784072931230906\\
-0.128511902305402	2.61791806009957\\
-0.118626371358832	3.77984728018726\\
-0.0889697785191252	8.20423817764088\\
-0.0790842475725544	9.50061116258892\\
-0.0593131856794162	11.5411341959721\\
-0.0494276547328472	12.2158749526249\\
-0.0395421237862781	12.7143034448826\\
-0.0296565928397072	13.2741661450824\\
-0.0197710618931382	13.695860154394\\
-0.00988553094656908	14.0120020400036\\
-0	14.2677537238759\\
0.00988553094656908	14.2626724749206\\
0.0197710618931382	14.1643767481541\\
0.0296565928397037	13.8555674648601\\
0.0395421237863935	13.1676590897783\\
0.0494276547345542	12.1566322687223\\
0.0593131854790983	10.5581100849803\\
0.079084279751731	6.41889377731744\\
0.0991034386501468	2.10656572587287\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	3.5527136788005e-15\\
-0.514047609221608	-3.31236012645064e-05\\
-0.504162078275039	-0.00951118529475359\\
-0.49427654732847	-0.057467829332488\\
-0.47450548543533	-0.247249081215999\\
-0.454734423542192	-0.66168054611345\\
-0.444848892595623	-0.923909905591486\\
-0.434963361649054	-1.24094949881077\\
-0.425077830702485	-1.62451284441882\\
-0.415192299755914	-2.06132536393876\\
-0.395421237862775	-2.82297094935795\\
-0.385535706916206	-3.28421751134053\\
-0.355879114076497	-4.27216474890286\\
-0.345993583129928	-4.45440267711785\\
-0.336108052183359	-4.56314302432065\\
-0.32622252123679	-4.57793836126242\\
-0.316336990290221	-4.63805065944304\\
-0.306451459343652	-4.56318717938664\\
-0.296565928397081	-4.46663163823572\\
-0.286680397450512	-4.47227453822886\\
-0.276794866503943	-4.32798296590976\\
-0.257023804610805	-4.01567661681351\\
-0.247138273664234	-3.87870339757142\\
-0.237252742717665	-3.65815803464448\\
-0.227367211771096	-3.49381567552632\\
-0.197710618931387	-1.73928276560698\\
-0.187825087984818	-1.11237196416911\\
-0.177939557038249	-0.19591906404435\\
-0.16805402609168	0.204849581854878\\
-0.158168495145111	1.13604688299679\\
-0.148282964198541	2.22113641487334\\
-0.138397433251971	3.14942677851652\\
-0.118626371358832	5.64788477119838\\
-0.108740840412263	6.61455203544674\\
-0.0988553094656943	7.46657339270007\\
-0.0889697785191252	8.21451208448256\\
-0.0790842475725544	8.72388201781764\\
-0.0593131856794162	9.4568817665113\\
-0.0494276547328472	9.67597204586744\\
-0.0395421237862781	9.83417039183069\\
-0.0296565928397072	9.84749169043735\\
-0.0197710618931382	9.60036538475543\\
-0.00988553094656908	9.26311279658931\\
-0	8.67277175699207\\
0.00988553094656908	6.90676871242392\\
0.0296565928397037	4.60541248309876\\
0.0494276547345542	2.02855309889269\\
0.0593131854790983	0.799017366840394\\
0.0691987220942902	-0.16040237401196\\
0.079084279751731	-0.69682796781999\\
0.0889621205579498	-1.42493416340636\\
0.0991034386501468	-1.76897618982423\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.16902407146335e-09\\
-0.553589732923806	-8.62937847241341e-05\\
-0.543704202060862	0.00212180502829895\\
-0.533818671114833	-0.0440716121119209\\
-0.523933140168175	-0.0371734405087647\\
-0.514047609221608	-0.190413407379072\\
-0.504162078275039	-0.28316253408722\\
-0.49427654732847	-0.453532836502502\\
-0.484391016381901	-0.562837048806994\\
-0.464619954488761	-1.13119466771325\\
-0.454734423542192	-1.44010595976586\\
-0.444848892595623	-1.68801194177485\\
-0.434963361649054	-1.97327243017767\\
-0.425077830702485	-2.29605746129626\\
-0.415192299755914	-2.56186576413407\\
-0.405306768809345	-2.76849221471164\\
-0.395421237862775	-2.99964795430051\\
-0.385535706916206	-3.16018927315479\\
-0.375650175969637	-3.29320749305349\\
-0.355879114076497	-3.50777007124743\\
-0.345993583129928	-3.57015997239606\\
-0.336108052183359	-3.65383248923372\\
-0.32622252123679	-3.63417138776727\\
-0.316336990290221	-3.66217859250692\\
-0.306451459343652	-3.61138444812563\\
-0.296565928397081	-3.50332186459583\\
-0.286680397450512	-3.43928772183297\\
-0.266909335557374	-3.21556825790475\\
-0.257023804610805	-3.06708917384647\\
-0.247138273664234	-2.93682496422524\\
-0.237252742717665	-2.71690350951668\\
-0.227367211771096	-2.52491593974075\\
-0.217481680824527	-2.40588406005949\\
-0.197710618931387	-1.22438488582707\\
-0.177939557038249	-0.08789034751827\\
-0.16805402609168	0.203541855424771\\
-0.158168495145111	0.840274504386507\\
-0.148282964198541	1.66873077564941\\
-0.128511902305402	3.68207837378628\\
-0.108740840412263	5.9550414896293\\
-0.0889697785191252	8.16884910286686\\
-0.0790842475725544	8.96633646591513\\
-0.0691987166259853	9.6499869409075\\
-0.0593131856794162	10.0335365726175\\
-0.0494276547328472	10.2127083558164\\
-0.0296565928397072	10.3568492490999\\
-0.0197710618931382	10.3103470275383\\
-0.00988553094656908	10.0089822786426\\
-0	9.88924893197655\\
0.00988553094656908	9.33469929759482\\
0.0197710618931382	8.5544405925063\\
0.0494276547345542	5.27974106838805\\
0.0593131854790983	4.09645218806459\\
0.0691987220942902	3.11575418576846\\
0.0889621205579498	0.864687528657694\\
0.0991034386501468	0.0227733552094396\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755914	-2.2969067851264e-05\\
-0.405306768809345	0.00146957288487393\\
-0.385535706916206	-0.0792958770468601\\
-0.375650175969637	-0.120909037024042\\
-0.365764645023068	-0.203649579368847\\
-0.336108052183359	-0.739864577425083\\
-0.316336990290221	-1.2134321109191\\
-0.286680397450512	-1.97409659764187\\
-0.247138273664234	-2.67984143879175\\
-0.237252742717665	-2.82202406265519\\
-0.227367211771096	-2.84582567737564\\
-0.217481680824527	-2.97054601193134\\
-0.207596149877958	-2.97416296484331\\
-0.197710618931387	-2.99475202582227\\
-0.187825087984818	-2.97592877168583\\
-0.177939557038249	-2.8995942512472\\
-0.16805402609168	-2.76138267316532\\
-0.158168495145111	-2.56990168057268\\
-0.148282964198541	-2.24656945161601\\
-0.138397433251971	-2.03990492052633\\
-0.128511902305402	-1.25984115034424\\
-0.118626371358832	-0.19386769308222\\
-0.108740840412263	0.42840854208392\\
-0.0988553094656943	2.02890134483276\\
-0.0691987166259853	7.55600883251512\\
-0.0593131856794162	9.23605078203235\\
-0.0494276547328472	10.5103963468493\\
-0.0395421237862781	11.3689295304618\\
-0.0296565928397072	11.9666203684289\\
-0.0197710618931382	12.1937582715256\\
-0.00988553094656908	12.3330492978822\\
-0	12.1585215096018\\
0.0197710618931382	11.0082072767188\\
0.0296565928397037	10.024152817825\\
0.0395421237863935	8.79331137221399\\
0.0889621205579498	0.632598872168279\\
0.0991034386501468	-0.365087201111329\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.444848892595623	-5.05869902731604e-05\\
-0.434963361649054	0.00197384987969684\\
-0.425077830702485	-0.0420460197787094\\
-0.405306768809345	-0.0424526617462444\\
-0.395421237862775	-0.0405708541913459\\
-0.385535706916206	-0.0802134588868793\\
-0.375650175969637	-0.326229923271713\\
-0.365764645023068	-0.481373286477965\\
-0.355879114076497	-0.617354862704374\\
-0.345993583129928	-0.836952418734194\\
-0.336108052183359	-1.08559122920004\\
-0.296565928397081	-2.27221181649786\\
-0.276794866503943	-2.72497413841176\\
-0.266909335557374	-2.96299879541062\\
-0.257023804610805	-3.10053794279576\\
-0.247138273664234	-3.29273470660027\\
-0.237252742717665	-3.42991648114035\\
-0.227367211771096	-3.50486559586323\\
-0.207596149877958	-3.51701664257365\\
-0.197710618931387	-3.48165037650839\\
-0.187825087984818	-3.35453320521363\\
-0.16805402609168	-2.8144552944746\\
-0.158168495145111	-2.44875271495592\\
-0.148282964198541	-2.18851638400296\\
-0.138397433251971	-1.10718530890264\\
-0.128511902305402	-0.295095962997287\\
-0.118626371358832	0.260024995233923\\
-0.108740840412263	1.49249451448947\\
-0.0988553094656943	3.06073598957453\\
-0.0889697785191252	4.32524238937008\\
-0.0691987166259853	7.53587189390079\\
-0.0494276547328472	10.3448614648151\\
-0.0395421237862781	11.1342587304391\\
-0.0197710618931382	12.3452285240177\\
-0.00988553094656908	12.6590578328822\\
-0	12.8225583229509\\
0.00988553094656908	12.4527732978186\\
0.0197710618931382	11.6405785877375\\
0.0395421237863935	9.45384666085353\\
0.0593131854790983	6.69166992433047\\
0.0991034386501468	0.595211201331912\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.434963361649054	0.00103186980286729\\
-0.425077830702485	-0.0311878168911122\\
-0.415192299755914	-0.0396539098178739\\
-0.405306768809345	-0.175526831329758\\
-0.395421237862775	-0.210864900809192\\
-0.375650175969637	-0.433034693572283\\
-0.32622252123679	-1.40163707771532\\
-0.306451459343652	-1.8116943780088\\
-0.286680397450512	-2.20141250964527\\
-0.276794866503943	-2.33000232945546\\
-0.266909335557374	-2.5007993545451\\
-0.257023804610805	-2.59513924421401\\
-0.247138273664234	-2.65421661096493\\
-0.237252742717665	-2.66561490849219\\
-0.217481680824527	-2.55201664651738\\
-0.207596149877958	-2.45158526878143\\
-0.187825087984818	-2.19734843962758\\
-0.177939557038249	-1.97898869226317\\
-0.16805402609168	-1.7944330102771\\
-0.158168495145111	-1.43358751303492\\
-0.148282964198541	-0.729382649127638\\
-0.138397433251971	-0.245397228951692\\
-0.128511902305402	0.0468226305725263\\
-0.118626371358832	0.530138892281244\\
-0.108740840412263	1.25547796992475\\
-0.0988553094656943	2.14439642610767\\
-0.0790842475725544	4.78975788755359\\
-0.0593131856794162	7.60084672530646\\
-0.0296565928397072	10.6698382879938\\
-0.0197710618931382	11.9497710729152\\
-0.00988553094656908	12.9044942579026\\
-0	13.1804837177401\\
0.0197710618931382	12.7759190692581\\
0.0296565928397037	12.5704977204444\\
0.0395421237863935	11.6839758971044\\
0.0494276547345542	10.6313029204978\\
0.0889621205579498	5.11954609783219\\
0.0991034386501468	3.90987631959846\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000115517207172289\\
-0.573360756724927	-0.000335885261142366\\
-0.563475267632969	0.0378004100959348\\
-0.553589732923806	0.00159613549214654\\
-0.543704202060862	0.0281862649718079\\
-0.533818671114833	0.0442379692242447\\
-0.523933140168175	-0.00216154363544518\\
-0.514047609221608	-0.00951459331060711\\
-0.504162078275039	-0.0434212707899295\\
-0.49427654732847	-0.0453104615987705\\
-0.484391016381901	-0.326830614407015\\
-0.47450548543533	-0.688633684639701\\
-0.464619954488761	-0.965457299688065\\
-0.434963361649054	-2.55124565729132\\
-0.415192299755914	-4.03520393095189\\
-0.405306768809345	-4.55265173633279\\
-0.395421237862775	-4.99394604884404\\
-0.385535706916206	-5.33754872391474\\
-0.375650175969637	-5.72528584079097\\
-0.365764645023068	-6.05615874697314\\
-0.345993583129928	-6.304140303491\\
-0.336108052183359	-6.32575111359922\\
-0.32622252123679	-6.27223562286601\\
-0.316336990290221	-6.12334321649685\\
-0.306451459343652	-5.79418164977413\\
-0.296565928397081	-5.58762046586801\\
-0.276794866503943	-4.7782874571538\\
-0.266909335557374	-4.34477606137993\\
-0.257023804610805	-3.85911459977677\\
-0.247138273664234	-2.6375358609992\\
-0.237252742717665	-1.67782878467399\\
-0.227367211771096	-0.451753174896538\\
-0.217481680824527	0.116840436224923\\
-0.207596149877958	0.521192016119407\\
-0.197710618931387	1.41049970130388\\
-0.187825087984818	1.88452644880647\\
-0.177939557038249	2.27580323001607\\
-0.16805402609168	2.90391645588949\\
-0.148282964198541	4.30473950145562\\
-0.128511902305402	6.52531122821672\\
-0.118626371358832	7.40850309145451\\
-0.108740840412263	8.15097782505476\\
-0.0790842475725544	10.048841226149\\
-0.0691987166259853	10.3303705980366\\
-0.0593131856794162	10.4820705654877\\
-0.0494276547328472	9.96898935074051\\
-0.0395421237862781	9.55591665215295\\
-0.0197710618931382	8.09835500765073\\
-0.00988553094656908	7.11538134527234\\
-0	6.33592737207322\\
0.00988553094656908	4.29644625394945\\
0.0197710618931382	2.93587879712734\\
0.0395421237863935	0.858756993299558\\
0.0494276547345542	0.0509063842248469\\
0.0593131854790983	-0.261752492413075\\
0.0691987220942902	-0.907763494877857\\
0.079084279751731	-1.42881606738909\\
0.0889621205579498	-1.85060573905296\\
0.0991034386501468	-2.08435530590369\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.42598078514789e-07\\
-0.563475267632969	8.645864335044e-05\\
-0.553589732923806	-0.00954804906032436\\
-0.543704202060862	-0.0433895150754893\\
-0.533818671114833	-0.0593830840822314\\
-0.523933140168175	-0.0848221780738729\\
-0.514047609221608	-0.117627336956577\\
-0.504162078275039	-0.350597418888581\\
-0.49427654732847	-0.50935820471755\\
-0.484391016381901	-0.731835945909507\\
-0.47450548543533	-1.09478372207709\\
-0.454734423542192	-2.00998379663648\\
-0.434963361649054	-3.11259614887009\\
-0.425077830702485	-3.57807923062871\\
-0.415192299755914	-4.122212817703\\
-0.405306768809345	-4.44088625811\\
-0.395421237862775	-4.81083418784834\\
-0.385535706916206	-4.94917801435023\\
-0.375650175969637	-5.16200667440437\\
-0.365764645023068	-5.22369997374105\\
-0.355879114076497	-5.16507736418103\\
-0.345993583129928	-5.18053921637321\\
-0.336108052183359	-5.04101013487717\\
-0.32622252123679	-4.87203770377275\\
-0.316336990290221	-4.60440867966044\\
-0.306451459343652	-4.29410344956843\\
-0.296565928397081	-3.93402187696317\\
-0.286680397450512	-3.47566946565801\\
-0.276794866503943	-3.10111943485685\\
-0.266909335557374	-2.51233859837159\\
-0.257023804610805	-1.67403841427298\\
-0.247138273664234	-1.09205413889031\\
-0.237252742717665	-0.670781062694767\\
-0.227367211771096	-0.173204869022863\\
-0.217481680824527	0.0481872187050865\\
-0.207596149877958	0.35127945579049\\
-0.197710618931387	1.03758307867783\\
-0.187825087984818	1.31756629911742\\
-0.16805402609168	2.91700769468623\\
-0.158168495145111	3.47858820586223\\
-0.148282964198541	3.77503352446413\\
-0.138397433251971	4.17984098434536\\
-0.118626371358832	5.40671873531071\\
-0.108740840412263	6.36997604838872\\
-0.0790842475725544	8.8853135689014\\
-0.0691987166259853	9.54431600504583\\
-0.0593131856794162	9.82529621642576\\
-0.0494276547328472	9.93413461223459\\
-0.0395421237862781	9.81660419918445\\
-0.00988553094656908	9.18339618192157\\
-0	8.57186879409421\\
0.00988553094656908	7.59199718940723\\
0.0395421237863935	3.06327004835878\\
0.0494276547345542	1.78257112617051\\
0.0593131854790983	0.739516792685052\\
0.0691987220942902	-0.0470663481702953\\
0.079084279751731	-0.31862527570086\\
0.0889621205579498	-0.952791844348955\\
0.0991034386501468	-1.49521515390304\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.042473231643104\\
-0.573360756724927	0.0444488996722168\\
-0.563475267632969	0.0865132340899795\\
-0.553589732923806	0.0832188518040962\\
-0.543704202060862	0.110347805275124\\
-0.533818671114833	0.0841434256897173\\
-0.523933140168175	0.0848501038782832\\
-0.514047609221608	0.00568663748194886\\
-0.504162078275039	-0.0575271805148247\\
-0.49427654732847	-0.250452516036246\\
-0.484391016381901	-0.620140583314791\\
-0.47450548543533	-0.88415895853638\\
-0.464619954488761	-1.34743817209117\\
-0.454734423542192	-1.87534541594258\\
-0.434963361649054	-3.05738127793553\\
-0.425077830702485	-3.74000166235449\\
-0.415192299755914	-4.26600776754699\\
-0.395421237862775	-4.96917894668468\\
-0.385535706916206	-5.24084612068586\\
-0.375650175969637	-5.46997063253995\\
-0.365764645023068	-5.56107271245923\\
-0.355879114076497	-5.57660118068345\\
-0.345993583129928	-5.55727586253692\\
-0.336108052183359	-5.50284108312034\\
-0.32622252123679	-5.41408065732798\\
-0.316336990290221	-5.18395439099831\\
-0.306451459343652	-4.87683296466109\\
-0.296565928397081	-4.61481494159421\\
-0.286680397450512	-4.24128925059948\\
-0.276794866503943	-3.7487320923764\\
-0.266909335557374	-3.46521925945844\\
-0.237252742717665	-1.29633188960763\\
-0.227367211771096	-0.718199469802014\\
-0.217481680824527	-0.0406954306990155\\
-0.207596149877958	0.097426903800109\\
-0.197710618931387	0.495378680776804\\
-0.187825087984818	1.08330521931942\\
-0.177939557038249	1.52099451818008\\
-0.16805402609168	2.13490114159072\\
-0.158168495145111	3.09173169888769\\
-0.148282964198541	3.90261372682074\\
-0.138397433251971	4.39843824929805\\
-0.128511902305402	5.07791535436683\\
-0.118626371358832	6.04796538035197\\
-0.0889697785191252	10.2294822819951\\
-0.0790842475725544	11.2362203592224\\
-0.0691987166259853	12.0632221309671\\
-0.0494276547328472	13.0883826299155\\
-0.0395421237862781	13.3098231727602\\
-0.0296565928397072	13.1205419234781\\
-0.0197710618931382	12.3921212446693\\
-0.00988553094656908	11.0825655267666\\
-0	9.5449432714202\\
0.0197710618931382	4.47377517296936\\
0.0296565928397037	2.61946121660314\\
0.0395421237863935	1.0685300916204\\
0.0494276547345542	-0.282904048193876\\
0.079084279751731	-3.12873465934537\\
0.0889621205579498	-3.76003842641058\\
0.0991034386501468	-3.99252984204568\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0599086752276783\\
-0.573360756724927	0.129146438791034\\
-0.563475267632969	0.125095570009719\\
-0.553589732923806	0.167678767885088\\
-0.543704202060862	0.204786124437513\\
-0.533818671114833	0.196428978179734\\
-0.523933140168175	0.174556383518059\\
-0.504162078275039	-0.0408972064221391\\
-0.49427654732847	-0.187050754165304\\
-0.484391016381901	-0.701730922550608\\
-0.47450548543533	-1.03791519617492\\
-0.454734423542192	-2.05493440175671\\
-0.444848892595623	-2.68485458392727\\
-0.415192299755914	-4.89741504054967\\
-0.405306768809345	-5.24137006650508\\
-0.385535706916206	-6.03104521369172\\
-0.375650175969637	-6.31969981394971\\
-0.365764645023068	-6.42009211163922\\
-0.355879114076497	-6.48493939321995\\
-0.345993583129928	-6.24810373875717\\
-0.336108052183359	-5.79082448963049\\
-0.32622252123679	-5.51619494196695\\
-0.306451459343652	-4.56929988592139\\
-0.296565928397081	-3.96857363137333\\
-0.286680397450512	-3.68476874937911\\
-0.276794866503943	-2.78515407346104\\
-0.266909335557374	-2.07357553828349\\
-0.247138273664234	-0.411876643970004\\
-0.237252742717665	0.0433770675578522\\
-0.227367211771096	0.144000974127417\\
-0.217481680824527	0.585465459074818\\
-0.207596149877958	0.932294381452609\\
-0.197710618931387	1.21970909761968\\
-0.187825087984818	1.67897468034409\\
-0.177939557038249	2.67319887248423\\
-0.16805402609168	3.53065670312127\\
-0.148282964198541	4.09541144929997\\
-0.138397433251971	4.4796987490978\\
-0.128511902305402	4.99544523960718\\
-0.108740840412263	6.63076169479214\\
-0.0988553094656943	7.54119205371859\\
-0.0889697785191252	8.57539939529538\\
-0.0790842475725544	9.24576356987939\\
-0.0691987166259853	9.79006230954531\\
-0.0593131856794162	9.90664304280487\\
-0.0494276547328472	9.92089565780009\\
-0.0395421237862781	9.73722034769316\\
-0.0296565928397072	9.29558280395833\\
-0.0197710618931382	8.67369735538813\\
-0.00988553094656908	7.86963501535468\\
-0	7.18544923757165\\
0.0197710618931382	3.44661748565252\\
0.0296565928397037	2.02653251085169\\
0.0395421237863935	0.824468044275458\\
0.0494276547345542	-0.0901082819292753\\
0.0593131854790983	-0.654977512431605\\
0.0691987220942902	-1.38976712040495\\
0.0889621205579498	-2.68532028845296\\
0.0991034386501468	-2.89059004735397\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0846750008093871\\
-0.573360756724927	0.0787382659184459\\
-0.563475267632969	0.0409240160803321\\
-0.553589732923806	0.0432160729695106\\
-0.543704202060862	0.0224889115011777\\
-0.533818671114833	-0.00101159742088441\\
-0.514047609221608	-1.07534122051334e-07\\
-0.464619954488761	-0.000129679652618009\\
-0.454734423542192	-0.00391687373437222\\
-0.434963361649054	-0.0801046029530053\\
-0.425077830702485	-0.434630579798508\\
-0.415192299755914	-0.641909407515124\\
-0.395421237862775	-1.44468309764868\\
-0.365764645023068	-3.00442753286451\\
-0.355879114076497	-3.45741135814373\\
-0.345993583129928	-3.82986433214328\\
-0.336108052183359	-4.1570117516988\\
-0.32622252123679	-4.38467912634355\\
-0.316336990290221	-4.5599091067869\\
-0.306451459343652	-4.59258462185351\\
-0.296565928397081	-4.60449830963048\\
-0.276794866503943	-4.35656171045803\\
-0.266909335557374	-4.15097124070366\\
-0.247138273664234	-3.64545337880564\\
-0.227367211771096	-2.80247690964521\\
-0.217481680824527	-2.172409786583\\
-0.207596149877958	-1.26593176652812\\
-0.187825087984818	0.05994118442295\\
-0.177939557038249	0.213747671789957\\
-0.148282964198541	1.79246271264859\\
-0.138397433251971	2.27810838792058\\
-0.118626371358832	4.31534307490121\\
-0.0988553094656943	5.500490489157\\
-0.0889697785191252	6.19696179688437\\
-0.0494276547328472	10.3218786429369\\
-0.0395421237862781	10.8973282916974\\
-0.0296565928397072	11.2019381621784\\
-0.0197710618931382	11.4419910804585\\
-0.00988553094656908	11.3428447090864\\
-0	11.1956792355988\\
0.00988553094656908	10.7067325561304\\
0.0197710618931382	9.95730399694258\\
0.0296565928397037	8.91024427777225\\
0.0593131854790983	3.99865510276927\\
0.0691987220942902	2.6137526308668\\
0.0889621205579498	0.213886318233396\\
0.0991034386501468	-0.481202347420284\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.689483662313323\\
-0.573360756724927	-0.82584504260845\\
-0.563475267632969	-0.936036441152565\\
-0.553589732923806	-1.06364282871141\\
-0.543704202060861	-1.1751209059781\\
-0.533818671114832	-1.23901279916829\\
-0.523933140168175	-1.35814017458278\\
-0.514047609221608	-1.44197024235654\\
-0.4843910163819	-1.64365579376426\\
-0.474505485435331	-1.65353234850462\\
-0.464619954488761	-1.72275732112244\\
-0.454734423542192	-1.74480345466986\\
-0.444848892595623	-1.79265365003108\\
-0.434963361649053	-1.80141506453979\\
-0.425077830702484	-1.80714131504961\\
-0.415192299755915	-1.81936553409919\\
-0.405306768809345	-1.82874796106851\\
-0.395421237862775	-1.81392173711163\\
-0.385535706916206	-1.81692019939885\\
-0.375650175969637	-1.76985535419205\\
-0.365764645023067	-1.74236843138046\\
-0.345993583129928	-1.66264943640857\\
-0.32622252123679	-1.52375999469352\\
-0.31633699029022	-1.47433516027744\\
-0.296565928397081	-1.33467680786405\\
-0.286680397450512	-1.23006653101463\\
-0.257023804610804	-0.996036215255784\\
-0.247138273664235	-0.892440064068831\\
-0.237252742717665	-0.824561886024501\\
-0.227367211771096	-0.701639643083708\\
-0.217481680824527	-0.650441356102847\\
-0.207596149877957	-0.562351006615067\\
-0.197710618931388	-0.242597568942471\\
-0.177939557038249	0.0251778919464405\\
-0.16805402609168	0.184853014721034\\
-0.148282964198541	0.761461323213951\\
-0.138397433251972	1.11712320234521\\
-0.128511902305402	1.5332391576116\\
-0.118626371358832	2.11834140023636\\
-0.108740840412263	2.99209790376994\\
-0.0889697785191244	5.21441986182894\\
-0.0691987166259853	6.84175743316697\\
-0.0593131856794162	7.40786831202464\\
-0.0494276547328472	7.62703091909207\\
-0.0395421237862772	7.69479993432599\\
-0.0296565928397081	7.33180986106836\\
-0.019771061893139	6.91162511391039\\
-0.00988553094656908	6.15992288763079\\
-0	5.52970122817216\\
0.00988553094656908	2.76630600707902\\
0.019771061893139	1.39917937923943\\
0.0296565928397028	1.20319694778404\\
0.0395421237863935	1.23824219244129\\
0.0691987220942911	-1.34326551929886\\
0.0790842797517319	-1.74610403911636\\
0.0889621205579507	-1.92755472867224\\
0.0991034386501468	-1.86053027292829\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.85866941188003\\
-0.563475267632969	-1.1341323734665\\
-0.543704202060862	-1.46154563614291\\
-0.514047609221608	-1.91184004642903\\
-0.504162078275039	-2.02695714858982\\
-0.49427654732847	-2.16519990642846\\
-0.484391016381901	-2.27299356085297\\
-0.47450548543533	-2.36388256057351\\
-0.464619954488761	-2.41233434566837\\
-0.454734423542192	-2.45183631918623\\
-0.444848892595623	-2.49837070542859\\
-0.434963361649054	-2.48597588106352\\
-0.425077830702485	-2.50371449635998\\
-0.415192299755914	-2.45942215495658\\
-0.405306768809345	-2.44512792855325\\
-0.395421237862775	-2.35214311156583\\
-0.385535706916206	-2.35684986973713\\
-0.365764645023068	-2.19734787230398\\
-0.355879114076497	-2.09809428276768\\
-0.345993583129928	-1.9516481233615\\
-0.336108052183359	-1.84565327906192\\
-0.32622252123679	-1.77155726311691\\
-0.306451459343652	-1.45434903673817\\
-0.286680397450512	-1.19884435673404\\
-0.276794866503943	-1.08151756239121\\
-0.257023804610805	-0.606423100883079\\
-0.247138273664234	-0.459399149284909\\
-0.237252742717665	-0.286274453610064\\
-0.227367211771096	-0.0845530482513652\\
-0.217481680824527	0.0482478760186975\\
-0.177939557038249	0.89083158316998\\
-0.158168495145111	1.43029040929208\\
-0.138397433251971	2.21350733795063\\
-0.128511902305402	2.73327939502646\\
-0.118626371358832	3.42435937875422\\
-0.108740840412263	4.21169499273469\\
-0.0889697785191252	5.98537381975801\\
-0.0790842475725544	6.84707259151883\\
-0.0691987166259853	7.28499974678274\\
-0.0593131856794162	7.79567368326316\\
-0.0494276547328472	8.17651078828433\\
-0.0395421237862781	8.21576393338174\\
-0.0296565928397072	8.02543352178625\\
-0.0197710618931382	7.62192110190811\\
-0.00988553094656908	6.96724139654638\\
-0	6.57128384313388\\
0.00988553094656908	5.12666317815744\\
0.0197710618931382	4.77126181755151\\
0.0296565928397037	4.92627377110821\\
0.0395421237863935	4.41863067969672\\
0.0494276547345542	3.55412142806289\\
0.079084279751731	0.391503667702885\\
0.0889621205579498	-0.126803705658695\\
0.0991034386501468	-0.429713516507206\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.4960493161434\\
-0.573360756724927	-1.66997563573607\\
-0.563475267632969	-1.88463215704179\\
-0.533818671114833	-2.44079908559659\\
-0.523933140168175	-2.57568336800934\\
-0.514047609221608	-2.74563310025261\\
-0.504162078275039	-2.80687416436683\\
-0.47450548543533	-3.09974117787032\\
-0.464619954488761	-3.06282547272085\\
-0.444848892595623	-3.10424221342362\\
-0.434963361649054	-3.06601949338488\\
-0.425077830702485	-3.05296640920536\\
-0.415192299755914	-3.06066397302354\\
-0.405306768809345	-3.03082834024636\\
-0.395421237862775	-3.05522705344696\\
-0.385535706916206	-2.9384012493284\\
-0.375650175969637	-2.90215133470998\\
-0.355879114076497	-2.74273856255147\\
-0.345993583129928	-2.56280255357036\\
-0.336108052183359	-2.43979652200469\\
-0.32622252123679	-2.26143041160476\\
-0.316336990290221	-2.1389494942657\\
-0.296565928397081	-1.83359205765949\\
-0.286680397450512	-1.67044200571465\\
-0.276794866503943	-1.5548322115918\\
-0.266909335557374	-1.35497100674424\\
-0.257023804610805	-0.901127483233854\\
-0.247138273664234	-0.603274123172366\\
-0.237252742717665	-0.259521627174413\\
-0.227367211771096	0.0148911561255005\\
-0.217481680824527	0.242479000043371\\
-0.187825087984818	1.55916449492174\\
-0.177939557038249	1.91950454258398\\
-0.158168495145111	2.84290895368411\\
-0.148282964198541	3.44136900007086\\
-0.138397433251971	3.96820565791288\\
-0.128511902305402	4.70555775828036\\
-0.118626371358832	5.53653403959098\\
-0.0988553094656943	7.69817574797124\\
-0.0889697785191252	8.5304775449753\\
-0.0790842475725544	9.25407545636236\\
-0.0691987166259853	9.40025169237186\\
-0.0593131856794162	9.5662006957409\\
-0.0494276547328472	9.54025504089366\\
-0.0395421237862781	9.30973024109524\\
-0.0296565928397072	8.73674252504846\\
-0	6.38585990000557\\
0.00988553094656908	4.4482381641696\\
0.0197710618931382	3.31946103689382\\
0.0296565928397037	2.88323183081921\\
0.0395421237863935	2.58894752531039\\
0.0494276547345542	1.88414177246775\\
0.0593131854790983	0.620203713429444\\
0.0691987220942902	-0.245285620318205\\
0.0889621205579498	-1.00130048471393\\
0.0991034386501468	-1.10550941170216\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.41447208050957\\
-0.573360756724927	-1.49915098370295\\
-0.563475267632969	-1.64229913682436\\
-0.553589732923806	-1.75864294020407\\
-0.543704202060862	-1.84694136609455\\
-0.533818671114833	-2.02261577929828\\
-0.514047609221608	-2.27318313077981\\
-0.504162078275039	-2.34205824551514\\
-0.49427654732847	-2.43873480835996\\
-0.484391016381901	-2.51460957876017\\
-0.47450548543533	-2.56207882268541\\
-0.454734423542192	-2.72096035670464\\
-0.444848892595623	-2.75087737540807\\
-0.434963361649054	-2.7638899403787\\
-0.425077830702485	-2.77027164685334\\
-0.415192299755914	-2.79116975267011\\
-0.405306768809345	-2.81876443081753\\
-0.395421237862775	-2.78563927344245\\
-0.385535706916206	-2.76634487109803\\
-0.375650175969637	-2.76143418074036\\
-0.365764645023068	-2.70238415172324\\
-0.336108052183359	-2.41592945073064\\
-0.32622252123679	-2.32467870219956\\
-0.316336990290221	-2.19420519092863\\
-0.286680397450512	-1.55950533906435\\
-0.276794866503943	-1.37851515846017\\
-0.266909335557374	-1.32465797825532\\
-0.257023804610805	-0.903202210276405\\
-0.237252742717665	-0.190944256820574\\
-0.227367211771096	0.0155000068028865\\
-0.217481680824527	0.25961403563141\\
-0.207596149877958	0.643164663614263\\
-0.197710618931387	1.07764805343466\\
-0.158168495145111	2.50528382594728\\
-0.148282964198541	3.01048893399684\\
-0.138397433251971	3.71113807067883\\
-0.128511902305402	4.32718510167729\\
-0.108740840412263	5.9089765239938\\
-0.0988553094656943	6.48460979968823\\
-0.0691987166259853	8.46526258163002\\
-0.0593131856794162	8.96022438512841\\
-0.0494276547328472	9.39438416940669\\
-0.0296565928397072	9.89340516348254\\
-0.0197710618931382	9.91360895550342\\
-0.00988553094656908	9.53324378549049\\
-0	8.66912932266548\\
0.0197710618931382	5.16604226196691\\
0.0296565928397037	4.19593719306731\\
0.0395421237863935	4.20530968947053\\
0.0494276547345542	3.69884718280911\\
0.0593131854790983	2.70066001778819\\
0.0691987220942902	2.20051844291124\\
0.079084279751731	1.948315782087\\
0.0889621205579498	1.36276317565662\\
0.0991034386501468	0.573626588884315\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.46800398232355\\
-0.573360756724927	-1.48143317006961\\
-0.563475267632969	-1.43542733715945\\
-0.553589732923806	-1.42387707779471\\
-0.543704202060862	-1.38838935837112\\
-0.533818671114833	-1.40279322846983\\
-0.523933140168175	-1.35868675834609\\
-0.514047609221608	-1.33748215823393\\
-0.504162078275039	-1.32914521115086\\
-0.49427654732847	-1.3118966107655\\
-0.484391016381901	-1.28161269090327\\
-0.47450548543533	-1.25721958827387\\
-0.464619954488761	-1.22249778240675\\
-0.454734423542192	-1.20541266084695\\
-0.444848892595623	-1.15072339983346\\
-0.434963361649054	-1.11301260540115\\
-0.415192299755914	-1.05929801426731\\
-0.405306768809345	-0.995844816303741\\
-0.395421237862775	-0.956526085642746\\
-0.385535706916206	-0.909674962768765\\
-0.375650175969637	-0.871521238377108\\
-0.365764645023068	-0.823791959025396\\
-0.345993583129928	-0.752571898053453\\
-0.32622252123679	-0.635203937634932\\
-0.316336990290221	-0.594960880774545\\
-0.276794866503943	-0.257483509776554\\
-0.257023804610805	-0.113603627059966\\
-0.237252742717665	0.283963906104216\\
-0.227367211771096	0.43862820724082\\
-0.187825087984818	1.43361723562714\\
-0.177939557038249	1.73894993230432\\
-0.158168495145111	2.48917771740832\\
-0.118626371358832	4.20405532626435\\
-0.0988553094656943	5.28261114852092\\
-0.0889697785191252	5.87943802327799\\
-0.0790842475725544	6.35481463683602\\
-0.0691987166259853	6.92758950424462\\
-0.0593131856794162	7.36561066465967\\
-0.0494276547328472	7.86974010265437\\
-0.0296565928397072	8.46112148686617\\
-0.0197710618931382	8.59022786995097\\
-0.00988553094656908	8.55758151436626\\
-0	8.47349464116826\\
0.00988553094656908	8.19549635863088\\
0.0197710618931382	7.77289698904214\\
0.0395421237863935	6.65537624795669\\
0.0494276547345542	5.84808270915878\\
0.079084279751731	2.64644848756073\\
0.0991034386501468	1.03663732865721\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.296447893745252\\
-0.573360756724927	0.298065334125193\\
-0.563475267632969	0.247538385975183\\
-0.553589732923806	0.177690041614422\\
-0.543704202060861	0.0453562588819478\\
-0.533818671114832	0.00137875054975467\\
-0.523933140168175	-0.0720262826474505\\
-0.514047609221608	-0.36269144910028\\
-0.504162078275039	-0.452212533319483\\
-0.49427654732847	-0.631221471877272\\
-0.4843910163819	-0.866134087527969\\
-0.474505485435331	-1.1449194407475\\
-0.454734423542192	-1.76893088453844\\
-0.425077830702484	-2.42839538332461\\
-0.415192299755915	-2.61911023454003\\
-0.395421237862775	-2.86668076557541\\
-0.385535706916206	-2.92260434010957\\
-0.375650175969637	-3.0710499656991\\
-0.365764645023067	-3.1226869577125\\
-0.355879114076498	-3.2225388431107\\
-0.345993583129928	-3.18162013472636\\
-0.336108052183359	-3.18169927476589\\
-0.32622252123679	-3.18452014777329\\
-0.31633699029022	-3.14735268299235\\
-0.306451459343651	-3.14404788423307\\
-0.296565928397081	-3.07850494540913\\
-0.276794866503943	-2.9179129876829\\
-0.266909335557374	-2.81320418130588\\
-0.257023804610804	-2.64819246589053\\
-0.247138273664235	-2.37786300647033\\
-0.237252742717665	-2.07255034113697\\
-0.227367211771096	-1.84369928799799\\
-0.217481680824527	-1.34455857277023\\
-0.207596149877957	-0.702562418728183\\
-0.197710618931388	-0.13877241403596\\
-0.187825087984819	0.0640173028263309\\
-0.177939557038249	0.543533835836722\\
-0.158168495145111	1.80432563206995\\
-0.138397433251972	3.29038929464245\\
-0.128511902305402	3.892336958649\\
-0.118626371358832	4.42293784840637\\
-0.108740840412263	5.0467797098184\\
-0.0691987166259853	6.93183463662188\\
-0.0593131856794162	7.18381466525346\\
-0.0494276547328472	7.39978360860467\\
-0.0395421237862772	7.44311465182621\\
-0.0296565928397081	7.41000258732065\\
-0.019771061893139	7.18049744170322\\
-0.00988553094656908	6.84955253031329\\
-0	6.44641833483655\\
0.00988553094656908	4.82616502924089\\
0.0296565928397028	2.53948511672713\\
0.0395421237863935	1.10250391534457\\
0.0494276547345542	0.119914292013122\\
0.0593131854790991	-0.359419792214477\\
0.0691987220942911	-1.22487627538463\\
0.0991034386501468	-2.68434516549365\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	5.54225287885401e-09\\
-0.553589732923806	0.000150917262946137\\
-0.543704202060862	-0.0170716088895961\\
-0.523933140168175	-0.066142631424654\\
-0.514047609221608	-0.145557217892874\\
-0.504162078275039	-0.261914022437411\\
-0.49427654732847	-0.468884838868968\\
-0.484391016381901	-0.803042359751748\\
-0.47450548543533	-1.08756844847312\\
-0.434963361649054	-2.71421847180389\\
-0.425077830702485	-3.14075080011486\\
-0.395421237862775	-4.06989059716582\\
-0.385535706916206	-4.29622928470073\\
-0.375650175969637	-4.47379476137149\\
-0.365764645023068	-4.58161173953985\\
-0.355879114076497	-4.56471730125957\\
-0.345993583129928	-4.5391811295464\\
-0.336108052183359	-4.48689087506103\\
-0.32622252123679	-4.45165996915598\\
-0.316336990290221	-4.33091360193683\\
-0.296565928397081	-3.8153793163968\\
-0.276794866503943	-3.10065212417209\\
-0.266909335557374	-2.40693722689462\\
-0.237252742717665	-0.906357956648701\\
-0.217481680824527	-0.256013748403596\\
-0.207596149877958	0.0216554541070693\\
-0.187825087984818	0.819796320951783\\
-0.177939557038249	1.43243751776462\\
-0.16805402609168	2.24321410322872\\
-0.158168495145111	2.91522709938164\\
-0.138397433251971	3.76178161853481\\
-0.128511902305402	4.41943525089201\\
-0.0988553094656943	6.88032748362653\\
-0.0889697785191252	7.31331658910299\\
-0.0790842475725544	7.88019683370142\\
-0.0691987166259853	8.28979244486646\\
-0.0593131856794162	8.37698945326515\\
-0.0494276547328472	8.56995403435757\\
-0.0395421237862781	8.54010375128701\\
-0.0296565928397072	8.68000756504696\\
-0.0197710618931382	8.46989013368167\\
-0.00988553094656908	8.34699116298071\\
-0	8.14192003258289\\
0.00988553094656908	7.67014388548818\\
0.0296565928397037	6.94877376475347\\
0.0593131854790983	4.8166701384585\\
0.0889621205579498	2.31661238403858\\
0.0991034386501468	1.67459511420207\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.106789779110114\\
-0.573360756724927	-0.213344778131288\\
-0.563475267632969	-0.356396676119852\\
-0.553589732923806	-0.671920712494657\\
-0.543704202060862	-0.943292667997492\\
-0.504162078275039	-2.62287248059597\\
-0.49427654732847	-3.07633932269322\\
-0.464619954488761	-4.17540250216848\\
-0.454734423542192	-4.41344379407235\\
-0.434963361649054	-4.75393935109061\\
-0.425077830702485	-4.84032691513607\\
-0.415192299755914	-4.82393384080956\\
-0.405306768809345	-4.78303403253991\\
-0.395421237862775	-4.78683734201483\\
-0.385535706916206	-4.63631427276527\\
-0.375650175969637	-4.54631971829633\\
-0.365764645023068	-4.37423343940211\\
-0.355879114076497	-4.22917903823175\\
-0.345993583129928	-3.93841607859411\\
-0.32622252123679	-3.22851229352469\\
-0.316336990290221	-3.02421286679666\\
-0.306451459343652	-2.79317611746825\\
-0.296565928397081	-2.4811876988936\\
-0.266909335557374	-1.3422028103877\\
-0.237252742717665	0.00275223209598963\\
-0.227367211771096	0.242088126198594\\
-0.217481680824527	0.564353805264936\\
-0.207596149877958	0.93740187928554\\
-0.197710618931387	1.43460846217151\\
-0.177939557038249	2.67841443682173\\
-0.16805402609168	3.19414299743592\\
-0.128511902305402	5.94751895499396\\
-0.118626371358832	6.34391967580196\\
-0.108740840412263	6.79908075564951\\
-0.0988553094656943	7.10042958538524\\
-0.0889697785191252	7.64629813463656\\
-0.0790842475725544	8.38035312011208\\
-0.0691987166259853	8.67843014227492\\
-0.0593131856794162	8.88881918521393\\
-0.0494276547328472	8.94971003411013\\
-0.0395421237862781	8.89286032076233\\
-0.0296565928397072	8.96068856377526\\
-0.0197710618931382	8.72994017257941\\
-0.00988553094656908	8.71307731141116\\
-0	8.61466032831055\\
0.00988553094656908	8.197205109028\\
0.0197710618931382	8.07391549074347\\
0.0296565928397037	7.67519110875644\\
0.0395421237863935	7.17717252031857\\
0.0593131854790983	5.68509204422216\\
0.0691987220942902	4.74458488837253\\
0.0889621205579498	2.55730536208937\\
0.0991034386501468	1.58550881627338\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.05748993476913\\
-0.573360756724927	-0.142419301099149\\
-0.563475267632969	-0.286286352694578\\
-0.553589732923806	-0.571865081226063\\
-0.533818671114833	-1.34708790932448\\
-0.504162078275039	-2.74311235707891\\
-0.49427654732847	-3.27139925256065\\
-0.47450548543533	-4.15320776784793\\
-0.464619954488761	-4.49044401230119\\
-0.454734423542192	-4.7635828513022\\
-0.444848892595623	-4.9038150817281\\
-0.434963361649054	-5.07914865795277\\
-0.425077830702485	-5.05209335090305\\
-0.405306768809345	-5.0425495830107\\
-0.395421237862775	-4.96262562073568\\
-0.385535706916206	-4.9072222321166\\
-0.365764645023068	-4.72248200254535\\
-0.355879114076497	-4.65557353759824\\
-0.345993583129928	-4.46207487067117\\
-0.336108052183359	-4.34832259677737\\
-0.32622252123679	-4.14254198736905\\
-0.316336990290221	-3.87116037309521\\
-0.306451459343652	-3.54390790225107\\
-0.296565928397081	-2.94309537884759\\
-0.276794866503943	-1.99195172888643\\
-0.257023804610805	-0.972328143062184\\
-0.237252742717665	-0.0126314573166653\\
-0.227367211771096	0.151832750260496\\
-0.207596149877958	1.38508714601931\\
-0.197710618931387	2.00138619297448\\
-0.177939557038249	3.70491626448276\\
-0.16805402609168	4.39987525118649\\
-0.158168495145111	4.96817590828872\\
-0.148282964198541	5.41049614682201\\
-0.138397433251971	5.76608104882113\\
-0.128511902305402	6.23361627870304\\
-0.118626371358832	6.52426972445821\\
-0.108740840412263	6.90855358801499\\
-0.0988553094656943	7.1662937924307\\
-0.0889697785191252	7.54679354954533\\
-0.0790842475725544	8.31637628039822\\
-0.0691987166259853	9.3621224585438\\
-0.0593131856794162	9.9744591814537\\
-0.0494276547328472	9.86010900804231\\
-0.0395421237862781	10.0549088203476\\
-0.0296565928397072	10.1061167318309\\
-0.0197710618931382	9.97743152081931\\
-0.00988553094656908	9.87937769896267\\
-0	9.57665938445419\\
0.00988553094656908	9.40545839398427\\
0.0296565928397037	8.47720844642445\\
0.0395421237863935	7.75606653234069\\
0.0494276547345542	6.90914938839599\\
0.079084279751731	3.44454017589236\\
0.0889621205579498	2.13261064650846\\
0.0991034386501468	1.07547258155688\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0442767181289412\\
-0.573360756724927	-0.0887034181144593\\
-0.563475267632969	-0.188385101096678\\
-0.553589732923806	-0.354354247793756\\
-0.543704202060862	-0.591863454697194\\
-0.523933140168175	-1.14613547638355\\
-0.514047609221608	-1.5121180998199\\
-0.49427654732847	-2.4559671369758\\
-0.484391016381901	-2.81494220306877\\
-0.47450548543533	-3.12977814703357\\
-0.464619954488761	-3.57267510387047\\
-0.454734423542192	-3.92354203257046\\
-0.444848892595623	-4.16704414324166\\
-0.434963361649054	-4.31102097420766\\
-0.425077830702485	-4.32925704061861\\
-0.415192299755914	-4.38683116291866\\
-0.405306768809345	-4.3694171279995\\
-0.395421237862775	-4.28576944221691\\
-0.385535706916206	-4.24599405130107\\
-0.365764645023068	-4.05117242770061\\
-0.355879114076497	-3.83713536570843\\
-0.345993583129928	-3.69368230267489\\
-0.336108052183359	-3.61820986186009\\
-0.32622252123679	-3.40006036813609\\
-0.316336990290221	-3.34754148739745\\
-0.306451459343652	-3.16152189595739\\
-0.286680397450512	-2.44633107829494\\
-0.237252742717665	-0.0422158165087332\\
-0.227367211771096	0.0682025981725669\\
-0.217481680824527	0.431949477730477\\
-0.197710618931387	1.39929391560248\\
-0.177939557038249	2.71189891906514\\
-0.16805402609168	3.26801536083308\\
-0.158168495145111	3.74931755525738\\
-0.138397433251971	4.98723340887963\\
-0.108740840412263	6.33745444915343\\
-0.0988553094656943	6.6722740751293\\
-0.0790842475725544	7.1598149470571\\
-0.0691987166259853	7.39362113400684\\
-0.0593131856794162	7.67144390738655\\
-0.0494276547328472	8.03521882827699\\
-0.0395421237862781	9.33201280845129\\
-0.0296565928397072	9.97940881943797\\
-0.0197710618931382	9.8643722731337\\
-0.00988553094656908	10.0605705725387\\
-0	9.95317062993945\\
0.00988553094656908	9.65703902142186\\
0.0197710618931382	9.49332324061824\\
0.0296565928397037	9.29279025674437\\
0.0395421237863935	8.87537703833685\\
0.0494276547345542	8.64728784091343\\
0.0593131854790983	8.36206366366548\\
0.0691987220942902	7.87014846057451\\
0.079084279751731	7.26862940783967\\
0.0889621205579498	6.59305520980591\\
0.0991034386501468	5.7351005461084\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.58324340947755	0.00261494242833038\\
-0.504162078275037	-0.0036124428824742\\
-0.494276547328468	-0.00216769343884948\\
-0.47450548543533	0.00524645943649915\\
-0.464619954488761	0.00544495101819464\\
-0.425077830702485	-0.00627583573066559\\
-0.415192299755915	-0.00786514725150056\\
-0.405306768809346	-0.00627602336416899\\
-0.385535706916205	0.00213397429700635\\
-0.375650175969636	0.00477791211329048\\
-0.365764645023066	0.00453814456384904\\
-0.345993583129928	-0.00169929511828215\\
-0.32622252123679	-0.00912650632864853\\
-0.316336990290221	-0.0111811411361664\\
-0.306451459343652	-0.0118279554494052\\
-0.276794866503941	-0.00808619239101205\\
-0.266909335557372	-0.011530849991928\\
-0.257023804610803	-0.025074520907129\\
-0.247138273664234	-0.0725881293721606\\
-0.237252742717665	-0.263498997110549\\
-0.227367211771096	-0.975904041917573\\
-0.217481680824527	-2.83159007725227\\
-0.207596149877958	-5.96263041759932\\
-0.197710618931389	-9.66898413052188\\
-0.18782508798482	-12.8599478743383\\
-0.17793955703825	-14.5908496189515\\
-0.168054026091681	-15.0643922972646\\
-0.158168495145109	-14.6287972810255\\
-0.14828296419854	-13.4829800216798\\
-0.138397433251971	-11.7230295542028\\
-0.128511902305402	-9.42636872611668\\
-0.0988553094656943	-1.88205116805458\\
-0.0691987166259871	5.30814780728473\\
-0.059313185679418	8.17757992160614\\
-0.0494276547328454	11.6464454677135\\
-0.0395421237862763	15.970035392707\\
-0.00988553094656908	31.3956016284165\\
-0	5.77462420136924\\
0.00988553094656908	-2.28109097126057\\
0.0197710618931382	-2.52430897584073\\
0.0395421237863935	-1.13047967129569\\
0.0593131854790983	0.00846013531916157\\
0.069198722094292	0.439091085312924\\
0.0790842797517328	0.748857084284833\\
0.0889621205579516	0.885560757784926\\
0.0991034386501468	0.803086035461146\\
};
\addlegendentry{Tool}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00480551376350036\\
-0.56347526763297	-0.00545347729952184\\
-0.553589732923808	-0.00641712169793962\\
-0.543704202060862	-0.00438980828258551\\
-0.523933140168175	0.00229522671818572\\
-0.504162078275037	0.00284604073325667\\
-0.484391016381899	0.00071632476778305\\
-0.464619954488761	-0.00117329855898873\\
-0.415192299755915	0.000186526958543709\\
-0.395421237862777	-0.00049341050937457\\
-0.385535706916205	-0.00214344634977692\\
-0.375650175969636	-0.0024665030038733\\
-0.336108052183359	0.00168148181673899\\
-0.316336990290221	0.00293614986048851\\
-0.306451459343652	0.00276570286312605\\
-0.276794866503941	-0.00128176568610883\\
-0.266909335557372	-0.0010086832866385\\
-0.257023804610803	-0.00202415557972202\\
-0.247138273664234	-0.0128838307196091\\
-0.237252742717665	-0.0529299974712991\\
-0.227367211771096	-0.23713793063699\\
-0.217481680824527	-0.791338022761295\\
-0.207596149877958	-1.89996678922751\\
-0.197710618931389	-3.81069886203513\\
-0.17793955703825	-8.42280800863316\\
-0.168054026091681	-9.80701000494202\\
-0.158168495145109	-10.1782380416028\\
-0.14828296419854	-9.85758537421846\\
-0.138397433251971	-9.13888998973121\\
-0.128511902305402	-8.09401624406018\\
-0.118626371358832	-6.66966676330984\\
-0.0988553094656943	-2.99207176394892\\
-0.059313185679418	4.96141304491326\\
-0.0494276547328454	7.33610433359569\\
-0.0395421237862763	10.2749756996525\\
-0.0296565928397072	14.0838913809889\\
-0.0197710618931382	18.9371653295165\\
-0.00988553094656908	24.9472681106159\\
-0	3.91442142274227\\
0.00988553094656908	0.98032566112996\\
0.0197710618931382	-0.155175911549872\\
0.0296565928397037	0.00631928423061368\\
0.0494276547345542	0.0126312910390531\\
0.0593131854790983	0.0175343869710787\\
0.069198722094292	0.032886705015823\\
0.0790842797517328	0.0438356427106719\\
0.0889621205579516	0.0389694073277163\\
0.0991034386501468	0.0246847650656434\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00266670433421368\\
-0.573360756724927	-0.000537130738969438\\
-0.56347526763297	-0.00227918394314841\\
-0.553589732923808	-0.00148751655431312\\
-0.523933140168175	0.00548944138670748\\
-0.504162078275037	0.00374282493217848\\
-0.47450548543533	-0.00508587070550348\\
-0.464619954488761	-0.00588809607640073\\
-0.425077830702485	0.00509153150630581\\
-0.415192299755915	0.00582448803820412\\
-0.395421237862777	0.00368721691805973\\
-0.375650175969636	-0.00114234381915423\\
-0.365764645023066	-0.00192226196184109\\
-0.355879114076497	-0.00105749722672854\\
-0.32622252123679	0.006427501866753\\
-0.276794866503941	0.0120023182663189\\
-0.266909335557372	0.0114482622696421\\
-0.257023804610803	0.00128208858761525\\
-0.247138273664234	-0.0360589351466736\\
-0.237252742717665	-0.185798689419148\\
-0.227367211771096	-0.674074177083668\\
-0.217481680824527	-1.81463449881551\\
-0.207596149877958	-4.09416154429146\\
-0.18782508798482	-10.3729809345026\\
-0.17793955703825	-12.4588775433061\\
-0.168054026091681	-13.0552858596578\\
-0.158168495145109	-12.6316588118677\\
-0.14828296419854	-11.6025318283695\\
-0.138397433251971	-10.1403838177349\\
-0.128511902305402	-8.26886422856236\\
-0.0494276547328454	9.41944767697661\\
-0.0395421237862763	12.5446062413178\\
-0.0296565928397072	16.5725518267948\\
-0.0197710618931382	21.5959457082872\\
-0.00988553094656908	27.6948846509603\\
-0	4.49476721477061\\
0.00988553094656908	1.1792761093924\\
0.0197710618931382	-0.0727659513414523\\
0.0296565928397037	0.0105009962382994\\
0.0395421237863935	0.0249695276474711\\
0.0494276547345542	0.0443699093840451\\
0.0593131854790983	0.0549413962988901\\
0.069198722094292	0.0622569973360392\\
0.0790842797517328	0.0530790953417828\\
0.0991034386501468	0.0126748862182602\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00133307947087502\\
-0.56347526763297	0.00134546580592954\\
-0.543704202060862	0.00234839212643223\\
-0.51404760922161	-0.000750382100449087\\
-0.484391016381899	-0.00223601305204113\\
-0.464619954488761	0.000828383757859541\\
-0.425077830702485	0.00129533981533214\\
-0.385535706916205	-0.00420794524641721\\
-0.375650175969636	-0.00332939994153847\\
-0.355879114076497	0.00118264807037605\\
-0.336108052183359	0.00339556550993336\\
-0.296565928397083	-0.00129854090818782\\
-0.266909335557372	3.28465700505376e-05\\
-0.257023804610803	-0.00373268851686959\\
-0.247138273664234	-0.0238027889295758\\
-0.237252742717665	-0.103722950281611\\
-0.227367211771096	-0.350020736759124\\
-0.217481680824527	-0.946323843850784\\
-0.207596149877958	-2.14064284042372\\
-0.197710618931389	-4.33181927778603\\
-0.17793955703825	-9.58392178828895\\
-0.168054026091681	-10.9214554397576\\
-0.158168495145109	-11.0578923792704\\
-0.14828296419854	-10.4778238571682\\
-0.138397433251971	-9.50230546211037\\
-0.128511902305402	-8.19177557379246\\
-0.118626371358832	-6.52333867819356\\
-0.0988553094656943	-2.51657232397245\\
-0.0691987166259871	3.8817505844013\\
-0.059313185679418	6.18950537564035\\
-0.0494276547328454	8.77311807769206\\
-0.0395421237862763	11.7907396901772\\
-0.0296565928397072	15.3490734327928\\
-0.00988553094656908	23.6496560112694\\
-0	3.97830103842733\\
0.00988553094656908	-0.59899569911639\\
0.0197710618931382	-0.513643072401965\\
0.0296565928397037	-0.149051404652198\\
0.0395421237863935	0.390223015112671\\
0.0494276547345542	1.10681917684667\\
0.0593131854790983	0.209202654349291\\
0.069198722094292	0.0201195092550641\\
0.0790842797517328	0.00792266690152843\\
0.0889621205579516	0.0101642899510921\\
0.0991034386501468	0.00430629765715196\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00466776712192285\\
-0.533818671114833	0.00425109382698352\\
-0.51404760922161	0.00156799185225864\\
-0.494276547328468	0.000684351276898809\\
-0.47450548543533	-0.00102151716669852\\
-0.464619954488761	-0.00175861411345934\\
-0.434963361649054	0.00176356322744198\\
-0.415192299755915	0.000784042563886089\\
-0.395421237862777	0.00143726304573022\\
-0.385535706916205	0.000624476539826446\\
-0.375650175969636	0.00125063514984092\\
-0.355879114076497	0.00652488477858526\\
-0.345993583129928	0.00776001097477774\\
-0.32622252123679	0.00566005520237312\\
-0.306451459343652	0.00300898998384724\\
-0.276794866503941	0.00410067864147834\\
-0.257023804610803	0.00681845658203528\\
-0.237252742717665	0.0104747098468252\\
-0.227367211771096	0.00816454796904154\\
-0.217481680824527	-0.00847515799239318\\
-0.207596149877958	-0.073765001086997\\
-0.197710618931389	-0.329616961527648\\
-0.18782508798482	-0.975658228599915\\
-0.17793955703825	-2.12681481765063\\
-0.168054026091681	-3.92025830170255\\
-0.14828296419854	-7.86489726720827\\
-0.138397433251971	-8.91616740111073\\
-0.128511902305402	-8.90290215432199\\
-0.118626371358832	-8.04957302470324\\
-0.108740840412263	-6.63754425831382\\
-0.0790842475725562	-1.24362794634738\\
-0.059313185679418	2.59271611816042\\
-0.0494276547328454	4.90847260938785\\
-0.0395421237862763	7.79483187981102\\
-0.0296565928397072	11.4576077791606\\
-0.0197710618931382	15.8695906292022\\
-0.00988553094656908	20.8581060280495\\
-0	3.51426889710909\\
0.00988553094656908	0.153398533815608\\
0.0197710618931382	0.621322731167616\\
0.0296565928397037	-0.0284063531973793\\
0.0395421237863935	0.00743363540490094\\
0.0593131854790983	0.00807282204632642\\
0.069198722094292	0.0134026185978158\\
0.0790842797517328	0.0214588552025354\\
0.0889621205579516	0.0224115185055567\\
0.0991034386501468	0.0170019151274232\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000292916456313463\\
-0.553589732923808	-8.35614113263716e-05\\
-0.51404760922161	-8.66044723224491e-06\\
-0.484391016381899	-0.000677281649625883\\
-0.47450548543533	-0.00164972058242441\\
-0.464619954488761	-0.00713632585505763\\
-0.454734423542192	-0.0235056364464121\\
-0.444848892595623	-0.0509561309912563\\
-0.434963361649054	-0.0852187523580952\\
-0.425077830702485	-0.136181749738157\\
-0.415192299755915	-0.249792839590498\\
-0.405306768809346	-0.435252638686435\\
-0.395421237862777	-0.685174886808692\\
-0.385535706916205	-1.01472967241128\\
-0.375650175969636	-1.4322799451151\\
-0.355879114076497	-2.48936596208862\\
-0.32622252123679	-4.13196613812163\\
-0.296565928397083	-5.78828896701782\\
-0.266909335557372	-7.51017090151068\\
-0.257023804610803	-8.01012111776357\\
-0.247138273664234	-8.41112796068074\\
-0.237252742717665	-8.66759618220662\\
-0.227367211771096	-8.73560833158799\\
-0.217481680824527	-8.58269096058326\\
-0.207596149877958	-8.19556814960815\\
-0.197710618931389	-7.58502036444869\\
-0.18782508798482	-6.78139641420177\\
-0.17793955703825	-5.82177412737863\\
-0.168054026091681	-4.72952875692878\\
-0.158168495145109	-3.50039491274811\\
-0.14828296419854	-2.10584182580175\\
-0.138397433251971	-0.514119574652817\\
-0.118626371358832	3.22907586064238\\
-0.0988553094656943	7.09224705191019\\
-0.0790842475725562	10.3657337590175\\
-0.059313185679418	13.017509522288\\
-0.0395421237862763	15.3047936379332\\
-0.00988553094656908	18.4067625928614\\
-0	1.96869899073058\\
0.00988553094656908	0.783183082572297\\
0.0197710618931382	-0.0312457617012001\\
0.0296565928397037	-0.00446304861099023\\
0.0395421237863935	-0.00163516741970327\\
0.0494276547345542	-0.000375502261601213\\
0.069198722094292	0.00662708912352272\\
0.0790842797517328	0.00920476825806205\\
0.0889621205579516	0.00612072635188099\\
0.0991034386501468	-0.00324428389735942\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00135868604314737\\
-0.543704202060862	0.00621752980903167\\
-0.523933140168175	0.00891250352346873\\
-0.494276547328468	0.0157651187018999\\
-0.47450548543533	0.022907698152256\\
-0.444848892595623	0.0361511539506978\\
-0.434963361649054	0.0360808275112099\\
-0.425077830702485	0.0243913093578527\\
-0.415192299755915	0.000967495541186025\\
-0.405306768809346	-0.0349211339837794\\
-0.395421237862777	-0.0942107426893024\\
-0.385535706916205	-0.195215321317306\\
-0.375650175969636	-0.369111846439296\\
-0.365764645023066	-0.623216185974972\\
-0.355879114076497	-0.943752524582244\\
-0.345993583129928	-1.32935537743958\\
-0.336108052183359	-1.82476630172673\\
-0.32622252123679	-2.46433953586914\\
-0.306451459343652	-3.96988266712035\\
-0.266909335557372	-7.24124926509628\\
-0.257023804610803	-7.8921329794034\\
-0.247138273664234	-8.44300541568839\\
-0.237252742717665	-8.88102930172674\\
-0.227367211771096	-9.17770685361936\\
-0.217481680824527	-9.2977312730464\\
-0.207596149877958	-9.20978039579345\\
-0.197710618931389	-8.89436129459357\\
-0.18782508798482	-8.34675779616921\\
-0.17793955703825	-7.57619083128204\\
-0.168054026091681	-6.59116938115408\\
-0.158168495145109	-5.37974639913642\\
-0.14828296419854	-3.93307625342588\\
-0.128511902305402	-0.414804738114064\\
-0.0889697785191252	7.40546727615527\\
-0.0691987166259871	10.8999688870096\\
-0.0197710618931382	19.2449254332418\\
-0.00988553094656908	21.4870863572928\\
-0	4.3607622929312\\
0.00988553094656908	0.767197023809132\\
0.0197710618931382	-0.0228792096234827\\
0.0296565928397037	-0.00280725565036377\\
0.0395421237863935	-0.00147031026510547\\
0.0494276547345542	-0.00179960215913866\\
0.0593131854790983	-0.000367298272514915\\
0.069198722094292	0.00572814686199408\\
0.0790842797517328	0.00678478576369201\\
0.0889621205579516	0.00310979459030492\\
0.0991034386501468	-0.00294959296902775\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.126800136940577\\
-0.573360756724927	-0.151211998310043\\
-0.553589732923808	-0.210526453746336\\
-0.533818671114833	-0.277934908998379\\
-0.523933140168175	-0.313649228038518\\
-0.51404760922161	-0.355493585408244\\
-0.504162078275037	-0.407381488134458\\
-0.494276547328468	-0.468664096568812\\
-0.484391016381899	-0.541604662188039\\
-0.47450548543533	-0.624364131350724\\
-0.464619954488761	-0.7211701422865\\
-0.454734423542192	-0.835147312559304\\
-0.434963361649054	-1.11632702440113\\
-0.425077830702485	-1.28844217957964\\
-0.395421237862777	-1.89599319716417\\
-0.375650175969636	-2.35548164033716\\
-0.336108052183359	-3.39891363293722\\
-0.286680397450514	-4.7457581170464\\
-0.266909335557372	-5.19848319820915\\
-0.257023804610803	-5.38155556672914\\
-0.247138273664234	-5.52860036059758\\
-0.237252742717665	-5.63185675379014\\
-0.227367211771096	-5.68020096047411\\
-0.217481680824527	-5.66044389898243\\
-0.207596149877958	-5.55977401861526\\
-0.197710618931389	-5.36737365587235\\
-0.18782508798482	-5.07584306414416\\
-0.17793955703825	-4.6776632152671\\
-0.168054026091681	-4.16221640552351\\
-0.158168495145109	-3.49950184600056\\
-0.14828296419854	-2.62055174774789\\
-0.138397433251971	-1.41451245630046\\
-0.128511902305402	0.207695691759135\\
-0.108740840412263	4.38857347493798\\
-0.0988553094656943	6.46216330539401\\
-0.0889697785191252	8.24274029835603\\
-0.0790842475725562	9.69143394477905\\
-0.0691987166259871	10.87599748002\\
-0.0494276547328454	12.7993932387141\\
-0.0296565928397072	14.4714690834414\\
-0.0197710618931382	15.2463252989996\\
-0.00988553094656908	16.3041853452057\\
-0	1.42753815104892\\
0.00988553094656908	0.26420942087497\\
0.0197710618931382	-0.0124821877466985\\
0.0296565928397037	-0.00494125959111713\\
0.0395421237863935	-0.000132092697516129\\
0.0494276547345542	0.00294377359405473\\
0.0593131854790983	0.00225726933948778\\
0.069198722094292	0.00487903454558847\\
0.0790842797517328	0.0170573610557412\\
0.0889621205579516	0.0366418530428696\\
0.0991034386501468	0.0428900517784747\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00876215193030205\\
-0.573360756724927	0.0158534775845318\\
-0.56347526763297	0.0261232032876748\\
-0.533818671114833	0.0641246072442812\\
-0.523933140168175	0.0754521178547343\\
-0.51404760922161	0.0839609748583428\\
-0.504162078275037	0.0887055869668743\\
-0.494276547328468	0.0908287723837553\\
-0.484391016381899	0.088447568755452\\
-0.47450548543533	0.0794369929883914\\
-0.464619954488761	0.066058077868238\\
-0.454734423542192	0.0506096122455517\\
-0.444848892595623	0.0319600790922081\\
-0.434963361649054	0.00469996272805417\\
-0.415192299755915	-0.0562252468129891\\
-0.405306768809346	-0.0852245895191466\\
-0.395421237862777	-0.13613113567655\\
-0.385535706916205	-0.218601607944876\\
-0.375650175969636	-0.313906215149267\\
-0.365764645023066	-0.459969432839085\\
-0.355879114076497	-0.725453953304104\\
-0.345993583129928	-1.14282506519713\\
-0.336108052183359	-1.67986292271801\\
-0.316336990290221	-2.96634531164706\\
-0.296565928397083	-4.48678520965222\\
-0.266909335557372	-7.09339659776657\\
-0.227367211771096	-10.8259093612994\\
-0.217481680824527	-11.501659386938\\
-0.207596149877958	-11.8496636823095\\
-0.197710618931389	-11.7622014203585\\
-0.18782508798482	-11.1840603206833\\
-0.17793955703825	-10.1224850199723\\
-0.168054026091681	-8.62809442561984\\
-0.158168495145109	-6.76415563343057\\
-0.138397433251971	-2.39571490331862\\
-0.0988553094656943	6.76537517729406\\
-0.0790842475725562	10.8636676847448\\
-0.059313185679418	14.4813286788274\\
-0.0395421237862763	17.6893766580306\\
-0.00988553094656908	22.2851767950004\\
-0	0.367998305590529\\
0.00988553094656908	1.03328183512477\\
0.0197710618931382	-0.0334146667422424\\
0.0296565928397037	-0.00529640586476887\\
0.0494276547345542	-0.00353136972469059\\
0.0593131854790983	0.00108559347858161\\
0.069198722094292	0.00325336670924514\\
0.0790842797517328	0.00115296115115981\\
0.0991034386501468	-0.00721036670303832\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000165080100682502\\
-0.56347526763297	-0.000714712256211669\\
-0.553589732923808	9.64465638411127e-05\\
-0.51404760922161	0.00878871282641214\\
-0.484391016381899	0.0181904665450858\\
-0.444848892595623	0.0254536731067923\\
-0.434963361649054	0.029394981591583\\
-0.425077830702485	0.0354182480209779\\
-0.405306768809346	0.0515885643551997\\
-0.395421237862777	0.0510064306430671\\
-0.385535706916205	0.0369113931881593\\
-0.375650175969636	0.00478812775583037\\
-0.365764645023066	-0.050434664633265\\
-0.355879114076497	-0.130351797811141\\
-0.345993583129928	-0.260241425767035\\
-0.336108052183359	-0.47694757729068\\
-0.32622252123679	-0.78161530162334\\
-0.316336990290221	-1.14379551859766\\
-0.306451459343652	-1.55732225917133\\
-0.296565928397083	-2.03737829914597\\
-0.266909335557372	-3.63948432442182\\
-0.247138273664234	-4.5913482926737\\
-0.227367211771096	-5.46422608515002\\
-0.217481680824527	-5.85383124837017\\
-0.207596149877958	-6.19725515857456\\
-0.197710618931389	-6.47961586369404\\
-0.18782508798482	-6.67388270495645\\
-0.17793955703825	-6.741858308176\\
-0.168054026091681	-6.63852378463795\\
-0.158168495145109	-6.32022522444102\\
-0.14828296419854	-5.75577852426064\\
-0.138397433251971	-4.91478454811768\\
-0.128511902305402	-3.75244620496004\\
-0.118626371358832	-2.21022317675967\\
-0.108740840412263	-0.26123065201692\\
-0.0790842475725562	6.55978287391873\\
-0.0691987166259871	8.47704671026467\\
-0.059313185679418	10.1072451338941\\
-0.0395421237862763	12.7977899813258\\
-0.0197710618931382	15.2022024953063\\
-0.00988553094656908	16.8538294051628\\
-0	0.474121776752497\\
0.0197710618931382	-0.0100111941401515\\
0.0296565928397037	0.00242361950013859\\
0.0395421237863935	0.00426573610826253\\
0.0494276547345542	-0.000170642792298281\\
0.0593131854790983	-0.00299547215593066\\
0.069198722094292	-0.000304754190509016\\
0.0790842797517328	0.0112016163326594\\
0.0889621205579516	0.0199705216793546\\
0.0991034386501468	0.0142716551384119\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000306625742680922\\
-0.553589732923808	0.000251809183886564\\
-0.533818671114833	-0.00105849174096306\\
-0.523933140168175	-0.0022480979460866\\
-0.51404760922161	-0.00208860381101417\\
-0.484391016381899	0.00264235250601885\\
-0.464619954488761	0.00141979784496371\\
-0.444848892595623	0.00106745541249254\\
-0.434963361649054	0.000267179905478088\\
-0.425077830702485	0.00300478696347284\\
-0.415192299755915	0.0146930289635741\\
-0.405306768809346	0.0355287822066508\\
-0.385535706916205	0.0876552068613066\\
-0.375650175969636	0.120735163031842\\
-0.345993583129928	0.236111300297686\\
-0.336108052183359	0.264572505020411\\
-0.32622252123679	0.271326114720274\\
-0.316336990290221	0.224643660456774\\
-0.306451459343652	0.113626872664909\\
-0.296565928397083	-0.144349179903251\\
-0.286680397450514	-0.664924190929479\\
-0.276794866503941	-1.48488826552904\\
-0.266909335557372	-2.74073437534947\\
-0.237252742717665	-8.09002147081998\\
-0.227367211771096	-9.1649825311219\\
-0.217481680824527	-9.65693299787635\\
-0.207596149877958	-9.72784852696013\\
-0.197710618931389	-9.53088690090936\\
-0.18782508798482	-9.15456329649056\\
-0.17793955703825	-8.6263251666917\\
-0.168054026091681	-7.94653092373993\\
-0.158168495145109	-7.09060384497731\\
-0.14828296419854	-6.01330236847691\\
-0.138397433251971	-4.67556419262854\\
-0.128511902305402	-3.08945235183691\\
-0.0988553094656943	2.45143823446575\\
-0.0691987166259871	7.8509160700733\\
-0.0494276547328454	11.3518947975035\\
-0.0395421237862763	13.3371325654865\\
-0.0296565928397072	15.6751634824564\\
-0.0197710618931382	18.4683975644114\\
-0.00988553094656908	22.2996554539809\\
-0	0.20757360423951\\
0.00988553094656908	0.474845346764386\\
0.0197710618931382	-0.00784084880527658\\
0.0296565928397037	-0.00462830015075255\\
0.069198722094292	-0.0103795357445229\\
0.0790842797517328	-0.0102150751470482\\
0.0889621205579516	-0.0230611034059187\\
0.0991034386501468	-0.385467799804768\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00125443601967845\\
-0.573360756724927	0.00338151003537135\\
-0.56347526763297	0.00393550942282417\\
-0.523933140168175	-0.00354464358902007\\
-0.51404760922161	-0.0028787670437076\\
-0.494276547328468	0.00312215779817038\\
-0.484391016381899	0.00621973590456903\\
-0.464619954488761	0.00863261801248782\\
-0.434963361649054	0.00768985360181773\\
-0.395421237862777	0.0103452576232108\\
-0.385535706916205	0.0126247197430942\\
-0.375650175969636	0.0166933528040651\\
-0.365764645023066	0.0233930683916412\\
-0.355879114076497	0.03323862752816\\
-0.336108052183359	0.0633811896774574\\
-0.32622252123679	0.0590183237306086\\
-0.316336990290221	0.015637839148166\\
-0.306451459343652	-0.13965867865091\\
-0.296565928397083	-0.49931653542022\\
-0.286680397450514	-1.06657007163432\\
-0.276794866503941	-1.80092860224767\\
-0.266909335557372	-2.69842147877205\\
-0.237252742717665	-6.06222263575945\\
-0.227367211771096	-6.67978827163274\\
-0.217481680824527	-6.93170642613264\\
-0.207596149877958	-6.97720341218303\\
-0.197710618931389	-6.93859032111862\\
-0.18782508798482	-6.86341289273055\\
-0.17793955703825	-6.75264945679646\\
-0.168054026091681	-6.57869477404762\\
-0.158168495145109	-6.30005367705904\\
-0.14828296419854	-5.85358776486197\\
-0.138397433251971	-5.1446490687222\\
-0.128511902305402	-4.0809856359309\\
-0.118626371358832	-2.6463748535325\\
-0.0889697785191252	2.64953290740393\\
-0.0395421237862763	11.6598507428173\\
-0.0296565928397072	14.0896663253226\\
-0.0197710618931382	17.1746889013131\\
-0.00988553094656908	21.5992442439072\\
-0	0.627943666457142\\
0.00988553094656908	0.425491628042998\\
0.0197710618931382	-0.00754716944471667\\
0.0296565928397037	-0.00731992657567204\\
0.0494276547345542	-0.0134282696614072\\
0.0593131854790983	-0.0147067662729157\\
0.069198722094292	-0.0201356739178209\\
0.0790842797517328	-0.529503363997943\\
0.0991034386501468	-2.18689531345738\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000986462087816165\\
-0.56347526763297	-0.00232791292242851\\
-0.51404760922161	0.00369373864186784\\
-0.504162078275037	0.0035395992236964\\
-0.47450548543533	-0.0016131765070071\\
-0.444848892595623	0.000509754764546955\\
-0.434963361649054	0.00357539809259677\\
-0.425077830702485	0.0102847410169602\\
-0.415192299755915	0.0152107899169174\\
-0.385535706916205	0.0213842402985769\\
-0.375650175969636	0.020474052770588\\
-0.365764645023066	0.0150912887694012\\
-0.355879114076497	0.00127453189284665\\
-0.345993583129928	-0.063679888541504\\
-0.336108052183359	-0.247634964236184\\
-0.32622252123679	-0.584931655905926\\
-0.316336990290221	-1.05438956958206\\
-0.306451459343652	-1.65019939973798\\
-0.296565928397083	-2.3820789100507\\
-0.286680397450514	-3.29451282811603\\
-0.266909335557372	-5.31458843055937\\
-0.257023804610803	-6.13951913195676\\
-0.247138273664234	-6.68965068090511\\
-0.237252742717665	-6.97960280745162\\
-0.227367211771096	-7.11279768038778\\
-0.217481680824527	-7.1776301133239\\
-0.207596149877958	-7.21434524201518\\
-0.197710618931389	-7.2309976617315\\
-0.18782508798482	-7.2151517324931\\
-0.17793955703825	-7.1350632542331\\
-0.168054026091681	-6.94128092505285\\
-0.158168495145109	-6.57376633455418\\
-0.14828296419854	-5.94007977846499\\
-0.138397433251971	-4.93650508154697\\
-0.128511902305402	-3.53940547451571\\
-0.108740840412263	-0.0696943839033892\\
-0.0790842475725562	5.12661284818773\\
-0.059313185679418	8.42717693668632\\
-0.0494276547328454	10.2952010591669\\
-0.0395421237862763	12.6336633462091\\
-0.0296565928397072	15.7950261714286\\
-0.0197710618931382	20.1325989654146\\
-0.00988553094656908	26.2786813089281\\
-0	5.81985994025464\\
0.00988553094656908	0.749816602663827\\
0.0197710618931382	-0.011097248539361\\
0.0296565928397037	-0.0157787937380718\\
0.0395421237863935	-0.0223084462614622\\
0.0494276547345542	-0.0167725496841946\\
0.0593131854790983	-0.723987053604322\\
0.0790842797517328	-3.16477685832639\\
0.0889621205579516	-3.95598318328475\\
0.0991034386501468	-4.39170781210445\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00126434463877345\\
-0.543704202060862	-0.000914080187264688\\
-0.504162078275037	0.010110387536745\\
-0.494276547328468	0.0108626537503334\\
-0.484391016381899	0.00966165657949603\\
-0.454734423542192	0.0015791640171372\\
-0.444848892595623	0.0019524553347523\\
-0.434963361649054	0.00486428408636641\\
-0.425077830702485	0.00602028439774571\\
-0.405306768809346	0.00584636300995101\\
-0.395421237862777	0.0181951957044753\\
-0.385535706916205	0.0481778273494378\\
-0.365764645023066	0.123163807111951\\
-0.355879114076497	0.141891066073313\\
-0.345993583129928	0.125306511880954\\
-0.336108052183359	0.0665068603961316\\
-0.32622252123679	-0.0546037123180412\\
-0.316336990290221	-0.353810477342964\\
-0.306451459343652	-0.883539091254725\\
-0.296565928397083	-1.6476555438544\\
-0.286680397450514	-2.74231758602689\\
-0.257023804610803	-7.07676544690037\\
-0.247138273664234	-7.90437627538757\\
-0.237252742717665	-8.27240449876379\\
-0.227367211771096	-8.35287722142639\\
-0.217481680824527	-8.295296078373\\
-0.207596149877958	-8.17057243102791\\
-0.197710618931389	-8.00263130234198\\
-0.18782508798482	-7.79181041321922\\
-0.17793955703825	-7.51725238557393\\
-0.168054026091681	-7.13966697468398\\
-0.158168495145109	-6.58485311634668\\
-0.14828296419854	-5.73830455057512\\
-0.138397433251971	-4.52776938883033\\
-0.128511902305402	-2.98890772666438\\
-0.0889697785191252	4.18919913667071\\
-0.0494276547328454	11.6135187572114\\
-0.0395421237862763	13.8969068594622\\
-0.0296565928397072	16.6848340476741\\
-0.0197710618931382	20.0900529343383\\
-0.00988553094656908	24.7198102148208\\
-0	1.75726944042048\\
0.00988553094656908	0.46598219081282\\
0.0197710618931382	-0.00565124246190152\\
0.0296565928397037	-0.00264778584534753\\
0.0494276547345542	-0.0146493921111706\\
0.0593131854790983	-0.0177017191941644\\
0.069198722094292	-0.0171236997508721\\
0.0790842797517328	-0.0726443667093086\\
0.0889621205579516	-0.708308900587912\\
0.0991034386501468	-1.48454386222689\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00537050089425151\\
-0.56347526763297	-0.00323869311594649\\
-0.553589732923808	-0.00301305853630041\\
-0.533818671114833	0.00620624449485518\\
-0.523933140168175	0.00609597422399233\\
-0.504162078275037	-0.000723628088920236\\
-0.484391016381899	-0.0112934213779035\\
-0.47450548543533	-0.0118433812700438\\
-0.464619954488761	-0.00500658879387927\\
-0.454734423542192	0.00534283038036065\\
-0.444848892595623	0.0111686083643896\\
-0.434963361649054	0.0145118371206507\\
-0.425077830702485	0.0226207586580287\\
-0.415192299755915	0.0381515676698108\\
-0.395421237862777	0.0756511987436603\\
-0.385535706916205	0.111216675600804\\
-0.365764645023066	0.221886257087952\\
-0.355879114076497	0.266538371513477\\
-0.345993583129928	0.294777078801751\\
-0.336108052183359	0.302546298667988\\
-0.32622252123679	0.2759237842827\\
-0.316336990290221	0.194144062124256\\
-0.306451459343652	0.0292305090178786\\
-0.296565928397083	-0.277512589292762\\
-0.286680397450514	-0.780449459941448\\
-0.276794866503941	-1.46563906149218\\
-0.266909335557372	-2.31472372337817\\
-0.237252742717665	-5.67782619705809\\
-0.227367211771096	-6.21193774537367\\
-0.217481680824527	-6.34093788469531\\
-0.207596149877958	-6.28637113921258\\
-0.17793955703825	-6.01387228433829\\
-0.168054026091681	-5.88551398740247\\
-0.158168495145109	-5.67524110556639\\
-0.14828296419854	-5.32843911303182\\
-0.138397433251971	-4.76212497789412\\
-0.128511902305402	-3.86927996069961\\
-0.118626371358832	-2.5807318771429\\
-0.0988553094656943	0.84155527990562\\
-0.0691987166259871	6.02601767740157\\
-0.0296565928397072	12.5832963767036\\
-0.0197710618931382	14.7749624222044\\
-0.00988553094656908	18.0481592728032\\
-0	1.21961759177371\\
0.00988553094656908	0.0631204840387234\\
0.0197710618931382	0.0108069499915899\\
0.0296565928397037	0.0122377089643919\\
0.0395421237863935	0.0111563255101181\\
0.0494276547345542	0.0025326455971495\\
0.0593131854790983	-0.00943546904291281\\
0.069198722094292	-0.0155373278329947\\
0.0790842797517328	-0.0158900629596808\\
0.0991034386501468	-0.0108659962577846\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000175296628651012\\
-0.56347526763297	-0.000525000735830616\\
-0.553589732923808	-0.000381371851897683\\
-0.533818671114833	-0.00224024567165415\\
-0.51404760922161	-0.00170146304222385\\
-0.494276547328468	-0.000551904646318491\\
-0.47450548543533	0.00143815388933177\\
-0.464619954488761	0.00382851322360978\\
-0.454734423542192	0.00906413133562367\\
-0.444848892595623	0.0175824879286992\\
-0.434963361649054	0.0284060529317784\\
-0.425077830702485	0.0417241565869411\\
-0.415192299755915	0.0603282615426863\\
-0.395421237862777	0.104198823069868\\
-0.385535706916205	0.0977386955771671\\
-0.375650175969636	0.0307553263094\\
-0.365764645023066	-0.129322827274841\\
-0.355879114076497	-0.506807958264222\\
-0.345993583129928	-1.18902695717495\\
-0.336108052183359	-2.33535446271682\\
-0.32622252123679	-4.17052516627029\\
-0.306451459343652	-8.3179060571383\\
-0.296565928397083	-9.71637089379352\\
-0.286680397450514	-10.5518346237981\\
-0.276794866503941	-11.0748356947349\\
-0.266909335557372	-11.4341842711542\\
-0.257023804610803	-11.6502296938083\\
-0.247138273664234	-11.6865141084109\\
-0.237252742717665	-11.5048504130435\\
-0.227367211771096	-11.0809946433681\\
-0.217481680824527	-10.4165686090695\\
-0.207596149877958	-9.54589562748149\\
-0.197710618931389	-8.51760648333354\\
-0.18782508798482	-7.35411008867061\\
-0.17793955703825	-6.03645747232748\\
-0.158168495145109	-2.90591989658908\\
-0.138397433251971	0.744419481615978\\
-0.118626371358832	4.90013959490519\\
-0.0988553094656943	9.18988170786443\\
-0.0889697785191252	11.0423427079886\\
-0.0790842475725562	12.5850600613621\\
-0.0691987166259871	13.8633455103674\\
-0.0494276547328454	15.9344901374247\\
-0.0296565928397072	17.6873198476372\\
-0.0197710618931382	18.4498124703713\\
-0.00988553094656908	19.5259104132443\\
-0	0.0771045627293354\\
0.00988553094656908	0.64052158393481\\
0.0197710618931382	-0.0123348169987274\\
0.0296565928397037	-0.00575649905966813\\
0.0395421237863935	-0.0034319026157057\\
0.0494276547345542	-0.003654279565243\\
0.0593131854790983	-0.00193646165518757\\
0.069198722094292	-0.0506699262923682\\
0.0790842797517328	0.0418241305425084\\
0.0889621205579516	-0.0050872055938207\\
0.0991034386501468	-0.00188779536872019\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00229517076510533\\
-0.533818671114833	-0.000602674603236153\\
-0.494276547328468	0.00017123636942884\\
-0.464619954488761	-6.01861518561009e-05\\
-0.434963361649054	0.000176855157508982\\
-0.395421237862777	-2.69562175283511e-05\\
-0.385535706916205	9.73365450320784e-05\\
-0.375650175969636	-0.00330733599921373\\
-0.365764645023066	-0.0427778575171267\\
-0.355879114076497	-0.188559346844617\\
-0.345993583129928	-0.508719062759003\\
-0.336108052183359	-1.06791739476109\\
-0.32622252123679	-1.94403053234673\\
-0.316336990290221	-3.3551071233889\\
-0.296565928397083	-7.04560119693929\\
-0.286680397450514	-8.49548824761443\\
-0.276794866503941	-9.37879711757477\\
-0.266909335557372	-9.85469466596551\\
-0.257023804610803	-10.0822171428115\\
-0.247138273664234	-10.1502154286626\\
-0.237252742717665	-10.1144511322508\\
-0.227367211771096	-10.0047060613666\\
-0.217481680824527	-9.82841684756814\\
-0.207596149877958	-9.56073208544031\\
-0.197710618931389	-9.15373277032948\\
-0.18782508798482	-8.55745939302042\\
-0.17793955703825	-7.72290673779916\\
-0.168054026091681	-6.60996584651732\\
-0.158168495145109	-5.21630745483676\\
-0.14828296419854	-3.58722731212092\\
-0.138397433251971	-1.74621354380191\\
-0.128511902305402	0.33222882379021\\
-0.108740840412263	5.28315178720319\\
-0.0889697785191252	10.5446110561396\\
-0.0790842475725562	12.6047798030758\\
-0.0691987166259871	14.0475191969568\\
-0.059313185679418	15.0162127038571\\
-0.0494276547328454	15.7133145238281\\
-0.0296565928397072	16.77338885754\\
-0.0197710618931382	17.2415541680596\\
-0.00988553094656908	18.1089790606234\\
-0	0.948386760862828\\
0.00988553094656908	0.25029511012001\\
0.0197710618931382	-0.0173182148269859\\
0.0296565928397037	-0.00693933300405547\\
0.0395421237863935	-0.00181887775241663\\
0.0494276547345542	-0.00284024847546505\\
0.0593131854790983	-0.00583845151670559\\
0.069198722094292	-0.00717949636583981\\
0.0790842797517328	-0.0063960194663828\\
0.0991034386501468	0.00155848603174036\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000152265033422694\\
-0.543704202060862	0.00020194360230974\\
-0.533818671114833	0.00168205453525339\\
-0.523933140168175	0.00484206736224024\\
-0.504162078275039	0.0134468268181092\\
-0.49427654732847	0.0200700458543643\\
-0.484391016381901	0.0326138528460795\\
-0.464619954488761	0.0671109744773108\\
-0.454734423542192	0.0867470195203843\\
-0.444848892595623	0.0860736472819568\\
-0.434963361649054	0.0372933417993355\\
-0.425077830702485	-0.0767754029555796\\
-0.415192299755914	-0.345212936102156\\
-0.405306768809345	-0.800501397421586\\
-0.375650175969637	-2.59680670109288\\
-0.32622252123679	-5.92808535449975\\
-0.316336990290221	-6.42009583522397\\
-0.296565928397081	-7.20401284409868\\
-0.276794866503943	-7.87036154872527\\
-0.266909335557374	-8.15781110693324\\
-0.257023804610805	-8.3819046841812\\
-0.247138273664234	-8.51616747430674\\
-0.237252742717665	-8.53141835712093\\
-0.227367211771096	-8.39012718102943\\
-0.217481680824527	-8.06102298173914\\
-0.207596149877958	-7.53488176777584\\
-0.197710618931387	-6.82111459059723\\
-0.187825087984818	-5.93160061988582\\
-0.177939557038249	-4.87472829239477\\
-0.16805402609168	-3.65379149292423\\
-0.158168495145111	-2.25742554916079\\
-0.148282964198541	-0.650991504265765\\
-0.138397433251971	1.23305616292053\\
-0.118626371358832	5.81064787122056\\
-0.108740840412263	8.21140969688835\\
-0.0988553094656943	10.3200455621452\\
-0.0889697785191252	11.8026282560207\\
-0.0790842475725544	12.6507609280196\\
-0.0691987166259853	13.1202329416958\\
-0.0593131856794162	13.436244795804\\
-0.0197710618931382	14.5339073467511\\
-0.00988553094656908	15.0695754788185\\
-0	2.80472969791634\\
0.00988553094656908	0.135878201414162\\
0.0197710618931382	-0.0123790959776056\\
0.0296565928397037	-0.00762494767825039\\
0.0395421237863935	-0.00424111933220139\\
0.0691987220942902	-0.00592533482508983\\
0.079084279751731	-0.0024799976559482\\
0.0889621205579498	-0.126770110940361\\
0.0991034386501468	-0.172732387546512\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.356491693105255\\
-0.573360756724927	-0.70113170155587\\
-0.56347526763297	-1.14872584473339\\
-0.553589732923808	-1.70360146131007\\
-0.543704202060862	-2.35496593876579\\
-0.533818671114833	-3.11396505480017\\
-0.494276547328468	-6.57672137946181\\
-0.484391016381899	-7.15043832901987\\
-0.47450548543533	-7.5997641893131\\
-0.444848892595623	-8.74369191222365\\
-0.434963361649054	-9.10228238773841\\
-0.425077830702485	-9.39464887427003\\
-0.415192299755915	-9.5603196280185\\
-0.405306768809346	-9.5469996948958\\
-0.395421237862777	-9.31346252590424\\
-0.385535706916205	-8.83825876683706\\
-0.375650175969636	-8.12921230547473\\
-0.365764645023066	-7.21574755618997\\
-0.345993583129928	-4.95940738330962\\
-0.32622252123679	-2.58466864385916\\
-0.316336990290221	-1.53472902744846\\
-0.306451459343652	-0.663385931770328\\
-0.296565928397083	-0.0226987496917985\\
-0.286680397450514	0.349839757379872\\
-0.276794866503941	0.4375288877618\\
-0.266909335557372	0.262323135450753\\
-0.257023804610803	-0.0537460813707966\\
-0.247138273664234	-0.234923020361549\\
-0.237252742717665	-0.0539606500282588\\
-0.207596149877958	0.899307028743838\\
-0.197710618931389	1.07533158351637\\
-0.18782508798482	1.21044407115236\\
-0.17793955703825	1.48059362658917\\
-0.168054026091681	1.98946876136346\\
-0.158168495145109	2.70240373832063\\
-0.14828296419854	3.58853238435677\\
-0.118626371358832	6.60801325269927\\
-0.0988553094656943	8.15981167183297\\
-0.0790842475725562	9.59664952222901\\
-0.0691987166259871	10.397026686219\\
-0.059313185679418	11.3117924565447\\
-0.0494276547328454	12.38143058044\\
-0.0395421237862763	13.6418607886446\\
-0.0296565928397072	15.1175597985844\\
-0.0197710618931382	16.8167686327368\\
-0.00988553094656908	19.2058486305134\\
-0	0.0705027625868091\\
0.00988553094656908	0.323488983168602\\
0.0197710618931382	-0.00666220764848191\\
0.0296565928397037	-0.00447271656570436\\
0.0593131854790983	-0.00577568004868212\\
0.069198722094292	-0.00149728884863976\\
0.0790842797517328	0.000739417936248543\\
0.0991034386501468	-0.00535072108386103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00611331307014673\\
-0.553589732923806	0.000571723046578043\\
-0.484391016381901	0.00241718461051121\\
-0.464619954488761	0.0114516786954812\\
-0.454734423542192	0.0195206299569719\\
-0.444848892595623	0.0325725070349865\\
-0.434963361649054	0.0340997689417879\\
-0.425077830702485	-0.00399089789101303\\
-0.415192299755914	-0.163709515775519\\
-0.405306768809345	-0.562503023612406\\
-0.395421237862775	-1.23520306310871\\
-0.385535706916206	-2.14291548779072\\
-0.375650175969637	-3.43406274009969\\
-0.355879114076497	-6.6111467451454\\
-0.345993583129928	-7.77214161192909\\
-0.336108052183359	-8.44317851257847\\
-0.32622252123679	-8.76974475600952\\
-0.316336990290221	-8.89075195194926\\
-0.306451459343652	-8.88727658418003\\
-0.296565928397081	-8.80942936324302\\
-0.286680397450512	-8.68066171252457\\
-0.276794866503943	-8.50831491046029\\
-0.266909335557374	-8.28916353748637\\
-0.257023804610805	-8.01401473008236\\
-0.247138273664234	-7.66473462043847\\
-0.237252742717665	-7.20405906544629\\
-0.227367211771096	-6.57067500137738\\
-0.217481680824527	-5.70848302788358\\
-0.207596149877958	-4.59955594043124\\
-0.197710618931387	-3.25358127249485\\
-0.187825087984818	-1.65784222808899\\
-0.177939557038249	0.258301515587101\\
-0.158168495145111	4.38707651693217\\
-0.148282964198541	6.39515230766559\\
-0.138397433251971	7.99388346163869\\
-0.128511902305402	8.50152228541003\\
-0.118626371358832	8.47958068733764\\
-0.108740840412263	7.95052016566179\\
-0.0988553094656943	7.58958715225251\\
-0.0889697785191252	7.66038381053805\\
-0.0790842475725544	8.01551760904103\\
-0.0691987166259853	8.49296227053097\\
-0.0593131856794162	9.03842621387174\\
-0.0494276547328472	9.661632087105\\
-0.0395421237862781	10.3878497386392\\
-0.0296565928397072	11.2538426815724\\
-0.0197710618931382	12.3201745990716\\
-0.00988553094656908	13.9460082284071\\
-0	2.21980631410403\\
0.00988553094656908	0.161626940817888\\
0.0197710618931382	-0.00911661838181566\\
0.0296565928397037	0.000827938411260831\\
0.0395421237863935	0.00355242752665674\\
0.0494276547345542	0.000265973680624754\\
0.0593131854790983	-0.00475992616786414\\
0.0691987220942902	-0.00670190269819848\\
0.079084279751731	-0.00454381033498841\\
0.0889621205579498	-0.00421821249536691\\
0.0991034386501468	-0.00754968131804112\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00395412519335103\\
-0.563475267632969	-0.00181447508670551\\
-0.533818671114833	0.00154615640037825\\
-0.49427654732847	0.00823987812813698\\
-0.484391016381901	0.00651561249793176\\
-0.47450548543533	0.00123975289873712\\
-0.454734423542192	-0.012647933740995\\
-0.444848892595623	-0.0232670488827367\\
-0.434963361649054	-0.0527479059341864\\
-0.425077830702485	-0.125076502651915\\
-0.415192299755914	-0.268287886086783\\
-0.405306768809345	-0.488544777763675\\
-0.395421237862775	-0.802209557962994\\
-0.385535706916206	-1.21296378114411\\
-0.365764645023068	-2.1839229415361\\
-0.345993583129928	-3.23520570347206\\
-0.32622252123679	-4.0882048744348\\
-0.296565928397081	-5.20543241314469\\
-0.276794866503943	-5.87833863804841\\
-0.266909335557374	-6.1749175884898\\
-0.257023804610805	-6.41334142824278\\
-0.247138273664234	-6.56211011993617\\
-0.237252742717665	-6.59077510596181\\
-0.227367211771096	-6.47820888992231\\
-0.217481680824527	-6.21862888178008\\
-0.207596149877958	-5.82344820100841\\
-0.197710618931387	-5.31825669473019\\
-0.177939557038249	-4.09730100150193\\
-0.158168495145111	-2.6708552195388\\
-0.148282964198541	-1.82582782023103\\
-0.138397433251971	-0.79808380163462\\
-0.128511902305402	0.503368807135109\\
-0.118626371358832	2.14390310132335\\
-0.0889697785191252	7.94007390701552\\
-0.0790842475725544	9.38552297369986\\
-0.0691987166259853	10.4496924493807\\
-0.0593131856794162	11.2700955241263\\
-0.0395421237862781	12.6162916842381\\
-0.0197710618931382	13.9827263029035\\
-0.00988553094656908	15.1411952985643\\
-0	0.698038901058212\\
0.00988553094656908	0.111084790802636\\
0.0197710618931382	-0.0123387369331169\\
0.0296565928397037	-0.00278453071298124\\
0.0395421237863935	-0.00161115667489042\\
0.079084279751731	-0.00692985372572785\\
0.0889621205579498	-0.00361105698718767\\
0.0991034386501468	-0.00157462095177507\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000276210238133956\\
-0.56347526763297	-0.000520504304699188\\
-0.553589732923808	0.00172945519786794\\
-0.543704202060862	0.00610080384307921\\
-0.51404760922161	0.0232698403940255\\
-0.494276547328468	0.047603841258482\\
-0.484391016381899	0.0549266452679618\\
-0.47450548543533	0.0580715397695997\\
-0.464619954488761	0.0585383155971329\\
-0.444848892595623	0.0564733039365279\\
-0.434963361649054	0.0541964246918418\\
-0.425077830702485	0.049272869788286\\
-0.415192299755915	0.0414992464546025\\
-0.405306768809346	0.0270949134975105\\
-0.395421237862777	-0.0113479110527166\\
-0.385535706916205	-0.094172700162531\\
-0.375650175969636	-0.241048688608032\\
-0.365764645023066	-0.488977995081022\\
-0.345993583129928	-1.21537364486163\\
-0.336108052183359	-1.60818350748714\\
-0.32622252123679	-2.06406138353566\\
-0.296565928397083	-3.57873897632365\\
-0.286680397450514	-3.99481739077418\\
-0.276794866503941	-4.35216401098734\\
-0.257023804610803	-4.94301876542793\\
-0.237252742717665	-5.45003294196541\\
-0.227367211771096	-5.66727830997792\\
-0.217481680824527	-5.84002558491155\\
-0.207596149877958	-5.94746755233184\\
-0.197710618931389	-5.96889595613751\\
-0.18782508798482	-5.88654823213404\\
-0.17793955703825	-5.68506693473233\\
-0.168054026091681	-5.3500878849752\\
-0.158168495145109	-4.86796969689869\\
-0.14828296419854	-4.22488214785098\\
-0.138397433251971	-3.38989193548404\\
-0.128511902305402	-2.29398055020768\\
-0.118626371358832	-0.840586181641967\\
-0.108740840412263	1.02871778131177\\
-0.0790842475725562	7.42537203885779\\
-0.0691987166259871	9.04288909181361\\
-0.059313185679418	10.347751624752\\
-0.0395421237862763	12.4609868729833\\
-0.0197710618931382	14.5118652896839\\
-0.00988553094656908	16.0725066005571\\
-0	2.21780372057657\\
0.00988553094656908	0.0622752745218342\\
0.0197710618931382	-0.00333672960323383\\
0.0296565928397037	0.00948627426467397\\
0.0395421237863935	0.00968398252403091\\
0.0593131854790983	-0.00549569977388131\\
0.069198722094292	-0.00818151611921536\\
0.0889621205579516	-0.0033753410100843\\
0.0991034386501468	-0.00398625517641804\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0220943631148351\\
-0.573360756724927	0.0133442993441264\\
-0.56347526763297	0.00705804795730813\\
-0.543704202060862	-0.00131694114724823\\
-0.533818671114833	-0.0043726516388638\\
-0.523933140168175	-0.00610770003568106\\
-0.51404760922161	-0.00605201875598027\\
-0.504162078275037	-0.00466332134884695\\
-0.494276547328468	-0.00489109817225852\\
-0.484391016381899	-0.00779212992281586\\
-0.47450548543533	-0.00898993107810497\\
-0.464619954488761	-0.00736864281684646\\
-0.454734423542192	-0.00301286284096136\\
-0.444848892595623	0.00300062594611106\\
-0.415192299755915	0.0118559386734596\\
-0.405306768809346	0.0126739686153066\\
-0.395421237862777	0.00599489163997546\\
-0.385535706916205	-0.00688730902053436\\
-0.375650175969636	-0.0284513767693824\\
-0.365764645023066	-0.0897219089148642\\
-0.355879114076497	-0.233993860440428\\
-0.345993583129928	-0.502067472306049\\
-0.336108052183359	-0.90210878684633\\
-0.32622252123679	-1.41266661421707\\
-0.316336990290221	-2.03885667270239\\
-0.286680397450514	-4.19477668356879\\
-0.276794866503941	-4.8027054396555\\
-0.266909335557372	-5.33129385805642\\
-0.257023804610803	-5.7816552158007\\
-0.247138273664234	-6.16042329203829\\
-0.237252742717665	-6.4858176514683\\
-0.227367211771096	-6.76625330935427\\
-0.217481680824527	-6.99347424836082\\
-0.207596149877958	-7.14452099930202\\
-0.197710618931389	-7.18194866798901\\
-0.18782508798482	-7.06244147544307\\
-0.17793955703825	-6.75148346625026\\
-0.168054026091681	-6.23449859596234\\
-0.158168495145109	-5.51535017141487\\
-0.14828296419854	-4.59790167133556\\
-0.138397433251971	-3.46434713907103\\
-0.128511902305402	-2.06314541239218\\
-0.118626371358832	-0.335714191983342\\
-0.0988553094656943	3.97918455708504\\
-0.0889697785191252	6.17941506403423\\
-0.0790842475725562	8.10849450270721\\
-0.0691987166259871	9.70511415384402\\
-0.059313185679418	11.0302908954024\\
-0.0395421237862763	13.2534483107527\\
-0.0197710618931382	15.4152896709923\\
-0.00988553094656908	17.0276264262635\\
-0	1.5517185263028\\
0.00988553094656908	0.0208400092958456\\
0.0197710618931382	-0.0106696002094537\\
0.0296565928397037	0.00360958411146228\\
0.0395421237863935	0.0130474628603316\\
0.0494276547345542	0.0105625446931583\\
0.0593131854790983	-0.00152404845941234\\
0.069198722094292	-0.00914628754130575\\
0.0790842797517328	-0.00862580457255291\\
0.0889621205579516	-0.00443755600426599\\
0.0991034386501468	-0.00463584297609998\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00631813650863933\\
-0.533818671114833	-0.00120453874045268\\
-0.514047609221608	0.00334097643398934\\
-0.504162078275039	0.00392466836726157\\
-0.484391016381901	0.000660466917311808\\
-0.434963361649054	0.00640214985221377\\
-0.425077830702485	0.00711008198033447\\
-0.415192299755914	0.00492110893735287\\
-0.405306768809345	-0.00143682754599972\\
-0.395421237862775	-0.0218371687370382\\
-0.385535706916206	-0.0650421955459883\\
-0.375650175969637	-0.136315379347618\\
-0.365764645023068	-0.270983025114896\\
-0.355879114076497	-0.50917258771242\\
-0.345993583129928	-0.850856518589264\\
-0.336108052183359	-1.25987094299116\\
-0.32622252123679	-1.72953501594251\\
-0.316336990290221	-2.29611501287204\\
-0.276794866503943	-4.81308199542278\\
-0.266909335557374	-5.33190693753379\\
-0.257023804610805	-5.75883318725785\\
-0.247138273664234	-6.10436893410728\\
-0.237252742717665	-6.38976668158163\\
-0.227367211771096	-6.62431058608695\\
-0.217481680824527	-6.80201647034496\\
-0.207596149877958	-6.90358602092939\\
-0.197710618931387	-6.89906209899745\\
-0.187825087984818	-6.7561766395005\\
-0.177939557038249	-6.44938672277278\\
-0.16805402609168	-5.96525478377673\\
-0.158168495145111	-5.30146926295124\\
-0.148282964198541	-4.45427064413562\\
-0.138397433251971	-3.4041259305391\\
-0.128511902305402	-2.0970133596839\\
-0.118626371358832	-0.461811158819721\\
-0.108740840412263	1.5470339329092\\
-0.0790842475725544	8.40275925390459\\
-0.0691987166259853	10.147706722618\\
-0.0593131856794162	11.4575790076842\\
-0.0494276547328472	12.4614003560369\\
-0.0296565928397072	14.0397460145265\\
-0.0197710618931382	14.7697942103987\\
-0.00988553094656908	15.9275242795742\\
-0	0.858175923176034\\
0.00988553094656908	0.173202274333795\\
0.0197710618931382	-0.0128514253909131\\
0.0296565928397037	0.000131413559723015\\
0.0395421237863935	0.00231966313307019\\
0.0593131854790983	0.00324917607303377\\
0.079084279751731	-0.00515176879560819\\
0.0889621205579498	-0.00461784838856794\\
0.0991034386501468	-0.00212151452581644\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00156677705207997\\
-0.573360756724927	0.00109714273280126\\
-0.563475267632969	0.00206828947650806\\
-0.543704202060862	0.00650471798929075\\
-0.533818671114833	0.00496970903984995\\
-0.514047609221608	-0.00193694785597387\\
-0.504162078275039	-0.00255252444286747\\
-0.49427654732847	0.00138097929870007\\
-0.47450548543533	0.0211631815509161\\
-0.464619954488761	0.0221798763346044\\
-0.454734423542192	0.0167052227821713\\
-0.444848892595623	0.00949021645944015\\
-0.434963361649054	0.000661577176968464\\
-0.425077830702485	-0.00466238156447041\\
-0.415192299755914	-0.00571886913975561\\
-0.385535706916206	-0.00348041226120444\\
-0.375650175969637	-0.0108510527734378\\
-0.365764645023068	-0.044885435341639\\
-0.355879114076497	-0.131760538305592\\
-0.345993583129928	-0.305143094848267\\
-0.336108052183359	-0.569031830455337\\
-0.32622252123679	-0.920121455215714\\
-0.316336990290221	-1.36019579416099\\
-0.276794866503943	-3.37813621312433\\
-0.266909335557374	-3.75778257848641\\
-0.257023804610805	-4.08157565623507\\
-0.247138273664234	-4.35724485069064\\
-0.237252742717665	-4.58158716993832\\
-0.227367211771096	-4.75137604571223\\
-0.217481680824527	-4.86763722150432\\
-0.207596149877958	-4.93032509875223\\
-0.197710618931387	-4.93665142983223\\
-0.187825087984818	-4.87903166922784\\
-0.177939557038249	-4.74387136746654\\
-0.16805402609168	-4.51372116356653\\
-0.158168495145111	-4.16733428859148\\
-0.148282964198541	-3.67854849287557\\
-0.138397433251971	-3.011445563379\\
-0.128511902305402	-2.10330798797728\\
-0.118626371358832	-0.866975774832227\\
-0.108740840412263	0.707324380854157\\
-0.0691987166259853	7.82167223207921\\
-0.0593131856794162	8.94190699398678\\
-0.0494276547328472	9.6575847246185\\
-0.0395421237862781	10.1800728903767\\
-0.0197710618931382	11.0827296488911\\
-0.00988553094656908	11.808890712593\\
-0	1.28331164667481\\
0.00988553094656908	0.0873247079475448\\
0.0197710618931382	-0.011575093484085\\
0.0296565928397037	-0.00419654605523334\\
0.0395421237863935	-0.00164264799300895\\
0.0494276547345542	-0.00052252797759067\\
0.0691987220942902	0.00962085918513012\\
0.079084279751731	0.00504185539029756\\
0.0889621205579498	0.00187352895977\\
0.0991034386501468	0.00884801856306794\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	2.22881242351036e-06\\
-0.415192299755915	0.000643273176383019\\
-0.395421237862777	0.00555671109271572\\
-0.375650175969636	0.0125277892323687\\
-0.345993583129928	0.0256534184793473\\
-0.336108052183359	0.0267601776346993\\
-0.32622252123679	0.0152314569307634\\
-0.316336990290221	-0.0169297897077385\\
-0.306451459343652	-0.135419832192547\\
-0.296565928397083	-0.538561430128304\\
-0.286680397450514	-1.36698422721354\\
-0.276794866503941	-2.89031839411637\\
-0.257023804610803	-7.53184293809471\\
-0.247138273664234	-9.33614882528133\\
-0.237252742717665	-10.2302345687333\\
-0.227367211771096	-10.4688810242619\\
-0.217481680824527	-10.3839208329357\\
-0.207596149877958	-10.14686077871\\
-0.197710618931389	-9.81562714807245\\
-0.18782508798482	-9.38387472558199\\
-0.17793955703825	-8.81119937044279\\
-0.168054026091681	-8.0251950496781\\
-0.158168495145109	-6.95763989467336\\
-0.14828296419854	-5.58602252102872\\
-0.138397433251971	-3.95397099873773\\
-0.118626371358832	-0.0657238696270497\\
-0.0988553094656943	4.54838921790317\\
-0.0790842475725562	9.35069666384075\\
-0.0691987166259871	11.4323245650867\\
-0.059313185679418	13.143947805218\\
-0.0494276547328454	14.4859974928843\\
-0.0395421237862763	15.5120967521417\\
-0.0296565928397072	16.2825079434369\\
-0.0197710618931382	16.8387089788218\\
-0.00988553094656908	17.5239225259868\\
-0	2.70453963670231\\
0.00988553094656908	0.269613825470561\\
0.0197710618931382	-0.00631759842013935\\
0.0296565928397037	-0.00873853790270118\\
0.0395421237863935	-0.00430498555150649\\
0.0494276547345542	-0.00125363155799718\\
0.0790842797517328	-0.00258051060072617\\
0.0889621205579516	0.00578826707752356\\
0.0991034386501468	0.00874522996467064\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-9.66189748936586e-05\\
-0.51404760922161	-0.00189238867032415\\
-0.504162078275037	-0.00440942941992617\\
-0.464619954488761	-0.0211347774601123\\
-0.454734423542192	-0.0205171806356823\\
-0.444848892595623	-0.0157468522400812\\
-0.425077830702485	0.00137234999136382\\
-0.405306768809346	0.00996524604238758\\
-0.395421237862777	0.0189152696647632\\
-0.375650175969636	0.0464737220773479\\
-0.365764645023066	0.0628201562911741\\
-0.345993583129928	0.108477223616617\\
-0.336108052183359	0.121469756984254\\
-0.32622252123679	0.097071077651794\\
-0.316336990290221	0.0195409194284686\\
-0.306451459343652	-0.14079319898568\\
-0.296565928397083	-0.502905769965881\\
-0.286680397450514	-1.11092859366194\\
-0.276794866503941	-1.99035048191483\\
-0.266909335557372	-3.23830225748846\\
-0.247138273664234	-6.22972993997294\\
-0.237252742717665	-7.36363322873945\\
-0.227367211771096	-8.02013836686907\\
-0.217481680824527	-8.28043177479643\\
-0.207596149877958	-8.28356012502172\\
-0.197710618931389	-8.12739354560026\\
-0.18782508798482	-7.84504288407517\\
-0.17793955703825	-7.42981601639007\\
-0.168054026091681	-6.86530546671064\\
-0.158168495145109	-6.14062269465229\\
-0.14828296419854	-5.24616277020576\\
-0.138397433251971	-4.1660905012257\\
-0.128511902305402	-2.87002400330837\\
-0.118626371358832	-1.3272946392344\\
-0.108740840412263	0.483666586412017\\
-0.0691987166259871	8.6148957231876\\
-0.059313185679418	10.2704411003458\\
-0.0494276547328454	11.7075301030355\\
-0.0296565928397072	14.1011236294857\\
-0.0197710618931382	15.1371638901423\\
-0.00988553094656908	16.4087500624468\\
-0	3.15521507171836\\
0.00988553094656908	0.220668925418408\\
0.0197710618931382	-0.00659302571876097\\
0.0296565928397037	-0.0028732281696513\\
0.0395421237863935	-0.00314064963908933\\
0.069198722094292	-0.00019828182526993\\
0.0889621205579516	-0.00396173849433268\\
0.0991034386501468	-0.00738815040930874\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00120887768238376\\
-0.563475267632969	-0.00203209449875175\\
-0.533818671114833	0.000990907088187498\\
-0.47450548543533	2.43235534558295e-05\\
-0.415192299755914	0.00135446076324186\\
-0.405306768809345	0.00434913985224838\\
-0.395421237862775	0.00858251554506495\\
-0.385535706916206	0.0160119393313121\\
-0.375650175969637	0.0302384239553213\\
-0.365764645023068	0.0499461227940969\\
-0.355879114076497	0.072802361928284\\
-0.345993583129928	0.0785783303666818\\
-0.336108052183359	0.0300473734030664\\
-0.32622252123679	-0.132665741499894\\
-0.316336990290221	-0.570425423658852\\
-0.306451459343652	-1.35295124062054\\
-0.296565928397081	-2.57049954754552\\
-0.266909335557374	-7.57255516502744\\
-0.257023804610805	-8.37592207503953\\
-0.247138273664234	-8.57532519544072\\
-0.237252742717665	-8.40894680626041\\
-0.227367211771096	-8.06023762607597\\
-0.217481680824527	-7.59990972271061\\
-0.207596149877958	-7.04447387099444\\
-0.197710618931387	-6.39647889724669\\
-0.177939557038249	-4.83097749964904\\
-0.138397433251971	-1.26288776383006\\
-0.128511902305402	-0.290034832746045\\
-0.118626371358832	0.855780412740479\\
-0.108740840412263	2.28618072075054\\
-0.0691987166259853	8.98520232873784\\
-0.0593131856794162	10.0948030748356\\
-0.0395421237862781	11.7988869365042\\
-0.0197710618931382	13.3428549466165\\
-0.00988553094656908	14.4569389112637\\
-0	2.61373000912599\\
0.00988553094656908	0.140517819827924\\
0.0197710618931382	-0.0113248770441654\\
0.0296565928397037	-0.0034393525408305\\
0.0494276547345542	0.00420268019628089\\
0.0593131854790983	0.0036376572746839\\
0.079084279751731	-0.00237076464797248\\
0.0991034386501468	-0.000710456997390807\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00540493814999365\\
-0.543704202060862	-0.00626340511116652\\
-0.523933140168175	-0.00341363618649027\\
-0.504162078275037	0.00148505136277777\\
-0.464619954488761	0.00348050572887715\\
-0.454734423542192	0.00214006845601133\\
-0.444848892595623	0.00307304019072063\\
-0.434963361649054	0.00568931157035735\\
-0.425077830702485	0.00607386632758988\\
-0.415192299755915	0.000710855797638743\\
-0.405306768809346	-0.0185837331174312\\
-0.395421237862777	-0.0903846342722403\\
-0.385535706916205	-0.283179092190185\\
-0.375650175969636	-0.649429486983482\\
-0.365764645023066	-1.16529569500296\\
-0.355879114076497	-1.7983894023828\\
-0.32622252123679	-3.91498067438764\\
-0.316336990290221	-4.45363569455058\\
-0.306451459343652	-4.78491614491191\\
-0.296565928397083	-4.96608249040286\\
-0.276794866503941	-5.19622802063066\\
-0.237252742717665	-5.63894873796565\\
-0.227367211771096	-5.71543501812203\\
-0.217481680824527	-5.75555082855009\\
-0.207596149877958	-5.7443683474115\\
-0.197710618931389	-5.66707877501016\\
-0.18782508798482	-5.51244783433071\\
-0.17793955703825	-5.26876885094893\\
-0.168054026091681	-4.92106440267958\\
-0.158168495145109	-4.44513822620598\\
-0.14828296419854	-3.79249711420523\\
-0.138397433251971	-2.88556977336835\\
-0.128511902305402	-1.62291050503255\\
-0.118626371358832	0.0697817001483862\\
-0.0988553094656943	4.40614286360356\\
-0.0889697785191252	6.55676353914227\\
-0.0790842475725562	8.40153241471331\\
-0.0691987166259871	9.90715586390815\\
-0.059313185679418	11.151985729571\\
-0.0395421237862763	13.2344238605262\\
-0.0197710618931382	15.1554075962613\\
-0.00988553094656908	16.54318775063\\
-0	1.07261808264228\\
0.00988553094656908	0.184682850010216\\
0.0197710618931382	-0.013592282933665\\
0.0296565928397037	-0.00478599783296829\\
0.0395421237863935	0.00243940549065869\\
0.0494276547345542	0.0052883797771095\\
0.0593131854790983	0.00197619242601377\\
0.0790842797517328	-0.0103867631371699\\
0.0889621205579516	-0.0146780554997257\\
0.0991034386501468	-0.0177251366946862\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00076091456029026\\
-0.563475267632969	0.000541932143999446\\
-0.543704202060862	0.00200994898191631\\
-0.523933140168175	0.000485432019980081\\
-0.514047609221608	-0.000491681468503202\\
-0.49427654732847	0.00233283707662402\\
-0.47450548543533	0.00740013359699354\\
-0.444848892595623	0.0178043472738487\\
-0.425077830702485	0.035743207393617\\
-0.415192299755914	0.0396170767690656\\
-0.405306768809345	0.0310201163177766\\
-0.385535706916206	-0.0151814914600088\\
-0.375650175969637	-0.0593133834766917\\
-0.365764645023068	-0.175635314064808\\
-0.355879114076497	-0.374365381395032\\
-0.345993583129928	-0.655290346401992\\
-0.336108052183359	-1.00617855996004\\
-0.32622252123679	-1.42113698032082\\
-0.296565928397081	-2.82943628979386\\
-0.286680397450512	-3.21575939152737\\
-0.276794866503943	-3.52853459455327\\
-0.266909335557374	-3.78765226922425\\
-0.257023804610805	-4.010388051385\\
-0.247138273664234	-4.20351416983632\\
-0.237252742717665	-4.36953810538422\\
-0.227367211771096	-4.50880533202296\\
-0.217481680824527	-4.621495180971\\
-0.207596149877958	-4.70273728343424\\
-0.197710618931387	-4.73910276716681\\
-0.187825087984818	-4.70889859006175\\
-0.177939557038249	-4.58932828068967\\
-0.16805402609168	-4.36276788906922\\
-0.158168495145111	-4.01875088544069\\
-0.148282964198541	-3.54352633645049\\
-0.138397433251971	-2.89891771801676\\
-0.128511902305402	-2.01108930860685\\
-0.118626371358832	-0.781574037368102\\
-0.108740840412263	0.807050099298582\\
-0.0790842475725544	6.32498440916846\\
-0.0691987166259853	7.79786299517766\\
-0.0593131856794162	8.83104162458568\\
-0.0494276547328472	9.50389992256584\\
-0.0395421237862781	9.99956131341664\\
-0.0197710618931382	10.863327810077\\
-0.00988553094656908	11.5502567827718\\
-0	1.89380197478768\\
0.00988553094656908	0.0627232840365437\\
0.0197710618931382	-0.00301381440963411\\
0.0296565928397037	-0.000859190030107371\\
0.0395421237863935	-0.00325365249450904\\
0.0494276547345542	-0.0039396420014004\\
0.0593131854790983	-0.0023690123796225\\
0.0691987220942902	0.00233201460840249\\
0.079084279751731	0.0105360408939639\\
0.0889621205579498	0.0137124925284535\\
0.0991034386501468	0.0115135237127006\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00439642904075654\\
-0.504162078275039	0.00922802369884579\\
-0.47450548543533	0.0142475106743305\\
-0.464619954488761	0.011648845024423\\
-0.454734423542192	0.0028476784930529\\
-0.444848892595623	-0.0135111217714456\\
-0.434963361649054	-0.0468796700242891\\
-0.425077830702485	-0.108353497465391\\
-0.415192299755914	-0.240161855045299\\
-0.405306768809345	-0.495215805249391\\
-0.395421237862775	-0.856910054447749\\
-0.385535706916206	-1.30142886966259\\
-0.365764645023068	-2.38522437581549\\
-0.345993583129928	-3.48148011485575\\
-0.336108052183359	-3.91788798579851\\
-0.32622252123679	-4.2851543534444\\
-0.316336990290221	-4.59752274960667\\
-0.296565928397081	-5.12609627454021\\
-0.266909335557374	-5.85040404633666\\
-0.257023804610805	-6.07577822666472\\
-0.247138273664234	-6.26883935138994\\
-0.237252742717665	-6.40413729061684\\
-0.227367211771096	-6.45354677026128\\
-0.217481680824527	-6.3915658421989\\
-0.207596149877958	-6.19937457104027\\
-0.197710618931387	-5.86585289321816\\
-0.187825087984818	-5.38884394398935\\
-0.177939557038249	-4.76761049237674\\
-0.16805402609168	-3.99193346789386\\
-0.158168495145111	-3.03835714068182\\
-0.148282964198541	-1.84862313477425\\
-0.138397433251971	-0.343339562053316\\
-0.128511902305402	1.5277480175502\\
-0.0988553094656943	8.08994405611406\\
-0.0889697785191252	9.71295124211483\\
-0.0790842475725544	10.7397277435013\\
-0.0691987166259853	11.2755098725224\\
-0.0593131856794162	11.5193963313947\\
-0.0494276547328472	11.6241387366009\\
-0.0395421237862781	11.6707130908095\\
-0.0197710618931382	11.7237227806222\\
-0.00988553094656908	11.9898516399365\\
-0	1.91790540622267\\
0.00988553094656908	0.126360669901738\\
0.0197710618931382	-0.00573620861395874\\
0.0296565928397037	-0.00180111183023257\\
0.0395421237863935	0.000149202411137139\\
0.0494276547345542	0.000799512877335928\\
0.0691987220942902	-0.00188556143342566\\
0.0991034386501468	0.0013646943523522\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000116877634624757\\
-0.563475267632969	0.00199942419490107\\
-0.553589732923806	0.00434473633744581\\
-0.523933140168175	0.0182391329197031\\
-0.514047609221608	0.0186284553902496\\
-0.504162078275039	0.00986143573087084\\
-0.49427654732847	-0.0136211273719606\\
-0.484391016381901	-0.0595665977131059\\
-0.47450548543533	-0.13947192248836\\
-0.464619954488761	-0.309536793195413\\
-0.454734423542192	-0.605961166370244\\
-0.434963361649054	-1.42554537932472\\
-0.405306768809345	-2.82366096464518\\
-0.385535706916206	-3.72394713544275\\
-0.375650175969637	-4.10505324397756\\
-0.365764645023068	-4.42947961578837\\
-0.355879114076497	-4.7007376619092\\
-0.345993583129928	-4.92764837047756\\
-0.336108052183359	-5.11958625230002\\
-0.32622252123679	-5.28195758432889\\
-0.316336990290221	-5.41387742069386\\
-0.306451459343652	-5.51003737402485\\
-0.296565928397081	-5.560486558205\\
-0.286680397450512	-5.55006014057039\\
-0.276794866503943	-5.45992076822893\\
-0.266909335557374	-5.27331951680198\\
-0.257023804610805	-4.98099046481694\\
-0.247138273664234	-4.58356209050238\\
-0.237252742717665	-4.09383103539211\\
-0.217481680824527	-2.90244126810861\\
-0.148282964198541	1.74018722871899\\
-0.138397433251971	2.72544680115642\\
-0.118626371358832	5.13906134997625\\
-0.108740840412263	6.13934446783104\\
-0.0988553094656943	6.86109634080487\\
-0.0889697785191252	7.35673311627392\\
-0.0691987166259853	8.06449277350664\\
-0.0494276547328472	8.80192258283179\\
-0.0395421237862781	9.24885049183039\\
-0.0296565928397072	9.76395883595468\\
-0.0197710618931382	10.3516623379028\\
-0.00988553094656908	11.2376096280787\\
-0	1.7526006574473\\
0.00988553094656908	0.121802039765086\\
0.0197710618931382	-0.00372918264208622\\
0.0296565928397037	-2.28820575856048e-05\\
0.0494276547345542	-0.000897866635403588\\
0.0593131854790983	-0.00144957162218695\\
0.0991034386501468	0.0044859406974993\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00627273906457226\\
-0.543704202060862	-0.0136474292962188\\
-0.523933140168175	-0.015358633016433\\
-0.504162078275039	-0.0228740027933014\\
-0.49427654732847	-0.0384161453165106\\
-0.484391016381901	-0.0941093763542309\\
-0.47450548543533	-0.197739547361767\\
-0.464619954488761	-0.349984683507293\\
-0.454734423542192	-0.570463427827105\\
-0.444848892595623	-0.879071900760207\\
-0.434963361649054	-1.29120876052356\\
-0.425077830702485	-1.81034054839983\\
-0.395421237862775	-3.65136472192702\\
-0.375650175969637	-4.69389533605285\\
-0.355879114076497	-5.53100292343264\\
-0.316336990290221	-6.97465099781333\\
-0.306451459343652	-7.30591687161699\\
-0.296565928397081	-7.57447910006755\\
-0.286680397450512	-7.72128365295558\\
-0.276794866503943	-7.69368316683871\\
-0.266909335557374	-7.45752059243529\\
-0.257023804610805	-7.00481368961437\\
-0.247138273664234	-6.35818098057639\\
-0.237252742717665	-5.56404992166373\\
-0.217481680824527	-3.70730717440947\\
-0.197710618931387	-1.53266973297507\\
-0.187825087984818	-0.203482410415344\\
-0.177939557038249	1.36033674416328\\
-0.148282964198541	6.76604263769501\\
-0.138397433251971	8.16890804350404\\
-0.128511902305402	9.06089257807209\\
-0.118626371358832	9.36048282288994\\
-0.108740840412263	9.21345542900878\\
-0.0889697785191252	8.56976026535249\\
-0.0790842475725544	8.31350851739835\\
-0.0691987166259853	8.13557128250773\\
-0.0593131856794162	8.03712215718942\\
-0.0494276547328472	8.02086242300581\\
-0.0395421237862781	8.09069720299084\\
-0.0296565928397072	8.24736337008243\\
-0.0197710618931382	8.48658582953833\\
-0.00988553094656908	8.97004874667577\\
-0	1.61696888522049\\
0.00988553094656908	0.0801586974522799\\
0.0197710618931382	-0.00224075725206063\\
0.0296565928397037	0.000730284990947183\\
0.0395421237863935	0.000944549336125533\\
0.0691987220942902	-0.00223908536895046\\
0.0991034386501468	0.00442967846736764\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00238094484369888\\
-0.573360756724927	0.00729714529646763\\
-0.553589732923806	0.0212967088307643\\
-0.543704202060862	0.0303069661369406\\
-0.533818671114833	0.040926768329042\\
-0.523933140168175	0.0549243036028955\\
-0.514047609221608	0.0720977071380862\\
-0.504162078275039	0.0867034914338571\\
-0.49427654732847	0.092923763853868\\
-0.484391016381901	0.0800223898562802\\
-0.47450548543533	0.0422658706553509\\
-0.464619954488761	-0.0144240239347582\\
-0.454734423542192	-0.0934460345266288\\
-0.444848892595623	-0.262133182642758\\
-0.434963361649054	-0.543048988402974\\
-0.425077830702485	-0.948860890703306\\
-0.405306768809345	-2.00968390806914\\
-0.395421237862775	-2.56716396369252\\
-0.385535706916206	-3.05556011204497\\
-0.375650175969637	-3.46568010835602\\
-0.355879114076497	-4.12228835112275\\
-0.336108052183359	-4.68713193186736\\
-0.316336990290221	-5.19896866706522\\
-0.296565928397081	-5.64942425964306\\
-0.286680397450512	-5.84005586778043\\
-0.276794866503943	-5.99105379021671\\
-0.266909335557374	-6.08452450383544\\
-0.257023804610805	-6.10083810445985\\
-0.247138273664234	-6.02216966399474\\
-0.237252742717665	-5.83226202388673\\
-0.227367211771096	-5.51840628456263\\
-0.217481680824527	-5.07291820109586\\
-0.207596149877958	-4.49011514770456\\
-0.197710618931387	-3.76646660085571\\
-0.187825087984818	-2.90449926341274\\
-0.177939557038249	-1.90489967037014\\
-0.16805402609168	-0.746129985901966\\
-0.158168495145111	0.603355902209264\\
-0.138397433251971	3.75718616052023\\
-0.128511902305402	5.42055841386902\\
-0.118626371358832	6.85835968622962\\
-0.108740840412263	7.83764622152973\\
-0.0988553094656943	8.32687891525732\\
-0.0889697785191252	8.52056091549471\\
-0.0790842475725544	8.63244803878631\\
-0.0691987166259853	8.76562577555358\\
-0.0593131856794162	8.94720679635889\\
-0.0494276547328472	9.18537277470571\\
-0.0395421237862781	9.4874044851009\\
-0.0296565928397072	9.858300902453\\
-0.0197710618931382	10.2992916419456\\
-0.00988553094656908	11.0866477456975\\
-0	0.238468435235971\\
0.00988553094656908	0.181980689501009\\
0.0197710618931382	-0.00468355969983669\\
0.0296565928397037	-0.00141809846086538\\
0.0395421237863935	-0.000343068441976513\\
0.0593131854790983	-0.000722248764981614\\
0.0889621205579498	0.00248704497689545\\
0.0991034386501468	0.00665442121620607\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0242065242293119\\
-0.553589732923806	-0.0228647350501472\\
-0.543704202060862	-0.0313751325489626\\
-0.523933140168175	-0.0582426295937069\\
-0.514047609221608	-0.0777150695440465\\
-0.504162078275039	-0.107610141072877\\
-0.49427654732847	-0.145076484537496\\
-0.454734423542192	-0.318818372479795\\
-0.434963361649054	-0.387210056498295\\
-0.425077830702485	-0.430587945928663\\
-0.415192299755914	-0.488317573710562\\
-0.405306768809345	-0.57763084539436\\
-0.395421237862775	-0.713212968717711\\
-0.385535706916206	-0.894646853281481\\
-0.375650175969637	-1.13139852353805\\
-0.365764645023068	-1.44015405112197\\
-0.355879114076497	-1.82612791449766\\
-0.32622252123679	-3.19120673745233\\
-0.316336990290221	-3.54361633699041\\
-0.306451459343652	-3.83037839570239\\
-0.296565928397081	-4.06621155183475\\
-0.286680397450512	-4.2681764252564\\
-0.276794866503943	-4.44178620197816\\
-0.266909335557374	-4.58803642044325\\
-0.257023804610805	-4.70700096999652\\
-0.247138273664234	-4.79727115415066\\
-0.237252742717665	-4.85118007918003\\
-0.227367211771096	-4.85596138967086\\
-0.217481680824527	-4.79161265518938\\
-0.207596149877958	-4.63283775505227\\
-0.197710618931387	-4.35310684782786\\
-0.187825087984818	-3.93090389122015\\
-0.177939557038249	-3.34473323970976\\
-0.16805402609168	-2.5755000133504\\
-0.158168495145111	-1.60897130479505\\
-0.148282964198541	-0.433840749032381\\
-0.118626371358832	3.68432978722156\\
-0.108740840412263	5.20139998054934\\
-0.0988553094656943	6.5125963507628\\
-0.0889697785191252	7.3952781406097\\
-0.0790842475725544	7.87201491598143\\
-0.0691987166259853	8.1146225059548\\
-0.0395421237862781	8.55761846507265\\
-0.0296565928397072	8.7514948633652\\
-0.0197710618931382	8.99796891498822\\
-0.00988553094656908	9.49672708804601\\
-0	1.42681153222227\\
0.00988553094656908	0.0957706565332952\\
0.0197710618931382	-0.00135589404872327\\
0.0296565928397037	0.00173094783496097\\
0.0395421237863935	0.0028511773839206\\
0.0593131854790983	0.00162941691950635\\
0.079084279751731	-0.000247576556672513\\
0.0991034386501468	0.0041145374412217\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000263142665335891\\
-0.563475267632969	0.00221494585069948\\
-0.543704202060862	0.00437169062506548\\
-0.523933140168175	0.00385248000656091\\
-0.504162078275039	-0.000911989660892232\\
-0.49427654732847	-0.00188320351383631\\
-0.444848892595623	0.000360510131173442\\
-0.415192299755914	-0.00157989776552547\\
-0.405306768809345	-0.00257918988718586\\
-0.395421237862775	-0.00180356354014855\\
-0.375650175969637	0.00332242015564432\\
-0.355879114076497	0.00319977699469653\\
-0.336108052183359	-0.0011760968236505\\
-0.32622252123679	-0.00457824493838643\\
-0.306451459343652	-0.0134569368486233\\
-0.296565928397081	-0.0233789583526498\\
-0.286680397450512	-0.0547649276924158\\
-0.276794866503943	-0.108154814194705\\
-0.266909335557374	-0.24995830687735\\
-0.257023804610805	-0.566260554665488\\
-0.247138273664234	-1.04971088343451\\
-0.217481680824527	-2.90048164019777\\
-0.207596149877958	-3.37709530227398\\
-0.197710618931387	-3.72659366505924\\
-0.187825087984818	-3.96472922205188\\
-0.177939557038249	-4.12712801095934\\
-0.16805402609168	-4.24326630430653\\
-0.158168495145111	-4.32186935967812\\
-0.148282964198541	-4.35945057211069\\
-0.138397433251971	-4.3366322870887\\
-0.128511902305402	-4.2141234797034\\
-0.118626371358832	-3.92725078175096\\
-0.108740840412263	-3.34368605924678\\
-0.0988553094656943	-2.30297486204388\\
-0.0889697785191252	-0.737300881150292\\
-0.0691987166259853	3.43064003655938\\
-0.0494276547328472	7.42481044564088\\
-0.0395421237862781	9.00699672114268\\
-0.0296565928397072	10.3344657295155\\
-0.00988553094656908	12.6934145953074\\
-0	0.259418588514709\\
0.00988553094656908	0.275499014739484\\
0.0197710618931382	-0.00538645592541798\\
0.0296565928397037	-0.00358191456917467\\
0.0494276547345542	-0.00332962553591543\\
0.0593131854790983	0.000239593611167876\\
0.0691987220942902	0.000682958940510403\\
0.079084279751731	-0.00252957947600763\\
0.0889621205579498	-0.00109406164492576\\
0.0991034386501468	-0.197207362364768\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0087149757669458\\
-0.563475267632969	-0.000549628730720286\\
-0.553589732923806	-0.00186147191071662\\
-0.533818671114833	0.00324035699668812\\
-0.523933140168175	0.00611895525290684\\
-0.514047609221608	0.00760655715420633\\
-0.504162078275039	0.00742719387946877\\
-0.49427654732847	0.00535765108245911\\
-0.47450548543533	-0.00156968224857224\\
-0.464619954488761	-0.00270566381930415\\
-0.415192299755914	0.000468276958827119\\
-0.385535706916206	-0.000280926680236604\\
-0.316336990290221	0.00181857260647611\\
-0.296565928397081	0.00393171706939732\\
-0.286680397450512	0.00364495003381116\\
-0.276794866503943	0.0021092362517976\\
-0.266909335557374	-0.00130789549966792\\
-0.257023804610805	-0.0137397575210905\\
-0.247138273664234	-0.0377605940163868\\
-0.237252742717665	-0.12070274648512\\
-0.227367211771096	-0.349237729309179\\
-0.217481680824527	-0.706334449139495\\
-0.197710618931387	-1.5787381299347\\
-0.177939557038249	-2.44411348193736\\
-0.16805402609168	-2.74121904901038\\
-0.158168495145111	-2.94137357799542\\
-0.148282964198541	-3.06288039875551\\
-0.138397433251971	-3.11937691803569\\
-0.128511902305402	-3.11344338552895\\
-0.118626371358832	-3.04199648782139\\
-0.108740840412263	-2.88690149801349\\
-0.0988553094656943	-2.5943348039315\\
-0.0889697785191252	-1.99083029040661\\
-0.0790842475725544	-0.891082487893009\\
-0.0691987166259853	0.731166594891345\\
-0.0395421237862781	6.42519451288177\\
-0.0296565928397072	7.81970208595\\
-0.00988553094656908	9.81598943473916\\
-0	0.564953418173362\\
0.00988553094656908	0.0709552545327234\\
0.0197710618931382	-0.00905324992855583\\
0.0296565928397037	-0.00337418040153814\\
0.0395421237863935	-0.00172739585189952\\
0.0593131854790983	-0.00429251432771061\\
0.0691987220942902	-0.00458478187714384\\
0.079084279751731	-0.00286590832840794\\
0.0889621205579498	-0.00283191974091679\\
0.0991034386501468	-0.00757382843832133\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00917658798485377\\
-0.563475267632969	0.00541334351656353\\
-0.543704202060862	-0.00128488324805254\\
-0.533818671114833	-0.00277223680604699\\
-0.514047609221608	-0.000505212741826355\\
-0.49427654732847	0.000982866080454059\\
-0.444848892595623	-0.000127676029508805\\
-0.385535706916206	-3.48455705925232e-05\\
-0.375650175969637	-0.000366420317359228\\
-0.345993583129928	-0.00671700639643014\\
-0.32622252123679	-0.00348156960974144\\
-0.296565928397081	0.00386691180431953\\
-0.286680397450512	0.00360967678428281\\
-0.276794866503943	0.000188125830730357\\
-0.266909335557374	-0.00646438041096253\\
-0.257023804610805	-0.0277986192083102\\
-0.247138273664234	-0.0752211348083822\\
-0.237252742717665	-0.213802698667138\\
-0.227367211771096	-0.568771253010599\\
-0.217481680824527	-1.17169898353719\\
-0.207596149877958	-1.97071699513993\\
-0.177939557038249	-4.96468647393379\\
-0.16805402609168	-5.4653128859842\\
-0.158168495145111	-5.55566166622875\\
-0.148282964198541	-5.42400208047287\\
-0.138397433251971	-5.19923316546644\\
-0.128511902305402	-4.89289522662357\\
-0.118626371358832	-4.43874577444231\\
-0.108740840412263	-3.70826815407673\\
-0.0988553094656943	-2.59134970135273\\
-0.0889697785191252	-1.07514001926607\\
-0.0691987166259853	2.72296721300216\\
-0.0494276547328472	6.65265544691534\\
-0.0296565928397072	10.1773782279496\\
-0.00988553094656908	13.4983126959794\\
-0	0.337857902618337\\
0.00988553094656908	0.249936848147648\\
0.0197710618931382	-0.0091754745196102\\
0.0296565928397037	-0.00470139026984384\\
0.0494276547345542	-0.00587438795721162\\
0.0593131854790983	-0.0056748482696154\\
0.0691987220942902	-0.0215664710144097\\
0.079084279751731	-0.368176801271286\\
0.0889621205579498	-0.982220750451461\\
0.0991034386501468	-1.68915805165056\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000165476546676757\\
-0.563475267632969	0.00516225707322526\\
-0.514047609221608	0.00198339493639743\\
-0.464619954488761	0.00338155734545609\\
-0.454734423542192	0.00641733418655477\\
-0.434963361649054	0.0166421067093214\\
-0.415192299755914	0.0223032066275088\\
-0.405306768809345	0.0235803957365555\\
-0.395421237862775	0.0217791215554612\\
-0.365764645023068	0.00376426970171018\\
-0.355879114076497	-0.00847852494624668\\
-0.345993583129928	-0.0307836920328484\\
-0.336108052183359	-0.0679242153685493\\
-0.32622252123679	-0.117452946424455\\
-0.316336990290221	-0.174139700425261\\
-0.306451459343652	-0.254034541362406\\
-0.296565928397081	-0.358298092150328\\
-0.286680397450512	-0.482849328545647\\
-0.276794866503943	-0.645176104254899\\
-0.266909335557374	-0.858965442499045\\
-0.257023804610805	-1.15132994129927\\
-0.247138273664234	-1.53757971124941\\
-0.217481680824527	-2.96121450934928\\
-0.207596149877958	-3.33593748182444\\
-0.197710618931387	-3.62484954710116\\
-0.187825087984818	-3.85347944150323\\
-0.177939557038249	-4.04084291333905\\
-0.16805402609168	-4.19316459642458\\
-0.158168495145111	-4.31097879199799\\
-0.148282964198541	-4.38715599197633\\
-0.138397433251971	-4.39676740746871\\
-0.128511902305402	-4.28530463025636\\
-0.118626371358832	-3.94386055531904\\
-0.108740840412263	-3.19147250740352\\
-0.0988553094656943	-1.91830601721566\\
-0.0889697785191252	-0.197469396091844\\
-0.0593131856794162	5.63881263140857\\
-0.0395421237862781	9.01052634791248\\
-0.00988553094656908	13.7573079277412\\
-0	0.521254996335927\\
0.00988553094656908	0.319372580658419\\
0.0197710618931382	-0.00826191583005098\\
0.0296565928397037	-0.00643679778502992\\
0.0395421237863935	-0.00685337631294303\\
0.0494276547345542	-0.010281306609679\\
0.0593131854790983	-0.287275244445256\\
0.0691987220942902	-0.796095908935737\\
0.0889621205579498	-1.94933679719557\\
0.0991034386501468	-2.47669380957715\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0033701595215172\\
-0.543704202060861	0.00613645014998276\\
-0.514047609221608	0.00998558301699148\\
-0.474505485435331	0.00689727472959678\\
-0.464619954488761	0.00809830896451214\\
-0.444848892595623	0.0128949406586258\\
-0.434963361649053	0.013673981611122\\
-0.395421237862775	0.0116178020682352\\
-0.385535706916206	0.0131406613085687\\
-0.375650175969637	0.0131210599903717\\
-0.365764645023067	0.0148265674372956\\
-0.345993583129928	0.0203644606236697\\
-0.336108052183359	0.0207240751434119\\
-0.296565928397081	0.0158916810031933\\
-0.247138273664235	-0.00184320090818257\\
-0.237252742717665	-0.00293283402863587\\
-0.217481680824527	-0.00297472669984344\\
-0.207596149877957	-0.00585351326420014\\
-0.187825087984819	-0.0151944564695405\\
-0.177939557038249	-0.0156781496372824\\
-0.148282964198541	-0.00501566024414402\\
-0.118626371358832	-0.00354753328798996\\
-0.0988553094656943	0.000619582730005952\\
-0.0889697785191244	-0.00136347999004904\\
-0.0790842475725553	-0.0119244528569773\\
-0.0691987166259853	-0.0321096771850913\\
-0.0593131856794162	-0.042090088536904\\
-0.0494276547328472	-0.00982243446009079\\
-0.0395421237862772	0.158214208201888\\
-0.0296565928397081	0.793754178758964\\
-0.019771061893139	2.10173384359189\\
-0.00988553094656908	4.29028847250877\\
-0	0.583457257553386\\
0.00988553094656908	0.0623582693428411\\
0.019771061893139	-0.0153507433984394\\
0.0296565928397028	-0.0150129868752593\\
0.0395421237863935	-0.0135047245885236\\
0.0593131854790991	-0.00523641465486513\\
0.0691987220942911	-0.00315721433354721\\
0.0889621205579507	-0.00322573460637532\\
0.0991034386501468	-0.00413792017483416\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000154329996060909\\
-0.553589732923808	0.00977932472485676\\
-0.543704202060862	0.0105473368525892\\
-0.523933140168175	0.00683840238153266\\
-0.494276547328468	-0.00050092658857892\\
-0.484391016381899	-0.00172268379944285\\
-0.464619954488761	-0.000574491279529354\\
-0.434963361649054	0.00273570308305437\\
-0.415192299755915	0.00462456720206461\\
-0.405306768809346	0.00568413129321854\\
-0.395421237862777	0.00929415790519172\\
-0.385535706916205	0.0154925382528504\\
-0.365764645023066	0.0336932892768296\\
-0.355879114076497	0.0448121363592158\\
-0.345993583129928	0.0577646599338522\\
-0.336108052183359	0.0731748108699826\\
-0.32622252123679	0.09213463933472\\
-0.316336990290221	0.108258199962329\\
-0.306451459343652	0.102320834433364\\
-0.296565928397083	0.0327003139851421\\
-0.286680397450514	-0.12073088661521\\
-0.276794866503941	-0.524456298352941\\
-0.266909335557372	-1.41494532491632\\
-0.257023804610803	-3.04315953113762\\
-0.237252742717665	-7.72980126700353\\
-0.227367211771096	-9.61968736977435\\
-0.217481680824527	-10.7411751165803\\
-0.207596149877958	-11.2843142686656\\
-0.197710618931389	-11.4863914255455\\
-0.18782508798482	-11.4372582016497\\
-0.17793955703825	-11.1393534473755\\
-0.168054026091681	-10.5635647860491\\
-0.158168495145109	-9.65168573973509\\
-0.14828296419854	-8.30418092758986\\
-0.138397433251971	-6.51930591792098\\
-0.118626371358832	-2.23502216686527\\
-0.0988553094656943	2.46752764640664\\
-0.0494276547328454	15.0530829628033\\
-0.0395421237862763	17.1250441481688\\
-0.0296565928397072	18.8204867007991\\
-0.0197710618931382	19.9797746987821\\
-0.00988553094656908	20.7886673554913\\
-0	2.70879267241757\\
0.00988553094656908	-0.0186308894983576\\
0.0197710618931382	0.469502664140979\\
0.0296565928397037	-0.00837244948717952\\
0.0395421237863935	0.0038480991289056\\
0.0494276547345542	-0.00112374591601494\\
0.0593131854790983	-0.00139512895346883\\
0.0991034386501468	0.00118267620947066\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0137534974571167\\
-0.56347526763297	0.0243819871623785\\
-0.533818671114833	0.0456618593713216\\
-0.523933140168175	0.0479185555555581\\
-0.494276547328468	0.0501040993559734\\
-0.484391016381899	0.0473985100885912\\
-0.454734423542192	0.0278938636434951\\
-0.444848892595623	0.0245997972897882\\
-0.425077830702485	0.0214010688334092\\
-0.415192299755915	0.0221131862109303\\
-0.405306768809346	0.02698817077885\\
-0.395421237862777	0.0355198088081927\\
-0.385535706916205	0.0479418432269583\\
-0.375650175969636	0.0697712767007594\\
-0.365764645023066	0.106592360048506\\
-0.355879114076497	0.1496708321746\\
-0.345993583129928	0.200974614290235\\
-0.336108052183359	0.284033884589196\\
-0.316336990290221	0.500118189515909\\
-0.306451459343652	0.54847545228176\\
-0.296565928397083	0.498886760771057\\
-0.286680397450514	0.335030674043384\\
-0.276794866503941	0.0680828032290819\\
-0.266909335557372	-0.371325498109119\\
-0.257023804610803	-1.08861275988149\\
-0.247138273664234	-2.19713937049145\\
-0.217481680824527	-6.78272780583092\\
-0.207596149877958	-7.56377231392142\\
-0.197710618931389	-7.81207410930658\\
-0.18782508798482	-7.74418482793321\\
-0.17793955703825	-7.54122831318075\\
-0.168054026091681	-7.27338025465452\\
-0.158168495145109	-6.93826866663356\\
-0.14828296419854	-6.49802240528394\\
-0.138397433251971	-5.8745126727813\\
-0.128511902305402	-4.97093108891249\\
-0.118626371358832	-3.72907233712598\\
-0.108740840412263	-2.15733736798228\\
-0.0889697785191252	1.71550026538038\\
-0.0494276547328454	10.1608088549828\\
-0.0296565928397072	13.7333740040643\\
-0.00988553094656908	16.8216639774578\\
-0	0.463369660436321\\
0.00988553094656908	0.462377773394675\\
0.0197710618931382	-0.010924046140282\\
0.0296565928397037	-0.00182601973818208\\
0.0395421237863935	0.000923164930476617\\
0.0593131854790983	0.00431082585679832\\
0.0790842797517328	0.0197230860317674\\
0.0889621205579516	0.0214848091043365\\
0.0991034386501468	0.011636396937682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00418070407378934\\
-0.573360756724927	-0.00526716512904457\\
-0.553589732923808	-0.00190860940096016\\
-0.533818671114833	0.00285548408773906\\
-0.464619954488761	0.000153341782649363\\
-0.454734423542192	0.00257670388105424\\
-0.415192299755915	0.0204737974230262\\
-0.375650175969636	0.0398917661498857\\
-0.365764645023066	0.0488087317368802\\
-0.355879114076497	0.0623462880987944\\
-0.345993583129928	0.0805340943245163\\
-0.336108052183359	0.103572686465078\\
-0.32622252123679	0.130887407035431\\
-0.306451459343652	0.199054667966422\\
-0.296565928397083	0.209575604777871\\
-0.286680397450514	0.159201485164918\\
-0.276794866503941	0.0152142663836337\\
-0.266909335557372	-0.303217363310171\\
-0.257023804610803	-0.960895716401311\\
-0.247138273664234	-2.06163235763751\\
-0.237252742717665	-3.79305484961331\\
-0.217481680824527	-7.68741433092533\\
-0.207596149877958	-8.9432246390623\\
-0.197710618931389	-9.54897412113733\\
-0.18782508798482	-9.68925275153393\\
-0.17793955703825	-9.52400248712102\\
-0.168054026091681	-9.13867243260983\\
-0.158168495145109	-8.55772042914748\\
-0.14828296419854	-7.75833355268034\\
-0.138397433251971	-6.66238347196824\\
-0.128511902305402	-5.21870824402824\\
-0.118626371358832	-3.4804531363082\\
-0.0988553094656943	0.567065697056268\\
-0.0691987166259871	7.4290261749915\\
-0.0494276547328454	11.9388060219643\\
-0.0395421237862763	13.9609042354642\\
-0.0296565928397072	15.7427226349059\\
-0.00988553094656908	18.5805586448175\\
-0	2.33803634303458\\
0.00988553094656908	0.774294709420442\\
0.0197710618931382	-0.0333319262849514\\
0.0296565928397037	-0.0014447188560176\\
0.0395421237863935	0.000806389556885279\\
0.0494276547345542	0.000811430669497071\\
0.0593131854790983	0.00331595954367003\\
0.069198722094292	0.00799812788978826\\
0.0790842797517328	0.0143187314198912\\
0.0889621205579516	0.0226138363206232\\
0.0991034386501468	0.0206616846626773\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000709148540089188\\
-0.573360756724927	0.00411866096584035\\
-0.56347526763297	0.00463280247900855\\
-0.543704202060862	0.00403318546165821\\
-0.533818671114833	0.00550697723958748\\
-0.51404760922161	0.0115537500130714\\
-0.504162078275037	0.0103061841707266\\
-0.484391016381899	0.00155064232177082\\
-0.434963361649054	-0.000633157715927979\\
-0.425077830702485	9.00744955387722e-05\\
-0.405306768809346	0.00406381307851333\\
-0.385535706916205	0.00256506156594583\\
-0.375650175969636	0.00206193194060944\\
-0.365764645023066	0.00289276134187588\\
-0.355879114076497	0.00509976647549948\\
-0.345993583129928	0.00858453523191471\\
-0.32622252123679	0.0186386148446189\\
-0.316336990290221	0.0248019512894437\\
-0.296565928397083	0.0412917650814677\\
-0.286680397450514	0.0507786774608405\\
-0.276794866503941	0.0521589322150895\\
-0.266909335557372	0.0233110698135555\\
-0.257023804610803	-0.067010395698059\\
-0.247138273664234	-0.314185847062024\\
-0.237252742717665	-0.939727310809403\\
-0.227367211771096	-2.03329519701974\\
-0.197710618931389	-6.84845976756976\\
-0.18782508798482	-7.7128179037742\\
-0.17793955703825	-7.98163525231451\\
-0.168054026091681	-7.89263376974624\\
-0.158168495145109	-7.64206691929625\\
-0.14828296419854	-7.28180660302541\\
-0.138397433251971	-6.76542599621108\\
-0.128511902305402	-5.9746861565512\\
-0.118626371358832	-4.81440020244624\\
-0.108740840412263	-3.29864842355598\\
-0.0889697785191252	0.508446045332335\\
-0.0691987166259871	4.94539200379278\\
-0.0395421237862763	11.8256274738063\\
-0.0296565928397072	13.8742904201971\\
-0.00988553094656908	17.3180164613689\\
-0	2.11253222048992\\
0.00988553094656908	0.714098775388635\\
0.0197710618931382	-0.0330765661217995\\
0.0296565928397037	-0.00122035300505985\\
0.0494276547345542	0.00428510202047505\\
0.069198722094292	0.0135571014588471\\
0.0790842797517328	0.0146843769249152\\
0.0889621205579516	0.00809615981534861\\
0.0991034386501468	-0.00318227743766997\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00153861497061314\\
-0.573360756724927	3.20679065044516e-05\\
-0.543704202060862	-0.00144188186532723\\
-0.514047609221608	0.000729872794547504\\
-0.454734423542192	3.42502238304121e-05\\
-0.405306768809345	0.000778396411263316\\
-0.385535706916206	0.0052621596157767\\
-0.375650175969637	0.00585896512916584\\
-0.345993583129928	0.00407087100682446\\
-0.336108052183359	0.00532074194048349\\
-0.316336990290221	0.011985157078378\\
-0.306451459343652	0.0157676110207134\\
-0.296565928397081	0.021296891613833\\
-0.286680397450512	0.0288046666156561\\
-0.276794866503943	0.0327906091333272\\
-0.266909335557374	0.019383929567633\\
-0.257023804610805	-0.0381622572986799\\
-0.247138273664234	-0.220352437762118\\
-0.237252742717665	-0.653207530767615\\
-0.227367211771096	-1.32106482790601\\
-0.217481680824527	-2.1214036162994\\
-0.207596149877958	-3.08210887310569\\
-0.187825087984818	-5.21775837500378\\
-0.177939557038249	-5.9488591057794\\
-0.16805402609168	-6.28301509042403\\
-0.158168495145111	-6.2917525986033\\
-0.148282964198541	-6.0986780495228\\
-0.138397433251971	-5.76169087290326\\
-0.128511902305402	-5.28268409969938\\
-0.118626371358832	-4.61594658145622\\
-0.108740840412263	-3.67014368808451\\
-0.0988553094656943	-2.35256017695055\\
-0.0889697785191252	-0.613696555370408\\
-0.0691987166259853	3.85205693599818\\
-0.0494276547328472	8.36191395950116\\
-0.0395421237862781	10.1653331953277\\
-0.0296565928397072	11.5841035071249\\
-0.00988553094656908	13.7036259623548\\
-0	1.89783782179018\\
0.00988553094656908	0.178956332726296\\
0.0197710618931382	-0.00707201070671459\\
0.0296565928397037	-0.00110590562644397\\
0.0395421237863935	0.000890305290100812\\
0.0494276547345542	-0.00109900932826612\\
0.0593131854790983	0.000475409772908719\\
0.0691987220942902	0.00400725681577541\\
0.079084279751731	0.00975427403909279\\
0.0991034386501468	0.0371512479460367\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0124408122349831\\
-0.573360756724927	-0.0141149642192939\\
-0.553589732923806	-0.0224228456267834\\
-0.543704202060862	-0.0243354890146783\\
-0.514047609221608	-0.021904557100882\\
-0.484391016381901	-0.0181084429122489\\
-0.47450548543533	-0.0223960324671921\\
-0.464619954488761	-0.0356130413329314\\
-0.454734423542192	-0.0539359858771444\\
-0.444848892595623	-0.107176556267753\\
-0.434963361649054	-0.3191079476418\\
-0.425077830702485	-0.758295137479889\\
-0.415192299755914	-1.39099602670796\\
-0.405306768809345	-2.18521560635083\\
-0.395421237862775	-3.23184521547444\\
-0.375650175969637	-5.7023450331767\\
-0.365764645023068	-6.69229696669629\\
-0.355879114076497	-7.35970211815456\\
-0.345993583129928	-7.77325412966187\\
-0.336108052183359	-8.03203106569977\\
-0.32622252123679	-8.19591510753865\\
-0.316336990290221	-8.29433449167811\\
-0.306451459343652	-8.32965900693229\\
-0.296565928397081	-8.28711239003614\\
-0.286680397450512	-8.14039800118813\\
-0.276794866503943	-7.86498906477023\\
-0.266909335557374	-7.44961883505333\\
-0.257023804610805	-6.90040702334672\\
-0.237252742717665	-5.51059977129976\\
-0.217481680824527	-3.90082572068337\\
-0.197710618931387	-2.09774534993258\\
-0.187825087984818	-1.04574204720484\\
-0.177939557038249	0.206798392103343\\
-0.16805402609168	1.74083405102383\\
-0.138397433251971	7.23039638739323\\
-0.128511902305402	8.6608598272299\\
-0.118626371358832	9.55528835098677\\
-0.108740840412263	9.95519097342874\\
-0.0988553094656943	10.0596763238761\\
-0.0889697785191252	10.0383331402826\\
-0.0691987166259853	9.91739083457899\\
-0.0593131856794162	9.86849565965939\\
-0.0494276547328472	9.83707248790358\\
-0.0395421237862781	9.82080800294546\\
-0.0296565928397072	9.80853288739898\\
-0.0197710618931382	9.77873868878297\\
-0.00988553094656908	9.91311129258405\\
-0	0.751498444175169\\
0.00988553094656908	0.111066121747216\\
0.0197710618931382	-0.00844932696889167\\
0.0296565928397037	-0.00441035052861594\\
0.0395421237863935	-0.00185610362142974\\
0.0691987220942902	0.00110721060431374\\
0.079084279751731	0.00398404998090029\\
0.0889621205579498	0.00470848629791298\\
0.0991034386501468	-0.00310180772975599\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0032549990543238\\
-0.553589732923806	0.0033755314784667\\
-0.543704202060862	0.00533060259686025\\
-0.533818671114833	0.00886762267442087\\
-0.523933140168175	0.01663997574137\\
-0.514047609221608	0.0332819572146548\\
-0.504162078275039	0.0571263765270658\\
-0.49427654732847	0.0844886379535161\\
-0.484391016381901	0.106927814675561\\
-0.47450548543533	0.113431425801179\\
-0.464619954488761	0.0816590167239504\\
-0.454734423542192	0.00440491396865461\\
-0.444848892595623	-0.166516196460224\\
-0.434963361649054	-0.488572990881435\\
-0.425077830702485	-0.974402343881591\\
-0.415192299755914	-1.65585950279534\\
-0.405306768809345	-2.58262845438487\\
-0.375650175969637	-6.24670420145741\\
-0.365764645023068	-7.04405404060516\\
-0.355879114076497	-7.50323365972628\\
-0.345993583129928	-7.72381945895695\\
-0.336108052183359	-7.7912771597205\\
-0.32622252123679	-7.75502667574825\\
-0.316336990290221	-7.63242138078848\\
-0.306451459343652	-7.42481285424629\\
-0.296565928397081	-7.12872069035389\\
-0.286680397450512	-6.74610359435782\\
-0.266909335557374	-5.77924809233478\\
-0.247138273664234	-4.67635665990375\\
-0.227367211771096	-3.43141432667211\\
-0.207596149877958	-1.94230043426111\\
-0.197710618931387	-1.03072756947871\\
-0.187825087984818	0.0677701843879284\\
-0.16805402609168	2.74093236907774\\
-0.148282964198541	5.65451072698837\\
-0.138397433251971	6.78851846140551\\
-0.128511902305402	7.45344617308361\\
-0.118626371358832	7.66482337065012\\
-0.108740840412263	7.65680176887754\\
-0.0988553094656943	7.62283545596527\\
-0.0889697785191252	7.63318992147046\\
-0.0790842475725544	7.69806767657487\\
-0.0691987166259853	7.81693626936503\\
-0.0593131856794162	7.99285652573688\\
-0.0494276547328472	8.23143591948236\\
-0.0395421237862781	8.53565054649723\\
-0.0296565928397072	8.90122047146234\\
-0.0197710618931382	9.31550104080711\\
-0.00988553094656908	9.95786346861662\\
-0	1.4580973440392\\
0.00988553094656908	0.150128614764798\\
0.0197710618931382	-0.00995829566457473\\
0.0296565928397037	-0.00353731755072673\\
0.0395421237863935	-0.000429790859064028\\
0.0494276547345542	-0.00144788593190981\\
0.0593131854790983	-0.00389647125897064\\
0.0691987220942902	-0.00385576335872351\\
0.0889621205579498	0.00477739090460894\\
0.0991034386501468	-2.94588710616495e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00120623092399086\\
-0.573360756724927	-0.0021415065442838\\
-0.553589732923806	-0.000430004570567633\\
-0.543704202060862	0.000693884268757827\\
-0.533818671114833	0.000294196177769379\\
-0.523933140168175	-0.00208195315812176\\
-0.504162078275039	-0.00813985644406934\\
-0.484391016381901	-0.010757809591615\\
-0.47450548543533	-0.0192320087019926\\
-0.464619954488761	-0.0331095173878886\\
-0.454734423542192	-0.0446799535592088\\
-0.444848892595623	-0.0728467152838146\\
-0.434963361649054	-0.134031204815688\\
-0.425077830702485	-0.202830914382742\\
-0.415192299755914	-0.255832579107789\\
-0.395421237862775	-0.33737861284024\\
-0.385535706916206	-0.390582906343008\\
-0.375650175969637	-0.471006912806029\\
-0.365764645023068	-0.625445188022736\\
-0.355879114076497	-0.926067618509887\\
-0.345993583129928	-1.43302573674556\\
-0.336108052183359	-2.20284041969416\\
-0.32622252123679	-3.35474602198782\\
-0.316336990290221	-4.83962327344671\\
-0.296565928397081	-8.15217144517015\\
-0.286680397450512	-9.47160085790326\\
-0.276794866503943	-10.4619253349914\\
-0.266909335557374	-11.1654191466645\\
-0.257023804610805	-11.5773154250284\\
-0.247138273664234	-11.6504723521892\\
-0.237252742717665	-11.3489381154455\\
-0.227367211771096	-10.6683665446963\\
-0.217481680824527	-9.65215464085512\\
-0.197710618931387	-6.98471159674451\\
-0.16805402609168	-2.41711000042486\\
-0.148282964198541	0.770830896671853\\
-0.128511902305402	4.31196593433471\\
-0.0988553094656943	9.98671588812207\\
-0.0889697785191252	11.3222856622839\\
-0.0790842475725544	12.1879352649852\\
-0.0691987166259853	12.7082412288389\\
-0.0593131856794162	13.0213820690662\\
-0.0494276547328472	13.2156450226976\\
-0.0395421237862781	13.3388445167237\\
-0.0296565928397072	13.4152835489721\\
-0.0197710618931382	13.4551457468219\\
-0.00988553094656908	13.7623744460029\\
-0	0.907122805767285\\
0.00988553094656908	0.123111675564052\\
0.0197710618931382	-0.0144880441384494\\
0.0395421237863935	0.00118803455333527\\
0.0593131854790983	-0.00327899264762266\\
0.079084279751731	-0.00290348195383672\\
0.0889621205579498	0.00632069386628231\\
0.0991034386501468	0.0139395125510937\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000521657651631813\\
-0.543704202060862	0.00193692461357742\\
-0.523933140168175	0.000278378308536276\\
-0.504162078275037	-0.000822751940493305\\
-0.454734423542192	9.46663112451063e-05\\
-0.405306768809346	-0.00167349254833127\\
-0.395421237862777	-0.00561547611779645\\
-0.385535706916205	-0.0214729449152919\\
-0.375650175969636	-0.0675127834730915\\
-0.365764645023066	-0.205348078043404\\
-0.355879114076497	-0.515511368289079\\
-0.345993583129928	-1.03963068722073\\
-0.336108052183359	-1.7963307324458\\
-0.32622252123679	-2.90376801409851\\
-0.296565928397083	-7.41615405727518\\
-0.286680397450514	-8.48271176938308\\
-0.276794866503941	-9.19390936320496\\
-0.266909335557372	-9.65144174416344\\
-0.257023804610803	-9.91803144239221\\
-0.247138273664234	-10.0125677230998\\
-0.237252742717665	-9.92912898132251\\
-0.227367211771096	-9.64775564716744\\
-0.217481680824527	-9.15360087501774\\
-0.207596149877958	-8.45637542549742\\
-0.197710618931389	-7.59437771914224\\
-0.17793955703825	-5.51831806206021\\
-0.158168495145109	-3.0723625438811\\
-0.138397433251971	-0.179126074477541\\
-0.128511902305402	1.5424837211354\\
-0.108740840412263	5.65816411557975\\
-0.0988553094656943	7.82260545273868\\
-0.0889697785191252	9.73117359672508\\
-0.0790842475725562	11.217735553846\\
-0.0691987166259871	12.3080943541789\\
-0.059313185679418	13.1253516741437\\
-0.0494276547328454	13.7825634394577\\
-0.0296565928397072	14.8843642657529\\
-0.0197710618931382	15.3924391027223\\
-0.00988553094656908	16.2180420328633\\
-0	2.07634833084189\\
0.00988553094656908	0.147011266251951\\
0.0197710618931382	-0.0154340233160504\\
0.0296565928397037	-0.00377425600396109\\
0.0395421237863935	0.00116992400581495\\
0.0593131854790983	-0.00535858671613809\\
0.069198722094292	-0.00601272068012904\\
0.0790842797517328	-0.00480253631729255\\
0.0889621205579516	-0.000309441011054901\\
0.0991034386501468	0.00302167091231453\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0749804688872171\\
-0.573360756724927	0.0805170355706899\\
-0.543704202060862	0.0834180469367922\\
-0.533818671114833	0.0868374070744231\\
-0.514047609221608	0.0983195008894331\\
-0.504162078275039	0.106655030254855\\
-0.49427654732847	0.121435546589453\\
-0.484391016381901	0.138644938356462\\
-0.47450548543533	0.152876437891786\\
-0.454734423542192	0.17070662071364\\
-0.444848892595623	0.183576273903624\\
-0.434963361649054	0.194166182852424\\
-0.425077830702485	0.201673808214728\\
-0.415192299755914	0.204424482751069\\
-0.405306768809345	0.198429328290391\\
-0.395421237862775	0.185696639724704\\
-0.385535706916206	0.162532182091972\\
-0.375650175969637	0.1193578593669\\
-0.365764645023068	0.0426021843252524\\
-0.355879114076497	-0.0708998417639144\\
-0.345993583129928	-0.270759135884349\\
-0.32622252123679	-0.84933222999679\\
-0.316336990290221	-1.18189535832489\\
-0.306451459343652	-1.57332482780691\\
-0.296565928397081	-2.07636618720242\\
-0.276794866503943	-3.40723266875301\\
-0.247138273664234	-5.54687241144878\\
-0.237252742717665	-6.13279086542115\\
-0.227367211771096	-6.63067718593829\\
-0.217481680824527	-7.05488581659691\\
-0.207596149877958	-7.40200072860226\\
-0.197710618931387	-7.65798117590724\\
-0.187825087984818	-7.7910525824093\\
-0.177939557038249	-7.75324121997751\\
-0.16805402609168	-7.49162489373288\\
-0.158168495145111	-6.96965498902264\\
-0.148282964198541	-6.16176695890395\\
-0.138397433251971	-5.06149503816621\\
-0.128511902305402	-3.6739774663973\\
-0.118626371358832	-1.98109167980678\\
-0.108740840412263	0.0806560983711542\\
-0.0988553094656943	2.55343459044541\\
-0.0691987166259853	10.7209876524909\\
-0.0593131856794162	12.5457549472165\\
-0.0494276547328472	13.5551094647275\\
-0.0395421237862781	14.0334293622844\\
-0.0296565928397072	14.2606286601057\\
-0.0197710618931382	14.3859663389572\\
-0.00988553094656908	14.7307484139739\\
-0	2.93949946948393\\
0.00988553094656908	0.183599304279337\\
0.0197710618931382	-0.00928479975145535\\
0.0296565928397037	-0.00417844298421066\\
0.0395421237863935	-0.000560715930067346\\
0.0593131854790983	0.00031011054563379\\
0.0691987220942902	-0.000632848973102895\\
0.0991034386501468	0.00310233634516521\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00680426229031994\\
-0.56347526763297	0.0117289443142496\\
-0.553589732923808	0.0178828850887065\\
-0.543704202060862	0.0296852542901114\\
-0.533818671114833	0.038883307725996\\
-0.523933140168175	0.03985909440566\\
-0.51404760922161	0.0312781751431288\\
-0.494276547328468	0.00468684987097845\\
-0.47450548543533	-0.0274095414440296\\
-0.464619954488761	-0.0387095923345164\\
-0.454734423542192	-0.0453882183723593\\
-0.425077830702485	-0.0615334194562891\\
-0.415192299755915	-0.0630218018719297\\
-0.405306768809346	-0.0616707247164783\\
-0.385535706916205	-0.0550096971853762\\
-0.375650175969636	-0.05423648652555\\
-0.345993583129928	-0.0571067801202787\\
-0.336108052183359	-0.0650498417760943\\
-0.32622252123679	-0.100340031600894\\
-0.316336990290221	-0.205431019367317\\
-0.306451459343652	-0.447082330197016\\
-0.296565928397083	-0.907062790968428\\
-0.286680397450514	-1.6967016559979\\
-0.276794866503941	-3.06580751342057\\
-0.266909335557372	-5.06846735838225\\
-0.247138273664234	-9.69102697955175\\
-0.237252742717665	-11.5681143380352\\
-0.227367211771096	-12.9483505014328\\
-0.217481680824527	-13.9206195361813\\
-0.207596149877958	-14.5059304181406\\
-0.197710618931389	-14.6156701596175\\
-0.18782508798482	-14.1768089927398\\
-0.17793955703825	-13.1829385694418\\
-0.168054026091681	-11.6709868459262\\
-0.158168495145109	-9.65607931967238\\
-0.118626371358832	-0.102313541529746\\
-0.0790842475725562	8.07495354203977\\
-0.059313185679418	13.0415477248422\\
-0.0395421237862763	18.697711406585\\
-0.0296565928397072	21.9282875142082\\
-0.0197710618931382	25.7877935045531\\
-0.00988553094656908	31.2448259866072\\
-0	5.98101788294266\\
0.00988553094656908	1.32516627144461\\
0.0197710618931382	-0.0960816208837443\\
0.0296565928397037	-0.0201612317402358\\
0.0395421237863935	-0.194713479255181\\
0.0494276547345542	-1.5667395460406\\
0.0593131854790983	-3.23161397823811\\
0.069198722094292	-4.42952428645234\\
0.0790842797517328	-5.07291940902846\\
0.0889621205579516	-5.2803048136779\\
0.0991034386501468	-5.1819486188176\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00483667849052338\\
-0.573360756724927	-0.00613929551071024\\
-0.533818671114833	-0.00681717844403096\\
-0.51404760922161	-0.0116731363655589\\
-0.504162078275037	-0.0128254636938436\\
-0.494276547328468	-0.0116512016721977\\
-0.464619954488761	-0.00175488469685803\\
-0.444848892595623	0.00113217633147755\\
-0.425077830702485	0.000741276127435242\\
-0.405306768809346	-0.000457666147742231\\
-0.395421237862777	0.000207341211389434\\
-0.375650175969636	0.00614353664538569\\
-0.355879114076497	0.0156051939835038\\
-0.345993583129928	0.0209309086338685\\
-0.336108052183359	0.0224067551073226\\
-0.32622252123679	0.0134421587875089\\
-0.316336990290221	-0.0113807280676141\\
-0.306451459343652	-0.0664028869147479\\
-0.296565928397083	-0.213975617606291\\
-0.286680397450514	-0.547330057050726\\
-0.276794866503941	-1.14621141758381\\
-0.266909335557372	-2.10417837114656\\
-0.257023804610803	-3.6290443188716\\
-0.227367211771096	-9.33866302148542\\
-0.217481680824527	-10.4472706882704\\
-0.207596149877958	-11.0445805232872\\
-0.197710618931389	-11.2392325074151\\
-0.18782508798482	-11.0925960224927\\
-0.17793955703825	-10.6332470806381\\
-0.168054026091681	-9.86414725631833\\
-0.158168495145109	-8.77847809172844\\
-0.14828296419854	-7.3390126414195\\
-0.138397433251971	-5.54734671263034\\
-0.0988553094656943	2.46754380407042\\
-0.0691987166259871	8.06615185785126\\
-0.0494276547328454	12.6331577551157\\
-0.0296565928397072	17.7814105690525\\
-0.0197710618931382	20.6354829124047\\
-0.00988553094656908	24.5714542868846\\
-0	2.16964918004478\\
0.00988553094656908	0.390692626598302\\
0.0197710618931382	0.00960506172014064\\
0.0296565928397037	0.00701802087484893\\
0.0494276547345542	-0.0350661638293133\\
0.0593131854790983	-0.0276901079358751\\
0.069198722094292	-0.70088095253822\\
0.0889621205579516	-5.91797936805398\\
0.0991034386501468	-7.80828388368502\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000193296275988075\\
-0.56347526763297	-0.000640442022415755\\
-0.553589732923808	-0.00055474673398237\\
-0.533818671114833	-0.00391437383899174\\
-0.51404760922161	-0.00916583237023616\\
-0.504162078275037	-0.0110760269503167\\
-0.494276547328468	-0.0166611635385259\\
-0.484391016381899	-0.0349711545594431\\
-0.47450548543533	-0.0711598051754407\\
-0.464619954488761	-0.131820242661416\\
-0.444848892595623	-0.272154051362744\\
-0.434963361649054	-0.326524418005167\\
-0.425077830702485	-0.358428539532785\\
-0.415192299755915	-0.351900645690534\\
-0.405306768809346	-0.313212813629292\\
-0.385535706916205	-0.203228027549887\\
-0.365764645023066	-0.0789976283327256\\
-0.355879114076497	-0.037467581042236\\
-0.345993583129928	-0.0292291173511678\\
-0.336108052183359	-0.0515038282491389\\
-0.32622252123679	-0.124803121368757\\
-0.316336990290221	-0.28022229103172\\
-0.306451459343652	-0.55456537206328\\
-0.296565928397083	-0.986846954328104\\
-0.286680397450514	-1.60824175942885\\
-0.276794866503941	-2.41124803045167\\
-0.266909335557372	-3.51978901498259\\
-0.237252742717665	-7.58557743150421\\
-0.227367211771096	-8.57728732179661\\
-0.217481680824527	-9.30234522203334\\
-0.207596149877958	-9.7906844507535\\
-0.197710618931389	-10.021049235428\\
-0.18782508798482	-9.96881912007337\\
-0.17793955703825	-9.60976872949593\\
-0.168054026091681	-8.93622335917662\\
-0.158168495145109	-7.95486993097944\\
-0.14828296419854	-6.64256881116935\\
-0.138397433251971	-4.99296893259858\\
-0.059313185679418	10.337020041641\\
-0.0395421237862763	14.7345311104644\\
-0.0197710618931382	19.7207519410953\\
-0.00988553094656908	23.1835255191666\\
-0	4.04204367880799\\
0.00988553094656908	0.362265524514967\\
0.0197710618931382	0.00372344277192838\\
0.0296565928397037	0.00647152962966757\\
0.0395421237863935	-0.00990418419789307\\
0.0494276547345542	-0.0334069188274384\\
0.0593131854790983	-0.0168929205786981\\
0.069198722094292	-1.18270085695965\\
0.0889621205579516	-8.38220290172677\\
0.0991034386501468	-11.3020850809266\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00219548473914344\\
-0.553589732923808	-0.00109004798239454\\
-0.51404760922161	-0.000832991425792073\\
-0.484391016381899	0.00362427723222325\\
-0.444848892595623	0.000131479654921662\\
-0.425077830702485	0.00285741427959962\\
-0.415192299755915	0.00481550424643729\\
-0.395421237862777	0.016964786992947\\
-0.385535706916205	0.0149095506729537\\
-0.375650175969636	-0.00108240005254956\\
-0.365764645023066	-0.0292015679962674\\
-0.355879114076497	-0.0793357674462172\\
-0.345993583129928	-0.254652318630651\\
-0.336108052183359	-0.573414866423796\\
-0.32622252123679	-0.994730277878986\\
-0.316336990290221	-1.56818785528248\\
-0.306451459343652	-2.30268372213488\\
-0.296565928397083	-3.28732221342645\\
-0.276794866503941	-5.97401598480041\\
-0.266909335557372	-7.29562961696566\\
-0.257023804610803	-8.31404419520079\\
-0.247138273664234	-9.02420286519143\\
-0.237252742717665	-9.5210288819262\\
-0.227367211771096	-9.84997737787908\\
-0.217481680824527	-9.99236088782278\\
-0.207596149877958	-9.90931747706103\\
-0.197710618931389	-9.57565853149503\\
-0.18782508798482	-8.98954075267032\\
-0.17793955703825	-8.18188322061928\\
-0.168054026091681	-7.19173160636091\\
-0.158168495145109	-6.01124889894685\\
-0.14828296419854	-4.60184021738853\\
-0.128511902305402	-1.19374481158694\\
-0.0988553094656943	4.28699276332102\\
-0.059313185679418	11.1000091071301\\
-0.0395421237862763	15.5952265000559\\
-0.0197710618931382	20.7052136971598\\
-0.00988553094656908	24.0515637146395\\
-0	2.2427745549454\\
0.00988553094656908	0.342582709177119\\
0.0197710618931382	-0.0046844204381209\\
0.0296565928397037	0.0044265649777735\\
0.0395421237863935	0.00154497382498775\\
0.069198722094292	-0.0292605125744885\\
0.0790842797517328	-0.0865673142544843\\
0.0889621205579516	-1.36646384240874\\
0.0991034386501468	-3.19047649261655\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00729299386422255\\
-0.56347526763297	-0.00489640940546821\\
-0.553589732923808	-0.00314039670470834\\
-0.533818671114833	-0.00319022984583484\\
-0.51404760922161	-0.00304644218042682\\
-0.494276547328468	0.000902261402544013\\
-0.484391016381899	0.00156894760435478\\
-0.444848892595623	-0.00154122988223193\\
-0.405306768809346	-0.00734239916771884\\
-0.395421237862777	-0.0129259917834936\\
-0.385535706916205	-0.0203021145714146\\
-0.375650175969636	-0.0255380105201155\\
-0.345993583129928	-0.0332149468066376\\
-0.32622252123679	-0.0415612737393261\\
-0.316336990290221	-0.0512262597342747\\
-0.306451459343652	-0.095751835228338\\
-0.296565928397083	-0.217130906221715\\
-0.286680397450514	-0.413432835728301\\
-0.276794866503941	-0.705949834206088\\
-0.266909335557372	-1.15090525735015\\
-0.257023804610803	-1.79400781184734\\
-0.247138273664234	-2.61467881298307\\
-0.237252742717665	-3.74814511447376\\
-0.217481680824527	-6.51112355331789\\
-0.207596149877958	-7.61427360522482\\
-0.197710618931389	-8.2655817529075\\
-0.18782508798482	-8.50629607465764\\
-0.17793955703825	-8.43182967462569\\
-0.168054026091681	-8.1049840079831\\
-0.158168495145109	-7.54730196767055\\
-0.14828296419854	-6.75910475814727\\
-0.138397433251971	-5.71260293761362\\
-0.128511902305402	-4.36187094558042\\
-0.118626371358832	-2.70658724388058\\
-0.059313185679418	8.40419567233911\\
-0.0395421237862763	11.9000580970101\\
-0.0197710618931382	15.6702602670425\\
-0.00988553094656908	18.2060525393401\\
-0	0.761614534339966\\
0.00988553094656908	0.175369459081903\\
0.0197710618931382	-0.0048019996684836\\
0.0395421237863935	0.0120836839381724\\
0.0494276547345542	0.023114797627251\\
0.0593131854790983	0.0288959569197331\\
0.069198722094292	0.0209978779639854\\
0.0889621205579516	-0.0216441420802553\\
0.0991034386501468	-0.0354875300836035\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00396169317385642\\
-0.553589732923808	-0.00159641791686127\\
-0.51404760922161	-0.00283964707491791\\
-0.494276547328468	-0.00186755467260014\\
-0.454734423542192	-0.00390995517471282\\
-0.434963361649054	-0.00268588210624188\\
-0.415192299755915	-0.00348852748543749\\
-0.385535706916205	0.00152630510546814\\
-0.355879114076497	-0.00224903723455228\\
-0.345993583129928	-0.00237344212078838\\
-0.336108052183359	-0.00810365250403677\\
-0.32622252123679	-0.0382536900064281\\
-0.316336990290221	-0.140873668829038\\
-0.306451459343652	-0.408142626845812\\
-0.296565928397083	-0.958225970945463\\
-0.286680397450514	-1.87155405013284\\
-0.276794866503941	-3.21151225153418\\
-0.266909335557372	-4.76442070000531\\
-0.257023804610803	-6.0886349676381\\
-0.247138273664234	-6.86569007461006\\
-0.237252742717665	-7.08758624446883\\
-0.227367211771096	-7.0136943955925\\
-0.217481680824527	-6.87255869756061\\
-0.207596149877958	-6.76019066057803\\
-0.197710618931389	-6.68679581837908\\
-0.18782508798482	-6.62318514088327\\
-0.17793955703825	-6.52208257441132\\
-0.168054026091681	-6.3331523533755\\
-0.158168495145109	-6.00733251138328\\
-0.14828296419854	-5.48125550056212\\
-0.138397433251971	-4.68333221149867\\
-0.128511902305402	-3.54779272526159\\
-0.118626371358832	-2.04037474908785\\
-0.108740840412263	-0.190364370456614\\
-0.0691987166259871	8.05207677038616\\
-0.0494276547328454	11.4735944800287\\
-0.00988553094656908	17.6498507923339\\
-0	3.16710554407638\\
0.00988553094656908	0.694408551441832\\
0.0197710618931382	-0.0499253237667432\\
0.0296565928397037	-0.0025719147388692\\
0.0395421237863935	-0.00260968711560494\\
0.0593131854790983	0.00539120188189912\\
0.069198722094292	0.00526276758377975\\
0.0790842797517328	-0.000173385656147218\\
0.0889621205579516	-0.00779622117343237\\
0.0991034386501468	-0.010419586330304\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0123527026063499\\
-0.553589732923806	0.00780885174163437\\
-0.533818671114833	0.00525053312881596\\
-0.514047609221608	0.00304588918676885\\
-0.47450548543533	0.00244833062128613\\
-0.454734423542192	0.00601723393418929\\
-0.434963361649054	0.0103303368270353\\
-0.395421237862775	0.0147608281838316\\
-0.385535706916206	0.0160386973965796\\
-0.375650175969637	0.0160682581749683\\
-0.365764645023068	0.0143912762678511\\
-0.355879114076497	0.0104841538698768\\
-0.345993583129928	0.00349064311842184\\
-0.336108052183359	-0.00775086079257825\\
-0.32622252123679	-0.029584125059257\\
-0.316336990290221	-0.0728446991145422\\
-0.306451459343652	-0.167194114916454\\
-0.296565928397081	-0.384791829568117\\
-0.286680397450512	-0.798145446935587\\
-0.276794866503943	-1.41466102978003\\
-0.247138273664234	-3.58698574173163\\
-0.237252742717665	-4.1233784748654\\
-0.227367211771096	-4.45231910103285\\
-0.217481680824527	-4.62560263188451\\
-0.207596149877958	-4.73109625088581\\
-0.197710618931387	-4.81562915597436\\
-0.187825087984818	-4.8815134882905\\
-0.177939557038249	-4.90994864838883\\
-0.16805402609168	-4.87548255115138\\
-0.158168495145111	-4.75331305351976\\
-0.148282964198541	-4.52416953321578\\
-0.138397433251971	-4.17696411005117\\
-0.128511902305402	-3.68968244790497\\
-0.118626371358832	-2.99019214669622\\
-0.108740840412263	-1.93780343384056\\
-0.0988553094656943	-0.411663708021893\\
-0.0790842475725544	3.6609859900855\\
-0.0691987166259853	5.6929534528377\\
-0.0593131856794162	7.46155181161486\\
-0.0494276547328472	8.94872845992217\\
-0.0296565928397072	11.35929622776\\
-0.0197710618931382	12.4326825932022\\
-0.00988553094656908	13.7975144448398\\
-0	1.19246311216784\\
0.00988553094656908	0.202226787683619\\
0.0197710618931382	-0.00843704809678769\\
0.0296565928397037	-0.00279241926066831\\
0.0395421237863935	-0.0019632594499015\\
0.0494276547345542	-0.00334275005970142\\
0.0593131854790983	-0.00307307500065335\\
0.0691987220942902	-0.000487434310146639\\
0.079084279751731	0.00375372409405372\\
0.0991034386501468	-0.00269701343097495\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0154207583941677\\
-0.543704202060862	-0.00168030305564315\\
-0.533818671114833	-0.00313674410936926\\
-0.51404760922161	-0.000552696315335055\\
-0.504162078275037	0.000804246002591213\\
-0.494276547328468	0.000264641541896538\\
-0.484391016381899	-0.00171374004846925\\
-0.47450548543533	-0.00217720655096798\\
-0.464619954488761	-0.00121349845395713\\
-0.434963361649054	-0.000788198195223799\\
-0.415192299755915	0.000746440367453971\\
-0.355879114076497	-0.000346560551381714\\
-0.345993583129928	-0.0035097715941248\\
-0.336108052183359	-0.00995185985017244\\
-0.32622252123679	-0.0194243622210699\\
-0.316336990290221	-0.0346845711569159\\
-0.306451459343652	-0.0789336437631398\\
-0.296565928397083	-0.289898903166161\\
-0.286680397450514	-0.695507682854359\\
-0.276794866503941	-1.29307537524489\\
-0.266909335557372	-2.05887614454953\\
-0.237252742717665	-4.71058890243674\\
-0.227367211771096	-5.33138738582274\\
-0.217481680824527	-5.69795723670259\\
-0.207596149877958	-5.86848869582235\\
-0.197710618931389	-5.93500245364928\\
-0.18782508798482	-5.95423126080002\\
-0.17793955703825	-5.93345361412565\\
-0.168054026091681	-5.85119224356085\\
-0.158168495145109	-5.67455102332859\\
-0.14828296419854	-5.3712323180328\\
-0.138397433251971	-4.89101356365018\\
-0.128511902305402	-4.15712026666798\\
-0.118626371358832	-3.07497080563673\\
-0.108740840412263	-1.57841558411112\\
-0.0889697785191252	2.36970319478891\\
-0.0691987166259871	6.43069206856094\\
-0.0494276547328454	9.8432529823374\\
-0.00988553094656908	16.0216922464538\\
-0	0.312305427889051\\
0.00988553094656908	0.270780347203079\\
0.0197710618931382	-0.00644235146855721\\
0.0296565928397037	0.000427334624063747\\
0.0395421237863935	0.00110883019134178\\
0.0494276547345542	-0.00222823603893119\\
0.0593131854790983	-0.00319853255841451\\
0.0790842797517328	0.00705340546707589\\
0.0889621205579516	0.00426325209800638\\
0.0991034386501468	-0.00319856898930837\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000388788918456839\\
-0.523933140168175	-0.000148923874146334\\
-0.464619954488761	-0.000127878071243259\\
-0.444848892595623	-0.00176207736344836\\
-0.385535706916205	-4.49705403511302e-05\\
-0.336108052183359	-0.000307199641664369\\
-0.32622252123679	-0.0109915339921471\\
-0.316336990290221	-0.0672219691363409\\
-0.306451459343652	-0.262442593266147\\
-0.296565928397083	-0.731227437643636\\
-0.286680397450514	-1.57933700452981\\
-0.276794866503941	-2.87124620446806\\
-0.257023804610803	-6.05529358107462\\
-0.247138273664234	-7.15049159085729\\
-0.237252742717665	-7.68128255207617\\
-0.227367211771096	-7.81305431877225\\
-0.217481680824527	-7.75281979572298\\
-0.207596149877958	-7.6177730983563\\
-0.197710618931389	-7.4345478839236\\
-0.18782508798482	-7.18530623663816\\
-0.17793955703825	-6.84098683280492\\
-0.168054026091681	-6.38351008902332\\
-0.158168495145109	-5.79472699901057\\
-0.14828296419854	-5.04515533442376\\
-0.138397433251971	-4.08838185814799\\
-0.128511902305402	-2.86223703013919\\
-0.118626371358832	-1.34212890217699\\
-0.0988553094656943	2.30048271325838\\
-0.0691987166259871	7.84453859105381\\
-0.0197710618931382	16.5918088835427\\
-0.00988553094656908	18.9412585964074\\
-0	0.351752324211756\\
0.00988553094656908	0.809860930726842\\
0.0197710618931382	-0.0150762306722783\\
0.0296565928397037	-0.0037184324804187\\
0.0395421237863935	-0.00174927961312576\\
0.0494276547345542	0.00664687042155876\\
0.0593131854790983	0.00958843343420313\\
0.069198722094292	0.0052279154577235\\
0.0790842797517328	-0.00487016945501395\\
0.0889621205579516	-0.0125816974017532\\
0.0991034386501468	-0.0137737278223113\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00369785713724546\\
-0.553589732923806	-0.00158644634828065\\
-0.533818671114833	-0.00620257570261096\\
-0.523933140168175	-0.0077221854206222\\
-0.514047609221608	-0.00795907571137811\\
-0.504162078275039	-0.00645173891750339\\
-0.47450548543533	0.00273316864552875\\
-0.464619954488761	0.00238307622572798\\
-0.415192299755914	-0.00458239919411518\\
-0.395421237862775	-0.00648989455274318\\
-0.385535706916206	-0.00927398731455931\\
-0.355879114076497	-0.0253527122395489\\
-0.345993583129928	-0.0270297285149823\\
-0.336108052183359	-0.0265010424374754\\
-0.32622252123679	-0.0241370122796951\\
-0.316336990290221	-0.0196774978624923\\
-0.306451459343652	-0.0138378446667211\\
-0.296565928397081	-0.00975711113312094\\
-0.286680397450512	-0.0125158664344269\\
-0.276794866503943	-0.0318103886961971\\
-0.266909335557374	-0.0807228581778094\\
-0.257023804610805	-0.176085852425723\\
-0.247138273664234	-0.349981649049145\\
-0.237252742717665	-0.652124832269239\\
-0.227367211771096	-1.12499621530011\\
-0.207596149877958	-2.41250932695672\\
-0.197710618931387	-3.06575171466563\\
-0.187825087984818	-3.60864553445579\\
-0.177939557038249	-3.96894725481416\\
-0.16805402609168	-4.16088352334815\\
-0.158168495145111	-4.23755904232887\\
-0.148282964198541	-4.23694432002359\\
-0.138397433251971	-4.16503732274346\\
-0.128511902305402	-4.00766958454485\\
-0.118626371358832	-3.74483210713761\\
-0.108740840412263	-3.32290827856847\\
-0.0988553094656943	-2.61600669427355\\
-0.0889697785191252	-1.47986816474363\\
-0.0790842475725544	0.167935490134511\\
-0.0593131856794162	4.57206847519436\\
-0.0494276547328472	6.74847194477515\\
-0.0395421237862781	8.53271016592071\\
-0.0296565928397072	9.83530167935171\\
-0.00988553094656908	11.704623172903\\
-0	0.387328010252919\\
0.0197710618931382	-0.0105665958755488\\
0.0296565928397037	-0.00566715750219693\\
0.0395421237863935	0.00196204294059577\\
0.0494276547345542	0.00638278730098918\\
0.0691987220942902	-0.00115188494891605\\
0.079084279751731	0.00118384366968272\\
0.0889621205579498	0.00911075302186326\\
0.0991034386501468	0.0246531277294579\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	9.33595386225505e-05\\
-0.533818671114833	-0.000381430335812283\\
-0.523933140168175	-0.00203289849669197\\
-0.514047609221608	-0.00242144939172029\\
-0.484391016381901	0.00103256472456081\\
-0.464619954488761	0.000110013146095156\\
-0.405306768809345	-0.0116489251958711\\
-0.395421237862775	-0.0123794050050474\\
-0.375650175969637	-0.0110465389297438\\
-0.365764645023068	-0.0147814650676263\\
-0.355879114076497	-0.0286567843155563\\
-0.345993583129928	-0.045541065552074\\
-0.336108052183359	-0.101284386807135\\
-0.32622252123679	-0.335012727436238\\
-0.316336990290221	-0.776217510167845\\
-0.276794866503943	-2.88633843029171\\
-0.247138273664234	-4.5185540133224\\
-0.237252742717665	-4.96551041019726\\
-0.227367211771096	-5.31851866570966\\
-0.217481680824527	-5.58605374273204\\
-0.207596149877958	-5.78631420454419\\
-0.197710618931387	-5.92637641633111\\
-0.187825087984818	-6.00015430847287\\
-0.177939557038249	-5.98987580718579\\
-0.16805402609168	-5.86818845031856\\
-0.158168495145111	-5.60444952931695\\
-0.148282964198541	-5.17317387091425\\
-0.138397433251971	-4.53497179353772\\
-0.128511902305402	-3.6269999601279\\
-0.118626371358832	-2.36636865776451\\
-0.108740840412263	-0.674703002455814\\
-0.0988553094656943	1.45230757157168\\
-0.0691987166259853	8.53044982482741\\
-0.0593131856794162	10.2826280395886\\
-0.0494276547328472	11.5394936790812\\
-0.0395421237862781	12.3853704146812\\
-0.0296565928397072	12.929815551614\\
-0.0197710618931382	13.2442261940425\\
-0.00988553094656908	13.6589592901488\\
-0	0.823494845211313\\
0.00988553094656908	0.24138499384229\\
0.0197710618931382	-0.0136858862054314\\
0.0296565928397037	-0.00554219674141443\\
0.0395421237863935	-0.00348871200430168\\
0.0691987220942902	-0.00431786219542829\\
0.079084279751731	0.000541224335291801\\
0.0889621205579498	0.00122462721394179\\
0.0991034386501468	-0.00177458199952873\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0256701262304873\\
-0.563475267632969	0.0152509256004834\\
-0.553589732923806	0.0108240630297765\\
-0.543704202060862	0.00855634611676948\\
-0.533818671114833	0.010298247357607\\
-0.514047609221608	0.0177976393737609\\
-0.504162078275039	0.0190806178721594\\
-0.49427654732847	0.0171848445890497\\
-0.484391016381901	0.011917082451939\\
-0.464619954488761	-0.00281310348611186\\
-0.454734423542192	-0.00729724752191174\\
-0.444848892595623	-0.0083166800205543\\
-0.405306768809345	-0.00358407146024042\\
-0.355879114076497	-0.00621886746877287\\
-0.345993583129928	-0.0148248827424684\\
-0.336108052183359	-0.0304645463483588\\
-0.32622252123679	-0.0679820317056379\\
-0.316336990290221	-0.212257046759314\\
-0.306451459343652	-0.507532565556957\\
-0.296565928397081	-0.917710415573074\\
-0.286680397450512	-1.41245589416212\\
-0.276794866503943	-2.01603038104565\\
-0.266909335557374	-2.75952744047449\\
-0.237252742717665	-5.24818038039147\\
-0.227367211771096	-5.83220434067909\\
-0.217481680824527	-6.24162240046247\\
-0.207596149877958	-6.50671367529504\\
-0.197710618931387	-6.66240260286223\\
-0.187825087984818	-6.72747841312229\\
-0.177939557038249	-6.69649881045756\\
-0.16805402609168	-6.54467037833268\\
-0.158168495145111	-6.23875074024144\\
-0.148282964198541	-5.75009572298443\\
-0.138397433251971	-5.04565170751947\\
-0.128511902305402	-4.06421906703511\\
-0.118626371358832	-2.74224099376651\\
-0.108740840412263	-1.03762778296136\\
-0.0988553094656943	1.04120382963709\\
-0.0691987166259853	8.00627292054324\\
-0.0593131856794162	9.89244064493835\\
-0.0494276547328472	11.4113328002436\\
-0.0395421237862781	12.6204129317857\\
-0.0296565928397072	13.5958182565422\\
-0.0197710618931382	14.3941323237951\\
-0.00988553094656908	15.3709767234634\\
-0	1.60396012625192\\
0.00988553094656908	0.147298990477964\\
0.0197710618931382	-0.00861696012379731\\
0.0395421237863935	-0.00162203644224945\\
0.0494276547345542	-0.00380234318644668\\
0.0593131854790983	-0.00476974621379611\\
0.079084279751731	-0.00368155086691679\\
0.0991034386501468	0.000314765857583055\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00864645282151599\\
-0.573360756724927	-0.00192708801404962\\
-0.563475267632969	0.00183088405773724\\
-0.553589732923806	0.00217889972279472\\
-0.523933140168175	-0.000694373928597614\\
-0.49427654732847	0.00234473761233822\\
-0.47450548543533	-0.000211109646658159\\
-0.464619954488761	-0.00236451603066712\\
-0.454734423542192	-0.00592713920487498\\
-0.444848892595623	-0.0119482531483737\\
-0.434963361649054	-0.0207326583974794\\
-0.425077830702485	-0.0330793960873752\\
-0.405306768809345	-0.0620922802437125\\
-0.395421237862775	-0.0699769219965187\\
-0.385535706916206	-0.0718512742947439\\
-0.375650175969637	-0.0684471350813229\\
-0.365764645023068	-0.0600440004544094\\
-0.345993583129928	-0.0376567719103527\\
-0.336108052183359	-0.0300842258790723\\
-0.32622252123679	-0.0377261456814342\\
-0.316336990290221	-0.0807965748189421\\
-0.306451459343652	-0.188145536679528\\
-0.296565928397081	-0.410151163042427\\
-0.286680397450512	-0.813664902501499\\
-0.276794866503943	-1.40076195280673\\
-0.266909335557374	-2.15483986972809\\
-0.257023804610805	-3.11152154612014\\
-0.237252742717665	-5.30311701371492\\
-0.227367211771096	-6.18388138944538\\
-0.217481680824527	-6.75150254178434\\
-0.207596149877958	-7.03022796674357\\
-0.197710618931387	-7.11929405379298\\
-0.187825087984818	-7.09140116840073\\
-0.177939557038249	-6.97102014379629\\
-0.16805402609168	-6.75090118813663\\
-0.158168495145111	-6.40519441901477\\
-0.148282964198541	-5.89771048495126\\
-0.138397433251971	-5.16254963381501\\
-0.128511902305402	-4.12566226822619\\
-0.118626371358832	-2.74686769654611\\
-0.108740840412263	-1.0010257280248\\
-0.0988553094656943	1.10551149254429\\
-0.0593131856794162	10.4373599819458\\
-0.0494276547328472	12.0202715351537\\
-0.0395421237862781	13.1140649823345\\
-0.0296565928397072	13.7942535078111\\
-0.0197710618931382	14.1448673607388\\
-0.00988553094656908	14.5435339861524\\
-0	0.928510783820769\\
0.00988553094656908	0.21206928338521\\
0.0197710618931382	-0.00540528485128355\\
0.0296565928397037	-0.00257113349216809\\
0.0395421237863935	-0.00162982293081271\\
0.0494276547345542	-0.0042354853962614\\
0.079084279751731	-0.00491044770836346\\
0.0889621205579498	-0.00515490053047607\\
0.0991034386501468	-0.00357003176554471\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000602160201756519\\
-0.563475267632969	-0.000647983114333783\\
-0.543704202060862	-0.00148959178795849\\
-0.523933140168175	-0.00742632255824205\\
-0.514047609221608	-0.00721352178447887\\
-0.484391016381901	0.0030959981183063\\
-0.47450548543533	0.00112932280141642\\
-0.464619954488761	-0.00424090549359768\\
-0.444848892595623	-0.0185275159420133\\
-0.425077830702485	-0.0350302498653026\\
-0.415192299755914	-0.0391434187366411\\
-0.405306768809345	-0.0417085390103793\\
-0.395421237862775	-0.0467156886594751\\
-0.385535706916206	-0.0568394030157098\\
-0.375650175969637	-0.0713633513432352\\
-0.365764645023068	-0.0814922589545883\\
-0.355879114076497	-0.0863837420576328\\
-0.345993583129928	-0.0977082209062576\\
-0.336108052183359	-0.12102086211474\\
-0.32622252123679	-0.162181217900542\\
-0.316336990290221	-0.244686320447562\\
-0.306451459343652	-0.383361022540035\\
-0.296565928397081	-0.596883815652257\\
-0.286680397450512	-0.902183869225906\\
-0.276794866503943	-1.29981924122067\\
-0.266909335557374	-1.79614007620473\\
-0.247138273664234	-3.02743191341392\\
-0.227367211771096	-4.36796831890064\\
-0.217481680824527	-4.93187761006274\\
-0.207596149877958	-5.33410131229048\\
-0.197710618931387	-5.58768194560965\\
-0.187825087984818	-5.74050789192236\\
-0.177939557038249	-5.82031397773935\\
-0.16805402609168	-5.8291380340672\\
-0.158168495145111	-5.7488226649509\\
-0.148282964198541	-5.54334122211096\\
-0.138397433251971	-5.16350281746067\\
-0.128511902305402	-4.53002021039034\\
-0.118626371358832	-3.53430904677479\\
-0.108740840412263	-2.10399747247002\\
-0.0988553094656943	-0.241349593584248\\
-0.0593131856794162	8.65345521481694\\
-0.0494276547328472	10.3776913983046\\
-0.0395421237862781	11.76101825372\\
-0.0296565928397072	12.8485585052694\\
-0.0197710618931382	13.6937520640354\\
-0.00988553094656908	14.6967807186311\\
-0	0.246949071741943\\
0.00988553094656908	0.214464513865041\\
0.0197710618931382	-0.00838615532697773\\
0.0296565928397037	-0.00401038362936568\\
0.0395421237863935	-0.00240587268986658\\
0.0889621205579498	-0.00339495585567384\\
0.0991034386501468	-0.00275585584720872\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0264584973300757\\
-0.573360756724927	-0.026300746825564\\
-0.563475267632969	-0.0276492860349524\\
-0.504162078275039	-0.0446903708825772\\
-0.49427654732847	-0.0460909735570905\\
-0.484391016381901	-0.0432080064014286\\
-0.464619954488761	-0.0283903889974066\\
-0.444848892595623	-0.0135434663593887\\
-0.415192299755914	0.0126405150133344\\
-0.395421237862775	0.0203664311626977\\
-0.375650175969637	0.0383262078234203\\
-0.365764645023068	0.0370690534069489\\
-0.345993583129928	0.0128883906477419\\
-0.32622252123679	-0.0128581311001437\\
-0.316336990290221	-0.0243858628660689\\
-0.306451459343652	-0.0420525213745542\\
-0.296565928397081	-0.0776699923784303\\
-0.286680397450512	-0.159482949622134\\
-0.276794866503943	-0.323538457854987\\
-0.266909335557374	-0.593272574014835\\
-0.257023804610805	-0.985601612255133\\
-0.247138273664234	-1.51182802313295\\
-0.217481680824527	-3.39069444043417\\
-0.207596149877958	-3.90140401378285\\
-0.197710618931387	-4.2534358215102\\
-0.187825087984818	-4.45222812350234\\
-0.177939557038249	-4.53149969278072\\
-0.16805402609168	-4.52094545728166\\
-0.158168495145111	-4.43301573273866\\
-0.148282964198541	-4.26121107103371\\
-0.138397433251971	-3.98655574581532\\
-0.128511902305402	-3.58057181489871\\
-0.118626371358832	-2.96893615574364\\
-0.108740840412263	-2.02397652895391\\
-0.0988553094656943	-0.636791502076866\\
-0.0889697785191252	1.19506727161053\\
-0.0691987166259853	5.34542904555015\\
-0.0593131856794162	7.10471026895251\\
-0.0494276547328472	8.32364734502909\\
-0.0395421237862781	8.9254817300689\\
-0.0296565928397072	9.04677951359217\\
-0.0197710618931382	8.92207849955934\\
-0.00988553094656908	8.90737485268954\\
-0	0.955291783912784\\
0.00988553094656908	0.12113311766892\\
0.0197710618931382	-0.00134875109415233\\
0.0296565928397037	0.00127760699616886\\
0.0494276547345542	-0.000133077733572406\\
0.0691987220942902	-0.000264121711747833\\
0.079084279751731	-0.00114102196926247\\
0.0889621205579498	-0.000333223692289053\\
0.0991034386501468	0.00182426086508691\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00306715265278612\\
-0.56347526763297	-0.00391517325065749\\
-0.533818671114833	-0.00239643026775482\\
-0.51404760922161	-0.000453913616752288\\
-0.494276547328468	0.00108302470132671\\
-0.464619954488761	-0.00118168625851567\\
-0.425077830702485	-0.0076875287898055\\
-0.415192299755915	-0.0111179229047309\\
-0.405306768809346	-0.0174315000907015\\
-0.395421237862777	-0.0271699908442571\\
-0.365764645023066	-0.0673391394036287\\
-0.355879114076497	-0.0834107450090116\\
-0.345993583129928	-0.117080109928061\\
-0.336108052183359	-0.2088565380289\\
-0.32622252123679	-0.372455672911897\\
-0.316336990290221	-0.628217531397905\\
-0.306451459343652	-0.991317360971269\\
-0.296565928397083	-1.45721625858735\\
-0.276794866503941	-2.58945503666165\\
-0.257023804610803	-3.71987174862814\\
-0.237252742717665	-4.69624174052522\\
-0.227367211771096	-5.07116672300713\\
-0.217481680824527	-5.364541275343\\
-0.207596149877958	-5.59205122960058\\
-0.197710618931389	-5.76199973183281\\
-0.18782508798482	-5.86985596325782\\
-0.17793955703825	-5.90106710844307\\
-0.168054026091681	-5.8326545082613\\
-0.158168495145109	-5.63740757954036\\
-0.14828296419854	-5.28911557130541\\
-0.138397433251971	-4.74189138146393\\
-0.128511902305402	-3.89588401411186\\
-0.118626371358832	-2.6499730108767\\
-0.108740840412263	-0.997302847217462\\
-0.0691987166259871	6.66182439075595\\
-0.0395421237862763	11.9273553733038\\
-0.00988553094656908	17.7942305269401\\
-0	0.0347422864642191\\
0.00988553094656908	0.327162610888973\\
0.0197710618931382	0.175496759630519\\
0.0395421237863935	-0.270523003746728\\
0.0494276547345542	-0.330583367578114\\
0.0593131854790983	-0.261286068696538\\
0.069198722094292	-0.227628515632066\\
0.0790842797517328	-0.237672958765838\\
0.0889621205579516	-0.059482280107197\\
0.0991034386501468	0.323402812977868\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00556586291851957\\
-0.573360756724927	0.00357598086436006\\
-0.514047609221608	-0.00111876629241436\\
-0.47450548543533	0.000997130252700984\\
-0.464619954488761	0.00451619601194153\\
-0.454734423542192	0.0131451503147293\\
-0.434963361649054	0.0339271264239311\\
-0.425077830702485	0.04097408967292\\
-0.405306768809345	0.0503018755186524\\
-0.395421237862775	0.0532269216303263\\
-0.385535706916206	0.0535443877296551\\
-0.375650175969637	0.0510242161600765\\
-0.365764645023068	0.0462760529756387\\
-0.355879114076497	0.0391498515547255\\
-0.345993583129928	0.0295794808268663\\
-0.306451459343652	-0.0172461990979116\\
-0.286680397450512	-0.0377251070701892\\
-0.276794866503943	-0.0877423543295688\\
-0.266909335557374	-0.278073329998831\\
-0.257023804610805	-0.642220446177996\\
-0.247138273664234	-1.21082494232119\\
-0.237252742717665	-1.97663156861567\\
-0.217481680824527	-3.8297251099316\\
-0.207596149877958	-4.53230746357072\\
-0.197710618931387	-4.87070151238351\\
-0.187825087984818	-4.94089163856685\\
-0.177939557038249	-4.9342244938811\\
-0.16805402609168	-4.94056574728653\\
-0.158168495145111	-4.95401424063192\\
-0.148282964198541	-4.9337146115037\\
-0.138397433251971	-4.82692481593884\\
-0.128511902305402	-4.56643628618927\\
-0.118626371358832	-4.04076447856432\\
-0.108740840412263	-3.10578344852943\\
-0.0988553094656943	-1.70176128909189\\
-0.0790842475725544	2.01812738869276\\
-0.0494276547328472	7.66234500444386\\
-0.0197710618931382	13.1297186912245\\
-0.00988553094656908	15.2727980118909\\
-0	0.0364801524338372\\
0.00988553094656908	0.71387365930496\\
0.0197710618931382	-0.0242333972239326\\
0.0296565928397037	-0.00377364518418943\\
0.0395421237863935	0.00315043434796358\\
0.0494276547345542	0.00701119020651575\\
0.0593131854790983	0.00757417267503691\\
0.079084279751731	0.00565261334768685\\
0.0889621205579498	0.00318182407893808\\
0.0991034386501468	0.00319007710525909\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00189645713738784\\
-0.56347526763297	-0.00105991968883856\\
-0.543704202060862	-0.001158300390113\\
-0.51404760922161	0.00283459188803903\\
-0.494276547328468	0.00392001231524119\\
-0.484391016381899	0.00571973954530591\\
-0.464619954488761	0.0130313485304399\\
-0.454734423542192	0.0200912748572719\\
-0.444848892595623	0.0313458104972568\\
-0.434963361649054	0.0473843011414736\\
-0.425077830702485	0.0673340027443139\\
-0.395421237862777	0.136445555229969\\
-0.385535706916205	0.151863051182488\\
-0.375650175969636	0.157922166657389\\
-0.365764645023066	0.15299612764321\\
-0.355879114076497	0.128944549894964\\
-0.345993583129928	0.0769034909143862\\
-0.32622252123679	-0.0856735128824191\\
-0.316336990290221	-0.24837332153281\\
-0.306451459343652	-0.522763154316767\\
-0.296565928397083	-0.913304510224886\\
-0.266909335557372	-2.31865225890035\\
-0.247138273664234	-3.0765963754421\\
-0.227367211771096	-3.75234773501225\\
-0.207596149877958	-4.34606143490256\\
-0.18782508798482	-4.86933400905517\\
-0.17793955703825	-5.10497261494508\\
-0.168054026091681	-5.30255383440877\\
-0.158168495145109	-5.42838514873594\\
-0.14828296419854	-5.4306023383005\\
-0.138397433251971	-5.24513538185523\\
-0.128511902305402	-4.78834705896183\\
-0.118626371358832	-3.9269040594397\\
-0.108740840412263	-2.57649299060525\\
-0.0889697785191252	1.0978577721918\\
-0.059313185679418	6.66419271147015\\
-0.0395421237862763	10.4502472727186\\
-0.0197710618931382	15.0450112656921\\
-0.00988553094656908	17.8232782812694\\
-0	2.32450665005654\\
0.00988553094656908	0.617099966803995\\
0.0197710618931382	-0.0770475132960975\\
0.0296565928397037	-0.00206462647492955\\
0.0494276547345542	0.00728537139441698\\
0.069198722094292	0.0058301851860314\\
0.0790842797517328	0.00657033386805139\\
0.0889621205579516	0.00547888610953962\\
0.0991034386501468	0.00702109199827206\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000163408248130992\\
-0.533818671114833	-0.00106209940792468\\
-0.49427654732847	-0.00901844663766305\\
-0.484391016381901	-0.00896058840083747\\
-0.464619954488761	-0.00503983452738055\\
-0.454734423542192	-0.00277176645098898\\
-0.444848892595623	-0.00176182405210845\\
-0.434963361649054	-0.00259217249673505\\
-0.405306768809345	-0.0111291552339203\\
-0.395421237862775	-0.0152166891722771\\
-0.385535706916206	-0.0211685763888276\\
-0.365764645023068	-0.0347153819765751\\
-0.355879114076497	-0.0400053217710141\\
-0.345993583129928	-0.0591099625594023\\
-0.336108052183359	-0.0919813840765933\\
-0.32622252123679	-0.144854761525814\\
-0.316336990290221	-0.234234258761909\\
-0.306451459343652	-0.392616064030101\\
-0.296565928397081	-0.640318029267164\\
-0.286680397450512	-0.978484386314241\\
-0.276794866503943	-1.4136054660447\\
-0.237252742717665	-3.47991023686736\\
-0.227367211771096	-3.86763336619786\\
-0.217481680824527	-4.15925387971566\\
-0.207596149877958	-4.37663300129556\\
-0.197710618931387	-4.54647046494613\\
-0.187825087984818	-4.68815842808409\\
-0.177939557038249	-4.80398925319538\\
-0.16805402609168	-4.88068124433673\\
-0.158168495145111	-4.89317141691566\\
-0.148282964198541	-4.80538583103166\\
-0.138397433251971	-4.57585110924665\\
-0.128511902305402	-4.15827201277146\\
-0.118626371358832	-3.45784592542341\\
-0.108740840412263	-2.3347422118815\\
-0.0988553094656943	-0.702612373583904\\
-0.0790842475725544	3.60942554161619\\
-0.0593131856794162	7.73008224748943\\
-0.0494276547328472	9.34624094724721\\
-0.0395421237862781	10.6677960805379\\
-0.0296565928397072	11.7371494460862\\
-0.00988553094656908	13.4077232741119\\
-0	0.887918066196946\\
0.00988553094656908	0.525993166941431\\
0.0197710618931382	-0.0154606046078705\\
0.0296565928397037	-0.00459840421778601\\
0.0494276547345542	-0.00253085462717451\\
0.0593131854790983	7.93941921930497e-05\\
0.0691987220942902	-0.000159048046477039\\
0.079084279751731	-0.0027409105146301\\
0.0889621205579498	-0.123127727692705\\
0.0991034386501468	-0.430249070534538\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0151542432339546\\
-0.573360756724927	0.0205820496471603\\
-0.563475267632969	0.0275454561516746\\
-0.553589732923806	0.031610970037713\\
-0.543704202060862	0.0288562911189683\\
-0.533818671114833	0.0201645076746608\\
-0.514047609221608	-0.00199665068892507\\
-0.504162078275039	-0.00846005969421881\\
-0.49427654732847	-0.0110718506010805\\
-0.484391016381901	-0.0116719357930766\\
-0.415192299755914	-0.00156138204898149\\
-0.365764645023068	-0.00260935330419265\\
-0.32622252123679	0.00327434757026523\\
-0.316336990290221	0.00122489262141379\\
-0.296565928397081	-0.00693638781968353\\
-0.286680397450512	-0.0208777299959895\\
-0.276794866503943	-0.0993751790649888\\
-0.266909335557374	-0.259739090205027\\
-0.257023804610805	-0.521135307206208\\
-0.247138273664234	-0.927159181686651\\
-0.217481680824527	-2.62933508479271\\
-0.207596149877958	-3.0697765869441\\
-0.197710618931387	-3.4485129938895\\
-0.187825087984818	-3.75935957993675\\
-0.177939557038249	-4.00083145248799\\
-0.16805402609168	-4.17497618010908\\
-0.158168495145111	-4.27654267201839\\
-0.148282964198541	-4.29879154679793\\
-0.138397433251971	-4.22882929365488\\
-0.128511902305402	-4.04471395004292\\
-0.118626371358832	-3.71342983459516\\
-0.108740840412263	-3.18249637093088\\
-0.0988553094656943	-2.32231465873637\\
-0.0889697785191252	-0.980233909240127\\
-0.0790842475725544	0.874507712659522\\
-0.0494276547328472	7.16995258497544\\
-0.0395421237862781	8.73637026250695\\
-0.0296565928397072	9.99877487698474\\
-0.0197710618931382	11.0629003359871\\
-0.00988553094656908	12.3297396109504\\
-0	0.486121316543949\\
0.00988553094656908	0.151020828327978\\
0.0197710618931382	-0.0148891418526951\\
0.0296565928397037	-0.00323397655949975\\
0.0395421237863935	0.00368958871556657\\
0.0494276547345542	0.000734817164980583\\
0.0593131854790983	-0.00362954379790636\\
0.0691987220942902	-0.00386294671073095\\
0.079084279751731	-0.000600984739172361\\
0.0889621205579498	0.00535255488421171\\
0.0991034386501468	0.00809724325669947\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.00633655833158464\\
-0.553589732923806	-0.000958896177221114\\
-0.543704202060861	-0.00635356695066047\\
-0.533818671114832	-0.0177825868231958\\
-0.523933140168175	-0.0411704604491918\\
-0.514047609221608	-0.0819884299306226\\
-0.49427654732847	-0.189849445927988\\
-0.4843910163819	-0.309520869460929\\
-0.474505485435331	-0.553258395180202\\
-0.444848892595623	-1.43134639538672\\
-0.415192299755915	-2.39562653620181\\
-0.405306768809345	-2.66598961834426\\
-0.395421237862775	-2.89366292980245\\
-0.385535706916206	-3.0738262176903\\
-0.375650175969637	-3.21645920493804\\
-0.365764645023067	-3.33338817554344\\
-0.355879114076498	-3.43104271740029\\
-0.345993583129928	-3.50830295161187\\
-0.336108052183359	-3.55773612657981\\
-0.32622252123679	-3.56990904439037\\
-0.31633699029022	-3.53396090271831\\
-0.306451459343651	-3.43793515889132\\
-0.296565928397081	-3.27120412527965\\
-0.286680397450512	-3.02742663466172\\
-0.276794866503943	-2.70817564058657\\
-0.257023804610804	-1.93682175788723\\
-0.207596149877957	0.112867024756116\\
-0.187825087984819	0.798516927957622\\
-0.177939557038249	1.0540065751595\\
-0.16805402609168	1.26193643563678\\
-0.158168495145111	1.50862469221692\\
-0.148282964198541	1.8431078524887\\
-0.118626371358832	3.01458081516097\\
-0.0889697785191244	3.9927548542788\\
-0.0494276547328472	5.22616023679917\\
-0.0296565928397081	5.93276103586577\\
-0.019771061893139	6.32988793999613\\
-0.00988553094656908	6.90237392755051\\
-0	0.957438789282512\\
0.00988553094656908	0.0763103896332398\\
0.019771061893139	-0.00207072034193612\\
0.0296565928397028	-0.000348432307172963\\
0.0494276547345542	-0.000231861985431792\\
0.0691987220942911	0.000705751334155735\\
0.0790842797517319	0.00379776382629693\\
0.0889621205579507	0.00852094817148963\\
0.0991034386501468	0.0207086679811423\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.00196046062272881\\
-0.563475267632969	0.000695007627191657\\
-0.543704202060861	0.000491196028336915\\
-0.514047609221608	-0.00599857096671741\\
-0.504162078275039	-0.00610232387671861\\
-0.49427654732847	-0.00919949251817798\\
-0.4843910163819	-0.0248595162142431\\
-0.464619954488761	-0.072969678053771\\
-0.454734423542192	-0.11414538057802\\
-0.444848892595623	-0.237456735346165\\
-0.434963361649053	-0.438236665645201\\
-0.405306768809345	-1.14436362054009\\
-0.385535706916206	-1.69983251426999\\
-0.365764645023067	-2.26927223852321\\
-0.355879114076498	-2.49799624439142\\
-0.336108052183359	-2.88100154822294\\
-0.31633699029022	-3.20971576714941\\
-0.306451459343651	-3.34491828707755\\
-0.296565928397081	-3.45645366184118\\
-0.286680397450512	-3.53621250431964\\
-0.276794866503943	-3.57490821015046\\
-0.266909335557374	-3.56456629515481\\
-0.257023804610804	-3.5011170266363\\
-0.247138273664235	-3.38299036346777\\
-0.237252742717665	-3.20986838614371\\
-0.227367211771096	-2.98403717670337\\
-0.217481680824527	-2.7082346791773\\
-0.197710618931388	-2.04039645928151\\
-0.187825087984819	-1.64956905794214\\
-0.177939557038249	-1.1752827937246\\
-0.16805402609168	-0.56021611846181\\
-0.118626371358832	3.08242615684279\\
-0.0988553094656943	4.45478764547643\\
-0.0889697785191244	5.0386994059767\\
-0.0790842475725553	5.49137178620663\\
-0.0691987166259853	5.82861095371769\\
-0.0593131856794162	6.09088380782585\\
-0.019771061893139	6.99404893141934\\
-0.00988553094656908	7.41893151373948\\
-0	1.19460569650977\\
0.00988553094656908	0.0754639442995906\\
0.019771061893139	0.00329833926452405\\
0.0296565928397028	0.00537960989032804\\
0.0494276547345542	0.00510073477099748\\
0.0889621205579507	0.00233900028109435\\
0.0991034386501468	0.00283712958252558\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0139995184218034\\
-0.573360756724927	-0.0144093041124087\\
-0.563475267632969	-0.0278069620364327\\
-0.553589732923806	-0.064049911314541\\
-0.533818671114833	-0.171016300010823\\
-0.523933140168175	-0.238257546995879\\
-0.514047609221608	-0.386507568112217\\
-0.49427654732847	-0.86400277338347\\
-0.47450548543533	-1.4079374195042\\
-0.434963361649054	-2.65229165205735\\
-0.415192299755914	-3.15382853681103\\
-0.405306768809345	-3.36445191630177\\
-0.395421237862775	-3.53826206441635\\
-0.385535706916206	-3.67569850247566\\
-0.375650175969637	-3.78128547441105\\
-0.365764645023068	-3.86252740877638\\
-0.355879114076497	-3.92470611896083\\
-0.345993583129928	-3.96705094762317\\
-0.336108052183359	-3.98361544638029\\
-0.32622252123679	-3.96783522907266\\
-0.316336990290221	-3.91629696825518\\
-0.306451459343652	-3.82873260415726\\
-0.296565928397081	-3.70747014844325\\
-0.286680397450512	-3.55573136579954\\
-0.276794866503943	-3.3779806226777\\
-0.257023804610805	-2.96013260808553\\
-0.247138273664234	-2.71678983844531\\
-0.227367211771096	-2.14114502947293\\
-0.217481680824527	-1.78356412205252\\
-0.207596149877958	-1.32306198104345\\
-0.197710618931387	-0.697466445993022\\
-0.177939557038249	0.840830233256517\\
-0.158168495145111	2.17168466518022\\
-0.128511902305402	3.74808321134102\\
-0.108740840412263	5.02724461200982\\
-0.0988553094656943	5.55285159904464\\
-0.0889697785191252	5.97405248540688\\
-0.0691987166259853	6.63971269239536\\
-0.0494276547328472	7.30551568227053\\
-0.0395421237862781	7.69204652591579\\
-0.0197710618931382	8.60702895620714\\
-0.00988553094656908	9.36392313865851\\
-0	0.30561481702863\\
0.0197710618931382	0.00220622320724395\\
0.0296565928397037	0.00367973870493365\\
0.0991034386501468	0.0022459423471517\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	7.5780068140574e-05\\
-0.533818671114833	-0.000569081770688484\\
-0.523933140168175	-0.00525244452639839\\
-0.514047609221608	-0.0155745178676661\\
-0.504162078275039	-0.0539119114361615\\
-0.49427654732847	-0.123468321013812\\
-0.484391016381901	-0.220203157055002\\
-0.47450548543533	-0.350727074635138\\
-0.464619954488761	-0.541928330101403\\
-0.444848892595623	-1.0540543182368\\
-0.434963361649054	-1.35463179787922\\
-0.415192299755914	-2.09186478305118\\
-0.405306768809345	-2.46237619988714\\
-0.395421237862775	-2.78163848539649\\
-0.375650175969637	-3.3120621512341\\
-0.365764645023068	-3.53604815530695\\
-0.355879114076497	-3.73343147195513\\
-0.345993583129928	-3.90153389275675\\
-0.336108052183359	-4.03747863462545\\
-0.32622252123679	-4.14071399338243\\
-0.316336990290221	-4.20706843286149\\
-0.306451459343652	-4.22899101405216\\
-0.296565928397081	-4.19717018534637\\
-0.286680397450512	-4.10462965432348\\
-0.276794866503943	-3.9481338627963\\
-0.266909335557374	-3.72892240124782\\
-0.257023804610805	-3.45245779634132\\
-0.247138273664234	-3.12558291014699\\
-0.227367211771096	-2.35828917712479\\
-0.217481680824527	-1.90570498193979\\
-0.207596149877958	-1.35542695334833\\
-0.197710618931387	-0.645994136879947\\
-0.177939557038249	1.04014919751726\\
-0.16805402609168	1.7727561395672\\
-0.158168495145111	2.41007830181205\\
-0.148282964198541	2.88499314548935\\
-0.128511902305402	3.61085406858347\\
-0.0988553094656943	4.8292451836804\\
-0.0790842475725544	5.46106985021308\\
-0.0494276547328472	6.32627410572388\\
-0.0395421237862781	6.66684258739073\\
-0.0296565928397072	7.05196531846611\\
-0.0197710618931382	7.48529288465494\\
-0.00988553094656908	8.17142616492783\\
-0	0.298978750535007\\
0.00988553094656908	0.131807219890151\\
0.0197710618931382	0.00296615404497658\\
0.0296565928397037	0.00341320910895071\\
0.0691987220942902	0.000790923188532133\\
0.0889621205579498	0.00179038495701356\\
0.0991034386501468	0.00243066465491104\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.000928673610519404\\
-0.533818671114832	0.00011628146836351\\
-0.4843910163819	-0.000622297336392741\\
-0.474505485435331	-0.0022221154923967\\
-0.444848892595623	-0.00305091282865444\\
-0.434963361649053	-0.00519217799114813\\
-0.425077830702484	-0.013618188163063\\
-0.415192299755915	-0.0450271882514173\\
-0.405306768809345	-0.0928476253867352\\
-0.395421237862775	-0.167570291912985\\
-0.385535706916206	-0.315656904435317\\
-0.355879114076498	-0.891540258014116\\
-0.345993583129928	-1.11328375226682\\
-0.306451459343651	-2.09927224520978\\
-0.286680397450512	-2.4346374002453\\
-0.276794866503943	-2.56823809529895\\
-0.266909335557374	-2.66435888250422\\
-0.257023804610804	-2.71881951853917\\
-0.247138273664235	-2.736595998868\\
-0.237252742717665	-2.71930272239338\\
-0.227367211771096	-2.66629037047268\\
-0.217481680824527	-2.57598221843024\\
-0.207596149877957	-2.4431281976086\\
-0.197710618931388	-2.25633797869782\\
-0.187825087984819	-2.00008243421864\\
-0.177939557038249	-1.67475974919159\\
-0.16805402609168	-1.24089470733356\\
-0.158168495145111	-0.650353239507254\\
-0.138397433251972	0.677694673238054\\
-0.118626371358832	1.7890237661764\\
-0.0988553094656943	2.77865122867454\\
-0.0790842475725553	3.86237318215211\\
-0.0691987166259853	4.31041229170598\\
-0.0593131856794162	4.67720754028792\\
-0.0494276547328472	4.98191232696496\\
-0.019771061893139	5.75260215390264\\
-0.00988553094656908	6.18414853682092\\
-0	0.292511446237999\\
0.00988553094656908	0.0690396606573316\\
0.019771061893139	0.00343770195078985\\
0.0296565928397028	0.00628282043388495\\
0.0593131854790991	0.0049232639718122\\
0.0991034386501468	0.00240119541539574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00239484106676358\\
-0.56347526763297	-0.00115424762105931\\
-0.504162078275037	0.00561779659942374\\
-0.454734423542192	-0.00132846349226767\\
-0.415192299755915	0.000822272024894488\\
-0.405306768809346	0.00404873930658667\\
-0.395421237862777	0.00933852041211836\\
-0.385535706916205	0.0109324611079202\\
-0.375650175969636	0.00276309325315438\\
-0.365764645023066	-0.0236440708968892\\
-0.355879114076497	-0.0684134672902843\\
-0.345993583129928	-0.215033668012033\\
-0.336108052183359	-0.592244395721529\\
-0.32622252123679	-1.15993264584411\\
-0.306451459343652	-2.55128342986438\\
-0.296565928397083	-3.45373816292132\\
-0.276794866503941	-5.55517135619701\\
-0.266909335557372	-6.45019684757862\\
-0.257023804610803	-7.07664651731745\\
-0.247138273664234	-7.47079171683211\\
-0.237252742717665	-7.70421728911585\\
-0.227367211771096	-7.82690632117188\\
-0.217481680824527	-7.86640101170356\\
-0.207596149877958	-7.83020657106898\\
-0.197710618931389	-7.71161546183648\\
-0.18782508798482	-7.49481255632845\\
-0.17793955703825	-7.15188851458453\\
-0.168054026091681	-6.64756715187767\\
-0.158168495145109	-5.93710156311977\\
-0.14828296419854	-4.96290334914561\\
-0.138397433251971	-3.6880647703873\\
-0.128511902305402	-2.10891464083248\\
-0.118626371358832	-0.234771060175522\\
-0.0988553094656943	4.1385105792432\\
-0.0790842475725562	8.4773696812347\\
-0.0691987166259871	10.3270672912201\\
-0.059313185679418	11.9275101038008\\
-0.0395421237862763	14.5653093247881\\
-0.0197710618931382	16.7500311018805\\
-0.00988553094656908	18.1262676684802\\
-0	1.90807451969795\\
0.00988553094656908	0.163060068031754\\
0.0197710618931382	-0.00403361872331232\\
0.0296565928397037	-0.00287505301496083\\
0.0494276547345542	0.00131881629485164\\
0.069198722094292	0.00272676640877023\\
0.0790842797517328	0.0107634842403748\\
0.0889621205579516	0.0309596240897108\\
0.0991034386501468	0.059328962162347\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.019855928378794\\
-0.563475267632969	0.026713314957771\\
-0.553589732923806	0.0276787975570851\\
-0.543704202060862	0.0265526818806627\\
-0.514047609221608	0.0161384294469382\\
-0.484391016381901	0.00404896365258445\\
-0.47450548543533	0.0042628913030196\\
-0.454734423542192	0.00915457114333407\\
-0.444848892595623	0.00857589250406399\\
-0.425077830702485	0.00264714804235311\\
-0.415192299755914	0.000775145354872109\\
-0.385535706916206	0.00149457926099927\\
-0.375650175969637	0.0041854602500031\\
-0.355879114076497	0.0136527352182512\\
-0.345993583129928	0.019795264302088\\
-0.336108052183359	0.0292094079388967\\
-0.32622252123679	0.0363557191500874\\
-0.316336990290221	0.0195777669918709\\
-0.306451459343652	-0.0280281903388726\\
-0.296565928397081	-0.177385043121456\\
-0.286680397450512	-0.623596247505525\\
-0.276794866503943	-1.40926857841131\\
-0.266909335557374	-2.56256075228705\\
-0.237252742717665	-7.11845214818876\\
-0.227367211771096	-7.80909243534683\\
-0.217481680824527	-7.94754230833276\\
-0.207596149877958	-7.78174288148346\\
-0.197710618931387	-7.48823863508653\\
-0.187825087984818	-7.12921343787228\\
-0.177939557038249	-6.71200427472374\\
-0.16805402609168	-6.22333743018503\\
-0.158168495145111	-5.64399518320182\\
-0.148282964198541	-4.95525159278892\\
-0.138397433251971	-4.11714486228288\\
-0.128511902305402	-3.07028346144391\\
-0.118626371358832	-1.76184718866224\\
-0.108740840412263	-0.136302149203452\\
-0.0988553094656943	1.82788103368167\\
-0.0691987166259853	8.53022531885462\\
-0.0593131856794162	10.3305170168353\\
-0.0494276547328472	11.6679142319154\\
-0.0395421237862781	12.607885036732\\
-0.0296565928397072	13.2804423395416\\
-0.0197710618931382	13.7935664227475\\
-0.00988553094656908	14.5228155537469\\
-0	1.73338216254272\\
0.00988553094656908	0.188588315059462\\
0.0197710618931382	-0.00773392942883611\\
0.0296565928397037	-0.00359564628486275\\
0.0593131854790983	0.0020603218756392\\
0.079084279751731	0.00282483263969446\\
0.0889621205579498	0.00442764934278728\\
0.0991034386501468	0.00849665513760911\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00179590680110664\\
-0.56347526763297	-0.000966651457087409\\
-0.533818671114833	0.000122190376011133\\
-0.51404760922161	0.00311606527759167\\
-0.504162078275037	0.00540090454262199\\
-0.494276547328468	0.00642277238053879\\
-0.444848892595623	0.00478808611068615\\
-0.434963361649054	0.00940656691951958\\
-0.425077830702485	0.017159465435526\\
-0.415192299755915	0.0270878987966761\\
-0.405306768809346	0.0465507162006027\\
-0.395421237862777	0.0762291092771328\\
-0.375650175969636	0.148949195556483\\
-0.365764645023066	0.179551623892728\\
-0.355879114076497	0.189485057085069\\
-0.345993583129928	0.153119843558379\\
-0.336108052183359	0.0576304238173542\\
-0.32622252123679	-0.0893142932155939\\
-0.316336990290221	-0.411345340062987\\
-0.306451459343652	-0.927394612518622\\
-0.286680397450514	-2.22752052450837\\
-0.276794866503941	-2.98659227383178\\
-0.247138273664234	-5.70860134020376\\
-0.237252742717665	-6.40838948905606\\
-0.227367211771096	-6.8904421588886\\
-0.217481680824527	-7.19341001468482\\
-0.207596149877958	-7.35951427867666\\
-0.197710618931389	-7.40835005972459\\
-0.18782508798482	-7.33364659263248\\
-0.17793955703825	-7.11797325850947\\
-0.168054026091681	-6.74313732045293\\
-0.158168495145109	-6.19464325994448\\
-0.14828296419854	-5.4572462651304\\
-0.138397433251971	-4.48158902515067\\
-0.128511902305402	-3.20906281258791\\
-0.118626371358832	-1.61828840537925\\
-0.0988553094656943	2.37561849268203\\
-0.0790842475725562	6.6116092339871\\
-0.0691987166259871	8.48036349664181\\
-0.0494276547328454	11.587030985384\\
-0.0296565928397072	14.1804204045269\\
-0.0197710618931382	15.4263257076348\\
-0.00988553094656908	17.1324712640121\\
-0	1.53735166362006\\
0.00988553094656908	0.0675538237594431\\
0.0197710618931382	-0.000976615034591788\\
0.0296565928397037	0.00622612231532571\\
0.0593131854790983	0.00380842807892279\\
0.069198722094292	0.00530972303095822\\
0.0790842797517328	0.0157677544342114\\
0.0889621205579516	0.0467328753084679\\
0.0991034386501468	0.0861561543972584\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00415970911740615\\
-0.553589732923808	0.000792970065898402\\
-0.533818671114833	-0.00348923435722881\\
-0.51404760922161	-0.00867513206170756\\
-0.504162078275037	-0.00908742709049903\\
-0.494276547328468	-0.00696206821935874\\
-0.47450548543533	-0.00514007156850127\\
-0.454734423542192	0.00143135258937477\\
-0.444848892595623	0.00600218527558738\\
-0.434963361649054	0.0177864999719084\\
-0.425077830702485	0.038148577112338\\
-0.415192299755915	0.0652014101134455\\
-0.395421237862777	0.139840734956902\\
-0.385535706916205	0.178174037207405\\
-0.375650175969636	0.205480560598552\\
-0.365764645023066	0.207884320961057\\
-0.355879114076497	0.166106582398701\\
-0.345993583129928	0.0622198111654342\\
-0.336108052183359	-0.114478901309568\\
-0.32622252123679	-0.517204156097389\\
-0.316336990290221	-1.18208871661327\\
-0.306451459343652	-2.05082736119742\\
-0.296565928397083	-3.12170561457996\\
-0.276794866503941	-5.53448836501001\\
-0.266909335557372	-6.51143821166961\\
-0.257023804610803	-7.1883969103491\\
-0.247138273664234	-7.59542664458753\\
-0.237252742717665	-7.81147673188763\\
-0.227367211771096	-7.89778999102429\\
-0.217481680824527	-7.88590449556779\\
-0.207596149877958	-7.78050557852298\\
-0.197710618931389	-7.56876310227956\\
-0.18782508798482	-7.23112666557024\\
-0.17793955703825	-6.75468667974697\\
-0.168054026091681	-6.13330916707897\\
-0.158168495145109	-5.36459801948618\\
-0.14828296419854	-4.42453916489812\\
-0.138397433251971	-3.26931606667149\\
-0.128511902305402	-1.8609971780436\\
-0.118626371358832	-0.156851063247206\\
-0.0988553094656943	4.06567686623134\\
-0.0790842475725562	8.37247279555581\\
-0.0691987166259871	10.1148607471448\\
-0.059313185679418	11.5357066974222\\
-0.0494276547328454	12.712638120464\\
-0.0296565928397072	14.6605862852324\\
-0.0197710618931382	15.5450502455851\\
-0.00988553094656908	16.7797476801261\\
-0	2.01430364850122\\
0.00988553094656908	0.0515465142555129\\
0.0197710618931382	-0.00589772864208626\\
0.0296565928397037	-0.000813683453287695\\
0.0395421237863935	0.00283717509744719\\
0.069198722094292	0.00288629590955836\\
0.0790842797517328	0.00544629868651825\\
0.0889621205579516	0.0193613269135327\\
0.0991034386501468	0.0501897519792855\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000826184299384636\\
-0.553589732923806	-0.00306208557796772\\
-0.514047609221608	-0.00523460406682119\\
-0.484391016381901	-0.00131059646620102\\
-0.444848892595623	-0.00084959171358534\\
-0.434963361649054	0.000575408184527504\\
-0.425077830702485	0.000510988991798911\\
-0.405306768809345	-0.00201167710617867\\
-0.375650175969637	-0.00163391347046016\\
-0.355879114076497	-0.00470013070375153\\
-0.345993583129928	-0.0151525119708769\\
-0.336108052183359	-0.115296785804246\\
-0.32622252123679	-0.332093189429528\\
-0.316336990290221	-0.635168690393675\\
-0.306451459343652	-1.00332463395916\\
-0.296565928397081	-1.46021097254953\\
-0.286680397450512	-2.02187497463798\\
-0.247138273664234	-4.62237494797094\\
-0.237252742717665	-5.06692744699151\\
-0.227367211771096	-5.36498821716702\\
-0.217481680824527	-5.56204473545702\\
-0.207596149877958	-5.69223960455783\\
-0.197710618931387	-5.76477466176919\\
-0.187825087984818	-5.77243720419994\\
-0.177939557038249	-5.69685931561089\\
-0.16805402609168	-5.51339408020686\\
-0.158168495145111	-5.19357415940232\\
-0.148282964198541	-4.71032728989966\\
-0.138397433251971	-4.03455560788026\\
-0.128511902305402	-3.11852019069322\\
-0.118626371358832	-1.89216615190944\\
-0.108740840412263	-0.295300759429274\\
-0.0889697785191252	3.71154043299171\\
-0.0691987166259853	8.18702733384245\\
-0.0593131856794162	9.94323979403365\\
-0.0494276547328472	11.0212028043836\\
-0.0395421237862781	11.6479964311106\\
-0.0296565928397072	12.0816342865107\\
-0.0197710618931382	12.4563681125197\\
-0.00988553094656908	13.1685183862566\\
-0	0.297334079781931\\
0.00988553094656908	0.204848003598178\\
0.0197710618931382	-0.00868944518117409\\
0.0296565928397037	-0.00723762083804047\\
0.0395421237863935	-0.00395951880913614\\
0.0494276547345542	0.00315941713560086\\
0.0593131854790983	0.00680641143739535\\
0.079084279751731	0.00569262076956534\\
0.0991034386501468	0.00877978761935161\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000909746403920053\\
-0.56347526763297	-0.000459151782980172\\
-0.533818671114833	0.00199784262704839\\
-0.523933140168175	0.00424838417119844\\
-0.504162078275037	0.0121991605106224\\
-0.494276547328468	0.0165913757003011\\
-0.484391016381899	0.0195882706237676\\
-0.47450548543533	0.0207673443127057\\
-0.454734423542192	0.0200756378761646\\
-0.425077830702485	0.0159661033116159\\
-0.385535706916205	0.019425129989294\\
-0.336108052183359	0.032638381149134\\
-0.32622252123679	0.0318203010889313\\
-0.316336990290221	0.0179204181438877\\
-0.306451459343652	-0.028387181217429\\
-0.296565928397083	-0.130850834565045\\
-0.286680397450514	-0.520951948979754\\
-0.276794866503941	-1.3688634773915\\
-0.266909335557372	-2.73640489883893\\
-0.247138273664234	-6.39668987081657\\
-0.237252742717665	-7.65781777838382\\
-0.227367211771096	-8.15547364975216\\
-0.217481680824527	-8.0938795188897\\
-0.207596149877958	-7.80320814371053\\
-0.168054026091681	-6.43221986784716\\
-0.158168495145109	-5.99421532699931\\
-0.14828296419854	-5.41646669170445\\
-0.138397433251971	-4.61165893248028\\
-0.128511902305402	-3.51042139628176\\
-0.118626371358832	-2.09290895705158\\
-0.0988553094656943	1.47120465791351\\
-0.059313185679418	9.09931767710616\\
-0.0197710618931382	16.3042564167691\\
-0.00988553094656908	18.4584824635399\\
-0	3.21246536377521\\
0.00988553094656908	0.57286391425697\\
0.0197710618931382	-0.0179171365911124\\
0.0296565928397037	-0.00510430672906637\\
0.0494276547345542	-0.00448318622315114\\
0.069198722094292	-0.00200368025835118\\
0.0889621205579516	-0.00402097451677008\\
0.0991034386501468	-0.00760458725452651\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00384882487147387\\
-0.514047609221608	0.00491834273073799\\
-0.444848892595623	0.00970880675621544\\
-0.425077830702485	0.00385485766152449\\
-0.405306768809345	-0.00220557960173728\\
-0.395421237862775	-0.00252340770186343\\
-0.32622252123679	0.00642642483136058\\
-0.306451459343652	0.0123078717725882\\
-0.296565928397081	0.013860285625297\\
-0.286680397450512	0.0131017997940006\\
-0.276794866503943	0.00463207472165372\\
-0.266909335557374	-0.0302584495560971\\
-0.257023804610805	-0.13842782454013\\
-0.247138273664234	-0.430473352052987\\
-0.237252742717665	-0.926343959053941\\
-0.227367211771096	-1.61318393200719\\
-0.217481680824527	-2.4684627165301\\
-0.197710618931387	-4.33375642734787\\
-0.187825087984818	-4.86634428163576\\
-0.177939557038249	-4.99732950040906\\
-0.16805402609168	-4.91349823723007\\
-0.148282964198541	-4.6739001876335\\
-0.138397433251971	-4.53078418113346\\
-0.128511902305402	-4.31424071836697\\
-0.118626371358832	-3.94330041222498\\
-0.108740840412263	-3.28641972703142\\
-0.0988553094656943	-2.21493425936247\\
-0.0889697785191252	-0.662789211419293\\
-0.0691987166259853	3.41888805086857\\
-0.0494276547328472	7.31169230336596\\
-0.0296565928397072	10.3207303643465\\
-0.0197710618931382	11.6118878556274\\
-0.00988553094656908	13.1402550922528\\
-0	1.53939623656458\\
0.00988553094656908	0.179192324318706\\
0.0197710618931382	-0.0110799051193116\\
0.0296565928397037	-0.00030678398635331\\
0.0395421237863935	0.00408585015079765\\
0.0494276547345542	0.00160928730510079\\
0.0593131854790983	-0.00296263420990073\\
0.0691987220942902	-0.00326196255045907\\
0.0889621205579498	0.00371580581900233\\
0.0991034386501468	0.00112384100838625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0010533511094124\\
-0.543704202060862	-0.00217170321328908\\
-0.533818671114833	-0.00222881764176464\\
-0.523933140168175	-0.00100971699677288\\
-0.51404760922161	0.00139909908383729\\
-0.504162078275037	0.00537941660116914\\
-0.47450548543533	0.0216442824953162\\
-0.464619954488761	0.0255716672610582\\
-0.454734423542192	0.0329275217028879\\
-0.434963361649054	0.0596782332672525\\
-0.425077830702485	0.0698215224118215\\
-0.415192299755915	0.0771887284645274\\
-0.405306768809346	0.0816408568443094\\
-0.395421237862777	0.0832519952502508\\
-0.385535706916205	0.080979542702714\\
-0.375650175969636	0.0744822009771262\\
-0.345993583129928	0.0463580476707932\\
-0.336108052183359	0.0312607456530607\\
-0.32622252123679	0.0130157860775384\\
-0.316336990290221	-0.00235300403225125\\
-0.306451459343652	-0.0117243749757563\\
-0.296565928397083	-0.0234022732850008\\
-0.286680397450514	-0.054743729347333\\
-0.276794866503941	-0.157159850033366\\
-0.266909335557372	-0.489513108656563\\
-0.257023804610803	-1.14928706764871\\
-0.247138273664234	-2.23578736540895\\
-0.217481680824527	-6.9456242658352\\
-0.207596149877958	-7.64590469027486\\
-0.197710618931389	-7.7511245839621\\
-0.18782508798482	-7.55416280315946\\
-0.17793955703825	-7.26182849552442\\
-0.168054026091681	-6.93375173172736\\
-0.158168495145109	-6.55718404683524\\
-0.14828296419854	-6.09099813846659\\
-0.138397433251971	-5.45304051034302\\
-0.128511902305402	-4.53143405767397\\
-0.118626371358832	-3.26783523285699\\
-0.108740840412263	-1.69457731725801\\
-0.0790842475725562	3.85888862597774\\
-0.0296565928397072	13.4522636674673\\
-0.0197710618931382	15.6397203540646\\
-0.00988553094656908	18.3868340795821\\
-0	3.17845380870115\\
0.00988553094656908	0.227576451838498\\
0.0197710618931382	-0.00389090479411536\\
0.0296565928397037	-0.00182542492860094\\
0.0494276547345542	-0.00400706316153077\\
0.0593131854790983	-0.00304151242171713\\
0.069198722094292	-0.00435110435532948\\
0.0889621205579516	-0.0133629973015026\\
0.0991034386501468	-0.0142736500222789\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0126215973850563\\
-0.573360756724927	0.0137265526369887\\
-0.553589732923808	0.0119861613137928\\
-0.543704202060862	0.0133472029475179\\
-0.523933140168175	0.0176022790157475\\
-0.504162078275037	0.0173010011695673\\
-0.484391016381899	0.0166876820703799\\
-0.434963361649054	0.0192604367585503\\
-0.425077830702485	0.0176841886708985\\
-0.395421237862777	0.00811196413660298\\
-0.375650175969636	0.00747379830858108\\
-0.355879114076497	0.00940412584111883\\
-0.345993583129928	0.0109037782751855\\
-0.336108052183359	0.0107440593000803\\
-0.32622252123679	0.00869682139315131\\
-0.316336990290221	0.00467959320803146\\
-0.306451459343652	-0.00395021334191625\\
-0.296565928397083	-0.032818634813907\\
-0.286680397450514	-0.130067146532326\\
-0.276794866503941	-0.392027290971793\\
-0.266909335557372	-0.941395799666239\\
-0.257023804610803	-1.90975642984754\\
-0.247138273664234	-3.45298674405039\\
-0.227367211771096	-6.94886225780992\\
-0.217481680824527	-8.01975658584751\\
-0.207596149877958	-8.44480381448528\\
-0.197710618931389	-8.4453110173854\\
-0.18782508798482	-8.24412305522161\\
-0.17793955703825	-7.94297237786963\\
-0.168054026091681	-7.54759781489793\\
-0.158168495145109	-7.02724034182637\\
-0.14828296419854	-6.33100564130437\\
-0.138397433251971	-5.38759805816132\\
-0.128511902305402	-4.14813199899211\\
-0.118626371358832	-2.61054123738619\\
-0.0988553094656943	1.16083029568146\\
-0.0691987166259871	7.02718976190372\\
-0.0197710618931382	15.9286184510837\\
-0.00988553094656908	18.3524706414009\\
-0	2.55640166084227\\
0.00988553094656908	0.135664085148992\\
0.0197710618931382	0.000227699067401943\\
0.0395421237863935	-0.00106284447338467\\
0.0889621205579516	-0.0137013187688027\\
0.0991034386501468	-0.0140263582213613\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	8.06322827191508e-05\\
-0.563475267632969	0.00252799970599504\\
-0.553589732923806	0.00398770042834329\\
-0.533818671114833	0.00384100565119105\\
-0.504162078275039	0.00153719174709188\\
-0.49427654732847	0.00231310790473316\\
-0.484391016381901	0.00428098290617562\\
-0.464619954488761	0.0119237166073809\\
-0.405306768809345	0.0372608932545919\\
-0.395421237862775	0.0386626353536492\\
-0.385535706916206	0.0430722818593505\\
-0.316336990290221	0.120185441344134\\
-0.306451459343652	0.115458553433875\\
-0.296565928397081	0.0791020700425165\\
-0.286680397450512	-0.0177227136519846\\
-0.276794866503943	-0.187697993811303\\
-0.266909335557374	-0.452352435978408\\
-0.257023804610805	-0.821842110039825\\
-0.247138273664234	-1.29554489466265\\
-0.217481680824527	-2.84594275581353\\
-0.207596149877958	-3.26221212046603\\
-0.197710618931387	-3.60509705287713\\
-0.187825087984818	-3.8488903181484\\
-0.177939557038249	-3.99704833643865\\
-0.16805402609168	-4.06669314323439\\
-0.158168495145111	-4.07617478578532\\
-0.148282964198541	-4.03202167351177\\
-0.138397433251971	-3.92371586688404\\
-0.128511902305402	-3.72646379582838\\
-0.118626371358832	-3.40648894076327\\
-0.108740840412263	-2.89082204595141\\
-0.0988553094656943	-2.02154892719314\\
-0.0889697785191252	-0.645387091598419\\
-0.0790842475725544	1.21836085032368\\
-0.0593131856794162	5.27381271914779\\
-0.0494276547328472	6.95736717737588\\
-0.0395421237862781	8.37313872752666\\
-0.0197710618931382	10.7853408092104\\
-0.00988553094656908	12.259586356843\\
-0	0.866586540883162\\
0.00988553094656908	0.163536172926882\\
0.0197710618931382	-0.012930224031825\\
0.0296565928397037	0.00435992460801771\\
0.0395421237863935	0.0157917631515581\\
0.0593131854790983	-0.00116508806737947\\
0.079084279751731	-0.00219865397179042\\
0.0889621205579498	-0.00267195559477429\\
0.0991034386501468	-0.00776428967094489\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.015681612384725\\
-0.573360756724927	0.0207497589879644\\
-0.563475267632969	0.0241906864068362\\
-0.553589732923806	0.0242799470874644\\
-0.533818671114833	0.0201840293767042\\
-0.523933140168175	0.0194759895041319\\
-0.514047609221608	0.0207388857548771\\
-0.49427654732847	0.0255925662324774\\
-0.484391016381901	0.025582125404453\\
-0.47450548543533	0.0239318664135624\\
-0.444848892595623	0.0137045985834483\\
-0.434963361649054	0.0072327928676188\\
-0.425077830702485	-0.00318487471140827\\
-0.415192299755914	-0.0244006181574505\\
-0.405306768809345	-0.0762929995537274\\
-0.395421237862775	-0.156675413281814\\
-0.385535706916206	-0.322795422525486\\
-0.375650175969637	-0.591189299346842\\
-0.345993583129928	-1.57909900804897\\
-0.306451459343652	-3.19731450593737\\
-0.296565928397081	-3.48222701926152\\
-0.286680397450512	-3.72210190994267\\
-0.266909335557374	-4.11440263069661\\
-0.247138273664234	-4.42562534452242\\
-0.237252742717665	-4.5513744023551\\
-0.227367211771096	-4.65095869196534\\
-0.217481680824527	-4.71390375701194\\
-0.207596149877958	-4.72773002596446\\
-0.197710618931387	-4.68403901715317\\
-0.187825087984818	-4.57698480982519\\
-0.177939557038249	-4.39860835961649\\
-0.16805402609168	-4.1377373554142\\
-0.158168495145111	-3.78162027282342\\
-0.148282964198541	-3.31441810561907\\
-0.138397433251971	-2.68664650230925\\
-0.128511902305402	-1.79646288017285\\
-0.118626371358832	-0.528271795275995\\
-0.108740840412263	1.1610336695645\\
-0.0790842475725544	7.32013621119945\\
-0.0691987166259853	8.83193145353798\\
-0.0593131856794162	9.87226518050275\\
-0.0494276547328472	10.5794580150551\\
-0.0395421237862781	11.1093149733799\\
-0.0197710618931382	11.9832151869602\\
-0.00988553094656908	12.7187309300441\\
-0	0.615928523687115\\
0.00988553094656908	0.193006551344299\\
0.0197710618931382	-0.00555543823541704\\
0.0395421237863935	-0.00635418726141701\\
0.0494276547345542	-0.0028022034435331\\
0.0593131854790983	0.00344576063221957\\
0.0691987220942902	0.00631928568617823\\
0.0889621205579498	0.00201838800760434\\
0.0991034386501468	0.00703719240122602\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0116496139218736\\
-0.553589732923806	0.00770783109536133\\
-0.533818671114833	0.00575012764812044\\
-0.514047609221608	0.00607582563904607\\
-0.504162078275039	0.0073668703549874\\
-0.49427654732847	0.0106979927318456\\
-0.47450548543533	0.0221186844473067\\
-0.425077830702485	0.0519557444546699\\
-0.415192299755914	0.0526611200987848\\
-0.405306768809345	0.0438907204842565\\
-0.395421237862775	0.0211202880717902\\
-0.385535706916206	-0.0158636382831379\\
-0.375650175969637	-0.0764909544854184\\
-0.365764645023068	-0.167162380249071\\
-0.355879114076497	-0.305894195872723\\
-0.345993583129928	-0.501895989706249\\
-0.336108052183359	-0.756810215464048\\
-0.32622252123679	-1.05821775711524\\
-0.316336990290221	-1.40918042502188\\
-0.276794866503943	-3.03000902358975\\
-0.266909335557374	-3.32577912653786\\
-0.257023804610805	-3.54744694079182\\
-0.247138273664234	-3.70737095898332\\
-0.237252742717665	-3.81951528705937\\
-0.227367211771096	-3.89557372165373\\
-0.217481680824527	-3.94391991741974\\
-0.207596149877958	-3.96456200889916\\
-0.197710618931387	-3.94945582540806\\
-0.187825087984818	-3.88480886139769\\
-0.177939557038249	-3.75485462095542\\
-0.16805402609168	-3.54221922042309\\
-0.158168495145111	-3.22444489264742\\
-0.148282964198541	-2.78053487019354\\
-0.138397433251971	-2.19282646893686\\
-0.128511902305402	-1.39645614352004\\
-0.118626371358832	-0.307015744774695\\
-0.108740840412263	1.04141757694216\\
-0.0790842475725544	5.5826205071171\\
-0.0691987166259853	6.68900531733973\\
-0.0593131856794162	7.43373850780716\\
-0.0494276547328472	7.93162569881493\\
-0.0197710618931382	9.08255446898242\\
-0.00988553094656908	9.72449206482246\\
-0	1.07810577487665\\
0.00988553094656908	0.0915948460668812\\
0.0197710618931382	0.000136212039718586\\
0.0296565928397037	-0.00102331120670662\\
0.0395421237863935	-0.00557126898395666\\
0.0494276547345542	-0.00760822841385966\\
0.0593131854790983	-0.0031663507074029\\
0.0691987220942902	0.00826547516973797\\
0.079084279751731	0.0156178670175482\\
0.0991034386501468	0.00196159291151865\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0238156939162923\\
-0.563475267632969	-0.0221386224086686\\
-0.543704202060862	-0.0206901066823804\\
-0.533818671114833	-0.0201153563998506\\
-0.49427654732847	-0.0121253103364083\\
-0.47450548543533	-0.0116375763196803\\
-0.454734423542192	-0.0076134782299988\\
-0.434963361649054	0.000225768535070614\\
-0.425077830702485	-0.00129421397627993\\
-0.415192299755914	-0.0225040114982278\\
-0.405306768809345	-0.0847654349000582\\
-0.395421237862775	-0.209947250780571\\
-0.385535706916206	-0.413115429359175\\
-0.375650175969637	-0.690962595797252\\
-0.365764645023068	-1.02285661081096\\
-0.345993583129928	-1.8223895915436\\
-0.32622252123679	-2.67630217811652\\
-0.316336990290221	-3.03200070412474\\
-0.306451459343652	-3.33621492070076\\
-0.296565928397081	-3.5870213707525\\
-0.286680397450512	-3.78748942113556\\
-0.276794866503943	-3.9411042645275\\
-0.266909335557374	-4.04967510697025\\
-0.257023804610805	-4.11153532382722\\
-0.247138273664234	-4.12059210603383\\
-0.237252742717665	-4.07207658070113\\
-0.227367211771096	-3.96483087967245\\
-0.217481680824527	-3.79999616550449\\
-0.207596149877958	-3.57878435662669\\
-0.197710618931387	-3.30337396391471\\
-0.187825087984818	-2.97869680630533\\
-0.158168495145111	-1.85189904144811\\
-0.138397433251971	-1.06101956743962\\
-0.128511902305402	-0.529589446328968\\
-0.118626371358832	0.146337714928922\\
-0.108740840412263	0.935970831509151\\
-0.0988553094656943	1.98631429662696\\
-0.0889697785191252	3.43537545053432\\
-0.0691987166259853	6.59401045760765\\
-0.0593131856794162	7.81695630544443\\
-0.0494276547328472	8.73052745949635\\
-0.0395421237862781	9.43355650417651\\
-0.0197710618931382	10.5948073436346\\
-0.00988553094656908	11.3922419176695\\
-0	2.38368980151574\\
0.00988553094656908	0.0726452244093085\\
0.0197710618931382	-0.00707980193273983\\
0.0395421237863935	-0.00837368057955423\\
0.0494276547345542	-0.00158656999822071\\
0.0593131854790983	0.0101646854367701\\
0.0691987220942902	0.0142137987030608\\
0.0889621205579498	-0.00100855311650072\\
0.0991034386501468	0.00763564807267514\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.72263218800595e-07\\
-0.523933140168175	0.000827391362140162\\
-0.514047609221608	0.0023528237757322\\
-0.504162078275039	0.00218940590779937\\
-0.484391016381901	0.000462131357760853\\
-0.464619954488761	0.000979264990066397\\
-0.444848892595623	-0.00285060720408126\\
-0.425077830702485	-0.00805640091790671\\
-0.415192299755914	-0.0198040614904702\\
-0.395421237862775	-0.0860132249353249\\
-0.385535706916206	-0.12883352835318\\
-0.375650175969637	-0.273064562170973\\
-0.365764645023068	-0.522957154370076\\
-0.32622252123679	-1.66152877858391\\
-0.306451459343652	-2.31148975820862\\
-0.296565928397081	-2.54772974767643\\
-0.276794866503943	-2.92191596934008\\
-0.266909335557374	-3.07828531916262\\
-0.257023804610805	-3.21397491400018\\
-0.247138273664234	-3.32653800584322\\
-0.237252742717665	-3.41447500199302\\
-0.227367211771096	-3.47664853417812\\
-0.217481680824527	-3.51021710529622\\
-0.207596149877958	-3.51201341902272\\
-0.197710618931387	-3.476836136418\\
-0.187825087984818	-3.39543055690053\\
-0.177939557038249	-3.25801388942621\\
-0.16805402609168	-3.05515566526406\\
-0.158168495145111	-2.77554066909219\\
-0.148282964198541	-2.41127070368236\\
-0.138397433251971	-1.93474024978442\\
-0.128511902305402	-1.25234121502621\\
-0.118626371358832	-0.287844362975568\\
-0.108740840412263	0.854049803726666\\
-0.0988553094656943	2.16083361655601\\
-0.0790842475725544	5.10577101431705\\
-0.0691987166259853	6.3277200999245\\
-0.0593131856794162	7.23215117086031\\
-0.0494276547328472	7.86726269038992\\
-0.0395421237862781	8.34860385186796\\
-0.0197710618931382	9.18825020512119\\
-0.00988553094656908	9.8701989152332\\
-0	0.624418766081217\\
0.00988553094656908	0.109269141338853\\
0.0197710618931382	-0.00399716741092071\\
0.0296565928397037	-0.0041457823486617\\
0.0395421237863935	-0.00645191003934364\\
0.0494276547345542	-0.00484081056534791\\
0.0691987220942902	0.00923200333939711\\
0.079084279751731	0.00817429722218854\\
0.0889621205579498	0.00361928023502323\\
0.0991034386501468	0.00401961980303334\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00511508073941513\\
-0.563475267632969	-0.00837077796223085\\
-0.553589732923806	-0.00876458243670442\\
-0.523933140168175	-0.00705469216034871\\
-0.514047609221608	-0.0108015929561791\\
-0.49427654732847	-0.0241330508004349\\
-0.484391016381901	-0.034838940417746\\
-0.47450548543533	-0.0480529603816944\\
-0.454734423542192	-0.0644611786250913\\
-0.444848892595623	-0.101494846687277\\
-0.434963361649054	-0.177995212999983\\
-0.405306768809345	-0.448084159399274\\
-0.375650175969637	-0.800380372543755\\
-0.365764645023068	-0.873579077477952\\
-0.355879114076497	-0.911105323205552\\
-0.345993583129928	-0.922431712674468\\
-0.336108052183359	-0.9213620184603\\
-0.32622252123679	-0.93104269057565\\
-0.316336990290221	-0.977194157815024\\
-0.306451459343652	-1.06714625885787\\
-0.276794866503943	-1.40315534406895\\
-0.257023804610805	-1.59317990787519\\
-0.247138273664234	-1.70072463442121\\
-0.237252742717665	-1.82630110238335\\
-0.217481680824527	-2.13054424070596\\
-0.197710618931387	-2.44473457964055\\
-0.187825087984818	-2.5428651991603\\
-0.177939557038249	-2.55518483103191\\
-0.16805402609168	-2.46530647491743\\
-0.158168495145111	-2.28019640057611\\
-0.148282964198541	-2.02198205879009\\
-0.138397433251971	-1.71450647267312\\
-0.128511902305402	-1.36696271394993\\
-0.118626371358832	-0.97590886252145\\
-0.108740840412263	-0.510852591364021\\
-0.0988553094656943	0.0803057149503079\\
-0.0889697785191252	0.826609339431247\\
-0.0790842475725544	1.86287556677293\\
-0.0691987166259853	3.30594763720784\\
-0.0494276547328472	6.4476395134743\\
-0.0395421237862781	7.68463328326456\\
-0.0296565928397072	8.60516653448054\\
-0.0197710618931382	9.30113030017237\\
-0.00988553094656908	10.1014479023125\\
-0	1.3067013798313\\
0.00988553094656908	0.0883940286590974\\
0.0197710618931382	0.00364408875490163\\
0.0296565928397037	0.00476177026198243\\
0.0494276547345542	-0.00427417582548628\\
0.0593131854790983	-0.00571495157639035\\
0.0691987220942902	-0.00124464704433613\\
0.0889621205579498	0.0165990031698549\\
0.0991034386501468	0.0167035771741215\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0490533016110959\\
-0.56347526763297	-0.046713032100044\\
-0.543704202060862	-0.0510928266984259\\
-0.533818671114833	-0.0503144169860761\\
-0.523933140168175	-0.0446403600784038\\
-0.504162078275037	-0.0289967319671547\\
-0.484391016381899	-0.017596918809808\\
-0.454734423542192	0.0051765874661065\\
-0.444848892595623	0.00890949095221671\\
-0.434963361649054	0.0104101789939257\\
-0.425077830702485	0.0134746410000517\\
-0.415192299755915	0.0199952187513013\\
-0.405306768809346	0.0291090516890122\\
-0.395421237862777	0.0410519614709983\\
-0.385535706916205	0.0600680689270057\\
-0.375650175969636	0.0873350455990973\\
-0.365764645023066	0.125395808047699\\
-0.355879114076497	0.179471716412031\\
-0.345993583129928	0.246536687819138\\
-0.316336990290221	0.483526112364405\\
-0.306451459343652	0.482651464473793\\
-0.296565928397083	0.348897319842802\\
-0.286680397450514	0.0839357438272934\\
-0.276794866503941	-0.429016259323394\\
-0.266909335557372	-1.33064965736821\\
-0.257023804610803	-2.84852045464678\\
-0.237252742717665	-6.96749426251233\\
-0.227367211771096	-8.32877199722615\\
-0.217481680824527	-8.83899424260811\\
-0.207596149877958	-8.79080821116014\\
-0.197710618931389	-8.50694564099042\\
-0.168054026091681	-7.43674480080774\\
-0.158168495145109	-7.02992719513575\\
-0.14828296419854	-6.48156633964797\\
-0.138397433251971	-5.63497066422168\\
-0.128511902305402	-4.42256192359499\\
-0.118626371358832	-2.89074236163722\\
-0.0988553094656943	0.796926250897023\\
-0.0691987166259871	7.02908530886816\\
-0.0197710618931382	17.6881001036868\\
-0.00988553094656908	20.0729837239212\\
-0	2.64033573983386\\
0.00988553094656908	0.82113774532052\\
0.0197710618931382	-0.0850205162739108\\
0.0296565928397037	-0.00495235089531931\\
0.0395421237863935	-0.00542279907261189\\
0.0494276547345542	-0.000304103628739227\\
0.0593131854790983	0.00147472398442261\\
0.069198722094292	-0.00262236145876571\\
0.0790842797517328	-0.0514239632985394\\
0.0889621205579516	-0.41371225475898\\
0.0991034386501468	-0.834079466823713\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0153548828563945\\
-0.563475267632969	0.0228987510769123\\
-0.543704202060862	0.0373442076120014\\
-0.523933140168175	0.0542675271567639\\
-0.49427654732847	0.0794548752491195\\
-0.484391016381901	0.0873861296170269\\
-0.47450548543533	0.0916501954146209\\
-0.454734423542192	0.0948391389135228\\
-0.444848892595623	0.0937161450892585\\
-0.415192299755914	0.0871934892237327\\
-0.405306768809345	0.0860087967680574\\
-0.385535706916206	0.0870557693891829\\
-0.375650175969637	0.0868899554752947\\
-0.365764645023068	0.0893023419150847\\
-0.355879114076497	0.0949548529455218\\
-0.336108052183359	0.109083623320686\\
-0.32622252123679	0.115080804400215\\
-0.316336990290221	0.125914676297731\\
-0.306451459343652	0.139229576002956\\
-0.296565928397081	0.135460549916548\\
-0.286680397450512	0.0897807036473495\\
-0.276794866503943	0.00485865463418023\\
-0.266909335557374	-0.169203756614037\\
-0.257023804610805	-0.52742761724412\\
-0.247138273664234	-1.0454285732297\\
-0.237252742717665	-1.70952670422694\\
-0.207596149877958	-4.06816230098717\\
-0.197710618931387	-4.49862015253367\\
-0.187825087984818	-4.62159399591972\\
-0.177939557038249	-4.60042609649862\\
-0.16805402609168	-4.56354244865045\\
-0.158168495145111	-4.53668135098798\\
-0.148282964198541	-4.49503193422193\\
-0.138397433251971	-4.40264943637914\\
-0.128511902305402	-4.21910197962967\\
-0.118626371358832	-3.85624142540682\\
-0.108740840412263	-3.15620864261723\\
-0.0988553094656943	-1.9830651593894\\
-0.0889697785191252	-0.342648231974623\\
-0.0494276547328472	7.18203457228408\\
-0.0296565928397072	10.2593672535983\\
-0.0197710618931382	11.699904289338\\
-0.00988553094656908	13.4939602529008\\
-0	0.813584753177828\\
0.00988553094656908	0.131813675184409\\
0.0197710618931382	-0.0100627399843933\\
0.0296565928397037	-0.00207261872615661\\
0.0395421237863935	0.0034963970659323\\
0.0494276547345542	0.00441227131469546\\
0.079084279751731	-0.0102957770981646\\
0.0991034386501468	-0.0137949136334434\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000325279220700025\\
-0.553589732923808	-0.000264523614738721\\
-0.533818671114833	0.000242353549495533\\
-0.51404760922161	0.00254870712285182\\
-0.434963361649054	0.00313260326022657\\
-0.405306768809346	0.00612880770167124\\
-0.375650175969636	0.0111748700964895\\
-0.365764645023066	0.0172417654982056\\
-0.355879114076497	0.0295942660612951\\
-0.345993583129928	0.0461767017635353\\
-0.336108052183359	0.067348117223915\\
-0.32622252123679	0.110222859990998\\
-0.306451459343652	0.238181365794556\\
-0.296565928397083	0.28044233242754\\
-0.286680397450514	0.273662755125724\\
-0.276794866503941	0.152183764805912\\
-0.266909335557372	-0.142836811551099\\
-0.257023804610803	-0.778595330281792\\
-0.247138273664234	-1.85165387109874\\
-0.237252742717665	-3.56042549994435\\
-0.227367211771096	-5.60855339728111\\
-0.217481680824527	-7.3689341505872\\
-0.207596149877958	-8.35890745603953\\
-0.197710618931389	-8.57892538809032\\
-0.18782508798482	-8.37953554646865\\
-0.17793955703825	-8.03644885396832\\
-0.168054026091681	-7.64788493931338\\
-0.158168495145109	-7.21112879617913\\
-0.14828296419854	-6.67672765662835\\
-0.138397433251971	-5.94455845392431\\
-0.128511902305402	-4.91128669074853\\
-0.118626371358832	-3.54504111623111\\
-0.0988553094656943	-0.0515231626840169\\
-0.0691987166259871	5.96950930898008\\
-0.0197710618931382	16.3588093515283\\
-0.00988553094656908	18.7737906110557\\
-0	3.13836333443967\\
0.00988553094656908	0.581898064781775\\
0.0197710618931382	-0.0175941603191241\\
0.0296565928397037	-0.00587558480714279\\
0.0593131854790983	-0.00499602555961687\\
0.069198722094292	-0.00165619195579225\\
0.0790842797517328	-0.112296384150991\\
0.0889621205579516	-0.468182824349942\\
0.0991034386501468	-0.896530313252228\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0155541877214453\\
-0.56347526763297	0.0125787288256909\\
-0.543704202060862	0.0121700691452702\\
-0.523933140168175	0.014015269589347\\
-0.504162078275037	0.0168420448799118\\
-0.494276547328468	0.0167170766449978\\
-0.454734423542192	0.00987786131900492\\
-0.425077830702485	0.00258210813027304\\
-0.405306768809346	0.00193721798012447\\
-0.395421237862777	0.00188738099726393\\
-0.385535706916205	0.00406079263881054\\
-0.375650175969636	0.0106511350809697\\
-0.365764645023066	0.0236914467719345\\
-0.355879114076497	0.045351889762351\\
-0.345993583129928	0.0874860304387717\\
-0.336108052183359	0.147411009884433\\
-0.32622252123679	0.223078069573777\\
-0.306451459343652	0.411932331481996\\
-0.296565928397083	0.474870701528378\\
-0.286680397450514	0.453785821673726\\
-0.276794866503941	0.315007997542544\\
-0.266909335557372	-0.00448838108932748\\
-0.257023804610803	-0.740012932957978\\
-0.247138273664234	-2.07572624354959\\
-0.217481680824527	-8.50987997068787\\
-0.207596149877958	-9.49101305978455\\
-0.197710618931389	-9.57689550270009\\
-0.18782508798482	-9.17230650707673\\
-0.168054026091681	-7.91543540848063\\
-0.14828296419854	-6.44485866177519\\
-0.138397433251971	-5.5082520096794\\
-0.128511902305402	-4.30638507103949\\
-0.118626371358832	-2.83707071956621\\
-0.0988553094656943	0.721007567624337\\
-0.0691987166259871	6.82901639485004\\
-0.0494276547328454	10.8712724082764\\
-0.0296565928397072	14.4829768365072\\
-0.0197710618931382	16.0610267485329\\
-0.00988553094656908	17.8438060475677\\
-0	0.145902407711073\\
0.00988553094656908	0.634372303722923\\
0.0197710618931382	-0.0162535069745999\\
0.0296565928397037	-0.00735067995984551\\
0.0395421237863935	-0.00578268841296747\\
0.0494276547345542	-0.0465356409263258\\
0.0593131854790983	-0.372711107786813\\
0.0790842797517328	-1.16288987130372\\
0.0889621205579516	-1.474180833189\\
0.0991034386501468	-1.73602871515343\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0028911434219161\\
-0.563475267632969	0.00214832593992931\\
-0.514047609221608	0.00680996572541304\\
-0.504162078275039	0.0107810761743394\\
-0.484391016381901	0.0227673156953578\\
-0.47450548543533	0.0317279040096583\\
-0.454734423542192	0.0554154353908487\\
-0.444848892595623	0.0695749354168083\\
-0.434963361649054	0.0864844172412198\\
-0.425077830702485	0.106173380036353\\
-0.415192299755914	0.131162433566493\\
-0.395421237862775	0.191596817018853\\
-0.385535706916206	0.237487378102594\\
-0.375650175969637	0.300060586269845\\
-0.365764645023068	0.374490297668165\\
-0.355879114076497	0.473547371556764\\
-0.345993583129928	0.593397303289059\\
-0.316336990290221	1.01307939365652\\
-0.306451459343652	1.0757226323572\\
-0.296565928397081	1.04671717225459\\
-0.286680397450512	0.917208054486331\\
-0.276794866503943	0.735575522413548\\
-0.266909335557374	0.435606298679385\\
-0.247138273664234	-0.681274635756935\\
-0.237252742717665	-1.55939191635247\\
-0.207596149877958	-4.98538143427983\\
-0.197710618931387	-5.33709475407589\\
-0.16805402609168	-5.5451385571943\\
-0.158168495145111	-5.52937855108282\\
-0.148282964198541	-5.4059417333331\\
-0.138397433251971	-5.17733744831744\\
-0.128511902305402	-4.83870296292952\\
-0.118626371358832	-4.32704429394331\\
-0.108740840412263	-3.38246774580623\\
-0.0988553094656943	-1.8414681654961\\
-0.0790842475725544	2.26575854436122\\
-0.0593131856794162	6.26835526405331\\
-0.0494276547328472	7.91662905462719\\
-0.0395421237862781	9.25366835126067\\
-0.0296565928397072	10.2368865219317\\
-0.00988553094656908	11.5985389060985\\
-0	1.7911237808115\\
0.00988553094656908	0.0646006063424398\\
0.0197710618931382	-0.0043766459030099\\
0.0296565928397037	-0.00185396721491138\\
0.0494276547345542	-0.00131291081241969\\
0.0991034386501468	0.000254670302913595\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00265270494235281\\
-0.553589732923806	-0.000133527995668459\\
-0.543704202060862	-0.00142382349050152\\
-0.523933140168175	-0.000577389964599107\\
-0.504162078275039	0.000722649250077367\\
-0.484391016381901	9.43788842047155e-05\\
-0.47450548543533	-0.00138174255736345\\
-0.464619954488761	-0.0106683342788418\\
-0.454734423542192	-0.0380501606569297\\
-0.444848892595623	-0.0762323201264881\\
-0.434963361649054	-0.138359777609404\\
-0.425077830702485	-0.335144031392002\\
-0.415192299755914	-0.671730347477268\\
-0.405306768809345	-1.1040250333781\\
-0.385535706916206	-2.15630761799546\\
-0.365764645023068	-3.22721852513528\\
-0.355879114076497	-3.67199619914296\\
-0.345993583129928	-4.02333487433548\\
-0.336108052183359	-4.29646592366747\\
-0.32622252123679	-4.51325008961141\\
-0.316336990290221	-4.69312552763838\\
-0.306451459343652	-4.85025998763166\\
-0.296565928397081	-4.98721079271453\\
-0.286680397450512	-5.09828666279114\\
-0.276794866503943	-5.17462935955574\\
-0.266909335557374	-5.20643083416408\\
-0.257023804610805	-5.18515051629552\\
-0.247138273664234	-5.1051987870233\\
-0.237252742717665	-4.9678210263782\\
-0.227367211771096	-4.78107185200522\\
-0.207596149877958	-4.30489439329545\\
-0.187825087984818	-3.76515045412056\\
-0.177939557038249	-3.47463034008149\\
-0.16805402609168	-3.13672433940983\\
-0.158168495145111	-2.69270485157218\\
-0.148282964198541	-2.05360984779668\\
-0.138397433251971	-1.09485431255986\\
-0.128511902305402	0.279414663965454\\
-0.118626371358832	2.08303772671217\\
-0.0988553094656943	6.27330634356472\\
-0.0889697785191252	8.06975308007103\\
-0.0790842475725544	9.3659530708387\\
-0.0691987166259853	10.215410570554\\
-0.0593131856794162	10.7877204909827\\
-0.0395421237862781	11.6106156154685\\
-0.0197710618931382	12.3932727385286\\
-0.00988553094656908	13.1113184668505\\
-0	1.68327960189394\\
0.00988553094656908	0.14584552054597\\
0.0197710618931382	-0.002571648568642\\
0.0296565928397037	-0.000634950949862656\\
0.0395421237863935	-0.00199632784282322\\
0.0494276547345542	-0.0013042173636677\\
0.0691987220942902	0.00425600182366814\\
0.079084279751731	0.00957261617830341\\
0.0889621205579498	0.00574173484145568\\
0.0991034386501468	0.00410282296231124\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00388205267198316\\
-0.553589732923806	0.00150028338006969\\
-0.504162078275039	0.00415196651372085\\
-0.49427654732847	0.00239991698404651\\
-0.484391016381901	-0.00490984519927551\\
-0.47450548543533	-0.0221995644323734\\
-0.464619954488761	-0.054577116944845\\
-0.454734423542192	-0.129134050405055\\
-0.444848892595623	-0.319057040859642\\
-0.434963361649054	-0.585753447326015\\
-0.425077830702485	-0.917121944915936\\
-0.405306768809345	-1.77032871047433\\
-0.385535706916206	-2.67374754990273\\
-0.375650175969637	-3.04192949299955\\
-0.365764645023068	-3.32087327429981\\
-0.355879114076497	-3.53727958229679\\
-0.336108052183359	-3.88694873855395\\
-0.32622252123679	-4.03411818060973\\
-0.316336990290221	-4.15679908594198\\
-0.306451459343652	-4.25106284164894\\
-0.296565928397081	-4.3129141561097\\
-0.286680397450512	-4.33736250430176\\
-0.276794866503943	-4.31909396902782\\
-0.266909335557374	-4.25725991030041\\
-0.257023804610805	-4.15668194591399\\
-0.247138273664234	-4.02700805456978\\
-0.207596149877958	-3.42715304739362\\
-0.197710618931387	-3.26233746370692\\
-0.187825087984818	-3.06253559623686\\
-0.177939557038249	-2.8062813342971\\
-0.16805402609168	-2.45287633527101\\
-0.158168495145111	-1.93795641869764\\
-0.148282964198541	-1.18435417208024\\
-0.128511902305402	0.981046618824942\\
-0.118626371358832	2.17438293435613\\
-0.108740840412263	3.54113574738974\\
-0.0889697785191252	6.5946458479951\\
-0.0790842475725544	7.84775562340232\\
-0.0691987166259853	8.78682919727196\\
-0.0593131856794162	9.47675534974204\\
-0.0395421237862781	10.5222390414892\\
-0.0197710618931382	11.5777761094293\\
-0.00988553094656908	12.4419367329245\\
-0	2.27920972371246\\
0.00988553094656908	0.067465968087733\\
0.0197710618931382	-0.00193253495638146\\
0.0296565928397037	-0.000295225074900429\\
0.0395421237863935	-0.00245328534018263\\
0.0494276547345542	-0.00227249251686423\\
0.0593131854790983	0.000524254509722155\\
0.0691987220942902	0.0057884281968974\\
0.079084279751731	0.0142726496345968\\
0.0991034386501468	0.00600792095061564\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.25819135021743e-05\\
-0.533818671114833	-0.000834851529733172\\
-0.523933140168175	-0.00189479017688576\\
-0.514047609221608	-0.00551346745547221\\
-0.504162078275039	-0.0194366780767368\\
-0.49427654732847	-0.0515860610300738\\
-0.484391016381901	-0.0886240637122366\\
-0.47450548543533	-0.132851955936268\\
-0.464619954488761	-0.278693464799264\\
-0.454734423542192	-0.528266327069513\\
-0.444848892595623	-0.824707580674882\\
-0.425077830702485	-1.52917698357193\\
-0.385535706916206	-3.17770939746058\\
-0.375650175969637	-3.48627364391798\\
-0.365764645023068	-3.75541060817174\\
-0.355879114076497	-3.99119650670881\\
-0.345993583129928	-4.19709703607377\\
-0.336108052183359	-4.37760465728497\\
-0.32622252123679	-4.53527363340838\\
-0.316336990290221	-4.66576450576335\\
-0.306451459343652	-4.7603528650558\\
-0.296565928397081	-4.80931811056614\\
-0.286680397450512	-4.80405870860567\\
-0.276794866503943	-4.73822955528868\\
-0.266909335557374	-4.61278108334805\\
-0.257023804610805	-4.43725790844938\\
-0.237252742717665	-4.00233984211607\\
-0.217481680824527	-3.56685462121496\\
-0.197710618931387	-3.160255229167\\
-0.187825087984818	-2.93637387945071\\
-0.177939557038249	-2.66015905800955\\
-0.16805402609168	-2.26741874325714\\
-0.158168495145111	-1.66962846807783\\
-0.148282964198541	-0.760965579392561\\
-0.138397433251971	0.447736223946563\\
-0.128511902305402	1.88557814899319\\
-0.0988553094656943	6.73704102495892\\
-0.0889697785191252	7.92763052212325\\
-0.0790842475725544	8.75253805252894\\
-0.0691987166259853	9.33227407251975\\
-0.0494276547328472	10.1883286339206\\
-0.0296565928397072	11.0257562348643\\
-0.0197710618931382	11.5118459819559\\
-0.00988553094656908	12.3115970320205\\
-0	1.88798836392505\\
0.00988553094656908	0.123915139998958\\
0.0197710618931382	-0.00195912794753639\\
0.0296565928397037	0.000648322845917093\\
0.0494276547345542	0.000830031297017086\\
0.079084279751731	0.00395048835691725\\
0.0991034386501468	0.00619940032848199\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000162077657021698\\
-0.563475267632969	-0.000999716423011776\\
-0.523933140168175	0.000310944952534697\\
-0.514047609221608	-0.00133720737644438\\
-0.504162078275039	-0.00990493526535907\\
-0.49427654732847	-0.0328156616088773\\
-0.484391016381901	-0.060955097157354\\
-0.47450548543533	-0.0928858029263111\\
-0.464619954488761	-0.213639103537986\\
-0.454734423542192	-0.424635055555681\\
-0.444848892595623	-0.678327546841775\\
-0.434963361649054	-0.980532532890024\\
-0.415192299755914	-1.75302795888008\\
-0.395421237862775	-2.58408066451887\\
-0.385535706916206	-2.95313890743864\\
-0.375650175969637	-3.26847570368685\\
-0.355879114076497	-3.79466106431359\\
-0.336108052183359	-4.25132104823251\\
-0.316336990290221	-4.66455155884083\\
-0.306451459343652	-4.84764109951076\\
-0.296565928397081	-5.00505992904706\\
-0.286680397450512	-5.12656505643255\\
-0.276794866503943	-5.1997850271276\\
-0.266909335557374	-5.2154156864264\\
-0.257023804610805	-5.17046161497689\\
-0.247138273664234	-5.06805006698539\\
-0.237252742717665	-4.91572249879378\\
-0.227367211771096	-4.7259733599228\\
-0.207596149877958	-4.28339740222\\
-0.187825087984818	-3.79073612013793\\
-0.177939557038249	-3.51454476583996\\
-0.16805402609168	-3.18743638575679\\
-0.158168495145111	-2.73991869331635\\
-0.148282964198541	-2.06621382011519\\
-0.138397433251971	-1.03794127578495\\
-0.128511902305402	0.447150347025318\\
-0.118626371358832	2.39255916340426\\
-0.0988553094656943	6.73477492614932\\
-0.0889697785191252	8.50882189045397\\
-0.0790842475725544	9.80192558935701\\
-0.0691987166259853	10.7107794492532\\
-0.0593131856794162	11.392198972555\\
-0.0395421237862781	12.4944031494603\\
-0.0197710618931382	13.5789132855757\\
-0.00988553094656908	14.4952173225989\\
-0	1.26737312787333\\
0.00988553094656908	0.192212714424587\\
0.0197710618931382	-0.00207626154649709\\
0.0296565928397037	0.00132084526844878\\
0.0494276547345542	-6.55396970987709e-05\\
0.0593131854790983	0.00131131466068091\\
0.0691987220942902	0.00418562107683407\\
0.079084279751731	0.00969717351794586\\
0.0889621205579498	0.00625647708119637\\
0.0991034386501468	0.00472767077919478\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000361393117144004\\
-0.573360756724927	0.000592422022959838\\
-0.514047609221608	0.00952654082119686\\
-0.504162078275039	0.00599441799561085\\
-0.49427654732847	-0.00156529023979068\\
-0.484391016381901	-0.0121352737646152\\
-0.47450548543533	-0.0328255204660497\\
-0.464619954488761	-0.0829918773056875\\
-0.454734423542192	-0.190551075447013\\
-0.444848892595623	-0.375290833850276\\
-0.434963361649054	-0.661666809169514\\
-0.415192299755914	-1.44755708102946\\
-0.395421237862775	-2.22627808956529\\
-0.385535706916206	-2.53477352309917\\
-0.375650175969637	-2.78262119934392\\
-0.365764645023068	-2.98590384664447\\
-0.355879114076497	-3.15639781549674\\
-0.345993583129928	-3.29806940774134\\
-0.336108052183359	-3.41733427024576\\
-0.32622252123679	-3.52038585346167\\
-0.316336990290221	-3.61019533864299\\
-0.306451459343652	-3.68881451096792\\
-0.286680397450512	-3.81909901132995\\
-0.276794866503943	-3.87333865481713\\
-0.266909335557374	-3.91665560203486\\
-0.257023804610805	-3.93818076348678\\
-0.247138273664234	-3.92249996204557\\
-0.237252742717665	-3.85579156558095\\
-0.227367211771096	-3.7261467703472\\
-0.217481680824527	-3.52557613080572\\
-0.207596149877958	-3.25166854333228\\
-0.197710618931387	-2.90489258329843\\
-0.187825087984818	-2.49285054496548\\
-0.177939557038249	-2.00641756701905\\
-0.16805402609168	-1.39618177938971\\
-0.158168495145111	-0.601876670367504\\
-0.0988553094656943	4.96052215613917\\
-0.0889697785191252	5.8519192464151\\
-0.0790842475725544	6.63337211829658\\
-0.0691987166259853	7.28686323191401\\
-0.0593131856794162	7.82930046374527\\
-0.0296565928397072	9.25919990299961\\
-0.0197710618931382	9.80336383580427\\
-0.00988553094656908	10.6264613691391\\
-0	2.09716931086618\\
0.00988553094656908	0.069105796659791\\
0.0197710618931382	0.00217232765355213\\
0.0296565928397037	0.00415465539480664\\
0.0691987220942902	0.000736138918693285\\
0.079084279751731	0.00181382132650754\\
0.0991034386501468	0.00789506741864443\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00899263102320447\\
-0.573360756724927	-0.00617928015298119\\
-0.553589732923806	-0.00428773117720915\\
-0.543704202060862	-0.00374278810816264\\
-0.523933140168175	0.000833220920190669\\
-0.514047609221608	0.00107224504004755\\
-0.504162078275039	-0.00158609351225181\\
-0.49427654732847	-0.00799110344721754\\
-0.484391016381901	-0.0284235249929736\\
-0.47450548543533	-0.0828992037023681\\
-0.464619954488761	-0.18200191776349\\
-0.454734423542192	-0.347665368159644\\
-0.444848892595623	-0.567002467990063\\
-0.434963361649054	-0.830479985866763\\
-0.425077830702485	-1.13685429093135\\
-0.415192299755914	-1.50819731203813\\
-0.385535706916206	-2.80429669296617\\
-0.365764645023068	-3.49766168000451\\
-0.345993583129928	-4.04785706958457\\
-0.32622252123679	-4.50397755913353\\
-0.316336990290221	-4.69110548231651\\
-0.306451459343652	-4.84035994098273\\
-0.296565928397081	-4.94614187993957\\
-0.286680397450512	-5.00169919361891\\
-0.276794866503943	-4.99774272092798\\
-0.266909335557374	-4.92650724154399\\
-0.257023804610805	-4.78370951979057\\
-0.247138273664234	-4.57066378024984\\
-0.237252742717665	-4.29533307363141\\
-0.217481680824527	-3.61246202154563\\
-0.197710618931387	-2.82347048910537\\
-0.187825087984818	-2.35649583105977\\
-0.177939557038249	-1.79490852116591\\
-0.16805402609168	-1.07059188847689\\
-0.158168495145111	-0.109265841311379\\
-0.148282964198541	1.07568280348942\\
-0.118626371358832	5.14490500816054\\
-0.108740840412263	6.27004048017415\\
-0.0988553094656943	7.05621196893264\\
-0.0889697785191252	7.52864978821524\\
-0.0790842475725544	7.81459491838303\\
-0.0691987166259853	8.01886436412227\\
-0.0494276547328472	8.3799917498771\\
-0.0395421237862781	8.58107421642979\\
-0.0296565928397072	8.81038609269802\\
-0.0197710618931382	9.07278464525354\\
-0.00988553094656908	9.58154151767037\\
-0	0.849160852610709\\
0.00988553094656908	0.131252157831426\\
0.0197710618931382	-0.0049654293028496\\
0.0296565928397037	-0.00062318016134455\\
0.0691987220942902	-0.000159247848461774\\
0.0889621205579498	0.00501525092821709\\
0.0991034386501468	0.0140961368171943\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00306357245664302\\
-0.563475267632969	-0.00365021554043921\\
-0.553589732923806	-0.00327656073694271\\
-0.543704202060862	-0.00545711324519793\\
-0.533818671114833	-0.0111781474476871\\
-0.523933140168175	-0.020272431981045\\
-0.514047609221608	-0.0332762435852665\\
-0.504162078275039	-0.0820322189946427\\
-0.49427654732847	-0.201838170149401\\
-0.47450548543533	-0.552068054264677\\
-0.464619954488761	-0.756375080928301\\
-0.454734423542192	-1.0233153918295\\
-0.425077830702485	-1.97805318579837\\
-0.405306768809345	-2.49996055389709\\
-0.395421237862775	-2.73230354430968\\
-0.385535706916206	-2.93622109609462\\
-0.375650175969637	-3.11491102456882\\
-0.365764645023068	-3.268963044838\\
-0.355879114076497	-3.39876814537754\\
-0.345993583129928	-3.5106980666752\\
-0.336108052183359	-3.6091680149814\\
-0.32622252123679	-3.69448027228408\\
-0.316336990290221	-3.7628033869632\\
-0.306451459343652	-3.80854339146584\\
-0.296565928397081	-3.82717245496583\\
-0.286680397450512	-3.81347973486805\\
-0.276794866503943	-3.76325279115071\\
-0.266909335557374	-3.67182976798196\\
-0.257023804610805	-3.5366041575205\\
-0.247138273664234	-3.35879589117608\\
-0.237252742717665	-3.14326119135404\\
-0.217481680824527	-2.63121177983294\\
-0.197710618931387	-2.05485101015002\\
-0.187825087984818	-1.69529067686118\\
-0.177939557038249	-1.20308747906084\\
-0.16805402609168	-0.511779938613939\\
-0.128511902305402	2.89168934878654\\
-0.0988553094656943	5.43010303144894\\
-0.0889697785191252	6.0842250443475\\
-0.0790842475725544	6.61658385780811\\
-0.0593131856794162	7.45570835167798\\
-0.0395421237862781	8.23103058311585\\
-0.0197710618931382	9.13800079723431\\
-0.00988553094656908	9.84605046676295\\
-0	2.06484284359313\\
0.00988553094656908	0.0800143580391612\\
0.0197710618931382	-0.000336917946169635\\
0.0296565928397037	0.00134522104037238\\
0.0593131854790983	0.00112903040128209\\
0.079084279751731	0.00229693868886116\\
0.0889621205579498	0.00227289989426183\\
0.0991034386501468	0.00378555088282795\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00101969874284258\\
-0.573360756724927	-0.00112305404633872\\
-0.543704202060862	0.00263085116315231\\
-0.47450548543533	-0.00362206045130264\\
-0.464619954488761	-0.00365367341325218\\
-0.444848892595623	-0.00027308706071949\\
-0.434963361649054	0.00124149617624525\\
-0.425077830702485	0.000101234512971615\\
-0.415192299755914	-0.00253025214468572\\
-0.395421237862775	-0.011694866995466\\
-0.385535706916206	-0.018610460022602\\
-0.375650175969637	-0.041920227927136\\
-0.365764645023068	-0.0868361789852727\\
-0.355879114076497	-0.157753411397703\\
-0.345993583129928	-0.278940958745215\\
-0.336108052183359	-0.455988744263626\\
-0.316336990290221	-0.911830598395291\\
-0.286680397450512	-1.69147164852359\\
-0.276794866503943	-1.95359632097346\\
-0.266909335557374	-2.17662540833736\\
-0.257023804610805	-2.34881037661392\\
-0.237252742717665	-2.62454925366804\\
-0.217481680824527	-2.87807598676985\\
-0.207596149877958	-2.9799512827389\\
-0.197710618931387	-3.05773740961564\\
-0.187825087984818	-3.10584694888081\\
-0.177939557038249	-3.12312304998493\\
-0.16805402609168	-3.10840861210563\\
-0.158168495145111	-3.05519192522615\\
-0.148282964198541	-2.95109203024713\\
-0.138397433251971	-2.77663405153392\\
-0.128511902305402	-2.51405744951311\\
-0.118626371358832	-2.13324486807269\\
-0.108740840412263	-1.50321800322042\\
-0.0988553094656943	-0.491863881434917\\
-0.0889697785191252	0.917615605972024\\
-0.0494276547328472	7.81253944983999\\
-0.0395421237862781	8.84573431583317\\
-0.0296565928397072	9.59249869814793\\
-0.0197710618931382	10.1788025670252\\
-0.00988553094656908	10.9364836307518\\
-0	1.16763028810405\\
0.00988553094656908	0.13240126237533\\
0.0197710618931382	-0.00064706926649194\\
0.0296565928397037	0.00225990776412566\\
0.0593131854790983	0.000886087062871965\\
0.0991034386501468	0.00491646690061032\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00184492831260386\\
-0.573360756724927	0.00213902855941051\\
-0.543704202060862	-0.0035985718639715\\
-0.49427654732847	0.000141592747660013\\
-0.47450548543533	0.000692956339330308\\
-0.454734423542192	-0.00170812312928526\\
-0.444848892595623	-0.00383552766125383\\
-0.425077830702485	-0.0101701797318157\\
-0.415192299755914	-0.0163564816110195\\
-0.405306768809345	-0.0284708234512134\\
-0.375650175969637	-0.0732021995489269\\
-0.365764645023068	-0.147396796573911\\
-0.355879114076497	-0.337490076455708\\
-0.316336990290221	-1.3066209010523\\
-0.296565928397081	-1.8976389126555\\
-0.276794866503943	-2.48559466323129\\
-0.266909335557374	-2.71573449041346\\
-0.257023804610805	-2.90466806493594\\
-0.237252742717665	-3.22263707389144\\
-0.217481680824527	-3.48217321877552\\
-0.207596149877958	-3.58514927199343\\
-0.197710618931387	-3.66351096873843\\
-0.187825087984818	-3.7101133591098\\
-0.177939557038249	-3.71424973272618\\
-0.16805402609168	-3.65994390070908\\
-0.158168495145111	-3.52601206369402\\
-0.148282964198541	-3.29067342337825\\
-0.138397433251971	-2.93841932627534\\
-0.128511902305402	-2.42841790574105\\
-0.118626371358832	-1.65731114835804\\
-0.108740840412263	-0.531015615310707\\
-0.0988553094656943	0.932344527514365\\
-0.0691987166259853	6.19516473680204\\
-0.0593131856794162	7.54686014108987\\
-0.0494276547328472	8.49371227289439\\
-0.0395421237862781	9.1327872546949\\
-0.0296565928397072	9.59961004819482\\
-0.0197710618931382	9.98935909589225\\
-0.00988553094656908	10.5846834110584\\
-0	1.3303195128091\\
0.00988553094656908	0.116027954213694\\
0.0197710618931382	-4.76908459550174e-05\\
0.0296565928397037	0.00115804759184179\\
0.0494276547345542	0.00147138231780986\\
0.0991034386501468	0.00372185715642459\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0163549369653762\\
-0.553589732923806	-0.00610568915742427\\
-0.543704202060862	-0.00142420555106249\\
-0.533818671114833	-0.00065456662935226\\
-0.514047609221608	-0.00262550358676705\\
-0.47450548543533	0.000457608799882436\\
-0.464619954488761	-0.000432726034647501\\
-0.454734423542192	-0.00281221676085686\\
-0.444848892595623	-0.00701394969498992\\
-0.425077830702485	-0.0196623380493097\\
-0.415192299755914	-0.0234064260924729\\
-0.405306768809345	-0.0306830487233452\\
-0.395421237862775	-0.0760831489934191\\
-0.385535706916206	-0.175508404617666\\
-0.365764645023068	-0.414932161139493\\
-0.355879114076497	-0.558875964877172\\
-0.345993583129928	-0.73746051484747\\
-0.316336990290221	-1.37409910825068\\
-0.286680397450512	-2.00988978180015\\
-0.276794866503943	-2.18226553316353\\
-0.266909335557374	-2.33156206020884\\
-0.257023804610805	-2.46062645140269\\
-0.247138273664234	-2.57381662487403\\
-0.237252742717665	-2.66637420330299\\
-0.227367211771096	-2.73038105824286\\
-0.217481680824527	-2.75961574798953\\
-0.207596149877958	-2.74687092526762\\
-0.197710618931387	-2.68743214626545\\
-0.187825087984818	-2.58007945857703\\
-0.177939557038249	-2.42554025739749\\
-0.16805402609168	-2.22339079766189\\
-0.158168495145111	-1.97280592988157\\
-0.148282964198541	-1.67463206107167\\
-0.138397433251971	-1.26359171875665\\
-0.128511902305402	-0.656227850934149\\
-0.108740840412263	0.780367090919407\\
-0.0889697785191252	2.20105193356492\\
-0.0790842475725544	3.07551546227596\\
-0.0494276547328472	6.20537480353555\\
-0.0395421237862781	6.98530267537046\\
-0.0296565928397072	7.57860794880938\\
-0.0197710618931382	8.05727870167658\\
-0.00988553094656908	8.70441881258149\\
-0	0.603452759901366\\
0.00988553094656908	0.0934852128663426\\
0.0197710618931382	0.00116938264810251\\
0.0296565928397037	0.00369271786200365\\
0.0691987220942902	0.00191674344371151\\
0.0991034386501468	0.00585764092774888\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00800260365596372\\
-0.573360756724927	0.0122940127016875\\
-0.553589732923806	0.0233866356418115\\
-0.543704202060862	0.0252125770058438\\
-0.514047609221608	0.0212765847902521\\
-0.504162078275039	0.00960614453273045\\
-0.49427654732847	-0.0228915429434693\\
-0.484391016381901	-0.0613841385245077\\
-0.47450548543533	-0.150100861614501\\
-0.464619954488761	-0.402336660427967\\
-0.454734423542192	-0.800577927612837\\
-0.444848892595623	-1.30208328443299\\
-0.425077830702485	-2.49182650746977\\
-0.395421237862775	-4.35081835519481\\
-0.385535706916206	-4.85794014469041\\
-0.375650175969637	-5.25210107693666\\
-0.365764645023068	-5.55728556847622\\
-0.345993583129928	-6.05424606304664\\
-0.32622252123679	-6.5041175957329\\
-0.316336990290221	-6.69856139605591\\
-0.306451459343652	-6.84122948518304\\
-0.296565928397081	-6.89944441825685\\
-0.286680397450512	-6.83747507019116\\
-0.276794866503943	-6.62819788765542\\
-0.266909335557374	-6.26011945901741\\
-0.257023804610805	-5.73726812859658\\
-0.247138273664234	-5.07807204885252\\
-0.237252742717665	-4.29570226830208\\
-0.227367211771096	-3.38515274705475\\
-0.217481680824527	-2.32310717468479\\
-0.207596149877958	-1.05402609988426\\
-0.197710618931387	0.464981482494933\\
-0.177939557038249	3.83919464535441\\
-0.16805402609168	5.00504953692878\\
-0.158168495145111	5.72668889113958\\
-0.148282964198541	6.21895682055677\\
-0.138397433251971	6.37462348071942\\
-0.128511902305402	6.17398936902028\\
-0.118626371358832	5.89559653678192\\
-0.108740840412263	5.78356753097508\\
-0.0988553094656943	5.85371610508899\\
-0.0889697785191252	6.04553159415411\\
-0.0790842475725544	6.32568980115932\\
-0.0691987166259853	6.68832833748627\\
-0.0593131856794162	7.13768238411284\\
-0.0494276547328472	7.6772554430138\\
-0.0395421237862781	8.30407317890088\\
-0.0197710618931382	9.75712016069113\\
-0.00988553094656908	10.7564366344706\\
-0	1.30935556477603\\
0.00988553094656908	0.0494994351392251\\
0.0197710618931382	-0.00385343933424132\\
0.0395421237863935	-0.000560765998161017\\
0.0593131854790983	0.00170642353971395\\
0.0691987220942902	0.00480911491323965\\
0.079084279751731	0.012126934494443\\
0.0991034386501468	0.0456446124454093\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0108087819359373\\
-0.563475267632969	-0.0129728332975674\\
-0.553589732923806	-0.0134470086144098\\
-0.543704202060862	-0.0161785102613106\\
-0.533818671114833	-0.0220276966417874\\
-0.523933140168175	-0.037816636225358\\
-0.514047609221608	-0.0664474475354488\\
-0.504162078275039	-0.106561530116309\\
-0.49427654732847	-0.204228254587738\\
-0.484391016381901	-0.388204109333996\\
-0.47450548543533	-0.641471200874763\\
-0.464619954488761	-0.957331259278151\\
-0.454734423542192	-1.36416739498913\\
-0.444848892595623	-1.86060988408729\\
-0.415192299755914	-3.53196712135045\\
-0.405306768809345	-3.97074969024345\\
-0.395421237862775	-4.33321078967351\\
-0.385535706916206	-4.6322419284702\\
-0.375650175969637	-4.88168134390143\\
-0.365764645023068	-5.09260568635301\\
-0.355879114076497	-5.27239208169042\\
-0.345993583129928	-5.42110443281363\\
-0.336108052183359	-5.53185276209121\\
-0.32622252123679	-5.59442242113964\\
-0.316336990290221	-5.59545407546485\\
-0.306451459343652	-5.51683637328311\\
-0.296565928397081	-5.33872607030329\\
-0.286680397450512	-5.04749449502253\\
-0.276794866503943	-4.6375469971269\\
-0.266909335557374	-4.11006407812819\\
-0.257023804610805	-3.47429166704085\\
-0.247138273664234	-2.72826031781525\\
-0.237252742717665	-1.85383294902356\\
-0.217481680824527	0.294656694830078\\
-0.207596149877958	1.34376540806794\\
-0.187825087984818	2.68777651079213\\
-0.177939557038249	3.06210307635911\\
-0.16805402609168	3.00465239876664\\
-0.158168495145111	2.85416618940725\\
-0.148282964198541	3.02376149157551\\
-0.108740840412263	4.58466851503512\\
-0.0790842475725544	5.60148532799435\\
-0.0691987166259853	6.00110309363604\\
-0.0593131856794162	6.4619923216611\\
-0.0494276547328472	6.99521456486215\\
-0.0395421237862781	7.60463464291206\\
-0.0197710618931382	9.02924005664881\\
-0.00988553094656908	10.0157240626332\\
-0	1.7626292399254\\
0.00988553094656908	0.101200488704189\\
0.0197710618931382	-0.00307387725268526\\
0.0296565928397037	-0.00137469026786441\\
0.0494276547345542	-5.37028509732806e-05\\
0.079084279751731	0.00442481728047461\\
0.0889621205579498	0.00894004245969704\\
0.0991034386501468	0.0226059753554146\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0111857275287406\\
-0.573360756724927	0.0279922999977522\\
-0.553589732923806	0.0742171173037569\\
-0.543704202060862	0.0990410877235028\\
-0.533818671114833	0.119908529938268\\
-0.523933140168175	0.123620373949773\\
-0.514047609221608	0.106261417702401\\
-0.504162078275039	0.0619206809369821\\
-0.49427654732847	-0.0182028111390675\\
-0.484391016381901	-0.139983463382697\\
-0.47450548543533	-0.396042906341627\\
-0.464619954488761	-0.767762534507481\\
-0.454734423542192	-1.20595535203363\\
-0.444848892595623	-1.71854570720438\\
-0.425077830702485	-2.94310941698881\\
-0.405306768809345	-4.13223338312586\\
-0.395421237862775	-4.58473757683823\\
-0.385535706916206	-4.91275756967118\\
-0.375650175969637	-5.15090554446364\\
-0.365764645023068	-5.34198529984526\\
-0.345993583129928	-5.6606588454452\\
-0.336108052183359	-5.79206861016115\\
-0.32622252123679	-5.89455987897633\\
-0.316336990290221	-5.95315338180196\\
-0.306451459343652	-5.94802351704686\\
-0.296565928397081	-5.85722487871165\\
-0.286680397450512	-5.6626971680686\\
-0.276794866503943	-5.35421329108637\\
-0.266909335557374	-4.92756901563275\\
-0.257023804610805	-4.38605417788387\\
-0.247138273664234	-3.74404541832743\\
-0.237252742717665	-3.00547182958651\\
-0.227367211771096	-2.15917804203204\\
-0.217481680824527	-1.18478225351829\\
-0.187825087984818	2.05045787060082\\
-0.177939557038249	2.81607273889252\\
-0.16805402609168	3.43836806036307\\
-0.158168495145111	3.63007063573971\\
-0.148282964198541	3.49927011960523\\
-0.138397433251971	3.53332383469815\\
-0.128511902305402	3.83265684167258\\
-0.108740840412263	4.74474061246197\\
-0.0691987166259853	6.73125366900611\\
-0.0593131856794162	7.31173155635856\\
-0.0494276547328472	7.96716241743674\\
-0.0395421237862781	8.71390510964421\\
-0.0197710618931382	10.5012047605638\\
-0.00988553094656908	11.7998661590894\\
-0	1.31743640558114\\
0.00988553094656908	0.145747328706134\\
0.0197710618931382	-0.00793556678228668\\
0.0296565928397037	-0.00166851978435467\\
0.0395421237863935	0.00159046524870909\\
0.0593131854790983	0.00274463098924826\\
0.0691987220942902	0.00182463668793531\\
0.079084279751731	0.00274044923122041\\
0.0889621205579498	0.00851039929667685\\
0.0991034386501468	0.0214212232936521\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0219609592667975\\
-0.573360756724927	0.031667857526072\\
-0.563475267632969	0.0738169487118849\\
-0.553589732923806	0.129808883040758\\
-0.543704202060862	0.174351606537517\\
-0.533818671114833	0.208260321115446\\
-0.523933140168175	0.230787487841168\\
-0.514047609221608	0.220219026144541\\
-0.504162078275039	0.157808730166039\\
-0.49427654732847	0.0362525168825591\\
-0.484391016381901	-0.120820813941354\\
-0.47450548543533	-0.407612263589499\\
-0.464619954488761	-0.845265561070255\\
-0.444848892595623	-1.95316734266656\\
-0.425077830702485	-3.23366591110177\\
-0.405306768809345	-4.60431932979219\\
-0.395421237862775	-5.1793044166725\\
-0.385535706916206	-5.61160545901013\\
-0.375650175969637	-5.9253712787902\\
-0.365764645023068	-6.17095543661608\\
-0.345993583129928	-6.57677262134132\\
-0.336108052183359	-6.74145043308742\\
-0.32622252123679	-6.84366432320559\\
-0.316336990290221	-6.83610540982198\\
-0.306451459343652	-6.67724925960369\\
-0.296565928397081	-6.33992625402039\\
-0.286680397450512	-5.8154567894865\\
-0.276794866503943	-5.1157032844957\\
-0.266909335557374	-4.26815552777875\\
-0.257023804610805	-3.29413663658823\\
-0.237252742717665	-0.985135361230503\\
-0.217481680824527	1.74442975515555\\
-0.207596149877958	2.71911753844733\\
-0.197710618931387	3.44331750951315\\
-0.187825087984818	3.92012427060086\\
-0.177939557038249	3.7353439707297\\
-0.16805402609168	3.11316128154361\\
-0.158168495145111	2.84354749990757\\
-0.148282964198541	3.10825110651953\\
-0.118626371358832	4.47488093721917\\
-0.0988553094656943	5.12272558291382\\
-0.0889697785191252	5.44391284235123\\
-0.0790842475725544	5.80460699442467\\
-0.0691987166259853	6.22657474775816\\
-0.0593131856794162	6.72111264211873\\
-0.0494276547328472	7.29293596547365\\
-0.0296565928397072	8.65459980872411\\
-0.0197710618931382	9.41788756077467\\
-0.00988553094656908	10.4713905936815\\
-0	0.256291528865992\\
0.00988553094656908	0.133199603397671\\
0.0197710618931382	-0.00614894635010721\\
0.0296565928397037	-0.0027167698503554\\
0.0691987220942902	0.002575301775531\\
0.079084279751731	0.00645861372012391\\
0.0991034386501468	0.0303469437782589\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0840574945414172\\
-0.573360756724927	0.0723710008886886\\
-0.553589732923806	0.0541770173508045\\
-0.543704202060862	0.040728781930202\\
-0.533818671114833	0.0231575385599907\\
-0.523933140168175	0.00931803502215267\\
-0.514047609221608	0.0017764721652842\\
-0.504162078275039	-0.00124491420853801\\
-0.484391016381901	-0.00286363299768411\\
-0.47450548543533	0.00344336865794581\\
-0.464619954488761	0.0120804625067219\\
-0.454734423542192	0.013457704314197\\
-0.444848892595623	0.00297956804207544\\
-0.434963361649054	-0.0218931231080255\\
-0.425077830702485	-0.0629292121877487\\
-0.415192299755914	-0.195754777292988\\
-0.405306768809345	-0.475262881972927\\
-0.395421237862775	-0.857296207003841\\
-0.385535706916206	-1.31113158952575\\
-0.365764645023068	-2.36819688850144\\
-0.345993583129928	-3.42362924648083\\
-0.336108052183359	-3.82302761344415\\
-0.32622252123679	-4.12273889042216\\
-0.316336990290221	-4.34672819559064\\
-0.306451459343652	-4.51860704610602\\
-0.296565928397081	-4.65341269713894\\
-0.286680397450512	-4.75461861336499\\
-0.276794866503943	-4.81839531437605\\
-0.266909335557374	-4.83571183795792\\
-0.257023804610805	-4.79427512983209\\
-0.247138273664234	-4.67985074645237\\
-0.237252742717665	-4.47965519778117\\
-0.227367211771096	-4.18402442131047\\
-0.217481680824527	-3.78187218200336\\
-0.207596149877958	-3.26367204624337\\
-0.197710618931387	-2.59836466791368\\
-0.187825087984818	-1.72940411873106\\
-0.177939557038249	-0.590555691604745\\
-0.158168495145111	1.97476425617243\\
-0.148282964198541	2.97648512611326\\
-0.138397433251971	3.71439548081647\\
-0.128511902305402	3.95868975054605\\
-0.118626371358832	3.84720748024471\\
-0.108740840412263	3.91191823388773\\
-0.0988553094656943	4.19896629004387\\
-0.0494276547328472	6.25630151107036\\
-0.0395421237862781	6.70552463847441\\
-0.0296565928397072	7.21606709871418\\
-0.0197710618931382	7.80362350757312\\
-0.00988553094656908	8.68383432071131\\
-0	0.779690815874158\\
0.00988553094656908	0.0915802498864053\\
0.0197710618931382	-2.58353311117787e-05\\
0.0296565928397037	0.00186805599120454\\
0.0494276547345542	-0.000128449859069235\\
0.0991034386501468	0.00516883263262358\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.546396361912838\\
-0.543704202060861	-1.06639847211994\\
-0.523933140168175	-1.26880789901841\\
-0.504162078275039	-1.44145999792459\\
-0.49427654732847	-1.52031779961989\\
-0.4843910163819	-1.58384181956948\\
-0.474505485435331	-1.63487998596958\\
-0.464619954488761	-1.67824143845106\\
-0.454734423542192	-1.71612908452305\\
-0.434963361649053	-1.77719405575661\\
-0.425077830702484	-1.80382725051987\\
-0.415192299755915	-1.8253608054673\\
-0.405306768809345	-1.83938797719865\\
-0.395421237862775	-1.84639236517289\\
-0.385535706916206	-1.84414802870349\\
-0.375650175969637	-1.83153136023069\\
-0.365764645023067	-1.80810066332646\\
-0.355879114076498	-1.77440686891181\\
-0.345993583129928	-1.73201916439747\\
-0.336108052183359	-1.68255114132461\\
-0.32622252123679	-1.62421262467862\\
-0.31633699029022	-1.55736958613898\\
-0.296565928397081	-1.40069260949371\\
-0.227367211771096	-0.82056996254224\\
-0.197710618931388	-0.5320920446507\\
-0.187825087984819	-0.400377366411495\\
-0.158168495145111	0.217166792770025\\
-0.148282964198541	0.391266761275015\\
-0.138397433251972	0.627296558002648\\
-0.128511902305402	0.95368834797583\\
-0.118626371358832	1.37300280664681\\
-0.108740840412263	1.89303678274951\\
-0.0988553094656943	2.58340649199737\\
-0.0691987166259853	5.2329778386678\\
-0.0593131856794162	5.88790195153554\\
-0.0494276547328472	6.37762896823633\\
-0.0395421237862772	6.75650994989507\\
-0.019771061893139	7.3624940483766\\
-0.00988553094656908	7.82451682035097\\
-0	0.234841160755877\\
0.00988553094656908	0.10287058993059\\
0.019771061893139	-0.00874197714551883\\
0.0296565928397028	-0.00251023929809424\\
0.0395421237863935	0.00201357160441606\\
0.0494276547345542	0.00270321112281735\\
0.0593131854790991	0.000354369781264907\\
0.0691987220942911	0.00108656131448992\\
0.0790842797517319	0.00927430721833034\\
0.0889621205579507	0.0199507067078741\\
0.0991034386501468	0.0239257996371309\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.690657801115163\\
-0.533818671114833	-1.42925423781538\\
-0.504162078275039	-1.89695390100318\\
-0.484391016381901	-2.14046337306352\\
-0.464619954488761	-2.34864551996639\\
-0.454734423542192	-2.42957658277508\\
-0.444848892595623	-2.49073811185185\\
-0.434963361649054	-2.53403845741707\\
-0.425077830702485	-2.55880941422717\\
-0.415192299755914	-2.56169648578702\\
-0.405306768809345	-2.54323202962096\\
-0.395421237862775	-2.50547591223128\\
-0.385535706916206	-2.45213139332558\\
-0.365764645023068	-2.3180417294134\\
-0.355879114076497	-2.24157698511007\\
-0.345993583129928	-2.15541487675652\\
-0.336108052183359	-2.05388176695993\\
-0.32622252123679	-1.93426572932\\
-0.306451459343652	-1.65441550318981\\
-0.286680397450512	-1.32886854917548\\
-0.266909335557374	-1.01216863749323\\
-0.257023804610805	-0.867145305088394\\
-0.247138273664234	-0.677459068268925\\
-0.217481680824527	-0.0368288946214328\\
-0.207596149877958	0.120314804110821\\
-0.197710618931387	0.248636178157849\\
-0.187825087984818	0.398439967585023\\
-0.177939557038249	0.598579712548652\\
-0.158168495145111	1.09708685623034\\
-0.148282964198541	1.37400613171272\\
-0.138397433251971	1.68902152468092\\
-0.128511902305402	2.07305989006041\\
-0.118626371358832	2.52471794379296\\
-0.0988553094656943	3.57632455246872\\
-0.0691987166259853	5.21117178055588\\
-0.0494276547328472	6.11646522646451\\
-0.0197710618931382	7.45053945928695\\
-0.00988553094656908	8.10378368980197\\
-0	1.15916325269676\\
0.00988553094656908	0.0956834802028776\\
0.0197710618931382	-0.0028724553713726\\
0.0296565928397037	0.00297558149182287\\
0.0395421237863935	0.00395656299263258\\
0.0593131854790983	0.000235684953631576\\
0.0691987220942902	0.000174182736708772\\
0.079084279751731	0.00133033804707949\\
0.0889621205579498	0.0040880541278252\\
0.0991034386501468	0.0116978799291108\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.28693754335163\\
-0.523933140168175	-2.37936221120457\\
-0.504162078275039	-2.69979180590953\\
-0.49427654732847	-2.83494092878255\\
-0.484391016381901	-2.94852212922579\\
-0.47450548543533	-3.03859927340352\\
-0.464619954488761	-3.10651757080129\\
-0.454734423542192	-3.15633141675709\\
-0.444848892595623	-3.18860826133722\\
-0.434963361649054	-3.2016143896333\\
-0.425077830702485	-3.19430397157472\\
-0.415192299755914	-3.16672547596454\\
-0.405306768809345	-3.12259662554297\\
-0.336108052183359	-2.73721185838946\\
-0.32622252123679	-2.64792044856251\\
-0.316336990290221	-2.52141723484883\\
-0.306451459343652	-2.35023083970327\\
-0.296565928397081	-2.13543980105563\\
-0.257023804610805	-1.16873418699033\\
-0.247138273664234	-0.963593161628719\\
-0.237252742717665	-0.698535915752332\\
-0.227367211771096	-0.349514575867174\\
-0.207596149877958	0.409770996685689\\
-0.187825087984818	1.09749204318835\\
-0.148282964198541	2.71785326721887\\
-0.0691987166259853	6.20383933298689\\
-0.0494276547328472	7.29944164943442\\
-0.0296565928397072	8.62851232854301\\
-0.0197710618931382	9.36186722918042\\
-0.00988553094656908	10.3318138054169\\
-0	1.24493124228822\\
0.00988553094656908	0.175632408044795\\
0.0197710618931382	-0.00501240846239703\\
0.0296565928397037	-0.000216072248846899\\
0.0395421237863935	0.00235940244759547\\
0.0494276547345542	0.0025971670515279\\
0.0593131854790983	0.000815337235447799\\
0.0691987220942902	0.000860464748184242\\
0.079084279751731	0.00658819598642246\\
0.0889621205579498	0.0191751177871993\\
0.0991034386501468	0.0370903813353909\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.24574344558953\\
-0.553589732923806	-1.62211465125908\\
-0.514047609221608	-2.09604410581298\\
-0.49427654732847	-2.34492762386779\\
-0.484391016381901	-2.44798022663671\\
-0.47450548543533	-2.53203822702551\\
-0.464619954488761	-2.59770027100962\\
-0.444848892595623	-2.69676407329081\\
-0.425077830702485	-2.78585489565457\\
-0.415192299755914	-2.82018095974361\\
-0.405306768809345	-2.84314434108714\\
-0.395421237862775	-2.85337047340235\\
-0.385535706916206	-2.8535445419843\\
-0.375650175969637	-2.84621399673948\\
-0.365764645023068	-2.82929159369885\\
-0.355879114076497	-2.79798953391055\\
-0.345993583129928	-2.74537596507797\\
-0.336108052183359	-2.66563155990035\\
-0.32622252123679	-2.55682750658401\\
-0.316336990290221	-2.42241684561372\\
-0.306451459343652	-2.26817297680276\\
-0.296565928397081	-2.09357213320903\\
-0.286680397450512	-1.89186722663468\\
-0.266909335557374	-1.39469494675094\\
-0.237252742717665	-0.637525102384755\\
-0.227367211771096	-0.292579400757887\\
-0.217481680824527	0.100226963434926\\
-0.207596149877958	0.44631291766853\\
-0.187825087984818	1.01727948632189\\
-0.16805402609168	1.72559423489935\\
-0.138397433251971	2.80818445418479\\
-0.118626371358832	3.69834679834536\\
-0.0889697785191252	5.06019152295724\\
-0.0593131856794162	6.31454744019313\\
-0.0395421237862781	7.30341656769199\\
-0.0197710618931382	8.5058290538698\\
-0.00988553094656908	9.37730726170941\\
-0	1.39889737620391\\
0.00988553094656908	0.099742429727673\\
0.0197710618931382	-0.00534599042552664\\
0.0494276547345542	0.00494661795742424\\
0.0593131854790983	0.0023038865183338\\
0.0691987220942902	0.00120622146332217\\
0.0889621205579498	0.00600465898703284\\
0.0991034386501468	0.00975313737427719\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-1.52144392334065\\
-0.563475267632969	-1.47806155595664\\
-0.523933140168175	-1.38506788721626\\
-0.504162078275039	-1.34682416127344\\
-0.4843910163819	-1.31516511952013\\
-0.474505485435331	-1.29270849159265\\
-0.454734423542192	-1.23128652442558\\
-0.434963361649053	-1.17000934824675\\
-0.425077830702484	-1.13405533182722\\
-0.385535706916206	-0.959487181599481\\
-0.365764645023067	-0.87860483041159\\
-0.306451459343651	-0.595096007514979\\
-0.296565928397081	-0.540052629937452\\
-0.286680397450512	-0.466847749976355\\
-0.266909335557374	-0.27706561953142\\
-0.257023804610804	-0.181593328141814\\
-0.247138273664235	-0.100641175598758\\
-0.237252742717665	-0.00205217395152868\\
-0.227367211771096	0.166304863855875\\
-0.207596149877957	0.626096761042858\\
-0.16805402609168	1.66452115922276\\
-0.158168495145111	1.97164488751117\\
-0.138397433251972	2.72350828833406\\
-0.118626371358832	3.46883459530294\\
-0.0988553094656943	4.11306582067616\\
-0.0691987166259853	5.03453836061842\\
-0.0494276547328472	5.74382649977444\\
-0.0296565928397081	6.61282959602804\\
-0.019771061893139	7.11622759233541\\
-0.00988553094656908	7.86254927793295\\
-0	0.263866645464839\\
0.019771061893139	0.00148891730654555\\
0.0395421237863935	0.00252114218075317\\
0.0790842797517319	0.0016218975676443\\
0.0991034386501468	0.00369481052114651\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.294835036965019\\
-0.573360756724927	0.312707916740071\\
-0.563475267632969	0.315063093774777\\
-0.553589732923806	0.292932131613169\\
-0.543704202060861	0.236266314940184\\
-0.533818671114832	0.131514671179149\\
-0.523933140168175	0.00778733750849625\\
-0.514047609221608	-0.0952690420214255\\
-0.504162078275039	-0.239083447300046\\
-0.474505485435331	-0.80597042342167\\
-0.464619954488761	-1.0484502348805\\
-0.444848892595623	-1.69355612871161\\
-0.434963361649053	-2.01417739648766\\
-0.425077830702484	-2.27022943091987\\
-0.415192299755915	-2.45946911562971\\
-0.405306768809345	-2.60372259933357\\
-0.385535706916206	-2.83104154355578\\
-0.365764645023067	-3.01070949197315\\
-0.345993583129928	-3.16725788154045\\
-0.336108052183359	-3.23754697399536\\
-0.32622252123679	-3.2950709849649\\
-0.31633699029022	-3.33097185698955\\
-0.306451459343651	-3.33984205971348\\
-0.296565928397081	-3.31870716846947\\
-0.286680397450512	-3.26615114908482\\
-0.276794866503943	-3.18288365975405\\
-0.266909335557374	-3.07166811752288\\
-0.257023804610804	-2.93712339370029\\
-0.247138273664235	-2.78188059604736\\
-0.237252742717665	-2.60144023974225\\
-0.227367211771096	-2.38061933187335\\
-0.217481680824527	-2.10370799575998\\
-0.207596149877957	-1.75404254344113\\
-0.197710618931388	-1.27025454966366\\
-0.187825087984819	-0.584574218446302\\
-0.16805402609168	0.967886588795791\\
-0.148282964198541	2.25612185520331\\
-0.118626371358832	3.74818794790916\\
-0.108740840412263	4.21380929296275\\
-0.0988553094656943	4.61268345440743\\
-0.0889697785191244	4.95294741950426\\
-0.0691987166259853	5.50595374069095\\
-0.0494276547328472	6.01660429615131\\
-0.0296565928397081	6.61139672997974\\
-0.019771061893139	6.95393339481406\\
-0.00988553094656908	7.46649172751826\\
-0	1.2459157742459\\
0.00988553094656908	0.0779454909261368\\
0.019771061893139	-0.00437295886273148\\
0.0296565928397028	-0.00150494933936951\\
0.0494276547345542	-0.00166920715134022\\
0.0790842797517319	0.00383151660152947\\
0.0889621205579507	0.0130488028115963\\
0.0991034386501468	0.019711887150339\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00951862290964911\\
-0.543704202060862	-0.0111253303531598\\
-0.533818671114833	-0.0158688601428025\\
-0.523933140168175	-0.0246126439827581\\
-0.514047609221608	-0.0432347029383209\\
-0.504162078275039	-0.0902720653284259\\
-0.49427654732847	-0.18622353424543\\
-0.484391016381901	-0.345758064236762\\
-0.47450548543533	-0.606963022005404\\
-0.464619954488761	-0.960030750533502\\
-0.444848892595623	-1.81141653586627\\
-0.425077830702485	-2.66350937145924\\
-0.415192299755914	-3.05053279974199\\
-0.405306768809345	-3.38845990615678\\
-0.395421237862775	-3.6733827929055\\
-0.385535706916206	-3.91807988310648\\
-0.365764645023068	-4.32570217233764\\
-0.345993583129928	-4.6590154101905\\
-0.336108052183359	-4.78850030126794\\
-0.32622252123679	-4.88066672312216\\
-0.316336990290221	-4.92563997323924\\
-0.306451459343652	-4.91244007485172\\
-0.296565928397081	-4.82821122139698\\
-0.286680397450512	-4.65959289050462\\
-0.276794866503943	-4.39532145163891\\
-0.266909335557374	-4.02751284008929\\
-0.257023804610805	-3.54830754107709\\
-0.247138273664234	-2.94215303815624\\
-0.237252742717665	-2.19578575691902\\
-0.227367211771096	-1.30241706585032\\
-0.207596149877958	0.720137438566985\\
-0.197710618931387	1.41835438914222\\
-0.187825087984818	1.91953108035949\\
-0.177939557038249	2.26631728814913\\
-0.16805402609168	2.30816395308901\\
-0.158168495145111	2.25419614936485\\
-0.148282964198541	2.48220523214826\\
-0.118626371358832	4.0647989646939\\
-0.0988553094656943	4.89364631765641\\
-0.0494276547328472	6.79551913292016\\
-0.0296565928397072	7.76847351402463\\
-0.0197710618931382	8.31256406377554\\
-0.00988553094656908	9.04168895139516\\
-0	1.93367140290013\\
0.00988553094656908	0.0395636793360765\\
0.0197710618931382	0.000762804825301444\\
0.0296565928397037	0.00305753505843676\\
0.079084279751731	0.00175511385439187\\
0.0991034386501468	0.0031488708961156\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0362451056938742\\
-0.573360756724927	-0.0721018150735446\\
-0.563475267632969	-0.144388034103061\\
-0.553589732923806	-0.272655684309894\\
-0.543704202060862	-0.490994160080339\\
-0.533818671114833	-0.807260915269733\\
-0.523933140168175	-1.20122659004753\\
-0.484391016381901	-3.00236860438965\\
-0.47450548543533	-3.39083788732318\\
-0.464619954488761	-3.72043716243754\\
-0.454734423542192	-4.00394169184445\\
-0.434963361649054	-4.47427299845902\\
-0.415192299755914	-4.84282848001892\\
-0.405306768809345	-4.99417028691521\\
-0.395421237862775	-5.11567490855981\\
-0.385535706916206	-5.19385751675049\\
-0.375650175969637	-5.21676650707578\\
-0.365764645023068	-5.17568365062485\\
-0.355879114076497	-5.06464108374384\\
-0.345993583129928	-4.88019947172962\\
-0.336108052183359	-4.62136509623954\\
-0.32622252123679	-4.28867232775\\
-0.316336990290221	-3.88273692971363\\
-0.296565928397081	-2.89411952511153\\
-0.266909335557374	-1.308675588568\\
-0.247138273664234	-0.417657528677504\\
-0.237252742717665	-0.056381239901615\\
-0.177939557038249	1.8721919884768\\
-0.16805402609168	2.40696671318949\\
-0.148282964198541	3.63500528899434\\
-0.138397433251971	4.16280631615085\\
-0.128511902305402	4.62249618566536\\
-0.118626371358832	5.02635701135791\\
-0.0988553094656943	5.69503012175259\\
-0.0790842475725544	6.29786078695408\\
-0.0691987166259853	6.62996628669109\\
-0.0593131856794162	7.00705555920385\\
-0.0395421237862781	7.91448302043035\\
-0.0197710618931382	8.97106356577821\\
-0.00988553094656908	9.69607727695796\\
-0	1.93802610714752\\
0.00988553094656908	0.0550077756053859\\
0.0197710618931382	0.0011941551379735\\
0.0296565928397037	0.00349740817131838\\
0.0593131854790983	0.00191855971068833\\
0.0991034386501468	0.00257365876659676\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0227751401614089\\
-0.573360756724927	-0.0416245849302594\\
-0.563475267632969	-0.0867668896239255\\
-0.553589732923806	-0.189535333450968\\
-0.543704202060862	-0.39254555838696\\
-0.533818671114833	-0.729447153556332\\
-0.523933140168175	-1.18309522458682\\
-0.49427654732847	-2.71920211785589\\
-0.47450548543533	-3.60824290657724\\
-0.464619954488761	-3.97861250475508\\
-0.454734423542192	-4.30055308694063\\
-0.444848892595623	-4.58119875954583\\
-0.434963361649054	-4.82511857503395\\
-0.425077830702485	-5.03260044035997\\
-0.415192299755914	-5.20636019295287\\
-0.405306768809345	-5.34640972592904\\
-0.395421237862775	-5.4454269670175\\
-0.385535706916206	-5.49225077728129\\
-0.375650175969637	-5.47698979214428\\
-0.365764645023068	-5.39435828858094\\
-0.355879114076497	-5.24546896068298\\
-0.345993583129928	-5.03992532222564\\
-0.32622252123679	-4.51714840942738\\
-0.286680397450512	-3.31728260421368\\
-0.276794866503943	-2.97586628043944\\
-0.266909335557374	-2.57810910476188\\
-0.257023804610805	-2.09722863140016\\
-0.247138273664234	-1.50077944064608\\
-0.237252742717665	-0.75573010888967\\
-0.217481680824527	0.966423290197852\\
-0.197710618931387	2.44837079787406\\
-0.187825087984818	2.91523928597309\\
-0.177939557038249	3.14584388254423\\
-0.16805402609168	3.44178037072154\\
-0.128511902305402	5.28199060834037\\
-0.118626371358832	5.57361379448195\\
-0.0988553094656943	6.04326235371139\\
-0.0790842475725544	6.52890002718623\\
-0.0691987166259853	6.81738406567694\\
-0.0593131856794162	7.15784452664107\\
-0.0494276547328472	7.56491566823684\\
-0.0395421237862781	8.03876279513613\\
-0.0197710618931382	9.14741969485646\\
-0.00988553094656908	9.95604230052752\\
-0	1.75215558150476\\
0.00988553094656908	0.0977767532940135\\
0.0197710618931382	0.000719578427602841\\
0.0296565928397037	0.00304111110993688\\
0.0691987220942902	0.00134033990326188\\
0.0991034386501468	0.0032031718102985\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00921270880248493\\
-0.573360756724927	-0.0273343242547419\\
-0.563475267632969	-0.0634544189676269\\
-0.553589732923806	-0.130391868720309\\
-0.543704202060862	-0.252369801528106\\
-0.533818671114833	-0.451924991505834\\
-0.523933140168175	-0.733277981496572\\
-0.504162078275039	-1.43538537789047\\
-0.49427654732847	-1.84734820024816\\
-0.47450548543533	-2.79644214112437\\
-0.464619954488761	-3.18813107843056\\
-0.454734423542192	-3.49413101652716\\
-0.434963361649054	-3.98280323411815\\
-0.425077830702485	-4.19666808931148\\
-0.415192299755914	-4.38328887434401\\
-0.405306768809345	-4.5334011288073\\
-0.395421237862775	-4.64126379567799\\
-0.385535706916206	-4.70196698485821\\
-0.375650175969637	-4.70965518592012\\
-0.365764645023068	-4.65973684332573\\
-0.355879114076497	-4.54909904269479\\
-0.345993583129928	-4.37667644982824\\
-0.336108052183359	-4.14539304272985\\
-0.316336990290221	-3.55161623644027\\
-0.296565928397081	-2.90970508683889\\
-0.276794866503943	-2.35141592108582\\
-0.257023804610805	-1.80215784714411\\
-0.247138273664234	-1.43792479235699\\
-0.237252742717665	-0.941098759200099\\
-0.207596149877958	1.07757896795131\\
-0.197710618931387	1.60376895546182\\
-0.187825087984818	1.94820546059558\\
-0.177939557038249	2.18464303668168\\
-0.16805402609168	2.512253727011\\
-0.128511902305402	4.44525961364849\\
-0.118626371358832	4.8049343171658\\
-0.0988553094656943	5.39470236158782\\
-0.0691987166259853	6.22910200335069\\
-0.0494276547328472	6.90035452637855\\
-0.0296565928397072	7.69322439470341\\
-0.0197710618931382	8.14682273696727\\
-0.00988553094656908	8.84696502333662\\
-0	0.785602828602267\\
0.00988553094656908	0.20410870724935\\
0.0197710618931382	0.000671397173809041\\
0.0296565928397037	0.00380199399749692\\
0.0991034386501468	0.00306324410532\\
};
\draw[dashed, line width=1pt] (axis cs:-0.6,10) -- (axis cs:0.1,10);
\draw[dashed, line width=1pt] (axis cs:0,-30) -- (axis cs:0,60);
\end{axis}
\end{tikzpicture}%

==> hammervelsfilt-soft.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.6,
xmax=0.1,
xlabel={Time (\si{\s})},
ymin=-30,
ymax=60,
grid=major,
ylabel={Velocity (\si{\radian\per\s})},
legend style={legend cell align=left, align=left},
legend pos=north west
]
\addplot [color=white!30!black]
  table[row sep=crcr]{%
-0.58324340947755	0.0423665611995823\\
-0.415192299755914	0.0429835091707105\\
-0.405306768809345	0.0178156412814783\\
-0.395421237862775	-0.000286927509826285\\
-0.345993583129928	-1.07933217918799e-10\\
-0.306451459343652	2.13678750871082e-05\\
-0.296565928397081	0.00541002855682926\\
-0.286680397450512	0.0433674032149778\\
-0.276794866503943	0.0248728089808488\\
-0.266909335557374	-0.00658822659536717\\
-0.257023804610805	-0.231156478532824\\
-0.247138273664234	-1.27451167329269\\
-0.237252742717665	-3.21218167012609\\
-0.227367211771096	-6.90142675371412\\
-0.217481680824527	-9.84941116790359\\
-0.207596149877958	-10.3953743867476\\
-0.197710618931387	-11.363223780046\\
-0.187825087984818	-11.638941948036\\
-0.177939557038249	-9.45937518105772\\
-0.158168495145111	-2.1599054114436\\
-0.148282964198541	-1.17851348495592\\
-0.138397433251971	2.46095433509475\\
-0.128511902305402	6.82945453037862\\
-0.118626371358832	9.10744022915719\\
-0.108740840412263	10.1794884358868\\
-0.0988553094656943	10.9971842001052\\
-0.0889697785191252	10.6470865730567\\
-0.0790842475725544	8.69444662960802\\
-0.0593131856794162	3.84148603620829\\
-0.0494276547328472	1.55307287555885\\
-0.0395421237862781	-0.235563888218627\\
-0.0296565928397072	-1.18833364732807\\
-0.0197710618931382	-1.9190929585084\\
-0.00988553094656908	-1.75408294857495\\
-0	0.768324298665462\\
0.00988553094656908	0.819601111302898\\
0.0197710618931382	0.468768591990077\\
0.0296565928397037	0.572940116483716\\
0.0395421237863935	0.834749418010347\\
0.0494276547345542	0.876328051033203\\
0.0691987220942902	0.659306133154704\\
0.079084279751731	0.55624574897065\\
0.0889621205579498	0.440255695570551\\
0.0991034386501468	0.38324019645577\\
};
\addlegendentry{Handle}

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.395421237862775	8.68926049051311e-05\\
-0.385535706916206	-0.00955773447956076\\
-0.375650175969637	-0.0435399645898773\\
-0.365764645023068	-0.0423277105754867\\
-0.355879114076497	-0.0423250264470632\\
-0.345993583129928	-0.032759319609859\\
-0.336108052183359	0.000949931701496709\\
-0.32622252123679	-0.000954772562204553\\
-0.316336990290221	0.0329014996084442\\
-0.306451459343652	0.0427678654149641\\
-0.276794866503943	0.172132725532171\\
-0.266909335557374	0.0885431501646128\\
-0.257023804610805	-0.143173413659644\\
-0.247138273664234	-1.01022436929777\\
-0.237252742717665	-2.56855473778127\\
-0.227367211771096	-4.93535656901453\\
-0.217481680824527	-8.07928665410328\\
-0.207596149877958	-9.83350393464684\\
-0.197710618931387	-10.3809439427253\\
-0.187825087984818	-10.539786301556\\
-0.177939557038249	-9.04640658795717\\
-0.16805402609168	-5.93939475879887\\
-0.158168495145111	-1.60169362636644\\
-0.148282964198541	0.0772003318684096\\
-0.138397433251971	4.15547766910625\\
-0.128511902305402	9.30460980190333\\
-0.118626371358832	11.0219312269572\\
-0.108740840412263	11.9115133417189\\
-0.0988553094656943	13.2866367109403\\
-0.0889697785191252	13.4626385444551\\
-0.0790842475725544	11.7435004798634\\
-0.0395421237862781	1.96130897787185\\
-0.0296565928397072	-0.0527487849607269\\
-0.0197710618931382	-1.11362207361639\\
-0.00988553094656908	-1.86805060223412\\
-0	-1.52832933297318\\
0.00988553094656908	-1.2867971130919\\
0.0197710618931382	-1.08131941406654\\
0.0395421237863935	-0.406071624230609\\
0.0494276547345542	-0.220084280559998\\
0.0593131854790983	-0.212147347272332\\
0.0691987220942902	-0.213851603002148\\
0.079084279751731	-0.294706206943085\\
0.0889621205579498	-0.435529644537288\\
0.0991034386501468	-0.55060775932804\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.286680397450512	-2.20853625183537e-05\\
-0.276794866503943	0.00134860803327008\\
-0.266909335557374	-0.0334859009339823\\
-0.257023804610805	-0.15394071833005\\
-0.247138273664234	-0.430075903423129\\
-0.237252742717665	-1.50362256703168\\
-0.227367211771096	-3.01749791379019\\
-0.207596149877958	-8.78242570104392\\
-0.197710618931387	-9.86351490327366\\
-0.187825087984818	-9.8429309878652\\
-0.177939557038249	-9.10805101142881\\
-0.16805402609168	-6.97913391304557\\
-0.158168495145111	-3.32223271944663\\
-0.138397433251971	2.11034372722499\\
-0.128511902305402	8.0948212335274\\
-0.118626371358832	12.1247175882466\\
-0.108740840412263	14.2204497120286\\
-0.0988553094656943	15.3588921036065\\
-0.0889697785191252	14.3867864830115\\
-0.0691987166259853	8.38226380277367\\
-0.0593131856794162	5.04529371331266\\
-0.0494276547328472	1.10006392106323\\
-0.0395421237862781	-2.20089363595359\\
-0.0296565928397072	-4.11510998277401\\
-0.0197710618931382	-4.48253742082696\\
-0	-2.73326157009089\\
0.00988553094656908	-0.0419550348704369\\
0.0197710618931382	-0.953948637188427\\
0.0296565928397037	0.266304028505491\\
0.0395421237863935	0.6611316640937\\
0.0494276547345542	0.744511792313281\\
0.0593131854790983	0.814172085917196\\
0.0691987220942902	0.723699698069646\\
0.079084279751731	0.572565862920998\\
0.0889621205579498	0.357130735574341\\
0.0991034386501468	0.164458974992586\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.336108052183359	-0.000148285917822122\\
-0.32622252123679	0.0169703286486964\\
-0.316336990290221	0.0431203589680482\\
-0.306451459343652	-0.00146302117186003\\
-0.296565928397081	0.00374941223199521\\
-0.286680397450512	-0.107328725877622\\
-0.276794866503943	-0.371250648725558\\
-0.266909335557374	-1.21394654222498\\
-0.257023804610805	-2.44015553075909\\
-0.247138273664234	-4.02539059380792\\
-0.237252742717665	-6.14608949513322\\
-0.227367211771096	-7.53976237175854\\
-0.217481680824527	-8.24948037943384\\
-0.207596149877958	-8.72631446614653\\
-0.197710618931387	-8.46735663363963\\
-0.187825087984818	-7.499799251639\\
-0.16805402609168	-4.81751170161843\\
-0.158168495145111	-4.32636096230969\\
-0.148282964198541	-3.41723691697792\\
-0.128511902305402	5.0219837892444\\
-0.118626371358832	8.58545024928909\\
-0.108740840412263	11.2358327257177\\
-0.0988553094656943	13.3586945783666\\
-0.0889697785191252	14.7762808707549\\
-0.0790842475725544	14.496431156261\\
-0.0691987166259853	12.0537542109103\\
-0.0593131856794162	8.15859762187096\\
-0.0395421237862781	1.13236389226684\\
-0.0296565928397072	-1.47379979699555\\
-0.0197710618931382	-3.28429578194763\\
-0.00988553094656908	-3.97123577122499\\
0.00988553094656908	-1.44773280522524\\
0.0197710618931382	-0.981892797137201\\
0.0296565928397037	0.0150928309421605\\
0.0395421237863935	0.466268334469889\\
0.0494276547345542	0.993597092183833\\
0.0593131854790983	1.26269060164756\\
0.0691987220942902	1.3941220399282\\
0.0889621205579498	1.59924915354104\\
0.0991034386501468	1.60819402303436\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-0.0010280969879144\\
-0.345993583129928	0.0310456157601191\\
-0.336108052183359	0.0405128219887185\\
-0.32622252123679	0.110804542765152\\
-0.316336990290221	0.21695834069757\\
-0.296565928397081	0.695305097662331\\
-0.276794866503943	1.28792666092401\\
-0.266909335557374	1.47995440953672\\
-0.257023804610805	1.3272921284723\\
-0.247138273664234	0.684282220372449\\
-0.237252742717665	-0.796159899801573\\
-0.227367211771096	-3.02838430210571\\
-0.207596149877958	-10.2646498730317\\
-0.197710618931387	-11.6264013479216\\
-0.187825087984818	-11.5000429991658\\
-0.177939557038249	-10.288862044904\\
-0.16805402609168	-6.7311749341767\\
-0.158168495145111	-1.15206856302125\\
-0.148282964198541	1.12439679745873\\
-0.138397433251971	2.46968671656085\\
-0.128511902305402	6.66297710764038\\
-0.118626371358832	9.03743080310841\\
-0.0889697785191252	11.428985678093\\
-0.0790842475725544	11.0395265814048\\
-0.0691987166259853	8.84035097226344\\
-0.0593131856794162	6.20549163448378\\
-0.0395421237862781	2.25471799704646\\
-0.0296565928397072	0.377704209908691\\
-0.0197710618931382	-0.632723442808542\\
-0.00988553094656908	-1.46538254481906\\
-0	-1.76604241523574\\
0.00988553094656908	-1.8850505402259\\
0.0197710618931382	-1.29697808674354\\
0.0296565928397037	-0.894370757648925\\
0.0395421237863935	-1.03106599446745\\
0.0494276547345542	-0.529958003833094\\
0.0691987220942902	-0.332936702489015\\
0.079084279751731	-0.275278188516523\\
0.0889621205579498	-0.253884918944522\\
0.0991034386501468	-0.254191775141548\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.484391016381901	3.19788833991197e-05\\
-0.47450548543533	-0.00748288853650614\\
-0.464619954488761	-0.000880220888916483\\
-0.454734423542192	-0.0438736129727797\\
-0.444848892595623	-0.040293822845161\\
-0.434963361649054	-0.0844482856715825\\
-0.425077830702485	-0.0934347460100877\\
-0.415192299755914	-0.168007086154683\\
-0.405306768809345	-0.322970592468696\\
-0.395421237862775	-0.586376490578802\\
-0.385535706916206	-0.974993176315316\\
-0.375650175969637	-1.44747840279631\\
-0.345993583129928	-3.070701468377\\
-0.32622252123679	-4.05087668000098\\
-0.306451459343652	-5.23734367264721\\
-0.296565928397081	-5.71731909507897\\
-0.286680397450512	-6.09549313177018\\
-0.276794866503943	-6.30863586747409\\
-0.266909335557374	-6.32932581933951\\
-0.257023804610805	-6.29480889331147\\
-0.247138273664234	-6.38551517240873\\
-0.237252742717665	-6.5869252377856\\
-0.217481680824527	-6.46513523776263\\
-0.207596149877958	-6.05422306137951\\
-0.197710618931387	-5.13349359090169\\
-0.187825087984818	-4.03440328355697\\
-0.177939557038249	-2.28456618931419\\
-0.16805402609168	-0.259556406319348\\
-0.158168495145111	1.34324676871979\\
-0.148282964198541	3.82949618502616\\
-0.138397433251971	5.98851440103624\\
-0.128511902305402	7.31977896048244\\
-0.108740840412263	9.60279650169305\\
-0.0889697785191252	11.2278682373911\\
-0.0790842475725544	11.3497315787679\\
-0.0691987166259853	11.0346196734773\\
-0.0593131856794162	9.77155349389912\\
-0.0494276547328472	7.78826146225239\\
-0.0197710618931382	3.16723458708571\\
-0.00988553094656908	2.24721112774471\\
-0	1.98504144381213\\
0.00988553094656908	0.177082492913751\\
0.0197710618931382	0.0175262055690482\\
0.0296565928397037	-0.412518299058741\\
0.0395421237863935	-0.553945527432171\\
0.0494276547345542	-0.592290541053629\\
0.0593131854790983	-0.606268752885901\\
0.0691987220942902	-0.551220473826318\\
0.079084279751731	-0.560301366734757\\
0.0889621205579498	-0.46207219697404\\
0.0991034386501468	-0.377238863088614\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275039	8.64027844418302e-05\\
-0.49427654732847	-0.00212048164502043\\
-0.484391016381901	0.0438934865761258\\
-0.464619954488761	0.040876616284665\\
-0.454734423542192	0.0808006972955173\\
-0.444848892595623	0.0846042862208947\\
-0.415192299755914	0.0840051433981923\\
-0.405306768809345	0.00549531968132477\\
-0.395421237862775	-0.101891063355753\\
-0.385535706916206	-0.260216104402586\\
-0.375650175969637	-0.691613633753933\\
-0.365764645023068	-1.20019033440299\\
-0.355879114076497	-1.82353606426751\\
-0.345993583129928	-2.52870576586501\\
-0.336108052183359	-3.13310723756747\\
-0.306451459343652	-5.17921267638706\\
-0.296565928397081	-5.62213431656936\\
-0.286680397450512	-5.89495522118137\\
-0.276794866503943	-6.00585950967555\\
-0.266909335557374	-6.01116461373801\\
-0.257023804610805	-5.77742125599223\\
-0.247138273664234	-5.75422094319276\\
-0.237252742717665	-5.82917866737502\\
-0.227367211771096	-5.92490551296436\\
-0.217481680824527	-6.11961291274273\\
-0.207596149877958	-6.14134874931004\\
-0.197710618931387	-5.39434122035374\\
-0.177939557038249	-2.82096948115395\\
-0.148282964198541	2.32874835913852\\
-0.138397433251971	4.5509719949739\\
-0.118626371358832	8.12195628521305\\
-0.0988553094656943	11.4293117395593\\
-0.0889697785191252	12.6563162837224\\
-0.0790842475725544	13.5956931960312\\
-0.0691987166259853	14.2196253058052\\
-0.0593131856794162	14.329863888675\\
-0.0494276547328472	13.3140934406446\\
-0.0197710618931382	6.77574566747896\\
-0.00988553094656908	4.96108655056686\\
-0	3.49193144599871\\
0.00988553094656908	1.07267815877996\\
0.0197710618931382	-0.254138804576527\\
0.0296565928397037	-0.460413684839452\\
0.0494276547345542	-1.72471636068659\\
0.0593131854790983	-1.9334865844549\\
0.0691987220942902	-1.96454648988005\\
0.079084279751731	-1.9712127585655\\
0.0889621205579498	-1.81791555418825\\
0.0991034386501468	-1.73922783835284\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0327605292803526\\
-0.573360756724927	0.0423469151518496\\
-0.563475267632969	0.0408837583498407\\
-0.553589732923806	0.0807909445082871\\
-0.543704202060862	0.0846464233675821\\
-0.533818671114833	0.0943471151618436\\
-0.523933140168175	0.128045528567066\\
-0.504162078275039	0.127098972813895\\
-0.47450548543533	0.126641213842454\\
-0.454734423542192	0.036941434935617\\
-0.444848892595623	-0.0239417154055239\\
-0.434963361649054	-0.117792287883873\\
-0.425077830702485	-0.180239444168731\\
-0.415192299755914	-0.44652833363784\\
-0.405306768809345	-0.76147904947009\\
-0.395421237862775	-1.19374404024893\\
-0.385535706916206	-1.71401317135449\\
-0.365764645023068	-2.8989636939115\\
-0.355879114076497	-3.46942919867718\\
-0.336108052183359	-4.95306842551371\\
-0.32622252123679	-5.46195542826149\\
-0.316336990290221	-5.58417506148679\\
-0.306451459343652	-5.64296450904579\\
-0.296565928397081	-5.48661593720506\\
-0.286680397450512	-5.17662992254979\\
-0.276794866503943	-5.35775026664134\\
-0.266909335557374	-5.61571305263635\\
-0.257023804610805	-5.84124507869867\\
-0.247138273664234	-6.14573505496245\\
-0.237252742717665	-6.34809751174361\\
-0.227367211771096	-6.33667205803376\\
-0.217481680824527	-5.79358354719467\\
-0.207596149877958	-4.93088435726655\\
-0.197710618931387	-3.86216333314652\\
-0.187825087984818	-2.53134428312473\\
-0.16805402609168	0.508296790927064\\
-0.158168495145111	1.89479076351043\\
-0.148282964198541	3.84759040421594\\
-0.108740840412263	10.6778225271197\\
-0.0988553094656943	11.8670242416415\\
-0.0790842475725544	13.7961002453531\\
-0.0691987166259853	14.4138710875168\\
-0.0593131856794162	14.362616387557\\
-0.0494276547328472	12.9388711101609\\
-0.0296565928397072	7.98214265455092\\
-0.00988553094656908	3.36387800285234\\
-0	1.63380374465162\\
0.00988553094656908	-0.933811222618473\\
0.0197710618931382	-2.03053278230903\\
0.0296565928397037	-2.50279434446216\\
0.0494276547345542	-3.10805119521305\\
0.0593131854790983	-3.13993680653066\\
0.0691987220942902	-2.85132403149364\\
0.079084279751731	-2.68944282483217\\
0.0889621205579498	-2.29358069154036\\
0.0991034386501468	-1.97975809683926\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-3.80140363631654e-13\\
-0.523933140168175	-0.000606692570777057\\
-0.504162078275039	0.0358256295635861\\
-0.49427654732847	0.0423826313578051\\
-0.425077830702485	0.0433123926891152\\
-0.415192299755914	0.00955393544419891\\
-0.405306768809345	0.00217294405197244\\
-0.395421237862775	-0.0655205905922696\\
-0.385535706916206	-0.100168941626126\\
-0.375650175969637	-0.212485276595972\\
-0.365764645023068	-0.491095244447939\\
-0.355879114076497	-0.827396754902846\\
-0.336108052183359	-1.90184510325937\\
-0.306451459343652	-3.82959934245614\\
-0.296565928397081	-4.68041621444208\\
-0.286680397450512	-5.67659404320174\\
-0.276794866503943	-6.42822941145205\\
-0.266909335557374	-7.05851718343936\\
-0.257023804610805	-7.47052548971829\\
-0.247138273664234	-7.69093742868696\\
-0.237252742717665	-7.63597281619321\\
-0.227367211771096	-7.39215336620114\\
-0.217481680824527	-7.09418942884149\\
-0.207596149877958	-7.05751338068831\\
-0.197710618931387	-6.94790975191826\\
-0.187825087984818	-6.72582855655178\\
-0.177939557038249	-5.21667095528779\\
-0.158168495145111	-0.0935767172930024\\
-0.148282964198541	1.82239025898331\\
-0.138397433251971	4.78617392825976\\
-0.128511902305402	7.15404318715954\\
-0.108740840412263	10.3222889155778\\
-0.0988553094656943	11.535534376388\\
-0.0889697785191252	12.4053420582397\\
-0.0790842475725544	12.9189395460301\\
-0.0691987166259853	13.1908434597708\\
-0.0593131856794162	12.8780318535799\\
-0.0494276547328472	11.7225930494527\\
-0.0197710618931382	6.0965005237543\\
-0.00988553094656908	4.65709713515644\\
-0	3.66533046370719\\
0.00988553094656908	1.0729545337828\\
0.0197710618931382	-0.248924832946361\\
0.0296565928397037	-0.565824607534552\\
0.0395421237863935	-0.697382629511489\\
0.0593131854790983	-1.82021999779752\\
0.0691987220942902	-1.96156848538909\\
0.079084279751731	-1.94912598293739\\
0.0889621205579498	-1.91362183066784\\
0.0991034386501468	-1.77408166867129\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.03800727405223e-08\\
-0.553589732923806	-0.000833493795838081\\
-0.543704202060862	0.0234897853198959\\
-0.533818671114833	0.0428967878525768\\
-0.504162078275039	0.04084020347387\\
-0.49427654732847	0.0868535673817465\\
-0.484391016381901	0.0846467203680472\\
-0.434963361649054	0.0862087796075865\\
-0.415192299755914	0.000285259048197872\\
-0.405306768809345	-0.00390532276182398\\
-0.385535706916206	-0.0951667475752007\\
-0.375650175969637	-0.198689277200218\\
-0.365764645023068	-0.329960148953393\\
-0.355879114076497	-0.581521631234308\\
-0.345993583129928	-0.91904310338138\\
-0.336108052183359	-1.36059877624246\\
-0.32622252123679	-1.85502096240082\\
-0.306451459343652	-3.0358083295989\\
-0.296565928397081	-3.76615005545247\\
-0.276794866503943	-5.65685206419724\\
-0.257023804610805	-6.61179788830869\\
-0.247138273664234	-6.73816828229679\\
-0.237252742717665	-6.57289314624295\\
-0.217481680824527	-5.59633866868328\\
-0.207596149877958	-5.3278735219682\\
-0.197710618931387	-5.00619596553556\\
-0.187825087984818	-4.86233580113399\\
-0.177939557038249	-3.91347389636118\\
-0.16805402609168	-2.29625405502574\\
-0.138397433251971	0.868038810709564\\
-0.0988553094656943	8.37447166197933\\
-0.0889697785191252	9.8721365620952\\
-0.0790842475725544	11.1612408067314\\
-0.0691987166259853	12.1395478548441\\
-0.0593131856794162	12.9014151878812\\
-0.0494276547328472	13.4941361592135\\
-0.0395421237862781	13.5996438537207\\
-0.0296565928397072	13.2377783199527\\
-0.0197710618931382	12.1551204558011\\
-0	8.60987801922627\\
0.00988553094656908	4.80653910036084\\
0.0197710618931382	1.72708653505572\\
0.0296565928397037	0.203488545465307\\
0.0395421237863935	-0.242164126072215\\
0.0494276547345542	-0.970190030188828\\
0.0593131854790983	-1.97410684329969\\
0.0691987220942902	-2.81203825128699\\
0.079084279751731	-3.2883291185622\\
0.0889621205579498	-3.45219554029488\\
0.0991034386501468	-3.26003638375304\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	4.85527676747921e-05\\
-0.484391016381901	-0.00121154668152634\\
-0.47450548543533	0.0339491854378711\\
-0.464619954488761	0.0238971563364974\\
-0.454734423542192	0.0430476731597444\\
-0.434963361649054	0.0414203222741154\\
-0.425077830702485	0.0751214109605982\\
-0.415192299755914	0.0847977153248127\\
-0.405306768809345	0.0868281565168019\\
-0.395421237862775	0.128738422543828\\
-0.385535706916206	0.127048884549042\\
-0.375650175969637	0.126970720719431\\
-0.365764645023068	0.123122584319059\\
-0.355879114076497	0.0856476003110611\\
-0.336108052183359	-0.0435380952322237\\
-0.32622252123679	-0.199484942530535\\
-0.316336990290221	-0.751852412531379\\
-0.306451459343652	-1.40597220034842\\
-0.257023804610805	-5.59119219178158\\
-0.247138273664234	-5.91102447226393\\
-0.237252742717665	-6.11967102182368\\
-0.227367211771096	-6.10948453016325\\
-0.217481680824527	-5.92734471443218\\
-0.207596149877958	-5.80539236807038\\
-0.197710618931387	-5.44902717694116\\
-0.187825087984818	-5.52472262614201\\
-0.177939557038249	-5.5248708326693\\
-0.16805402609168	-5.48246211807944\\
-0.158168495145111	-4.04055334698478\\
-0.148282964198541	-1.27972090882512\\
-0.138397433251971	0.467523022153385\\
-0.128511902305402	2.55917747313251\\
-0.118626371358832	5.98973983067695\\
-0.108740840412263	8.6644663704341\\
-0.0988553094656943	10.3381385123459\\
-0.0790842475725544	14.5861396089731\\
-0.0691987166259853	15.9430310486718\\
-0.0593131856794162	15.8294399880081\\
-0.0494276547328472	14.5545601642768\\
-0.0296565928397072	10.1378762101161\\
-0.00988553094656908	4.90082930258071\\
-0	1.81081142480488\\
0.00988553094656908	-2.443372636181\\
0.0296565928397037	-6.54082212705289\\
0.0395421237863935	-7.70189547328207\\
0.0494276547345542	-7.73003528439189\\
0.0593131854790983	-7.08565820930666\\
0.079084279751731	-5.11825138082673\\
0.0889621205579498	-4.06894065197162\\
0.0991034386501468	-3.63396291003975\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	2.24054875062052e-05\\
-0.415192299755915	-0.00149347470502903\\
-0.405306768809346	0.0385205191257931\\
-0.395421237862777	0.0401173269421378\\
-0.385535706916205	0.0862665009365209\\
-0.375650175969636	0.0846194217432163\\
-0.365764645023066	0.0848658488239415\\
-0.355879114076497	0.0690583754114726\\
-0.345993583129928	0.00546120437513409\\
-0.336108052183359	-0.0370774068317985\\
-0.32622252123679	-0.267435051823533\\
-0.316336990290221	-0.803470648236853\\
-0.306451459343652	-1.42984147438933\\
-0.266909335557372	-4.67808568888432\\
-0.257023804610803	-5.41127734616057\\
-0.247138273664234	-5.74344753943909\\
-0.237252742717665	-5.79121682555008\\
-0.227367211771096	-5.81198035017177\\
-0.217481680824527	-5.7940437045476\\
-0.207596149877958	-5.74394652018439\\
-0.197710618931389	-5.4277127127319\\
-0.18782508798482	-5.64001648463874\\
-0.17793955703825	-5.54349483559526\\
-0.168054026091681	-5.5772370304219\\
-0.158168495145109	-4.32738797856547\\
-0.14828296419854	-1.18323448544905\\
-0.138397433251971	1.05492609204443\\
-0.128511902305402	4.07541959591745\\
-0.118626371358832	8.46936326937105\\
-0.108740840412263	11.2012731551997\\
-0.0691987166259871	19.0323813176088\\
-0.059313185679418	19.399490843181\\
-0.0494276547328454	17.605943722547\\
-0.0296565928397072	11.9074965476561\\
-0.0197710618931382	8.65728638334766\\
0.00988553094656908	-2.93979088799055\\
0.0197710618931382	-5.50121530711273\\
0.0296565928397037	-7.40814192449619\\
0.0395421237863935	-8.29217193514517\\
0.0494276547345542	-8.24784216003351\\
0.0593131854790983	-8.17211697368862\\
0.069198722094292	-7.8553041199418\\
0.0889621205579516	-6.93214005151416\\
0.0991034386501468	-6.2227510578825\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	2.24489792053362e-05\\
-0.434963361649054	-0.00149253631454016\\
-0.425077830702485	0.0384341140811344\\
-0.415192299755915	0.0422377859552334\\
-0.385535706916205	0.0437477843980147\\
-0.355879114076497	-0.0992043479729539\\
-0.336108052183359	-0.926632998694416\\
-0.32622252123679	-1.49528004093852\\
-0.306451459343652	-2.95309101690581\\
-0.296565928397083	-3.52034119285017\\
-0.286680397450514	-4.19032702849375\\
-0.276794866503941	-4.75999590548983\\
-0.266909335557372	-5.2162158900046\\
-0.257023804610803	-5.53295066804634\\
-0.247138273664234	-5.74717549044837\\
-0.237252742717665	-5.79001842115856\\
-0.227367211771096	-5.62823485252463\\
-0.217481680824527	-5.56155195484327\\
-0.207596149877958	-5.76016874669543\\
-0.197710618931389	-5.70157554324169\\
-0.18782508798482	-5.80479938424899\\
-0.17793955703825	-5.68985591561044\\
-0.168054026091681	-4.3669709542911\\
-0.158168495145109	-1.96237294709954\\
-0.138397433251971	1.97388225067236\\
-0.118626371358832	8.87970594497869\\
-0.0889697785191252	14.9324796800221\\
-0.0790842475725562	17.2011131351698\\
-0.0691987166259871	19.1114208682683\\
-0.059313185679418	19.0587719016121\\
-0.0494276547328454	17.4602362211486\\
-0.0395421237862763	15.2211254633945\\
-0.0296565928397072	12.5209997757541\\
-0.0197710618931382	9.3962142452042\\
-0	1.9024740607161\\
0.00988553094656908	-2.85557013889875\\
0.0197710618931382	-5.97956959084436\\
0.0296565928397037	-8.20104472950209\\
0.0395421237863935	-9.43741978004963\\
0.0494276547345542	-9.62798968376667\\
0.0593131854790983	-9.92290148554806\\
0.069198722094292	-10.1021960475591\\
0.0790842797517328	-9.60413328252093\\
0.0889621205579516	-7.87990961402345\\
0.0991034386501468	-6.39991664271177\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	1.75584420034625e-05\\
-0.454734423542192	-0.0013471869571049\\
-0.444848892595623	0.0387771177553731\\
-0.434963361649054	0.0851369051869426\\
-0.425077830702485	0.121154404657361\\
-0.415192299755915	0.168063860182574\\
-0.405306768809346	0.202027580056829\\
-0.395421237862777	0.22225127737838\\
-0.385535706916205	0.288560770984656\\
-0.375650175969636	0.273185215293569\\
-0.365764645023066	0.243691859341713\\
-0.355879114076497	0.155120220072789\\
-0.345993583129928	-0.0248320545395373\\
-0.336108052183359	-0.252528834720117\\
-0.32622252123679	-0.879553583574676\\
-0.316336990290221	-1.60738442711482\\
-0.306451459343652	-2.55465640092319\\
-0.296565928397083	-3.34563943036961\\
-0.276794866503941	-5.30632898353371\\
-0.266909335557372	-5.88080369675275\\
-0.247138273664234	-6.59406326106951\\
-0.237252742717665	-6.77656737188429\\
-0.227367211771096	-6.91728641770361\\
-0.217481680824527	-6.86674572604408\\
-0.207596149877958	-6.6264090238622\\
-0.197710618931389	-6.87614408964615\\
-0.18782508798482	-6.95880486727595\\
-0.17793955703825	-7.16894005043671\\
-0.168054026091681	-5.30756051801333\\
-0.14828296419854	0.377690885149686\\
-0.138397433251971	2.90043256838256\\
-0.128511902305402	7.30517404901348\\
-0.118626371358832	10.919135492269\\
-0.0988553094656943	14.7211053005736\\
-0.0889697785191252	16.7600059346075\\
-0.0790842475725562	19.2751313713144\\
-0.0691987166259871	20.5349898996397\\
-0.059313185679418	19.3799024169254\\
-0.0395421237862763	14.8084206507156\\
-0.0296565928397072	11.733806349559\\
-0	-1.08301530835596\\
0.00988553094656908	-6.1742996369663\\
0.0197710618931382	-9.28572910442053\\
0.0296565928397037	-11.3542309399095\\
0.0395421237863935	-11.3440296446737\\
0.0494276547345542	-10.3911788464086\\
0.069198722094292	-8.67030959167229\\
0.0790842797517328	-6.71878750745761\\
0.0889621205579516	-5.5087867372635\\
0.0991034386501468	-5.05328687218617\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	0.000320506048133495\\
-0.434963361649054	0.0443403883495428\\
-0.425077830702485	0.0423166511260753\\
-0.405306768809346	0.0414209223918256\\
-0.395421237862777	0.0751221415680874\\
-0.385535706916205	0.0845172381179182\\
-0.375650175969636	0.0964231073861299\\
-0.365764645023066	0.0848768669374103\\
-0.355879114076497	0.0616700354942274\\
-0.345993583129928	-0.00113933366879948\\
-0.336108052183359	-0.0463784435265104\\
-0.32622252123679	-0.269240128220122\\
-0.316336990290221	-0.558156711152193\\
-0.296565928397083	-1.53349922175897\\
-0.257023804610803	-3.78183903338244\\
-0.247138273664234	-4.60737423599322\\
-0.237252742717665	-5.15893275164287\\
-0.227367211771096	-5.45320871153275\\
-0.217481680824527	-5.6238994458127\\
-0.207596149877958	-5.52286404545982\\
-0.197710618931389	-5.0835136768842\\
-0.18782508798482	-4.88476925364102\\
-0.17793955703825	-4.72187239343067\\
-0.168054026091681	-4.37173725654278\\
-0.158168495145109	-3.91766165514474\\
-0.14828296419854	-2.03391116730455\\
-0.138397433251971	0.925706400732651\\
-0.128511902305402	3.17238208272593\\
-0.108740840412263	10.6220080072348\\
-0.0988553094656943	13.0688145018258\\
-0.0889697785191252	15.1082681185795\\
-0.0790842475725562	16.8770746734422\\
-0.0691987166259871	19.2392041100279\\
-0.059313185679418	20.742082812862\\
-0.0494276547328454	20.1103013035804\\
-0.0395421237862763	18.4238084931548\\
-0.0296565928397072	16.1897965829909\\
-0.0197710618931382	12.9177722110974\\
-0.00988553094656908	8.84161413652502\\
-0	4.19125062323629\\
0.00988553094656908	-1.46238867215076\\
0.0296565928397037	-8.21211337111487\\
0.0395421237863935	-10.5856153821507\\
0.0494276547345542	-10.2872292752155\\
0.0593131854790983	-9.6684687373173\\
0.069198722094292	-9.36122643745539\\
0.0790842797517328	-8.70839126856452\\
0.0889621205579516	-8.27239440879999\\
0.0991034386501468	-8.08185919439607\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.494276547328468	5.82640522033273e-05\\
-0.484391016381899	-0.00163912959369483\\
-0.47450548543533	0.0402809943372802\\
-0.464619954488761	0.042259870687019\\
-0.425077830702485	0.0437259566333736\\
-0.415192299755915	0.00172917900372838\\
-0.405306768809346	-0.107222296293276\\
-0.395421237862777	-0.361729870089835\\
-0.385535706916205	-1.02871786775101\\
-0.375650175969636	-1.91066751499201\\
-0.355879114076497	-4.21647134822593\\
-0.345993583129928	-5.61750124226347\\
-0.336108052183359	-6.74977805291184\\
-0.32622252123679	-7.73416310800791\\
-0.316336990290221	-8.5463091894505\\
-0.306451459343652	-9.11519136771136\\
-0.296565928397083	-9.54566539597879\\
-0.286680397450514	-9.66833571860222\\
-0.276794866503941	-9.49695359299749\\
-0.266909335557372	-8.76681155564294\\
-0.257023804610803	-8.80477551331276\\
-0.247138273664234	-9.50596690290488\\
-0.237252742717665	-9.97165326906466\\
-0.227367211771096	-9.22081421540916\\
-0.217481680824527	-6.95142176149391\\
-0.207596149877958	-5.74273069492233\\
-0.197710618931389	-3.59491513901314\\
-0.18782508798482	-0.369315745999071\\
-0.17793955703825	1.37162332019745\\
-0.158168495145109	5.35362354849256\\
-0.138397433251971	7.78526713567013\\
-0.128511902305402	9.38135504086149\\
-0.108740840412263	11.7289503993772\\
-0.0889697785191252	14.8092059458025\\
-0.0790842475725562	15.8834118230188\\
-0.0691987166259871	16.5060779845292\\
-0.059313185679418	15.9558016133621\\
-0.0494276547328454	14.0355401488044\\
-0.0296565928397072	8.81649334417124\\
-0.0197710618931382	5.64367333510189\\
-0.00988553094656908	3.37899702411575\\
-0	1.68423190723855\\
0.00988553094656908	-1.37695290196526\\
0.0197710618931382	-2.50321694177289\\
0.0296565928397037	-3.25187061432034\\
0.0395421237863935	-3.48506670829478\\
0.0494276547345542	-3.25113160587156\\
0.0593131854790983	-2.6697613057882\\
0.069198722094292	-1.98671575754587\\
0.0790842797517328	-1.44813798289715\\
0.0889621205579516	-1.02118546889502\\
0.0991034386501468	-0.713795788818487\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.086290972519933\\
-0.573360756724927	0.101927871754608\\
-0.56347526763297	0.12802282901372\\
-0.543704202060862	0.213783821043506\\
-0.533818671114833	0.21312556299301\\
-0.523933140168175	0.167544854654157\\
-0.51404760922161	0.0597493235422846\\
-0.504162078275037	-0.063459941916129\\
-0.494276547328468	-0.25396516078446\\
-0.47450548543533	-1.18989496863696\\
-0.434963361649054	-3.92296495504506\\
-0.425077830702485	-4.99063976678966\\
-0.415192299755915	-5.82232707943174\\
-0.395421237862777	-6.75833177092433\\
-0.385535706916205	-7.0685151998001\\
-0.375650175969636	-7.24075499854293\\
-0.365764645023066	-7.33091606932952\\
-0.355879114076497	-7.29858763013679\\
-0.345993583129928	-7.37354118036344\\
-0.316336990290221	-8.42403937611127\\
-0.306451459343652	-8.43136797642728\\
-0.296565928397083	-7.8549337739904\\
-0.286680397450514	-7.18955900091406\\
-0.266909335557372	-5.29316915788456\\
-0.237252742717665	-1.47865968684402\\
-0.227367211771096	-0.396854220092894\\
-0.217481680824527	0.23761977021957\\
-0.207596149877958	0.727269527943918\\
-0.197710618931389	0.93893788598254\\
-0.18782508798482	0.969624208197999\\
-0.17793955703825	1.00590216177869\\
-0.168054026091681	1.27222339081177\\
-0.158168495145109	2.53423775911716\\
-0.138397433251971	6.27962778609287\\
-0.128511902305402	9.0659937695979\\
-0.118626371358832	12.9823173567013\\
-0.108740840412263	15.9450156275122\\
-0.0988553094656943	17.8835279609398\\
-0.0889697785191252	19.1268943297229\\
-0.0790842475725562	19.2365076735432\\
-0.0691987166259871	17.4584063269609\\
-0.059313185679418	14.7827956551236\\
-0.0395421237862763	9.82738179462147\\
-0.00988553094656908	2.56968698154528\\
-0	0.889104153961828\\
0.00988553094656908	-1.57392676615261\\
0.0197710618931382	-2.71498828703388\\
0.0296565928397037	-3.30910030947044\\
0.0395421237863935	-3.55175711340474\\
0.0494276547345542	-3.42195265638268\\
0.0593131854790983	-3.00450214476317\\
0.0790842797517328	-1.93841412315546\\
0.0991034386501468	-1.30728531615914\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.042343622527504\\
-0.573360756724927	0.0438351411313498\\
-0.553589732923808	-0.0358024631122902\\
-0.543704202060862	-0.141387479274012\\
-0.533818671114833	-0.420241394409846\\
-0.523933140168175	-0.780703106139764\\
-0.51404760922161	-1.34374243329923\\
-0.484391016381899	-3.3068318844047\\
-0.47450548543533	-3.92520707406563\\
-0.464619954488761	-4.82919631985365\\
-0.454734423542192	-5.89979961334405\\
-0.444848892595623	-6.7199490939833\\
-0.415192299755915	-8.59422244508264\\
-0.405306768809346	-9.03083000005345\\
-0.395421237862777	-9.31779604823848\\
-0.385535706916205	-9.45800592637335\\
-0.375650175969636	-9.46995034209935\\
-0.365764645023066	-10.0324091616435\\
-0.355879114076497	-10.2873363551684\\
-0.345993583129928	-10.2503516090594\\
-0.336108052183359	-10.0329125239684\\
-0.32622252123679	-9.1170136792436\\
-0.316336990290221	-8.51215367538976\\
-0.306451459343652	-7.54567696164124\\
-0.286680397450514	-4.9180699168332\\
-0.266909335557372	-1.08778166426707\\
-0.257023804610803	-0.80066841873003\\
-0.237252742717665	0.0433315906040086\\
-0.227367211771096	0.0895913670487509\\
-0.217481680824527	0.376662042634152\\
-0.207596149877958	0.877643673428235\\
-0.197710618931389	1.49950676009465\\
-0.18782508798482	2.37497493948588\\
-0.168054026091681	5.16563451985517\\
-0.158168495145109	5.33401068506578\\
-0.14828296419854	7.2872397173497\\
-0.128511902305402	12.4062271809944\\
-0.118626371358832	15.7844133302945\\
-0.108740840412263	18.0935918214103\\
-0.0988553094656943	18.9761710950689\\
-0.0889697785191252	20.1230638343605\\
-0.0790842475725562	21.9736467016975\\
-0.0691987166259871	24.2275445992947\\
-0.059313185679418	22.5243844798842\\
-0.0494276547328454	18.841519721732\\
-0.0395421237862763	15.7011630592539\\
-0.0296565928397072	11.2784033894526\\
-0	1.13804224062181\\
0.00988553094656908	-2.63945164905955\\
0.0197710618931382	-5.07031466606143\\
0.0296565928397037	-6.77037713844083\\
0.0395421237863935	-7.63216450892944\\
0.0494276547345542	-7.71742075986846\\
0.0593131854790983	-6.84516649617586\\
0.069198722094292	-5.24679146560917\\
0.0790842797517328	-3.93276985311747\\
0.0889621205579516	-3.65244843632136\\
0.0991034386501468	-3.03767300325206\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.23989707390137e-10\\
-0.533818671114833	-0.000402580909558026\\
-0.523933140168175	-0.0454364935525504\\
-0.51404760922161	-0.154630359175243\\
-0.504162078275037	-0.447629124146559\\
-0.494276547328468	-0.924589673482345\\
-0.444848892595623	-3.62527943478377\\
-0.434963361649054	-4.31936986892564\\
-0.425077830702485	-5.44214401476738\\
-0.415192299755915	-6.3309729127425\\
-0.405306768809346	-6.80308342508597\\
-0.395421237862777	-7.42767415020695\\
-0.385535706916205	-7.86323261921578\\
-0.365764645023066	-8.43894034560111\\
-0.355879114076497	-8.44157168537946\\
-0.345993583129928	-8.60650654638866\\
-0.336108052183359	-9.18911116622107\\
-0.32622252123679	-9.52159886320744\\
-0.316336990290221	-9.69946839626565\\
-0.306451459343652	-9.4609139996811\\
-0.296565928397083	-9.29585921687109\\
-0.286680397450514	-8.51209438950865\\
-0.266909335557372	-6.63305604818206\\
-0.257023804610803	-5.35427436405264\\
-0.227367211771096	-1.10126550056585\\
-0.217481680824527	0.835337423628211\\
-0.207596149877958	0.737649326253162\\
-0.197710618931389	1.57272651748326\\
-0.18782508798482	0.987543225569588\\
-0.17793955703825	1.44821480132996\\
-0.14828296419854	6.26739909604938\\
-0.138397433251971	8.77300044411191\\
-0.108740840412263	17.671403185867\\
-0.0988553094656943	19.7219674430611\\
-0.0889697785191252	20.6721748329427\\
-0.0790842475725562	21.8004816799221\\
-0.0691987166259871	22.4100609304656\\
-0.059313185679418	21.8588029294427\\
-0.0494276547328454	19.7201103952293\\
-0.0395421237862763	16.5170513971099\\
-0.0296565928397072	11.70249352402\\
-0.00988553094656908	3.71483701402971\\
-0	0.620317213299156\\
0.00988553094656908	-3.05681290309009\\
0.0197710618931382	-4.77547087917834\\
0.0296565928397037	-5.89419316217013\\
0.0395421237863935	-6.2469509988374\\
0.0494276547345542	-5.70629861200689\\
0.0593131854790983	-4.46362264182828\\
0.069198722094292	-3.05790232952199\\
0.0790842797517328	-2.2093746378358\\
0.0889621205579516	-2.01309780226707\\
0.0991034386501468	-1.90487501106394\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.484391016381899	0.000119004653743815\\
-0.47450548543533	0.00378509028345064\\
-0.464619954488761	0.0609215795906977\\
-0.454734423542192	0.080921310843685\\
-0.444848892595623	0.08227190466663\\
-0.434963361649054	0.0387780982803463\\
-0.425077830702485	-0.0174604778412437\\
-0.415192299755915	-0.142189981108551\\
-0.405306768809346	-0.640994025873159\\
-0.395421237862777	-1.41516300194188\\
-0.375650175969636	-4.01204444627639\\
-0.365764645023066	-5.92909238566008\\
-0.355879114076497	-7.21724731819169\\
-0.345993583129928	-8.01112570446774\\
-0.336108052183359	-8.37459628808965\\
-0.32622252123679	-8.91161118015296\\
-0.316336990290221	-9.31629377513128\\
-0.306451459343652	-9.21958829797504\\
-0.296565928397083	-9.25919503127441\\
-0.286680397450514	-9.20952401887573\\
-0.276794866503941	-9.12489255726885\\
-0.266909335557372	-9.88441915209467\\
-0.257023804610803	-10.2817787475049\\
-0.247138273664234	-8.81155859156808\\
-0.237252742717665	-6.14862981498112\\
-0.227367211771096	-5.02253250794596\\
-0.217481680824527	-2.99375341438538\\
-0.207596149877958	0.935636152154416\\
-0.197710618931389	1.50443211704938\\
-0.18782508798482	2.59420324419458\\
-0.17793955703825	3.54075169833473\\
-0.168054026091681	2.28402880636115\\
-0.158168495145109	3.10991893724769\\
-0.14828296419854	3.45449655448226\\
-0.138397433251971	4.72845470484735\\
-0.128511902305402	7.01582294423195\\
-0.0889697785191252	18.8618916856639\\
-0.0790842475725562	19.8528838551094\\
-0.0691987166259871	19.640549903082\\
-0.059313185679418	18.8093531603123\\
-0.0494276547328454	17.0247995102425\\
-0.0395421237862763	15.4843579946866\\
-0.0296565928397072	14.3972677550272\\
-0.0197710618931382	12.0260106014929\\
-0	5.42019388814057\\
0.00988553094656908	-0.299861073291993\\
0.0197710618931382	-3.6324939734713\\
0.0296565928397037	-5.05054183689207\\
0.0395421237863935	-6.01291152096334\\
0.0494276547345542	-6.15669561583537\\
0.0593131854790983	-5.60393908789388\\
0.0790842797517328	-2.43997775930006\\
0.0889621205579516	-1.89641368306645\\
0.0991034386501468	-2.08269382375041\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.49427654732847	-0.00102436851651966\\
-0.484391016381901	0.0308821766789933\\
-0.47450548543533	0.0422175822171518\\
-0.464619954488761	0.00175925920116704\\
-0.454734423542192	0.0253584066352506\\
-0.444848892595623	0.0425165420336029\\
-0.434963361649054	0.042253113848421\\
-0.425077830702485	0.043868852915864\\
-0.415192299755914	-0.000697920605581714\\
-0.405306768809345	-0.0343177378424073\\
-0.395421237862775	-0.186452671909754\\
-0.375650175969637	-1.12646768494816\\
-0.355879114076497	-2.30709768371925\\
-0.336108052183359	-3.672555289817\\
-0.32622252123679	-4.62334368307137\\
-0.316336990290221	-5.37354540901851\\
-0.306451459343652	-6.0032718990724\\
-0.296565928397081	-6.28781163360614\\
-0.286680397450512	-6.2419920660434\\
-0.276794866503943	-6.28384320650502\\
-0.266909335557374	-6.04381329179886\\
-0.257023804610805	-5.67525766016547\\
-0.247138273664234	-5.7401613021853\\
-0.227367211771096	-6.21166593992935\\
-0.217481680824527	-6.2606068167468\\
-0.207596149877958	-5.54700428768511\\
-0.16805402609168	0.296627638385198\\
-0.158168495145111	1.23244496124001\\
-0.148282964198541	2.78335984085913\\
-0.138397433251971	4.13702174881849\\
-0.128511902305402	5.14705929934205\\
-0.118626371358832	6.73733662172696\\
-0.0988553094656943	9.28963831703596\\
-0.0889697785191252	10.9125196568357\\
-0.0691987166259853	14.5718265281516\\
-0.0593131856794162	15.2669364843738\\
-0.0494276547328472	14.6290619881759\\
-0.0395421237862781	13.077741811617\\
-0.0296565928397072	11.8119876752811\\
-0.0197710618931382	10.0666304036477\\
-0	5.78369649848824\\
0.00988553094656908	1.4767976981064\\
0.0197710618931382	-1.47538613566274\\
0.0296565928397037	-2.67949214169975\\
0.0395421237863935	-3.73147995320002\\
0.0494276547345542	-3.808199413874\\
0.0593131854790983	-3.34488048750672\\
0.0691987220942902	-3.06196839409656\\
0.079084279751731	-2.5275977712836\\
0.0889621205579498	-2.13472383659624\\
0.0991034386501468	-1.55699131360623\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00951103432618972\\
-0.573360756724927	-0.000898008527608241\\
-0.553589732923806	2.70583467276708e-06\\
-0.434963361649054	-8.69798227469687e-05\\
-0.425077830702485	0.00209668563262255\\
-0.415192299755914	-0.0423231842357534\\
-0.405306768809345	-0.0937430799038133\\
-0.395421237862775	-0.199184421492269\\
-0.385535706916206	-0.358610960876067\\
-0.375650175969637	-0.610838045448851\\
-0.355879114076497	-1.30578650990278\\
-0.296565928397081	-4.15114674574834\\
-0.276794866503943	-4.96317158192088\\
-0.266909335557374	-5.14291395232478\\
-0.257023804610805	-5.01602202902752\\
-0.247138273664234	-4.68020813228526\\
-0.237252742717665	-4.65779997660101\\
-0.227367211771096	-4.61990050764986\\
-0.217481680824527	-4.55287081963674\\
-0.207596149877958	-4.39153182008468\\
-0.197710618931387	-4.25408892172564\\
-0.187825087984818	-3.53069212511052\\
-0.177939557038249	-2.46878266515779\\
-0.16805402609168	-1.17287156977242\\
-0.158168495145111	-0.0587520172386906\\
-0.148282964198541	0.478698746164287\\
-0.118626371358832	4.25990544918229\\
-0.108740840412263	5.89019119109998\\
-0.0889697785191252	10.0535969861575\\
-0.0691987166259853	14.4163526299819\\
-0.0593131856794162	15.5465668575273\\
-0.0494276547328472	15.7248072156302\\
-0.0395421237862781	14.9860500523152\\
-0.0296565928397072	13.1694450450381\\
-0.0197710618931382	11.6635034573213\\
-0	6.98895359097502\\
0.00988553094656908	2.85630339286002\\
0.0197710618931382	0.0490193500202238\\
0.0296565928397037	-0.576188745992875\\
0.0494276547345542	-3.04827277620162\\
0.0593131854790983	-3.09383371396557\\
0.0691987220942902	-3.20459298321858\\
0.079084279751731	-3.44000033227462\\
0.0889621205579498	-3.47807136465249\\
0.0991034386501468	-3.5404717642705\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	6.47418002035494e-05\\
-0.573360756724927	-0.000504189956952672\\
-0.563475267632969	0.0287569319583696\\
-0.553589732923806	0.0426737742870564\\
-0.514047609221608	0.0423626340517647\\
-0.504162078275039	0.0433125679774129\\
-0.49427654732847	0.00960602904386043\\
-0.484391016381901	1.96626081603313e-05\\
-0.47450548543533	0.00148557893694523\\
-0.464619954488761	-0.0385476548055497\\
-0.454734423542192	-0.0409515046856175\\
-0.444848892595623	-0.0884349265586231\\
-0.434963361649054	-0.21961576335168\\
-0.425077830702485	-0.430494625958877\\
-0.405306768809345	-0.956607556682959\\
-0.365764645023068	-2.16773677924055\\
-0.355879114076497	-2.43095135632821\\
-0.336108052183359	-2.87302472746734\\
-0.32622252123679	-3.10600933890263\\
-0.316336990290221	-3.25464984467303\\
-0.306451459343652	-3.52684699512547\\
-0.286680397450512	-3.93686222726417\\
-0.276794866503943	-4.15809794233688\\
-0.266909335557374	-4.24937547150913\\
-0.247138273664234	-4.55107513415617\\
-0.237252742717665	-4.48614704661578\\
-0.227367211771096	-4.22135901158238\\
-0.217481680824527	-3.73298685017344\\
-0.207596149877958	-3.05558974299161\\
-0.197710618931387	-1.95893642898645\\
-0.177939557038249	-0.258674471093736\\
-0.16805402609168	0.0998351085076195\\
-0.158168495145111	0.632192866364123\\
-0.148282964198541	0.948870152075814\\
-0.138397433251971	1.31431773336223\\
-0.128511902305402	1.90312080575051\\
-0.118626371358832	3.07126656818125\\
-0.108740840412263	5.36161604638498\\
-0.0790842475725544	13.3560591622783\\
-0.0691987166259853	15.0182063537955\\
-0.0593131856794162	15.6247895006541\\
-0.0494276547328472	15.5749163241506\\
-0.0395421237862781	14.9331793027534\\
-0.0197710618931382	11.1870176726046\\
-0.00988553094656908	9.45247352008438\\
-0	6.93055668888489\\
0.00988553094656908	3.01122536562182\\
0.0197710618931382	-0.0631601338578776\\
0.0395421237863935	-3.12862818002117\\
0.0494276547345542	-3.7009389164925\\
0.0593131854790983	-3.52813211230348\\
0.0691987220942902	-3.31545652688056\\
0.079084279751731	-3.01947452136523\\
0.0889621205579498	-2.59317753609507\\
0.0991034386501468	-2.27783634306702\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	7.78552333713378e-10\\
-0.553589732923808	0.000411675832648228\\
-0.543704202060862	-0.0233697183188895\\
-0.533818671114833	-0.0254046992330608\\
-0.523933140168175	0.000633860452218471\\
-0.504162078275037	-5.34480875558074e-07\\
-0.464619954488761	0.000911975022159339\\
-0.454734423542192	-0.0308375109737966\\
-0.444848892595623	-0.102038319618195\\
-0.434963361649054	-0.279541087978867\\
-0.415192299755915	-0.947304193875709\\
-0.375650175969636	-2.59725575650909\\
-0.365764645023066	-2.93537770080245\\
-0.345993583129928	-3.43612738431008\\
-0.336108052183359	-3.61869991334158\\
-0.32622252123679	-3.84917735703134\\
-0.316336990290221	-3.96951568816523\\
-0.306451459343652	-4.13846164153825\\
-0.286680397450514	-4.43446986301771\\
-0.276794866503941	-4.59659862821136\\
-0.257023804610803	-4.74872886643226\\
-0.247138273664234	-4.73811317894184\\
-0.237252742717665	-4.50273678291741\\
-0.227367211771096	-4.11371292340323\\
-0.217481680824527	-3.63804821029851\\
-0.207596149877958	-2.93149580607259\\
-0.197710618931389	-2.03456421470902\\
-0.17793955703825	-0.499544053663644\\
-0.158168495145109	0.70918577105331\\
-0.14828296419854	1.44453025358445\\
-0.138397433251971	2.29399696101956\\
-0.128511902305402	3.69283562017645\\
-0.118626371358832	5.95964575788026\\
-0.108740840412263	8.95097991787702\\
-0.0889697785191252	15.5439788203737\\
-0.0790842475725562	17.7179004177998\\
-0.0691987166259871	18.5508871586399\\
-0.059313185679418	18.182783017327\\
-0.00988553094656908	4.13202162074285\\
-0	0.826680421797381\\
0.00988553094656908	-2.88410197440447\\
0.0197710618931382	-3.41925219464619\\
0.0296565928397037	-3.0829316145202\\
0.0395421237863935	-4.2190820020741\\
0.0494276547345542	-4.73917210368955\\
0.0593131854790983	-4.84651226175929\\
0.069198722094292	-5.08574156814748\\
0.0790842797517328	-5.29126402995516\\
0.0889621205579516	-5.41863927159623\\
0.0991034386501468	-5.20140087547292\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.425077830702485	-3.65737035110669e-05\\
-0.415192299755915	-0.00911213306326175\\
-0.405306768809346	-0.0685349591182742\\
-0.395421237862777	-0.104016411905285\\
-0.385535706916205	-0.321215828864535\\
-0.375650175969636	-0.574069343921696\\
-0.355879114076497	-1.3181564928338\\
-0.32622252123679	-2.53331904726688\\
-0.316336990290221	-2.82981504047456\\
-0.306451459343652	-2.99278780880763\\
-0.296565928397083	-3.17886996990002\\
-0.286680397450514	-3.24541361534659\\
-0.276794866503941	-3.25389730442746\\
-0.266909335557372	-3.22905162695749\\
-0.257023804610803	-3.18873416519116\\
-0.247138273664234	-3.15888011011008\\
-0.237252742717665	-3.0753571991553\\
-0.227367211771096	-3.02755955267815\\
-0.217481680824527	-2.91881022239921\\
-0.207596149877958	-2.77205447434521\\
-0.197710618931389	-2.43019326113723\\
-0.17793955703825	-1.55465181587737\\
-0.168054026091681	-0.977652979529363\\
-0.158168495145109	-0.317121877762013\\
-0.14828296419854	0.179834130983298\\
-0.118626371358832	2.83497532102955\\
-0.108740840412263	4.0299434444688\\
-0.0889697785191252	7.08621465812212\\
-0.0790842475725562	8.99809435939906\\
-0.0691987166259871	11.7176574542459\\
-0.059313185679418	14.9301407500944\\
-0.0494276547328454	17.3338699286767\\
-0.0395421237862763	18.3904092669434\\
-0.0296565928397072	17.8298600704523\\
-0.0197710618931382	16.3128071126392\\
-0	12.5506627038587\\
0.00988553094656908	9.39343970454079\\
0.0296565928397037	1.55847711058988\\
0.0395421237863935	-1.3125142889974\\
0.0494276547345542	-2.43441758251579\\
0.0593131854790983	-3.18471331531075\\
0.069198722094292	-4.0258400379888\\
0.0991034386501468	-5.5629582798143\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	0.000955536305953686\\
-0.415192299755914	-0.0329698966508225\\
-0.405306768809345	-0.0457747615356201\\
-0.395421237862775	-0.289399882119529\\
-0.385535706916206	-0.740777691051116\\
-0.375650175969637	-1.31599970867784\\
-0.365764645023068	-2.05394821402336\\
-0.355879114076497	-2.88968258941513\\
-0.345993583129928	-3.55542536564695\\
-0.336108052183359	-4.01070288744289\\
-0.32622252123679	-4.57775176035634\\
-0.306451459343652	-5.29230669723008\\
-0.296565928397081	-5.4047897109588\\
-0.286680397450512	-5.46123242440336\\
-0.276794866503943	-5.49802746008829\\
-0.266909335557374	-5.27247701185311\\
-0.247138273664234	-5.75826748849762\\
-0.227367211771096	-6.34994261838132\\
-0.217481680824527	-6.81418541256218\\
-0.207596149877958	-6.35137305533252\\
-0.197710618931387	-5.74891559907372\\
-0.187825087984818	-4.70671794495867\\
-0.177939557038249	-3.0658800668851\\
-0.16805402609168	-0.530311733129624\\
-0.158168495145111	1.39546102781283\\
-0.138397433251971	6.61303909275182\\
-0.118626371358832	10.3546487932515\\
-0.108740840412263	12.0931151181759\\
-0.0988553094656943	13.2392624647102\\
-0.0889697785191252	14.1028869645888\\
-0.0790842475725544	14.5952461760098\\
-0.0691987166259853	14.713212000241\\
-0.0593131856794162	14.1211745268387\\
-0.0494276547328472	12.6744571718248\\
-0.0395421237862781	10.605857985334\\
-0.00988553094656908	2.89617859013409\\
-0	1.0581502875911\\
0.00988553094656908	-1.11074262990345\\
0.0197710618931382	-2.34078807743381\\
0.0296565928397037	-3.35004905851526\\
0.0395421237863935	-4.09310366058343\\
0.0494276547345542	-4.51529833549922\\
0.0593131854790983	-4.51481942148892\\
0.0691987220942902	-4.4194550252174\\
0.079084279751731	-4.27342592278548\\
0.0889621205579498	-4.02418878674209\\
0.0991034386501468	-3.46565771450536\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.434963361649054	-0.000830010149289961\\
-0.425077830702485	0.0368575181944131\\
-0.415192299755915	0.0426172474163842\\
-0.405306768809346	-0.00138040067631451\\
-0.395421237862777	0.00157272350825721\\
-0.385535706916205	-0.05774205038405\\
-0.375650175969636	-0.186098833424065\\
-0.365764645023066	-0.53131288483905\\
-0.355879114076497	-1.02373756068211\\
-0.345993583129928	-1.73175194384226\\
-0.316336990290221	-4.43835441308383\\
-0.306451459343652	-4.99758395111652\\
-0.296565928397083	-5.23889432669228\\
-0.286680397450514	-5.37025358115302\\
-0.276794866503941	-5.19590680882065\\
-0.266909335557372	-4.94079266190136\\
-0.257023804610803	-4.63016629991738\\
-0.247138273664234	-4.51478500461621\\
-0.237252742717665	-4.56959309415783\\
-0.227367211771096	-4.8195829638939\\
-0.217481680824527	-5.18884186684324\\
-0.207596149877958	-5.51240866825046\\
-0.197710618931389	-5.10819224588242\\
-0.18782508798482	-3.99204503138504\\
-0.168054026091681	-1.39844072252193\\
-0.158168495145109	0.167141023842497\\
-0.14828296419854	1.38285169906483\\
-0.138397433251971	3.24908875764814\\
-0.128511902305402	4.89400917461456\\
-0.118626371358832	6.30736071027382\\
-0.0988553094656943	9.37987500859692\\
-0.0494276547328454	15.6097554162377\\
-0.0395421237862763	16.0084500698715\\
-0.0296565928397072	15.3696157575761\\
-0.00988553094656908	11.3848042069583\\
-0	8.9693184510368\\
0.0197710618931382	0.275919819450579\\
0.0296565928397037	-1.76150397717366\\
0.0395421237863935	-3.39853786870522\\
0.0494276547345542	-5.47295019183339\\
0.0593131854790983	-6.97290282113246\\
0.069198722094292	-7.74258219242381\\
0.0790842797517328	-8.14887046759799\\
0.0889621205579516	-8.14558135386016\\
0.0991034386501468	-7.87574104232028\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.385535706916206	-0.000384157089809989\\
-0.375650175969637	-0.0518686599172504\\
-0.365764645023068	-0.187706643329507\\
-0.355879114076497	-0.732662692016826\\
-0.345993583129928	-1.36401580344428\\
-0.336108052183359	-2.38301291610681\\
-0.32622252123679	-3.5318855846608\\
-0.316336990290221	-4.90956032363776\\
-0.306451459343652	-5.94013717384699\\
-0.296565928397081	-6.32046182413075\\
-0.286680397450512	-6.46363455712526\\
-0.276794866503943	-6.55789060386807\\
-0.266909335557374	-6.353160308491\\
-0.247138273664234	-5.10014564586127\\
-0.237252742717665	-5.03695199503159\\
-0.227367211771096	-5.11874741220455\\
-0.207596149877958	-6.14069469743269\\
-0.197710618931387	-5.90987925613234\\
-0.177939557038249	-3.70079893142474\\
-0.16805402609168	-2.12985985075908\\
-0.158168495145111	0.0895999656704518\\
-0.148282964198541	1.6149082867296\\
-0.138397433251971	3.86250470549738\\
-0.128511902305402	5.62573915724643\\
-0.118626371358832	6.9839010213841\\
-0.0889697785191252	11.7957714918972\\
-0.0790842475725544	13.3592870930363\\
-0.0691987166259853	14.5760108110266\\
-0.0593131856794162	15.4708603388418\\
-0.0494276547328472	15.8049355235709\\
-0.0395421237862781	15.7737934723247\\
-0.0296565928397072	14.7960797479422\\
-0.0197710618931382	12.9888058575703\\
-0	8.28334357171551\\
0.0197710618931382	0.411730123549329\\
0.0395421237863935	-4.40081852260218\\
0.0494276547345542	-6.47679279916977\\
0.0593131854790983	-7.66107227085289\\
0.0691987220942902	-8.05038092687394\\
0.079084279751731	-7.85308347031897\\
0.0889621205579498	-7.54572611171098\\
0.0991034386501468	-7.37567484071853\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.47450548543533	5.05870103282291e-05\\
-0.464619954488761	-0.00197385212776169\\
-0.454734423542192	0.0420460800949911\\
-0.425077830702485	0.0433175551502494\\
-0.415192299755915	0.0105939501974071\\
-0.405306768809346	-0.0448674654057299\\
-0.395421237862777	-0.1877636551107\\
-0.385535706916205	-0.54428600508659\\
-0.375650175969636	-1.13438768608534\\
-0.365764645023066	-1.97906038912543\\
-0.355879114076497	-2.98116632581414\\
-0.345993583129928	-3.85221784016003\\
-0.336108052183359	-4.84557461574306\\
-0.32622252123679	-5.53051272010964\\
-0.316336990290221	-5.89602034018549\\
-0.306451459343652	-5.93221554092017\\
-0.296565928397083	-5.93372095745773\\
-0.286680397450514	-5.9704696065692\\
-0.276794866503941	-5.71339137282099\\
-0.266909335557372	-5.55570174479849\\
-0.257023804610803	-5.81205695243338\\
-0.247138273664234	-6.1360530343341\\
-0.227367211771096	-6.87405829046395\\
-0.217481680824527	-6.4491207338485\\
-0.207596149877958	-5.66541577571198\\
-0.197710618931389	-4.51368336271152\\
-0.18782508798482	-3.105802094691\\
-0.17793955703825	-1.06550021442234\\
-0.168054026091681	0.590653279638111\\
-0.158168495145109	2.03813619087439\\
-0.14828296419854	3.9715116803716\\
-0.128511902305402	7.00324600073816\\
-0.108740840412263	10.1331811398922\\
-0.0988553094656943	11.3520088951317\\
-0.0691987166259871	15.4367360228641\\
-0.059313185679418	16.4022045351562\\
-0.0494276547328454	16.615630313058\\
-0.0395421237862763	16.2005636236852\\
-0.0296565928397072	14.7847088672599\\
-0.0197710618931382	12.7187893910578\\
-0	7.65702720032966\\
0.0197710618931382	-0.449806619289831\\
0.0296565928397037	-2.55689708456567\\
0.0494276547345542	-6.16067739957695\\
0.0593131854790983	-7.40840596263325\\
0.069198722094292	-8.22571898582635\\
0.0790842797517328	-8.4884541182992\\
0.0889621205579516	-8.42693160756233\\
0.0991034386501468	-8.03807206131788\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.17669838317624e-08\\
-0.553589732923806	-0.000833217719634405\\
-0.543704202060862	0.0369664235420419\\
-0.533818671114833	0.0423350343838482\\
-0.523933140168175	0.0422204056011477\\
-0.514047609221608	0.0594961885835925\\
-0.504162078275039	0.0832300612270647\\
-0.49427654732847	0.126633780799077\\
-0.484391016381901	0.144083582737061\\
-0.47450548543533	0.167977789592921\\
-0.464619954488761	0.211520649223186\\
-0.454734423542192	0.211576100512561\\
-0.444848892595623	0.213205934140376\\
-0.434963361649054	0.159712430850291\\
-0.415192299755914	-0.0573233106767805\\
-0.405306768809345	-0.284648767758229\\
-0.395421237862775	-0.65632379829778\\
-0.375650175969637	-1.46335574108155\\
-0.355879114076497	-2.51710103066542\\
-0.345993583129928	-2.85107141668863\\
-0.336108052183359	-3.09545137249021\\
-0.32622252123679	-3.18492616406655\\
-0.316336990290221	-3.15676753865133\\
-0.306451459343652	-3.14205535324442\\
-0.296565928397081	-3.00528371424916\\
-0.286680397450512	-3.09211674099018\\
-0.266909335557374	-3.41033397740467\\
-0.257023804610805	-3.70649321050834\\
-0.247138273664234	-3.9248983966408\\
-0.237252742717665	-4.20791155317453\\
-0.227367211771096	-4.35192780076191\\
-0.217481680824527	-4.32325715031316\\
-0.207596149877958	-3.97438309700977\\
-0.197710618931387	-3.34743228324757\\
-0.187825087984818	-2.57635447734684\\
-0.138397433251971	2.49389342902966\\
-0.128511902305402	3.69489671618578\\
-0.0889697785191252	10.5368739144316\\
-0.0691987166259853	13.3050082571573\\
-0.0494276547328472	15.5083286355939\\
-0.0395421237862781	15.7247304121881\\
-0.0296565928397072	15.6669479896539\\
-0.0197710618931382	14.636438717148\\
-0.00988553094656908	12.6789608879131\\
-0	10.4584804551215\\
0.0197710618931382	5.05091050167339\\
0.0395421237863935	-0.722344565382141\\
0.0593131854790983	-4.96486197984009\\
0.0691987220942902	-6.57927573437778\\
0.079084279751731	-7.73135057383385\\
0.0889621205579498	-8.21323327446383\\
0.0991034386501468	-8.43812220376498\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.77635683940025e-15\\
-0.514047609221608	-0.000123251172331251\\
-0.504162078275039	0.00150405458977509\\
-0.49427654732847	-0.0430428072436211\\
-0.484391016381901	-0.0790641060112911\\
-0.47450548543533	-0.13724856859341\\
-0.454734423542192	-0.643160172772182\\
-0.444848892595623	-1.05856003332403\\
-0.395421237862775	-3.48000651022365\\
-0.385535706916206	-3.87942169833683\\
-0.375650175969637	-4.42917688775921\\
-0.355879114076497	-5.14983392045299\\
-0.345993583129928	-5.37926490103483\\
-0.336108052183359	-5.52670692953947\\
-0.32622252123679	-5.58224587718103\\
-0.316336990290221	-5.76731616259825\\
-0.286680397450512	-6.52627983746966\\
-0.276794866503943	-6.64873454279744\\
-0.266909335557374	-6.67085748266219\\
-0.257023804610805	-6.65020872434666\\
-0.247138273664234	-6.13945013352536\\
-0.227367211771096	-4.29090222230819\\
-0.207596149877958	-1.91841067488699\\
-0.197710618931387	-0.527145071580344\\
-0.187825087984818	0.347512943058542\\
-0.177939557038249	1.5543557525345\\
-0.16805402609168	2.90812271683195\\
-0.158168495145111	3.91099977870482\\
-0.138397433251971	5.45594705432307\\
-0.108740840412263	7.42284241364069\\
-0.0889697785191252	8.29122158916899\\
-0.0790842475725544	8.52696615929979\\
-0.0593131856794162	8.78686551038113\\
-0.0494276547328472	8.62993050862748\\
-0.0395421237862781	8.31070513473525\\
-0.00988553094656908	7.46061314014684\\
-0	7.39255872296376\\
0.0197710618931382	2.57645170177247\\
0.0296565928397037	1.43673105791623\\
0.0395421237863935	0.88879253645476\\
0.0494276547345542	0.250298910979332\\
0.0593131854790983	-0.172538852566685\\
0.0691987220942902	-0.703373586198747\\
0.079084279751731	-1.09725004973731\\
0.0889621205579498	-1.390222895376\\
0.0991034386501468	-1.41921161374747\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0433781253136019\\
-0.563475267632969	-0.000817447269627181\\
-0.543704202060862	2.09539669171477e-07\\
-0.504162078275039	-8.68839035614855e-05\\
-0.49427654732847	0.00137926854802828\\
-0.484391016381901	-0.0426625965919598\\
-0.47450548543533	-0.0408167296856856\\
-0.464619954488761	-0.0788683247528787\\
-0.454734423542192	-0.124480135753359\\
-0.444848892595623	-0.190855749425502\\
-0.434963361649054	-0.319294640593533\\
-0.425077830702485	-0.482168356071224\\
-0.415192299755914	-0.684906153727765\\
-0.405306768809345	-0.97438090055199\\
-0.395421237862775	-1.33302928940473\\
-0.365764645023068	-2.51878022605985\\
-0.355879114076497	-2.84051522740796\\
-0.316336990290221	-4.61189075684707\\
-0.306451459343652	-4.81423762390305\\
-0.296565928397081	-5.06909450320454\\
-0.286680397450512	-5.18866277168586\\
-0.276794866503943	-5.13675227127189\\
-0.266909335557374	-5.29785063527926\\
-0.247138273664234	-5.07123420945442\\
-0.237252742717665	-5.01770496064696\\
-0.227367211771096	-4.65192526165886\\
-0.217481680824527	-3.8001984287681\\
-0.197710618931387	-2.27182111126201\\
-0.187825087984818	-1.31978630903631\\
-0.177939557038249	-0.249842305497749\\
-0.16805402609168	0.254735193649562\\
-0.158168495145111	1.05886248586903\\
-0.148282964198541	2.47404082690125\\
-0.118626371358832	5.65462639994656\\
-0.0988553094656943	7.65419812273133\\
-0.0889697785191252	8.71127104139604\\
-0.0790842475725544	9.42685777714756\\
-0.0691987166259853	10.4161082364012\\
-0.0494276547328472	11.0561982573164\\
-0.0395421237862781	11.0732519129745\\
-0.0296565928397072	10.9374622296271\\
-0.0197710618931382	10.6242007449071\\
-0	9.32382949027541\\
0.00988553094656908	7.98462452695876\\
0.0197710618931382	6.1131440965145\\
0.0593131854790983	-0.0519824881898323\\
0.0691987220942902	-0.834353319059376\\
0.079084279751731	-1.70944916696927\\
0.0889621205579498	-2.46486604319037\\
0.0991034386501468	-2.76966891188097\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	0.000620896909353519\\
-0.484391016381901	-0.024732015751276\\
-0.47450548543533	-0.0405493072068417\\
-0.464619954488761	-0.162753239222837\\
-0.454734423542192	-0.263077315080432\\
-0.444848892595623	-0.498756571024668\\
-0.434963361649054	-0.777867740464334\\
-0.425077830702485	-1.14300151037982\\
-0.405306768809345	-2.12304233742091\\
-0.375650175969637	-4.02663844702069\\
-0.365764645023068	-4.9839182181901\\
-0.355879114076497	-5.69952976948898\\
-0.345993583129928	-6.17010788058993\\
-0.336108052183359	-6.53428200919177\\
-0.32622252123679	-6.69647314262636\\
-0.316336990290221	-6.70390260502574\\
-0.306451459343652	-6.42774233197794\\
-0.296565928397081	-6.23372304770145\\
-0.286680397450512	-6.27123500014056\\
-0.276794866503943	-6.35107776355432\\
-0.266909335557374	-6.45655683555487\\
-0.257023804610805	-6.27860393257274\\
-0.247138273664234	-5.48402056270631\\
-0.237252742717665	-4.2065715757597\\
-0.217481680824527	-2.35080425319472\\
-0.197710618931387	0.257097879791909\\
-0.187825087984818	0.882511528140606\\
-0.16805402609168	3.46336490854261\\
-0.138397433251971	5.67520616886173\\
-0.128511902305402	6.23702666186667\\
-0.118626371358832	6.65223808420272\\
-0.108740840412263	7.01102867139285\\
-0.0988553094656943	7.61779545085236\\
-0.0790842475725544	8.6379337234927\\
-0.0593131856794162	9.18371003970295\\
-0.0494276547328472	9.18049445253282\\
-0.0395421237862781	9.21010102690197\\
-0.0296565928397072	8.92943403348125\\
-0.0197710618931382	8.80625686541102\\
-0	8.24066030217738\\
0.00988553094656908	6.61835096459479\\
0.0197710618931382	5.32505533063233\\
0.0395421237863935	3.27560474718176\\
0.0593131854790983	0.6023549404063\\
0.0691987220942902	-0.312959693059769\\
0.079084279751731	-1.09591969182603\\
0.0889621205579498	-2.15824811372755\\
0.0991034386501468	-3.02903393576286\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423671010735251\\
-0.573360756724927	-0.0423896058663242\\
-0.563475267632969	-0.040868205672437\\
-0.553589732923806	-0.0803148479797464\\
-0.543704202060862	-0.109856592419316\\
-0.533818671114833	-0.134869604808951\\
-0.523933140168175	-0.210782414432941\\
-0.514047609221608	-0.272199429785211\\
-0.504162078275039	-0.346061091811706\\
-0.49427654732847	-0.402746561944817\\
-0.464619954488761	-0.782931133616133\\
-0.444848892595623	-1.20794112992484\\
-0.425077830702485	-1.74253725992937\\
-0.415192299755914	-2.06977532808184\\
-0.405306768809345	-2.31528183179223\\
-0.395421237862775	-2.63805222960279\\
-0.375650175969637	-3.41561768241537\\
-0.355879114076497	-4.2594178083436\\
-0.345993583129928	-4.67284009740967\\
-0.336108052183359	-4.84291437272865\\
-0.32622252123679	-5.05989022676228\\
-0.316336990290221	-5.23065392702907\\
-0.296565928397081	-5.39287743605048\\
-0.286680397450512	-5.55043327808623\\
-0.276794866503943	-5.59782990581969\\
-0.266909335557374	-5.57001882233492\\
-0.257023804610805	-5.49847748081751\\
-0.247138273664234	-5.34198155354208\\
-0.237252742717665	-5.07489559230762\\
-0.227367211771096	-4.55746330093378\\
-0.207596149877958	-2.91639693438894\\
-0.187825087984818	-1.04922041822799\\
-0.177939557038249	0.0179276105185124\\
-0.16805402609168	0.660227965564903\\
-0.158168495145111	2.19817013337076\\
-0.148282964198541	4.19621844600468\\
-0.138397433251971	5.45014879392561\\
-0.128511902305402	6.51882474221603\\
-0.0988553094656943	10.3530813287909\\
-0.0889697785191252	11.2296656180649\\
-0.0790842475725544	11.9899790329398\\
-0.0691987166259853	12.4504104761512\\
-0.0593131856794162	12.2313935105896\\
-0.0494276547328472	11.9319310236232\\
-0.0296565928397072	10.343284471314\\
-0.0197710618931382	9.38526645687599\\
-0.00988553094656908	8.26120212508405\\
-0	7.54546456284886\\
0.0395421237863935	0.941523373847225\\
0.0494276547345542	-0.543812937195851\\
0.0691987220942902	-2.66653710812026\\
0.079084279751731	-3.36660804793505\\
0.0889621205579498	-3.76053721136541\\
0.0991034386501468	-3.81328178920688\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.115695072371619\\
-0.573360756724927	0.0837057841372655\\
-0.553589732923806	0.0846915005770921\\
-0.543704202060862	0.0751265563968069\\
-0.533818671114833	0.0414205190725454\\
-0.514047609221608	0.0443410196396705\\
-0.504162078275039	0.000269635347848407\\
-0.49427654732847	0.00212775663215226\\
-0.484391016381901	-0.0420841343552496\\
-0.47450548543533	-0.0516810138661938\\
-0.464619954488761	-0.101658799609838\\
-0.454734423542192	-0.17118399306483\\
-0.444848892595623	-0.260921584178865\\
-0.434963361649054	-0.37312845823784\\
-0.425077830702485	-0.545116113270483\\
-0.415192299755914	-0.741187780540608\\
-0.405306768809345	-1.06922480706696\\
-0.385535706916206	-1.85884966191033\\
-0.365764645023068	-2.69837628036379\\
-0.345993583129928	-3.27957934514841\\
-0.336108052183359	-3.33698126754317\\
-0.32622252123679	-3.38287340868149\\
-0.316336990290221	-3.45073531057482\\
-0.306451459343652	-3.3004834327905\\
-0.296565928397081	-3.48444376119562\\
-0.286680397450512	-3.53184408590256\\
-0.276794866503943	-3.64921278652517\\
-0.266909335557374	-3.71333571928749\\
-0.257023804610805	-3.86641966542812\\
-0.247138273664234	-3.99672070953021\\
-0.237252742717665	-4.00022339263619\\
-0.227367211771096	-3.78722307924973\\
-0.217481680824527	-3.38004693639344\\
-0.207596149877958	-2.74961067088556\\
-0.197710618931387	-2.01069997433819\\
-0.177939557038249	-0.155833043988357\\
-0.16805402609168	0.430036070959893\\
-0.158168495145111	1.37284087821556\\
-0.148282964198541	2.06488213941033\\
-0.138397433251971	2.65982853681671\\
-0.108740840412263	5.16103735882708\\
-0.0889697785191252	7.25103996846365\\
-0.0790842475725544	7.94402337127798\\
-0.0691987166259853	8.50562620574433\\
-0.0593131856794162	8.91531772515116\\
-0.0494276547328472	9.45369918228897\\
-0.0395421237862781	9.64358988922611\\
-0.0296565928397072	9.33955909253035\\
-0.0197710618931382	9.12922114498975\\
-0.00988553094656908	8.78869015121538\\
-0	8.71179728332196\\
0.00988553094656908	8.23656555315649\\
0.0197710618931382	7.52441979543233\\
0.0296565928397037	6.92025143513284\\
0.0395421237863935	6.02117263111903\\
0.0494276547345542	4.82444500567157\\
0.0691987220942902	1.76739927166522\\
0.079084279751731	0.156533672129207\\
0.0991034386501468	-1.58985843394448\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0\\
-0.306451459343651	-3.73418427841443e-05\\
-0.296565928397081	0.00139733146533771\\
-0.286680397450512	-0.0343215897109745\\
-0.276794866503943	-0.0823567674149857\\
-0.266909335557374	-0.234054216174211\\
-0.257023804610804	-0.661763895919909\\
-0.247138273664235	-1.28830297000962\\
-0.217481680824527	-3.63102273009672\\
-0.207596149877957	-4.24935372197672\\
-0.197710618931388	-4.63933958734992\\
-0.187825087984819	-4.56427262439933\\
-0.177939557038249	-4.31921146872394\\
-0.16805402609168	-3.78656920305973\\
-0.138397433251972	-1.23503421627561\\
-0.128511902305402	0.568882178868083\\
-0.118626371358832	3.0909887216135\\
-0.108740840412263	5.23544129424977\\
-0.0988553094656943	5.9348098861421\\
-0.0790842475725553	7.85640816406167\\
-0.0691987166259853	7.52623360332661\\
-0.0593131856794162	6.69390567572498\\
-0.0494276547328472	5.65825274947967\\
-0.0395421237862772	3.99121513181544\\
-0.019771061893139	1.20092182392954\\
-0.00988553094656908	0.0911103027816971\\
-0	-0.0892205199110716\\
0.00988553094656908	-1.39654135276087\\
0.019771061893139	-1.32807668250064\\
0.0296565928397028	-1.98032027679546\\
0.0395421237863935	-2.06769994184269\\
0.0494276547345542	-2.05120460145413\\
0.0593131854790991	-1.91338148060213\\
0.0889621205579507	-1.27206072793472\\
0.0991034386501468	-1.18173656511039\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.296565928397081	-0.000123419454264528\\
-0.286680397450512	0.00152173311427806\\
-0.276794866503943	-0.0435046495037383\\
-0.257023804610804	-0.108260821048743\\
-0.247138273664235	-0.475357909041888\\
-0.237252742717665	-0.899990985019125\\
-0.217481680824527	-2.19097804627058\\
-0.207596149877957	-2.86072397266462\\
-0.197710618931388	-3.22153177367256\\
-0.187825087984819	-3.29956980977019\\
-0.177939557038249	-3.20748202068443\\
-0.16805402609168	-2.93917220410091\\
-0.148282964198541	-1.92295801463284\\
-0.138397433251972	-1.1194223127966\\
-0.128511902305402	-0.172709676667319\\
-0.118626371358832	1.23656644151625\\
-0.108740840412263	3.44173516767442\\
-0.0988553094656943	5.19893084118157\\
-0.0889697785191244	5.93255007810414\\
-0.0790842475725553	6.95120462310591\\
-0.0691987166259853	7.16577342758229\\
-0.0593131856794162	6.17591562118326\\
-0.0494276547328472	5.02582220888208\\
-0.0395421237862772	3.65995495998616\\
-0.019771061893139	0.530314166152021\\
-0.00988553094656908	-0.382926310508509\\
-0	-1.11086368673483\\
0.00988553094656908	-1.97118769026985\\
0.0296565928397028	-2.58009130707789\\
0.0395421237863935	-2.75358754626438\\
0.0494276547345542	-2.82067822838277\\
0.0593131854790991	-2.76421600474022\\
0.0691987220942911	-2.84790552541953\\
0.0790842797517319	-2.84655500506278\\
0.0889621205579507	-2.78991668461565\\
0.0991034386501468	-2.66874229515327\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0281628584342482\\
-0.573360756724927	-0.00109826348043462\\
-0.553589732923806	3.1180862336555e-08\\
-0.316336990290221	-0.000454100254851042\\
-0.306451459343652	-0.0473061719175369\\
-0.296565928397081	-0.1186773237041\\
-0.286680397450512	-0.163171801669129\\
-0.276794866503943	-0.576613157397952\\
-0.266909335557374	-1.07000893688772\\
-0.257023804610805	-1.85778901381327\\
-0.237252742717665	-3.55444132619129\\
-0.227367211771096	-4.26474665783734\\
-0.217481680824527	-4.70665173490659\\
-0.207596149877958	-4.90198981237087\\
-0.197710618931387	-4.76410040285748\\
-0.187825087984818	-4.55995353467204\\
-0.177939557038249	-4.1329123633313\\
-0.16805402609168	-3.61285894187098\\
-0.158168495145111	-3.21255609044638\\
-0.148282964198541	-2.58828345259966\\
-0.138397433251971	-1.45847308694964\\
-0.128511902305402	0.93453729648888\\
-0.118626371358832	3.01990031111011\\
-0.108740840412263	4.75428985930048\\
-0.0889697785191252	7.78973695937912\\
-0.0790842475725544	8.36511615074329\\
-0.0691987166259853	8.32644499744032\\
-0.0593131856794162	7.62149298570351\\
-0.0494276547328472	6.36225737048165\\
-0.0296565928397072	2.82790100940459\\
-0.0197710618931382	1.47594866558596\\
-0.00988553094656908	0.423616816162253\\
-0	-0.0134568065226652\\
0.00988553094656908	-1.23272366173427\\
0.0395421237863935	-2.22773071598119\\
0.0494276547345542	-2.35467832914345\\
0.0593131854790983	-2.4516355349724\\
0.0691987220942902	-2.51254234635532\\
0.0889621205579498	-2.29644215640595\\
0.0991034386501468	-2.15832133195747\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.514047609221608	3.20645003490938e-05\\
-0.504162078275039	-0.00142728568223127\\
-0.49427654732847	0.0363719142125003\\
-0.484391016381901	0.0423084200542139\\
-0.32622252123679	0.0422328977725464\\
-0.316336990290221	0.0419133927355606\\
-0.306451459343652	-0.0102125211521482\\
-0.296565928397081	-0.0811511659881603\\
-0.286680397450512	-0.287826103494165\\
-0.276794866503943	-0.84670913949906\\
-0.266909335557374	-1.68152199361672\\
-0.237252742717665	-5.00304366077723\\
-0.227367211771096	-5.69850707497757\\
-0.217481680824527	-6.16112348904333\\
-0.207596149877958	-6.36231734013747\\
-0.197710618931387	-6.00987789374877\\
-0.177939557038249	-4.50187827154741\\
-0.158168495145111	-3.5318919183107\\
-0.148282964198541	-2.93609079037061\\
-0.128511902305402	1.72724727087381\\
-0.118626371358832	3.2045126295943\\
-0.0988553094656943	7.16997420451095\\
-0.0889697785191252	8.42987550615359\\
-0.0790842475725544	9.52465324499502\\
-0.0691987166259853	9.66737123393243\\
-0.0593131856794162	9.15915239398622\\
-0.0494276547328472	7.87390628981476\\
-0.0197710618931382	2.96464803890798\\
-0.00988553094656908	1.74043076145515\\
-0	1.07779952600778\\
0.00988553094656908	-1.02944185564417\\
0.0197710618931382	-1.49074728262129\\
0.0296565928397037	-2.42914862720483\\
0.0395421237863935	-2.79267243337651\\
0.0494276547345542	-2.92199065073121\\
0.0593131854790983	-2.99573944729537\\
0.0691987220942902	-2.98776182546657\\
0.079084279751731	-2.9683669636671\\
0.0889621205579498	-2.90228996864349\\
0.0991034386501468	-2.75411432047978\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0\\
-0.306451459343651	-0.000114979708823348\\
-0.296565928397081	0.00142896184158303\\
-0.286680397450512	-0.0500021502692833\\
-0.276794866503943	-0.212398776325315\\
-0.266909335557374	-0.555994744201183\\
-0.257023804610804	-1.18492427777162\\
-0.227367211771096	-3.39887208988943\\
-0.217481680824527	-3.81434297841064\\
-0.207596149877957	-3.95033246821842\\
-0.197710618931388	-3.63630039621703\\
-0.187825087984819	-3.10359261719653\\
-0.16805402609168	-2.20653445523839\\
-0.148282964198541	-1.59622771815077\\
-0.138397433251972	-1.40336370126618\\
-0.118626371358832	0.612249848334332\\
-0.0988553094656943	3.63079290522516\\
-0.0691987166259853	6.84938683369231\\
-0.0593131856794162	7.39908625176631\\
-0.0494276547328472	7.47798508491319\\
-0.0395421237862772	7.43134126942785\\
-0.0296565928397081	6.64490724932812\\
-0.019771061893139	5.61653940575288\\
-0	3.79015903377866\\
0.00988553094656908	1.0617425825058\\
0.019771061893139	-0.117571823839301\\
0.0296565928397028	-1.14099345847437\\
0.0395421237863935	-2.31585811028827\\
0.0494276547345542	-3.16751813061832\\
0.0593131854790991	-3.70906712637892\\
0.0691987220942911	-3.83300715153006\\
0.0790842797517319	-3.86125765154213\\
0.0889621205579507	-3.62352315115089\\
0.0991034386501468	-3.29881162259263\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.345993583129928	-0.000150809042988698\\
-0.336108052183359	0.0170827030997529\\
-0.32622252123679	0.0419005022692964\\
-0.316336990290221	0.0751265963797945\\
-0.306451459343652	0.0856175709662246\\
-0.296565928397081	0.0550847375809802\\
-0.286680397450512	-0.0698387195941503\\
-0.276794866503943	-0.340263491834547\\
-0.266909335557374	-1.28847849377904\\
-0.257023804610805	-2.53344057184836\\
-0.247138273664234	-3.95674069225657\\
-0.237252742717665	-5.65520970247175\\
-0.227367211771096	-6.94162571688248\\
-0.217481680824527	-7.63490698955222\\
-0.207596149877958	-8.09861619475707\\
-0.197710618931387	-8.15384461891212\\
-0.187825087984818	-7.9200300730272\\
-0.177939557038249	-6.99949501354658\\
-0.16805402609168	-5.35473142619384\\
-0.158168495145111	-4.0856143107318\\
-0.148282964198541	-2.40075966496488\\
-0.138397433251971	1.90909339256634\\
-0.128511902305402	4.70745049934415\\
-0.108740840412263	8.19059908558344\\
-0.0988553094656943	9.34972043050235\\
-0.0889697785191252	9.81161454601949\\
-0.0790842475725544	9.88416867418571\\
-0.0691987166259853	9.534901310021\\
-0.0593131856794162	8.26424964099989\\
-0.0494276547328472	6.56019121834005\\
-0.00988553094656908	1.70886073790326\\
-0	2.02222339097841\\
0.00988553094656908	0.160820615603454\\
0.0197710618931382	0.314371923933706\\
0.0296565928397037	-0.387421328842178\\
0.0395421237863935	-0.335627042421327\\
0.0494276547345542	-0.513952253112466\\
0.0593131854790983	-0.485028356846309\\
0.0691987220942902	-0.417988647729503\\
0.079084279751731	-0.312764528315165\\
0.0889621205579498	-0.173073375437657\\
0.0991034386501468	-0.125486924542972\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862775	-0.00015151075326969\\
-0.385535706916206	0.0170794239741685\\
-0.375650175969637	0.0428514304616829\\
-0.365764645023068	0.04141716457214\\
-0.355879114076497	0.0749654972767502\\
-0.345993583129928	0.101834911611883\\
-0.336108052183359	0.135730247205343\\
-0.32622252123679	0.207183304494441\\
-0.316336990290221	0.251892454591752\\
-0.306451459343652	0.140871621887241\\
-0.296565928397081	-0.174800412691654\\
-0.286680397450512	-0.788947628818713\\
-0.276794866503943	-1.78212818503055\\
-0.247138273664234	-5.03519685889968\\
-0.237252742717665	-5.68416558406481\\
-0.227367211771096	-5.79377307361931\\
-0.217481680824527	-5.66943193803129\\
-0.207596149877958	-5.50765916232135\\
-0.197710618931387	-5.06318387583606\\
-0.187825087984818	-4.39970151681589\\
-0.16805402609168	-3.93047048995219\\
-0.158168495145111	-3.6381731758657\\
-0.148282964198541	-2.78533362088943\\
-0.138397433251971	-0.388968450009132\\
-0.128511902305402	0.525444998933352\\
-0.118626371358832	2.12541910801415\\
-0.108740840412263	4.31439104258355\\
-0.0988553094656943	5.70699837656016\\
-0.0790842475725544	7.52303709252937\\
-0.0691987166259853	8.05171507205398\\
-0.0593131856794162	8.23659909781243\\
-0.0494276547328472	8.17188317593303\\
-0.0395421237862781	7.63439767231086\\
-0.0197710618931382	6.16592268667821\\
-0	4.9041535834129\\
0.00988553094656908	1.85910241362443\\
0.0296565928397037	0.444554422540916\\
0.0395421237863935	-0.113827368609821\\
0.0494276547345542	-0.861049540917843\\
0.0593131854790983	-1.31810903168886\\
0.0691987220942902	-1.67442332060813\\
0.079084279751731	-1.78297864669864\\
0.0889621205579498	-1.80128234148834\\
0.0991034386501468	-1.73622223669023\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755914	8.65281203665802e-05\\
-0.405306768809345	-0.00212788867986013\\
-0.395421237862775	0.0440222632459992\\
-0.385535706916206	0.046199354793016\\
-0.365764645023068	0.122514464192474\\
-0.355879114076497	0.156320970793427\\
-0.345993583129928	0.21685632043596\\
-0.32622252123679	0.350329088040755\\
-0.316336990290221	0.399895435460833\\
-0.306451459343652	0.401659283305579\\
-0.296565928397081	0.222096420885064\\
-0.286680397450512	-0.184855945348716\\
-0.276794866503943	-0.948827814152182\\
-0.266909335557374	-2.09118403981426\\
-0.257023804610805	-3.42514966752473\\
-0.237252742717665	-6.82932694337727\\
-0.227367211771096	-7.77698888114639\\
-0.217481680824527	-8.23954126229657\\
-0.207596149877958	-8.07879709152425\\
-0.197710618931387	-7.80093769225802\\
-0.187825087984818	-7.20444616431192\\
-0.177939557038249	-6.30942806277153\\
-0.16805402609168	-5.07973070073731\\
-0.158168495145111	-4.64557737386563\\
-0.148282964198541	-2.58377791887496\\
-0.138397433251971	1.22208698989007\\
-0.128511902305402	2.20125931989485\\
-0.108740840412263	6.08924007836505\\
-0.0988553094656943	6.9739207391796\\
-0.0889697785191252	7.45455236031711\\
-0.0790842475725544	8.10011552121846\\
-0.0691987166259853	8.05800356507133\\
-0.0593131856794162	7.84528226097226\\
-0.0494276547328472	7.09735007294403\\
-0.0296565928397072	4.9919393617488\\
-0.0197710618931382	4.35866406094575\\
-0.00988553094656908	4.1405928695292\\
-0	4.33324978614334\\
0.00988553094656908	1.75739250896115\\
0.0197710618931382	1.86684612511221\\
0.0296565928397037	1.09068255437036\\
0.0494276547345542	0.287986362419899\\
0.0593131854790983	0.0237700932624083\\
0.0691987220942902	-0.0799960172451595\\
0.079084279751731	-0.197455875759127\\
0.0889621205579498	-0.237183684966261\\
0.0991034386501468	-0.254369582879377\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.405306768809345	-0.000945372302560088\\
-0.395421237862775	0.0327541299885361\\
-0.385535706916206	0.0418370521618705\\
-0.365764645023068	0.0909823378601775\\
-0.355879114076497	0.128369999212699\\
-0.336108052183359	0.212608839469246\\
-0.32622252123679	0.227148243616114\\
-0.316336990290221	0.201025086344451\\
-0.306451459343652	0.0073059928533219\\
-0.296565928397081	-0.397655176769733\\
-0.286680397450512	-1.06574066666269\\
-0.276794866503943	-1.99962082344746\\
-0.257023804610805	-4.21549565060765\\
-0.247138273664234	-5.58351658476367\\
-0.237252742717665	-6.53130496837111\\
-0.227367211771096	-7.19986256151512\\
-0.217481680824527	-7.52464709239423\\
-0.207596149877958	-7.533406703837\\
-0.197710618931387	-6.96029703266476\\
-0.187825087984818	-6.12218565782615\\
-0.177939557038249	-5.42154026528035\\
-0.16805402609168	-5.11909421340892\\
-0.158168495145111	-4.76910628606671\\
-0.148282964198541	-2.41498383444445\\
-0.138397433251971	0.909274199295515\\
-0.128511902305402	2.50121103929893\\
-0.118626371358832	5.05381005994929\\
-0.108740840412263	7.22421013500684\\
-0.0790842475725544	11.4699345500074\\
-0.0691987166259853	11.9695888891633\\
-0.0593131856794162	11.87079339725\\
-0.0494276547328472	11.0035775218653\\
-0.0395421237862781	9.54075489038142\\
-0.0296565928397072	7.69079538458725\\
-0.00988553094656908	4.892976085883\\
-0	3.9336867126403\\
0.00988553094656908	1.37902999135967\\
0.0197710618931382	-0.172793418759728\\
0.0296565928397037	-0.227599917120429\\
0.0494276547345542	-2.20937031275268\\
0.0593131854790983	-2.26477311443575\\
0.0691987220942902	-2.29264040985609\\
0.079084279751731	-2.24319687497375\\
0.0889621205579498	-2.08294817539207\\
0.0991034386501468	-1.8144620089325\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.444848892595623	0.000121202926964159\\
-0.434963361649054	-0.0265894293717732\\
-0.425077830702485	-0.00131506597755404\\
-0.415192299755914	0.0447402163433299\\
-0.405306768809345	0.236017882588456\\
-0.395421237862775	0.514341480509326\\
-0.385535706916206	0.942192687554696\\
-0.365764645023068	1.93863815927919\\
-0.355879114076497	2.24368736512479\\
-0.345993583129928	2.14146460058669\\
-0.336108052183359	1.60837083655387\\
-0.32622252123679	0.648245763509937\\
-0.316336990290221	-0.474370525126588\\
-0.306451459343652	-1.88579506356248\\
-0.296565928397081	-2.74785823111918\\
-0.276794866503943	-4.01455358640866\\
-0.266909335557374	-4.24250566814563\\
-0.257023804610805	-4.32745927569704\\
-0.247138273664234	-4.36131841440169\\
-0.237252742717665	-4.37961527044905\\
-0.227367211771096	-4.49847080367662\\
-0.217481680824527	-4.48911158820525\\
-0.207596149877958	-4.31328426875604\\
-0.197710618931387	-4.03225534033438\\
-0.187825087984818	-3.69779868485555\\
-0.16805402609168	-2.77607078167974\\
-0.158168495145111	-1.95678659528279\\
-0.138397433251971	0.094556737888313\\
-0.128511902305402	0.61995934541283\\
-0.108740840412263	2.30795829824536\\
-0.0988553094656943	3.31703055950662\\
-0.0790842475725544	5.90804991147044\\
-0.0691987166259853	7.03588796893907\\
-0.0593131856794162	7.7344873210765\\
-0.0494276547328472	8.21466139934741\\
-0.0395421237862781	8.25110792105813\\
-0.0197710618931382	7.68239125930433\\
-0.00988553094656908	7.21509396120072\\
-0	6.62170601335015\\
0.00988553094656908	3.46738136163644\\
0.0197710618931382	1.81029717891674\\
0.0296565928397037	1.23759291006596\\
0.0593131854790983	-2.22882874599915\\
0.0691987220942902	-2.81990591118145\\
0.079084279751731	-3.17575224770558\\
0.0889621205579498	-3.28406040011802\\
0.0991034386501468	-3.34613083738251\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	0.000512418131451753\\
-0.434963361649054	-0.0257599342252917\\
-0.425077830702485	-0.129538222277573\\
-0.415192299755914	-0.488694017019183\\
-0.405306768809345	-1.00331923539591\\
-0.395421237862775	-1.72761043668083\\
-0.385535706916206	-2.66849969204819\\
-0.375650175969637	-3.74627757056486\\
-0.365764645023068	-5.17067168697891\\
-0.355879114076497	-6.79507102888377\\
-0.345993583129928	-8.05355404743552\\
-0.336108052183359	-9.12451400748478\\
-0.32622252123679	-9.89946819915619\\
-0.316336990290221	-10.3395098327775\\
-0.306451459343652	-10.358631375273\\
-0.296565928397081	-9.6598002084272\\
-0.286680397450512	-8.85273364740642\\
-0.276794866503943	-8.3593883153406\\
-0.257023804610805	-9.71670885529988\\
-0.247138273664234	-8.68639579594399\\
-0.237252742717665	-6.2009894247133\\
-0.227367211771096	-4.48188052473016\\
-0.207596149877958	0.528988345745157\\
-0.187825087984818	3.34645681349933\\
-0.177939557038249	4.02571172266577\\
-0.16805402609168	4.33475137193926\\
-0.138397433251971	6.78610242966141\\
-0.128511902305402	7.53503429037532\\
-0.108740840412263	9.3055905998869\\
-0.0790842475725544	11.386202962596\\
-0.0691987166259853	12.249799108887\\
-0.0593131856794162	12.3751489057416\\
-0.0494276547328472	11.9030326157429\\
-0.0395421237862781	10.7501328844266\\
-0.0197710618931382	7.66458146456642\\
-0.00988553094656908	6.06356175528994\\
-0	4.75284941421766\\
0.00988553094656908	1.29277051348386\\
0.0197710618931382	0.212898890141355\\
0.0395421237863935	-1.37107419434144\\
0.0494276547345542	-1.78957759660046\\
0.0593131854790983	-1.93429350799411\\
0.0691987220942902	-1.83458832693326\\
0.079084279751731	-1.62572419231995\\
0.0991034386501468	-1.00750301106032\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.444848892595623	-0.000335351362760861\\
-0.434963361649054	0.0140909696997884\\
-0.425077830702485	0.0392581357016972\\
-0.415192299755914	0.0423137043903541\\
-0.405306768809345	0.0433253846122099\\
-0.395421237862775	0.00955964151738797\\
-0.385535706916206	-0.00845429949422538\\
-0.375650175969637	-0.0865345066240266\\
-0.365764645023068	-0.205727889379462\\
-0.355879114076497	-0.67783566709919\\
-0.345993583129928	-1.23564210116042\\
-0.336108052183359	-1.92053592769167\\
-0.316336990290221	-3.7312524388141\\
-0.306451459343652	-5.0386599487951\\
-0.296565928397081	-6.61894743611323\\
-0.286680397450512	-7.8404326089335\\
-0.276794866503943	-8.5155869808059\\
-0.266909335557374	-8.60737950379102\\
-0.257023804610805	-8.1697702487297\\
-0.247138273664234	-7.63030612603306\\
-0.237252742717665	-6.59078897227487\\
-0.227367211771096	-5.88864893766257\\
-0.217481680824527	-5.9465763968225\\
-0.207596149877958	-6.46898585415414\\
-0.197710618931387	-5.48415163084404\\
-0.187825087984818	-3.59649774547274\\
-0.177939557038249	-2.50182277295041\\
-0.16805402609168	-0.501301956512577\\
-0.158168495145111	0.688260476121016\\
-0.138397433251971	2.86518461704343\\
-0.118626371358832	4.95453446053188\\
-0.0889697785191252	8.76647010842968\\
-0.0691987166259853	10.7578220361118\\
-0.0593131856794162	11.6326871429084\\
-0.0395421237862781	12.9784363696296\\
-0.0296565928397072	13.272464031647\\
-0.0197710618931382	12.9910153069383\\
-0.00988553094656908	11.9267714433\\
-0	10.6897650057548\\
0.00988553094656908	7.55782037085151\\
0.0197710618931382	5.12321153341015\\
0.0395421237863935	0.694376621727782\\
0.0494276547345542	-0.844765947034205\\
0.0593131854790983	-1.81126209390825\\
0.0691987220942902	-2.61600113914602\\
0.079084279751731	-2.88606078627335\\
0.0889621205579498	-2.76821890258507\\
0.0991034386501468	-2.35924620700039\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	0.000620852599405808\\
-0.434963361649054	-0.0246941574725525\\
-0.425077830702485	-0.0419114672549572\\
-0.415192299755914	-0.198980031664442\\
-0.405306768809345	-0.48630868805278\\
-0.395421237862775	-0.993051080198152\\
-0.375650175969637	-2.25113770862162\\
-0.365764645023068	-2.96918730072148\\
-0.355879114076497	-3.5488237414492\\
-0.345993583129928	-4.365646649264\\
-0.32622252123679	-6.31615628894242\\
-0.316336990290221	-6.79889279808223\\
-0.306451459343652	-6.7584729624154\\
-0.296565928397081	-6.57256102379151\\
-0.276794866503943	-5.48519200292387\\
-0.266909335557374	-5.31996925739035\\
-0.257023804610805	-5.48003943680751\\
-0.237252742717665	-6.16219151499434\\
-0.227367211771096	-5.49131713579241\\
-0.217481680824527	-4.42872276065281\\
-0.207596149877958	-3.5847233472837\\
-0.197710618931387	-2.31732908587318\\
-0.187825087984818	-0.700050997374456\\
-0.16805402609168	1.48327760266688\\
-0.158168495145111	2.76603185137224\\
-0.148282964198541	3.63814811660659\\
-0.138397433251971	4.63188550184694\\
-0.118626371358832	6.97454789187835\\
-0.108740840412263	8.12337826008355\\
-0.0988553094656943	9.44583232550182\\
-0.0790842475725544	11.5396387987842\\
-0.0593131856794162	13.1856083270965\\
-0.0494276547328472	13.9319758998396\\
-0.0395421237862781	14.1680494726079\\
-0.0296565928397072	12.7699302870391\\
-0.0197710618931382	10.4526513670672\\
-0.00988553094656908	8.65647449410385\\
-0	6.41640224327854\\
0.00988553094656908	2.50350880906937\\
0.0197710618931382	-0.306965196621265\\
0.0296565928397037	-1.19795609859032\\
0.0395421237863935	-2.80643557426444\\
0.0494276547345542	-3.60333796706176\\
0.0593131854790983	-3.62845914162108\\
0.0691987220942902	-3.32813649337186\\
0.079084279751731	-2.92684531044332\\
0.0889621205579498	-2.61395029876892\\
0.0991034386501468	-2.15207472052949\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	0.00102707442226446\\
-0.484391016381901	-0.0309619440942175\\
-0.47450548543533	-0.042431781788336\\
-0.454734423542192	-0.0422152589405123\\
-0.444848892595623	-0.0594318110135852\\
-0.434963361649054	-0.0851524267576433\\
-0.425077830702485	-0.103200999995224\\
-0.415192299755914	-0.41163837332434\\
-0.405306768809345	-0.794373786043646\\
-0.395421237862775	-1.4263086402738\\
-0.385535706916206	-2.24037962951449\\
-0.365764645023068	-4.16097728648396\\
-0.345993583129928	-6.67106227228273\\
-0.336108052183359	-7.57105084123823\\
-0.32622252123679	-7.98168685163101\\
-0.316336990290221	-8.10248193784362\\
-0.306451459343652	-7.77116175085387\\
-0.296565928397081	-7.16695217313143\\
-0.286680397450512	-6.32155568324313\\
-0.276794866503943	-6.11305563985724\\
-0.266909335557374	-6.36954459647634\\
-0.257023804610805	-7.10091009199904\\
-0.247138273664234	-6.81742460293285\\
-0.237252742717665	-5.22596697518274\\
-0.227367211771096	-4.52099023824201\\
-0.217481680824527	-3.28023793819142\\
-0.207596149877958	-1.5713347209671\\
-0.197710618931387	-0.11094834763621\\
-0.187825087984818	0.760964527569419\\
-0.177939557038249	2.09456041977753\\
-0.16805402609168	3.15214095179323\\
-0.158168495145111	4.01435712435062\\
-0.148282964198541	5.09933635585774\\
-0.0988553094656943	9.49996054679153\\
-0.0691987166259853	11.432590480946\\
-0.0593131856794162	12.2494933101685\\
-0.0494276547328472	12.8179017524632\\
-0.0395421237862781	12.9547848890875\\
-0.0296565928397072	11.7769155943287\\
-0.00988553094656908	8.43253163951583\\
-0	6.43854468938277\\
0.00988553094656908	2.3681813249654\\
0.0197710618931382	0.0664543293483764\\
0.0296565928397037	-0.534299293157991\\
0.0395421237863935	-1.83507968449427\\
0.0494276547345542	-2.73921747189386\\
0.0593131854790983	-2.76679932846423\\
0.0691987220942902	-2.76345254938233\\
0.079084279751731	-2.79835421301355\\
0.0991034386501468	-2.02443419801437\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.454734423542192	-3.8085619042505e-05\\
-0.444848892595623	-0.00973603458568739\\
-0.434963361649054	-0.0432089817458081\\
-0.425077830702485	-0.120947955591429\\
-0.415192299755914	-0.258612435731054\\
-0.405306768809345	-0.507855069664197\\
-0.395421237862775	-0.840224694665151\\
-0.385535706916206	-1.28722803473318\\
-0.375650175969637	-1.859202103277\\
-0.345993583129928	-3.84889402238099\\
-0.336108052183359	-4.77316499287347\\
-0.32622252123679	-5.57095187837132\\
-0.316336990290221	-6.03680979848188\\
-0.306451459343652	-6.11695512049784\\
-0.286680397450512	-5.52930433539051\\
-0.276794866503943	-4.90412478357666\\
-0.266909335557374	-4.77913432017462\\
-0.257023804610805	-4.76972931203679\\
-0.247138273664234	-4.87642947431937\\
-0.237252742717665	-5.11851886419223\\
-0.227367211771096	-4.6676821525608\\
-0.207596149877958	-2.6645000439422\\
-0.197710618931387	-1.42517240152385\\
-0.187825087984818	-0.0252959784271027\\
-0.177939557038249	0.509641427271781\\
-0.16805402609168	1.40301623633145\\
-0.158168495145111	2.13238808051734\\
-0.148282964198541	2.70768942269649\\
-0.128511902305402	4.44378436719562\\
-0.118626371358832	5.43859472417183\\
-0.108740840412263	6.55974654915977\\
-0.0889697785191252	8.40642564100226\\
-0.0790842475725544	9.11587081900031\\
-0.0593131856794162	10.3007047277753\\
-0.0395421237862781	12.408627468235\\
-0.0296565928397072	12.7978935635472\\
-0.0197710618931382	12.2755303845174\\
-0	9.30437435450302\\
0.00988553094656908	6.33441165711756\\
0.0197710618931382	4.11771973882664\\
0.0395421237863935	0.456091174737189\\
0.0494276547345542	-0.571385373723853\\
0.0593131854790983	-1.35033419458483\\
0.0691987220942902	-1.882699074666\\
0.079084279751731	-1.88954048809818\\
0.0889621205579498	-1.74424784032699\\
0.0991034386501468	-1.69186399005875\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.336108052183359	5.41177497055401e-05\\
-0.32622252123679	-0.00915270504399501\\
-0.316336990290221	-0.137486077375751\\
-0.306451459343652	-0.897516338020271\\
-0.296565928397083	-2.025303595135\\
-0.286680397450514	-3.50791093079019\\
-0.266909335557372	-7.74799873775233\\
-0.257023804610803	-9.26302126582787\\
-0.247138273664234	-10.5271150865649\\
-0.237252742717665	-11.3756919778893\\
-0.227367211771096	-11.8952536592961\\
-0.217481680824527	-11.6951629953568\\
-0.197710618931389	-9.60846661525046\\
-0.18782508798482	-8.83847489135028\\
-0.17793955703825	-9.68644828776414\\
-0.168054026091681	-7.32624904648383\\
-0.158168495145109	-0.868691291755614\\
-0.14828296419854	1.59496560148635\\
-0.128511902305402	8.60680928923593\\
-0.118626371358832	9.82724781577594\\
-0.108740840412263	11.7325094944622\\
-0.0988553094656943	14.0411421247025\\
-0.0889697785191252	14.8951438083638\\
-0.0790842475725562	15.0019184337035\\
-0.0691987166259871	15.8413622174908\\
-0.059313185679418	17.657955849032\\
-0.0494276547328454	18.3091972270809\\
-0.0395421237862763	17.4597353515921\\
-0.0296565928397072	16.389191806993\\
-0.0197710618931382	14.7637056942381\\
-0	7.01177451747283\\
0.00988553094656908	-1.45916412273782\\
0.0197710618931382	-4.41660661595521\\
0.0296565928397037	-8.84544376102634\\
0.0494276547345542	-12.7931284769298\\
0.0593131854790983	-12.9469950028316\\
0.069198722094292	-11.4980617504832\\
0.0889621205579516	-7.03647495937548\\
0.0991034386501468	-6.47097189151672\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	3.44858221978939e-08\\
-0.553589732923808	0.000824695795351715\\
-0.543704202060862	0.0155834811372273\\
-0.533818671114833	-0.000357800125723173\\
-0.494276547328468	9.99378357846581e-12\\
-0.365764645023066	-0.000104556132459521\\
-0.355879114076497	-0.00223008835502014\\
-0.345993583129928	-0.0411224797786289\\
-0.32622252123679	-0.215601284117376\\
-0.306451459343652	-1.3532727864554\\
-0.286680397450514	-3.38903208588886\\
-0.276794866503941	-4.73564242095267\\
-0.266909335557372	-6.30564080706739\\
-0.257023804610803	-7.64873214128886\\
-0.247138273664234	-8.33197142642596\\
-0.237252742717665	-8.93313624145212\\
-0.227367211771096	-8.73361047784373\\
-0.217481680824527	-8.45732394766137\\
-0.207596149877958	-7.85766573530169\\
-0.197710618931389	-6.85419183615145\\
-0.18782508798482	-6.74381108424787\\
-0.17793955703825	-6.84523352754166\\
-0.168054026091681	-6.43760948204392\\
-0.158168495145109	-2.92710447636911\\
-0.14828296419854	0.117182612492265\\
-0.138397433251971	1.49410549772387\\
-0.118626371358832	7.3773151676184\\
-0.108740840412263	9.26261266470415\\
-0.0988553094656943	11.5412784930811\\
-0.0889697785191252	14.1203973605741\\
-0.0790842475725562	15.4589990693415\\
-0.0691987166259871	15.7699214389076\\
-0.059313185679418	16.2323391656529\\
-0.0494276547328454	17.9831745488511\\
-0.0395421237862763	18.7580615293503\\
-0.0296565928397072	17.8922796874267\\
-0.0197710618931382	16.6096866353485\\
-0.00988553094656908	15.5209213037532\\
-0	11.4303081423446\\
0.0197710618931382	-2.05479883126248\\
0.0395421237863935	-10.7650551243652\\
0.0494276547345542	-13.0574542378261\\
0.0593131854790983	-13.6441514878879\\
0.069198722094292	-13.2141141230748\\
0.0889621205579516	-11.7832546398404\\
0.0991034386501468	-9.63459640234178\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423665611995858\\
-0.504162078275037	-0.042640128884667\\
-0.494276547328468	0.0013797783718914\\
-0.484391016381899	-8.69190692966981e-05\\
-0.355879114076497	0.000173154796655695\\
-0.345993583129928	-0.0166832988611603\\
-0.336108052183359	-0.0834343973270357\\
-0.32622252123679	-0.323676957461274\\
-0.316336990290221	-0.769235809743055\\
-0.306451459343652	-1.55733467492958\\
-0.296565928397083	-2.58914008102458\\
-0.286680397450514	-3.85573282911561\\
-0.266909335557372	-7.64705144942774\\
-0.257023804610803	-9.05833664780059\\
-0.247138273664234	-10.0985934751325\\
-0.237252742717665	-10.7124719293496\\
-0.227367211771096	-10.5479905905472\\
-0.217481680824527	-10.1155243006671\\
-0.207596149877958	-9.20322048066104\\
-0.197710618931389	-7.61067712197525\\
-0.18782508798482	-7.93696532090237\\
-0.17793955703825	-8.12908615837717\\
-0.168054026091681	-6.49442189680958\\
-0.158168495145109	-2.42744663293404\\
-0.14828296419854	-0.0946863616125668\\
-0.138397433251971	1.91348006392048\\
-0.128511902305402	4.76970711154813\\
-0.118626371358832	7.20852678303527\\
-0.0790842475725562	15.549475223844\\
-0.0691987166259871	16.057136690233\\
-0.059313185679418	15.5178945845543\\
-0.0494276547328454	15.382027036123\\
-0.0395421237862763	16.8968290439632\\
-0.0296565928397072	18.1060078156938\\
-0.0197710618931382	17.792876734974\\
-0.00988553094656908	17.3694306113462\\
-0	17.5546789484563\\
0.00988553094656908	14.7709534617988\\
0.0197710618931382	9.06179594749266\\
0.0395421237863935	-3.89507545546497\\
0.0593131854790983	-12.9447224983741\\
0.069198722094292	-14.1882446472661\\
0.0790842797517328	-14.517075809466\\
0.0889621205579516	-14.1301460533926\\
0.0991034386501468	-13.4944366423483\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-6.91783207429353e-06\\
-0.573360756724927	5.81411453701719e-05\\
-0.56347526763297	0.00599464698708374\\
-0.553589732923808	0.0437938468818153\\
-0.543704202060862	0.0423344966992332\\
-0.47450548543533	0.0426534887094085\\
-0.464619954488761	0.0245509199181058\\
-0.454734423542192	-0.000616947971128212\\
-0.434963361649054	5.13989224515399e-07\\
-0.355879114076497	-0.000209943339019247\\
-0.345993583129928	-0.00130266488906017\\
-0.336108052183359	-0.113213886537199\\
-0.32622252123679	-0.397539399635505\\
-0.316336990290221	-1.0082432551785\\
-0.306451459343652	-1.8837936025371\\
-0.296565928397083	-2.97801198779234\\
-0.286680397450514	-4.28843896284308\\
-0.266909335557372	-7.58706401599125\\
-0.257023804610803	-8.94727525545234\\
-0.247138273664234	-9.80049132749476\\
-0.237252742717665	-10.1931836646327\\
-0.227367211771096	-9.82171181760215\\
-0.207596149877958	-8.5878336711973\\
-0.197710618931389	-7.42704039531062\\
-0.18782508798482	-7.86797721078723\\
-0.17793955703825	-8.20516261684804\\
-0.168054026091681	-5.99549399858937\\
-0.158168495145109	-2.36454200414551\\
-0.138397433251971	2.278715211174\\
-0.128511902305402	5.69815134508357\\
-0.0988553094656943	14.6452021724617\\
-0.0889697785191252	16.3950087188349\\
-0.0790842475725562	16.6277726182035\\
-0.0691987166259871	16.4993342335423\\
-0.059313185679418	16.4618961250028\\
-0.0494276547328454	16.8611958364679\\
-0.0395421237862763	16.0969934252538\\
-0.0296565928397072	15.550914165665\\
-0.0197710618931382	14.8975771427392\\
-0	9.66413321401916\\
0.0197710618931382	-1.04393671850552\\
0.0395421237863935	-8.79492301337755\\
0.0494276547345542	-11.01637719127\\
0.0593131854790983	-11.6043949310418\\
0.069198722094292	-11.8887716088943\\
0.0790842797517328	-11.9070929269341\\
0.0889621205579516	-10.3825460541164\\
0.0991034386501468	-8.2535607961722\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.405306768809346	-0.000616947971156634\\
-0.395421237862777	0.0245509199144998\\
-0.385535706916205	0.042653488877928\\
-0.345993583129928	0.0422500912657497\\
-0.336108052183359	0.0384621392944133\\
-0.32622252123679	-0.0170888086871983\\
-0.316336990290221	-0.0848108719772398\\
-0.306451459343652	-0.22407526769172\\
-0.296565928397083	-0.806450674403102\\
-0.286680397450514	-1.5197231658525\\
-0.276794866503941	-2.53981691349743\\
-0.266909335557372	-3.88410194797473\\
-0.257023804610803	-5.73624380574617\\
-0.247138273664234	-7.36383371927645\\
-0.227367211771096	-9.03528531129169\\
-0.217481680824527	-9.01836336768074\\
-0.207596149877958	-8.33423286830834\\
-0.197710618931389	-7.37233037648106\\
-0.18782508798482	-6.27710589682725\\
-0.17793955703825	-5.37388369738254\\
-0.168054026091681	-5.17982349108341\\
-0.158168495145109	-4.39199296129635\\
-0.14828296419854	-1.39770288789692\\
-0.138397433251971	0.00428838899096107\\
-0.128511902305402	0.733451195175842\\
-0.108740840412263	5.07949637664224\\
-0.0988553094656943	6.9305463247698\\
-0.0691987166259871	15.2209953020338\\
-0.059313185679418	16.4326930372482\\
-0.0494276547328454	16.8405384790349\\
-0.0395421237862763	16.9268406612209\\
-0.0296565928397072	17.8563938412259\\
-0.0197710618931382	19.4622515935846\\
-0.00988553094656908	19.513578486089\\
-0	19.8219304589393\\
0.00988553094656908	20.4268661796077\\
0.0197710618931382	19.4018115068663\\
0.0296565928397037	17.1915873155446\\
0.0395421237863935	13.3909459099269\\
0.0494276547345542	6.942731079979\\
0.069198722094292	-2.47742267731278\\
0.0790842797517328	-6.81339201288188\\
0.0889621205579516	-9.63640627363475\\
0.0991034386501468	-10.7592820273703\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.345993583129928	-0.000152872098594159\\
-0.336108052183359	-0.011558371497296\\
-0.32622252123679	-0.0874884138096057\\
-0.316336990290221	-0.192759503477715\\
-0.306451459343652	-0.927101726383805\\
-0.296565928397081	-1.75555844555024\\
-0.286680397450512	-2.75047189068698\\
-0.266909335557374	-4.46318790376518\\
-0.257023804610805	-5.20467389890118\\
-0.247138273664234	-5.79820183863125\\
-0.237252742717665	-6.27499925573877\\
-0.227367211771096	-6.54931863932839\\
-0.217481680824527	-6.3617474452778\\
-0.207596149877958	-6.00660936161254\\
-0.197710618931387	-5.36329975794058\\
-0.187825087984818	-5.0467790260446\\
-0.177939557038249	-5.11920675533204\\
-0.16805402609168	-5.31347437226362\\
-0.158168495145111	-4.62899878707587\\
-0.148282964198541	-1.4891437393135\\
-0.138397433251971	0.897854738919605\\
-0.128511902305402	2.60305533449575\\
-0.118626371358832	5.01910769180902\\
-0.108740840412263	7.06697696628345\\
-0.0889697785191252	9.35905308438842\\
-0.0790842475725544	10.0849599285099\\
-0.0691987166259853	9.9418917045023\\
-0.0593131856794162	8.81626354991486\\
-0.0494276547328472	7.18937008466653\\
-0.0395421237862781	5.89976193592605\\
-0.0296565928397072	4.80090246289574\\
-0.0197710618931382	3.8877585417629\\
-0.00988553094656908	3.38749688838561\\
-0	3.33128791296653\\
0.00988553094656908	1.18731440382885\\
0.0197710618931382	0.549217878449154\\
0.0296565928397037	0.0155462909284729\\
0.0395421237863935	-0.311202357631648\\
0.0494276547345542	-0.539256173542714\\
0.0593131854790983	-0.679552604850684\\
0.0691987220942902	-0.6867608474513\\
0.0889621205579498	-0.488848290999409\\
0.0991034386501468	-0.421855532037057\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.32622252123679	-0.000130947334673337\\
-0.316336990290221	-0.00388843467846911\\
-0.306451459343652	-0.0429613216846469\\
-0.296565928397081	-0.110090899232347\\
-0.286680397450512	-0.55599057869372\\
-0.276794866503943	-1.05511052269042\\
-0.257023804610805	-2.55012278955393\\
-0.247138273664234	-3.20125641856968\\
-0.227367211771096	-3.99228026795494\\
-0.217481680824527	-4.16270591389822\\
-0.207596149877958	-4.14231690605812\\
-0.197710618931387	-3.81699085222004\\
-0.187825087984818	-3.44167938084414\\
-0.16805402609168	-2.97784789147471\\
-0.158168495145111	-2.8080478202261\\
-0.148282964198541	-2.8421151071126\\
-0.138397433251971	-1.76851110608039\\
-0.0988553094656943	6.85493554615549\\
-0.0790842475725544	9.63696582612118\\
-0.0691987166259853	10.6954182859917\\
-0.0593131856794162	11.3927957301848\\
-0.0494276547328472	10.8562918917284\\
-0.0395421237862781	8.91238260647133\\
-0.0296565928397072	6.68460277851941\\
-0.0197710618931382	4.84643752550001\\
-0.00988553094656908	3.48753190077379\\
-0	2.76648103715071\\
0.00988553094656908	2.19542657299281\\
0.0197710618931382	1.33346604517653\\
0.0296565928397037	0.316396559070791\\
0.0395421237863935	-0.120572813170638\\
0.0494276547345542	-0.439767604109329\\
0.0593131854790983	-0.986664107381683\\
0.0691987220942902	-1.2569798535291\\
0.079084279751731	-1.28963132409601\\
0.0889621205579498	-1.28773237932212\\
0.0991034386501468	-1.23101903514479\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423665591343223\\
-0.553589732923806	-0.0422598735105506\\
-0.543704202060862	-0.0402809942629876\\
-0.533818671114833	0.00163912959374457\\
-0.523933140168175	-5.8264056891133e-05\\
-0.47450548543533	-5.81411447271307e-05\\
-0.464619954488761	-0.00599464698843555\\
-0.454734423542192	-0.0437938467564472\\
-0.444848892595623	-0.0423344998310924\\
-0.405306768809345	-0.0426877452554226\\
-0.395421237862775	-0.0867108573640145\\
-0.385535706916206	-0.0837367772040878\\
-0.375650175969637	-0.117536327112001\\
-0.365764645023068	-0.125189566814095\\
-0.355879114076497	-0.1738056310411\\
-0.345993583129928	-0.254685059999749\\
-0.336108052183359	-0.380864084217206\\
-0.32622252123679	-0.537530729468285\\
-0.316336990290221	-0.93667504828\\
-0.306451459343652	-1.40860175469378\\
-0.286680397450512	-2.46032064322419\\
-0.276794866503943	-2.86533688804268\\
-0.266909335557374	-3.18083913601329\\
-0.257023804610805	-3.4302799135503\\
-0.247138273664234	-3.58550963928622\\
-0.237252742717665	-3.77258277405431\\
-0.227367211771096	-3.89473934208521\\
-0.217481680824527	-3.92580693497049\\
-0.197710618931387	-3.94503360486974\\
-0.187825087984818	-3.97278792664879\\
-0.177939557038249	-3.84861758950888\\
-0.16805402609168	-3.74071017427258\\
-0.158168495145111	-3.72742027203313\\
-0.148282964198541	-2.48769432338438\\
-0.128511902305402	1.66339242380062\\
-0.108740840412263	7.22806146984698\\
-0.0988553094656943	9.22178785872717\\
-0.0889697785191252	10.739858003507\\
-0.0790842475725544	12.0364417603163\\
-0.0691987166259853	13.0779944946875\\
-0.0593131856794162	13.2431951121638\\
-0.0494276547328472	11.8967837683494\\
-0.0395421237862781	8.96804098882637\\
-0.0296565928397072	6.54652257572639\\
-0.0197710618931382	3.63804864027855\\
-0.00988553094656908	1.53586893179947\\
-0	0.0992511224046932\\
0.00988553094656908	-0.273325112575492\\
0.0197710618931382	-0.508255867634269\\
0.0296565928397037	-1.45180509529111\\
0.0395421237863935	-2.28100797620798\\
0.0494276547345542	-2.51016761032573\\
0.0593131854790983	-2.39823957925018\\
0.0691987220942902	-2.32607033627538\\
0.079084279751731	-2.32685869935906\\
0.0889621205579498	-2.23717804077122\\
0.0991034386501468	-2.15689782994428\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.345993583129928	-0.00012071756422749\\
-0.336108052183359	-0.00393762802895026\\
-0.32622252123679	-0.0532002278659576\\
-0.316336990290221	-0.146901351696126\\
-0.306451459343652	-0.335460251813856\\
-0.296565928397081	-0.703019783687866\\
-0.286680397450512	-1.36980214609647\\
-0.276794866503943	-2.25744332477505\\
-0.247138273664234	-5.17457818435294\\
-0.237252742717665	-5.67002162753334\\
-0.227367211771096	-5.80920167008586\\
-0.217481680824527	-5.59887840102094\\
-0.207596149877958	-5.03343115968151\\
-0.197710618931387	-4.33170115410653\\
-0.187825087984818	-3.9014409328555\\
-0.177939557038249	-3.86300428340794\\
-0.16805402609168	-3.89958320107818\\
-0.158168495145111	-4.3141313411931\\
-0.148282964198541	-3.46708028090502\\
-0.138397433251971	-1.03463377816732\\
-0.118626371358832	3.09196617004471\\
-0.108740840412263	5.47170445789552\\
-0.0988553094656943	7.26666663321366\\
-0.0889697785191252	8.84943279974524\\
-0.0790842475725544	9.91244343094341\\
-0.0691987166259853	10.7646567870145\\
-0.0593131856794162	11.0385287321659\\
-0.0494276547328472	10.6821475263645\\
-0.0395421237862781	9.3246944030678\\
-0.0197710618931382	5.82147561531029\\
-0.00988553094656908	4.13955930633955\\
-0	3.01372811978776\\
0.00988553094656908	0.408801584809558\\
0.0197710618931382	-0.044700869353699\\
0.0296565928397037	-0.140649587206617\\
0.0494276547345542	-1.93063395608659\\
0.0593131854790983	-2.02925972331715\\
0.0691987220942902	-2.14117825101425\\
0.079084279751731	-2.05606391630261\\
0.0889621205579498	-1.93405637460829\\
0.0991034386501468	-1.77280511993683\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.336108052183359	0.000131277045811728\\
-0.32622252123679	-0.0155370890482267\\
-0.316336990290221	-0.0977195299699094\\
-0.306451459343652	-0.271505081134267\\
-0.296565928397081	-0.544037512406526\\
-0.286680397450512	-1.02207830893468\\
-0.276794866503943	-1.61917832592304\\
-0.257023804610805	-2.95753431652334\\
-0.247138273664234	-3.31016396503394\\
-0.237252742717665	-3.55243750898883\\
-0.227367211771096	-3.46259136835856\\
-0.217481680824527	-3.31145419583829\\
-0.197710618931387	-2.84415590436061\\
-0.177939557038249	-2.56741454559724\\
-0.16805402609168	-2.54720302264723\\
-0.158168495145111	-2.51962381916556\\
-0.148282964198541	-2.5548726042748\\
-0.138397433251971	-1.34291664864045\\
-0.128511902305402	0.130086105326541\\
-0.118626371358832	1.01261626808276\\
-0.0593131856794162	10.8073904325336\\
-0.0494276547328472	12.2104305161249\\
-0.0395421237862781	13.222321466052\\
-0.0296565928397072	13.704535401095\\
-0.0197710618931382	13.3327412188746\\
-0.00988553094656908	11.690773904552\\
-0	9.67377126035922\\
0.0197710618931382	4.35989183182063\\
0.0296565928397037	2.39884665234619\\
0.0395421237863935	1.38241793546725\\
0.0494276547345542	1.10573801200643\\
0.0593131854790983	0.303598109870871\\
0.0691987220942902	-0.249740703980276\\
0.079084279751731	-0.682539203448448\\
0.0889621205579498	-1.31100206643398\\
0.0991034386501468	-1.78875792197327\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.405306768809345	-0.000319312531987137\\
-0.395421237862775	-0.043531965053667\\
-0.385535706916206	-0.0759820104672055\\
-0.375650175969637	-0.115793526416638\\
-0.365764645023068	-0.565954030536775\\
-0.355879114076497	-1.07959060486223\\
-0.306451459343652	-4.19795071603214\\
-0.296565928397081	-4.94081446772335\\
-0.286680397450512	-5.44030455658068\\
-0.276794866503943	-5.61148625787762\\
-0.266909335557374	-5.75645777156724\\
-0.257023804610805	-5.62218481033815\\
-0.247138273664234	-5.24461413114118\\
-0.237252742717665	-5.11312799424693\\
-0.227367211771096	-5.11415597806298\\
-0.217481680824527	-5.12125674948728\\
-0.207596149877958	-5.19783339380938\\
-0.197710618931387	-5.32720735721739\\
-0.187825087984818	-4.34419045495419\\
-0.177939557038249	-2.96107397635843\\
-0.16805402609168	-1.11107207974125\\
-0.158168495145111	0.483483321899133\\
-0.148282964198541	1.7973412123541\\
-0.138397433251971	3.40146424121442\\
-0.118626371358832	5.66212524393456\\
-0.0988553094656943	7.23295827276992\\
-0.0889697785191252	7.89532920848714\\
-0.0691987166259853	8.55372163907322\\
-0.0593131856794162	8.28761031919635\\
-0.0494276547328472	7.7936691913224\\
-0.0296565928397072	6.45094306024497\\
-0.0197710618931382	5.65926406848234\\
-0.00988553094656908	5.01437135381593\\
-0	4.57602449365276\\
0.00988553094656908	1.63645948036561\\
0.0197710618931382	0.527477646020978\\
0.0296565928397037	0.0346602542465888\\
0.0395421237863935	-0.557555822557104\\
0.0494276547345542	-1.07632592043574\\
0.0593131854790983	-1.34775466160945\\
0.0691987220942902	-1.35904204109296\\
0.079084279751731	-1.27548589719419\\
0.0889621205579498	-1.25950759960125\\
0.0991034386501468	-1.14461676142684\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.60461294029801e-07\\
-0.563475267632969	0.00103367097295681\\
-0.543704202060862	-0.0433375195088921\\
-0.533818671114833	-0.0422573455440549\\
-0.523933140168175	-0.0363727140165686\\
-0.514047609221608	0.00142726773047919\\
-0.504162078275039	-3.20631767465329e-05\\
-0.454734423542192	-0.000468959456311424\\
-0.444848892595623	-0.0257793010415792\\
-0.434963361649054	-0.015902763028711\\
-0.425077830702485	-0.0430311197678268\\
-0.415192299755914	-0.0448029777351842\\
-0.405306768809345	-0.124701246503498\\
-0.395421237862775	-0.136555042613116\\
-0.385535706916206	-0.170419049522994\\
-0.355879114076497	-0.168313858475601\\
-0.345993583129928	-0.21355409045338\\
-0.336108052183359	-0.293019018580624\\
-0.32622252123679	-0.47283579658988\\
-0.306451459343652	-1.16849815958484\\
-0.286680397450512	-2.27902342973077\\
-0.257023804610805	-3.99831580982745\\
-0.247138273664234	-4.4903584631106\\
-0.237252742717665	-4.78320928197722\\
-0.227367211771096	-4.79108047536764\\
-0.207596149877958	-4.18601800256718\\
-0.197710618931387	-3.92622869670952\\
-0.187825087984818	-3.7490906507891\\
-0.177939557038249	-3.48443374035677\\
-0.16805402609168	-3.43409429460854\\
-0.158168495145111	-2.85272192255733\\
-0.148282964198541	-1.23979936016429\\
-0.138397433251971	0.0109384540508497\\
-0.128511902305402	0.94843181672378\\
-0.118626371358832	3.01449333602389\\
-0.0988553094656943	6.17690271909649\\
-0.0889697785191252	7.54475701145858\\
-0.0790842475725544	8.44858384283889\\
-0.0691987166259853	9.52708310156529\\
-0.0494276547328472	10.9815871780849\\
-0.0395421237862781	11.1204015543204\\
-0.0296565928397072	10.8783967705195\\
-0.0197710618931382	10.1468987244067\\
-0.00988553094656908	8.87643642674003\\
-0	7.87291312759924\\
0.0395421237863935	-0.556889620302655\\
0.0494276547345542	-1.71640753778518\\
0.0593131854790983	-2.6676534923786\\
0.0691987220942902	-3.20778493580855\\
0.079084279751731	-3.50373464349197\\
0.0889621205579498	-3.58134866436104\\
0.0991034386501468	-3.51409122232727\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.36460641897429e-07\\
-0.563475267632969	0.00108199039960155\\
-0.553589732923806	-0.0218155073052326\\
-0.533818671114833	0.000137967328106114\\
-0.444848892595623	-5.32907051820075e-14\\
-0.385535706916206	-8.69613980576389e-05\\
-0.375650175969637	0.00209800403174576\\
-0.365764645023068	-0.0423941940931272\\
-0.355879114076497	-0.0809190115115577\\
-0.345993583129928	-0.0829222910861862\\
-0.336108052183359	-0.380493157903679\\
-0.316336990290221	-1.36655724467334\\
-0.306451459343652	-1.92407857053182\\
-0.276794866503943	-3.91492888224195\\
-0.266909335557374	-4.72624745984689\\
-0.257023804610805	-5.26969179160581\\
-0.247138273664234	-5.4105069214093\\
-0.237252742717665	-5.51375901235662\\
-0.227367211771096	-5.30802032794332\\
-0.217481680824527	-4.70468756249245\\
-0.197710618931387	-4.16351805011267\\
-0.187825087984818	-4.04536509343325\\
-0.177939557038249	-4.0369700580158\\
-0.16805402609168	-3.76055130367169\\
-0.138397433251971	0.423456817419151\\
-0.128511902305402	1.8849640093257\\
-0.118626371358832	3.75886203768642\\
-0.0988553094656943	6.40117516114369\\
-0.0889697785191252	7.44124123797005\\
-0.0790842475725544	8.19836189467748\\
-0.0691987166259853	9.14220931803595\\
-0.0593131856794162	9.91061418989257\\
-0.0494276547328472	10.4927545971161\\
-0.0395421237862781	10.528359157862\\
-0.0296565928397072	10.1924095059684\\
-0.0197710618931382	9.50582362627548\\
-0.00988553094656908	8.64711434447818\\
-0	7.61919918654374\\
0.00988553094656908	4.72822901284785\\
0.0197710618931382	2.53030555583179\\
0.0395421237863935	-1.13704633444491\\
0.0494276547345542	-2.6814228328322\\
0.0593131854790983	-3.76392377868911\\
0.0691987220942902	-4.20761241248875\\
0.079084279751731	-4.45420238325834\\
0.0889621205579498	-4.36967476667766\\
0.0991034386501468	-4.01717108185612\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862775	-8.68075932896062e-05\\
-0.385535706916206	0.00212962118185622\\
-0.375650175969637	-0.0437570582497369\\
-0.365764645023068	-0.0581533381765897\\
-0.355879114076497	-0.119643638530679\\
-0.345993583129928	-0.249958748685827\\
-0.336108052183359	-0.523110853151382\\
-0.32622252123679	-0.964035756950951\\
-0.316336990290221	-1.54549095323664\\
-0.296565928397081	-2.89006641772313\\
-0.286680397450512	-3.41780711877153\\
-0.257023804610805	-4.52721227194807\\
-0.247138273664234	-4.53026846345316\\
-0.237252742717665	-4.48499825670322\\
-0.227367211771096	-4.21827226778148\\
-0.217481680824527	-4.15774806784248\\
-0.207596149877958	-4.07479985690386\\
-0.197710618931387	-4.06411706406668\\
-0.187825087984818	-4.02103716729022\\
-0.177939557038249	-4.12957853773582\\
-0.16805402609168	-3.47061028746137\\
-0.158168495145111	-2.19841952054112\\
-0.148282964198541	-0.539732448877665\\
-0.138397433251971	0.665063341716463\\
-0.118626371358832	3.88343818271758\\
-0.108740840412263	5.27768000269546\\
-0.0988553094656943	6.39860118375634\\
-0.0790842475725544	8.07286433095428\\
-0.0691987166259853	8.71216198644152\\
-0.0593131856794162	9.53898044430391\\
-0.0494276547328472	10.0382388664464\\
-0.0395421237862781	10.0176302787721\\
-0.0296565928397072	9.52184035537428\\
-0.0197710618931382	8.82416622189805\\
-0.00988553094656908	7.96116794125118\\
-0	6.9478816202893\\
0.00988553094656908	4.31358576712795\\
0.0296565928397037	0.566496981890364\\
0.0395421237863935	-1.282833986697\\
0.0494276547345542	-2.87772176094915\\
0.0593131854790983	-3.87195495918271\\
0.0691987220942902	-4.31296153403504\\
0.079084279751731	-4.47785847722359\\
0.0889621205579498	-4.42697868449432\\
0.0991034386501468	-4.14144240403648\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00142745304070324\\
-0.573360756724927	-8.48646687998666e-05\\
-0.563475267632969	0.00209672162316288\\
-0.553589732923806	-0.0424003577606786\\
-0.543704202060862	-0.0806779302319587\\
-0.533818671114833	-0.0846075171843399\\
-0.514047609221608	-0.0842524861673031\\
-0.504162078275039	-0.110020928832128\\
-0.49427654732847	-0.127251167285126\\
-0.464619954488761	-0.126970897403647\\
-0.454734423542192	-0.123167364771847\\
-0.444848892595623	-0.0832331788856031\\
-0.434963361649054	-0.0848843516256572\\
-0.425077830702485	-0.0886667179399616\\
-0.415192299755914	-0.128586168620295\\
-0.405306768809345	-0.126596707516708\\
-0.395421237862775	-0.15238430311256\\
-0.385535706916206	-0.169739567521521\\
-0.375650175969637	-0.168036182629821\\
-0.355879114076497	-0.25589005048014\\
-0.345993583129928	-0.261420041418921\\
-0.336108052183359	-0.413009768956275\\
-0.32622252123679	-0.502771119284446\\
-0.316336990290221	-0.658825534649932\\
-0.306451459343652	-0.891695932188139\\
-0.286680397450512	-1.47579324992238\\
-0.276794866503943	-1.83216702483727\\
-0.266909335557374	-2.23191594898461\\
-0.257023804610805	-2.55135779579235\\
-0.247138273664234	-2.7200537116419\\
-0.237252742717665	-2.78687039292188\\
-0.227367211771096	-2.73560897725855\\
-0.197710618931387	-2.28825526947787\\
-0.187825087984818	-2.15629293402086\\
-0.16805402609168	-1.84738128091779\\
-0.158168495145111	-1.75939358888508\\
-0.148282964198541	-1.04243188608594\\
-0.138397433251971	-0.0861756351446896\\
-0.128511902305402	0.3228886718239\\
-0.118626371358832	1.44780488371184\\
-0.108740840412263	2.76706001001603\\
-0.0889697785191252	4.9382315075752\\
-0.0790842475725544	5.70436958339672\\
-0.0691987166259853	6.59974650580657\\
-0.0593131856794162	7.0861775536103\\
-0.0494276547328472	7.49094913959056\\
-0.0395421237862781	7.79060769330709\\
-0.0296565928397072	8.02685532139376\\
-0.0197710618931382	8.41325059700958\\
-0.00988553094656908	8.45836028288219\\
-0	8.25597173553659\\
0.00988553094656908	7.48257883174431\\
0.0197710618931382	6.31083594224912\\
0.0395421237863935	2.73992742082834\\
0.0593131854790983	-0.114539885392222\\
0.0691987220942902	-1.20840326025341\\
0.079084279751731	-2.61257056226425\\
0.0889621205579498	-3.43492101947375\\
0.0991034386501468	-3.78154746346734\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0423665611995823\\
-0.405306768809345	0.0433192125022526\\
-0.395421237862775	0.0094912234904001\\
-0.385535706916206	-0.00353520976917565\\
-0.375650175969637	-0.0732254591243855\\
-0.365764645023068	-0.127660373812315\\
-0.355879114076497	-0.526257413720346\\
-0.345993583129928	-1.0345766080027\\
-0.316336990290221	-3.39958746467487\\
-0.306451459343652	-3.80357506798715\\
-0.296565928397081	-4.13584560147144\\
-0.286680397450512	-4.5491724417892\\
-0.276794866503943	-4.76147108464579\\
-0.266909335557374	-4.91486100999568\\
-0.257023804610805	-4.85792767658466\\
-0.247138273664234	-4.7074690448744\\
-0.237252742717665	-4.59073955448449\\
-0.227367211771096	-4.62539031356033\\
-0.217481680824527	-4.87180883570577\\
-0.187825087984818	-5.4486275451338\\
-0.177939557038249	-4.68329074688994\\
-0.16805402609168	-3.58749410747208\\
-0.158168495145111	-1.85781516282498\\
-0.148282964198541	0.127964197163989\\
-0.138397433251971	1.87187296433809\\
-0.128511902305402	5.01119981419877\\
-0.118626371358832	7.65814700947239\\
-0.0988553094656943	11.2099345275387\\
-0.0889697785191252	11.597551376886\\
-0.0790842475725544	11.2183656102886\\
-0.0691987166259853	9.80150307738107\\
-0.0494276547328472	5.66678049536286\\
-0.0296565928397072	1.26549163136097\\
-0.0197710618931382	-0.423861361764263\\
-0.00988553094656908	-1.24080065221441\\
0.0197710618931382	-1.87929996289789\\
0.0296565928397037	-1.76492206914824\\
0.0395421237863935	-1.53188346381243\\
0.0494276547345542	-1.26462621027885\\
0.0593131854790983	-1.06594907436243\\
0.0691987220942902	-0.959690002880937\\
0.079084279751731	-0.47262376539735\\
0.0991034386501468	0.00625565950427642\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	0.000161313340642621\\
-0.345993583129928	-0.0173491073278687\\
-0.336108052183359	-0.0443480165051149\\
-0.32622252123679	-0.162979197558004\\
-0.316336990290221	-0.37607547687864\\
-0.306451459343652	-0.712537620812872\\
-0.286680397450512	-1.52203307134402\\
-0.276794866503943	-1.8522832215772\\
-0.266909335557374	-2.07363720544664\\
-0.257023804610805	-2.18682212160262\\
-0.247138273664234	-2.26353183595163\\
-0.227367211771096	-2.4491819761797\\
-0.217481680824527	-2.50179885990174\\
-0.197710618931387	-2.72819033479745\\
-0.187825087984818	-2.75495509840965\\
-0.177939557038249	-2.79731324781522\\
-0.16805402609168	-2.72340202923045\\
-0.158168495145111	-2.61860125203443\\
-0.148282964198541	-2.39608353689692\\
-0.128511902305402	0.136350790541256\\
-0.118626371358832	1.69794877266179\\
-0.108740840412263	4.0100597733289\\
-0.0988553094656943	5.98490191067548\\
-0.0889697785191252	7.35834310999071\\
-0.0790842475725544	8.22781262042675\\
-0.0691987166259853	8.75131803895945\\
-0.0593131856794162	8.2250637413551\\
-0.0395421237862781	5.17701808348413\\
-0.00988553094656908	0.419145253618289\\
-0	-0.304303869061181\\
0.00988553094656908	-1.55779574762976\\
0.0197710618931382	-2.23753024303253\\
0.0296565928397037	-2.49396544812056\\
0.0395421237863935	-2.49727565957527\\
0.0593131854790983	-1.95998098954735\\
0.079084279751731	-1.26584560995289\\
0.0889621205579498	-1.01357717429891\\
0.0991034386501468	-0.968590445172213\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.365764645023068	0.000955358947365426\\
-0.355879114076497	-0.0326341693903931\\
-0.345993583129928	-0.0581089065109399\\
-0.336108052183359	-0.12416472345708\\
-0.32622252123679	-0.226059785111429\\
-0.316336990290221	-0.441147407280429\\
-0.306451459343652	-0.743512055912049\\
-0.296565928397081	-1.27143835535446\\
-0.266909335557374	-3.08737831783161\\
-0.257023804610805	-3.5139469788982\\
-0.247138273664234	-3.8473216069006\\
-0.227367211771096	-4.32551396334733\\
-0.217481680824527	-4.37432108565073\\
-0.207596149877958	-4.43284402895803\\
-0.197710618931387	-4.26943769989004\\
-0.187825087984818	-4.34652827720056\\
-0.177939557038249	-4.28420086034134\\
-0.16805402609168	-4.19216769530778\\
-0.158168495145111	-3.95198909406024\\
-0.148282964198541	-3.41694881137098\\
-0.128511902305402	2.01697037514537\\
-0.108740840412263	7.72556231722995\\
-0.0988553094656943	9.76427291982578\\
-0.0889697785191252	11.1713424256376\\
-0.0790842475725544	11.2558976326601\\
-0.0691987166259853	10.5061276770235\\
-0.0593131856794162	8.97821526936617\\
-0.0197710618931382	1.20580025685304\\
-0.00988553094656908	-0.109286484243858\\
-0	-0.706691617135482\\
0.00988553094656908	-2.03815168546387\\
0.0197710618931382	-2.17446523148928\\
0.0296565928397037	-2.36997076896499\\
0.0395421237863935	-2.11189630918992\\
0.0593131854790983	-1.30833587200946\\
0.0691987220942902	-0.956071793024062\\
0.079084279751731	-0.517114114618947\\
0.0889621205579498	-0.172696051181948\\
0.0991034386501468	0.0489121607037113\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.03800709641655e-08\\
-0.553589732923806	-0.000833493722979028\\
-0.543704202060862	0.0234897824301559\\
-0.533818671114833	0.0428968098042954\\
-0.504162078275039	0.0423665750534497\\
-0.434963361649054	0.0421588133753641\\
-0.425077830702485	0.00223216014435224\\
-0.415192299755914	7.08726084202027e-05\\
-0.365764645023068	6.48062242447622e-05\\
-0.355879114076497	-0.0114019765634161\\
-0.345993583129928	-0.043515428833059\\
-0.336108052183359	-0.0409143598441251\\
-0.316336990290221	-0.128491289226467\\
-0.306451459343652	-0.137670154831001\\
-0.296565928397081	-0.385770379796769\\
-0.286680397450512	-0.813996088728933\\
-0.276794866503943	-1.42158362686933\\
-0.227367211771096	-5.49089300788865\\
-0.217481680824527	-5.90433645690608\\
-0.207596149877958	-6.2465297486421\\
-0.197710618931387	-6.39833560258381\\
-0.187825087984818	-5.99435177964444\\
-0.16805402609168	-4.63410286410681\\
-0.148282964198541	-2.93194592536268\\
-0.128511902305402	4.02131901347959\\
-0.108740840412263	8.73227635799888\\
-0.0988553094656943	10.3283641716161\\
-0.0889697785191252	11.1431661383157\\
-0.0790842475725544	10.9733995276003\\
-0.0691987166259853	10.1733837445452\\
-0.0593131856794162	8.84632184854079\\
-0.0197710618931382	1.50063419709794\\
-0.00988553094656908	0.140241259948516\\
-0	0.0601216941790153\\
0.00988553094656908	-1.36372692323834\\
0.0197710618931382	-1.37367718795584\\
0.0296565928397037	-1.52680122867039\\
0.079084279751731	-0.0557929934020294\\
0.0889621205579498	0.011815005921477\\
0.0991034386501468	0.129813258469563\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.32622252123679	0.000442753613430824\\
-0.316336990290221	-0.0230004021454349\\
-0.306451459343652	-0.111659609824375\\
-0.296565928397081	-0.233561027769014\\
-0.286680397450512	-0.439545186604185\\
-0.276794866503943	-0.686182988770415\\
-0.257023804610805	-1.36141170718693\\
-0.237252742717665	-2.16357865371631\\
-0.227367211771096	-2.45025842011587\\
-0.217481680824527	-2.62806117607245\\
-0.207596149877958	-2.70616561949122\\
-0.197710618931387	-2.74955222485932\\
-0.187825087984818	-2.70018071967681\\
-0.16805402609168	-2.22870307133179\\
-0.148282964198541	-1.84870742992099\\
-0.138397433251971	-1.59244655964282\\
-0.128511902305402	-1.23673073199917\\
-0.118626371358832	0.193235016161001\\
-0.108740840412263	2.46212431521038\\
-0.0988553094656943	5.62219671476298\\
-0.0790842475725544	9.98036878242045\\
-0.0691987166259853	11.7740450486647\\
-0.0593131856794162	12.2894320415466\\
-0.0494276547328472	11.3317593007691\\
-0.0296565928397072	7.1488343478228\\
-0.00988553094656908	2.28083910219099\\
0.00988553094656908	-2.03770750281771\\
0.0197710618931382	-3.05379064676024\\
0.0296565928397037	-3.62467933539008\\
0.0395421237863935	-4.08571189749037\\
0.0494276547345542	-3.95155047003093\\
0.0593131854790983	-3.63158541967935\\
0.079084279751731	-2.87943721697902\\
0.0889621205579498	-2.23799336886895\\
0.0991034386501468	-1.81078482618655\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.514047609221608	-2.28365101122563e-05\\
-0.504162078275039	0.00150436869808512\\
-0.49427654732847	-0.0384186942688114\\
-0.4843910163819	-0.0567827701732906\\
-0.474505485435331	-0.158961019239573\\
-0.464619954488761	-0.219451849281529\\
-0.454734423542192	-0.433982563065532\\
-0.425077830702484	-1.55623147371431\\
-0.395421237862775	-2.82130631789715\\
-0.385535706916206	-3.09610378785451\\
-0.375650175969637	-3.33092664437811\\
-0.365764645023067	-3.50585916411991\\
-0.355879114076498	-3.63910725593656\\
-0.345993583129928	-3.67492993053756\\
-0.336108052183359	-3.71725440373592\\
-0.32622252123679	-3.79346323011605\\
-0.31633699029022	-3.85521060759485\\
-0.306451459343651	-3.99944616718927\\
-0.296565928397081	-4.09252005212721\\
-0.286680397450512	-4.24417462089142\\
-0.276794866503943	-4.28760717630554\\
-0.266909335557374	-4.29357890126849\\
-0.257023804610804	-4.23508578084036\\
-0.247138273664235	-3.63840333344758\\
-0.237252742717665	-3.12296344174591\\
-0.207596149877957	-0.781439659019056\\
-0.197710618931388	0.0662606287468499\\
-0.187825087984819	0.629744322055672\\
-0.177939557038249	1.33437592886925\\
-0.16805402609168	1.93390309323944\\
-0.148282964198541	2.99870572092162\\
-0.118626371358832	4.57628087138428\\
-0.108740840412263	4.97441512254253\\
-0.0988553094656943	5.21082162582645\\
-0.0889697785191244	5.54854455125767\\
-0.0790842475725553	5.76239929675685\\
-0.0691987166259853	5.82804109783348\\
-0.0593131856794162	5.92558767036727\\
-0.0395421237862772	6.41328535325435\\
-0.0296565928397081	6.70011288438614\\
-0.00988553094656908	7.12754934304003\\
-0	7.42051773933517\\
0.00988553094656908	6.39343190215988\\
0.019771061893139	6.02148048832451\\
0.0296565928397028	5.13214823783617\\
0.0593131854790991	1.508969584253\\
0.0691987220942911	-0.00925717527562764\\
0.0790842797517319	-0.990696196045957\\
0.0991034386501468	-3.63718227271546\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.504162078275039	-4.25722007602047e-05\\
-0.49427654732847	-0.00960739158273416\\
-0.4843910163819	-0.0427186855752293\\
-0.474505485435331	-0.0654195489093272\\
-0.464619954488761	-0.122737251562406\\
-0.454734423542192	-0.157292804194312\\
-0.444848892595623	-0.180677353244465\\
-0.425077830702484	-0.490125301128635\\
-0.415192299755915	-0.753370177052995\\
-0.385535706916206	-1.31949353641712\\
-0.375650175969637	-1.47344911440506\\
-0.365764645023067	-1.60196269879368\\
-0.355879114076498	-1.70168780333236\\
-0.336108052183359	-1.83545774149399\\
-0.32622252123679	-1.87465459192219\\
-0.31633699029022	-1.94450546233989\\
-0.306451459343651	-2.003178957688\\
-0.296565928397081	-2.07158559752694\\
-0.286680397450512	-2.15077670049789\\
-0.276794866503943	-2.21757212242631\\
-0.266909335557374	-2.23184501088961\\
-0.257023804610804	-2.2371311258607\\
-0.247138273664235	-2.18707845010849\\
-0.227367211771096	-1.89689680620318\\
-0.217481680824527	-1.78354482697646\\
-0.207596149877957	-1.16425725334913\\
-0.197710618931388	-0.780492055983094\\
-0.187825087984819	-0.205478998052631\\
-0.177939557038249	0.0849934984071954\\
-0.16805402609168	0.507628747353497\\
-0.158168495145111	0.817924498845507\\
-0.118626371358832	2.49013078476044\\
-0.108740840412263	2.89129175055138\\
-0.0889697785191244	3.57226855041562\\
-0.0790842475725553	3.87259688123211\\
-0.0494276547328472	4.96228825325628\\
-0.0395421237862772	5.23204637742995\\
-0.0296565928397081	5.71858184202587\\
-0.019771061893139	6.01393709261192\\
-0.00988553094656908	6.26979949591462\\
-0	6.723028977101\\
0.00988553094656908	6.57828842603402\\
0.019771061893139	6.65052570500605\\
0.0296565928397028	6.65333848459379\\
0.0395421237863935	6.48000034279374\\
0.0593131854790991	6.03253801132356\\
0.0889621205579507	4.33042671427792\\
0.0991034386501468	3.45087355856956\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	2.45483189331708e-08\\
-0.553589732923806	0.000942016242102106\\
-0.543704202060861	-0.0318638864158629\\
-0.533818671114832	-0.0731883432705436\\
-0.514047609221608	-0.179235159418822\\
-0.504162078275039	-0.254217035085224\\
-0.49427654732847	-0.386651577586335\\
-0.4843910163819	-0.691392525995368\\
-0.474505485435331	-0.92428085033463\\
-0.464619954488761	-1.23377888533994\\
-0.454734423542192	-1.49031470203679\\
-0.425077830702484	-1.99264650434475\\
-0.415192299755915	-2.14068463617645\\
-0.405306768809345	-2.30645839397867\\
-0.395421237862775	-2.42025520052098\\
-0.385535706916206	-2.50704076399389\\
-0.355879114076498	-2.80658664276727\\
-0.345993583129928	-2.88207978339636\\
-0.336108052183359	-3.01618126936783\\
-0.32622252123679	-3.09296664157302\\
-0.306451459343651	-3.14840630398467\\
-0.296565928397081	-3.12303092656845\\
-0.286680397450512	-3.04427409743363\\
-0.276794866503943	-2.81590960714938\\
-0.266909335557374	-2.55839373549434\\
-0.237252742717665	-1.6643010485896\\
-0.227367211771096	-1.05896005035367\\
-0.207596149877957	-0.12243150117987\\
-0.197710618931388	0.0754072270591442\\
-0.16805402609168	1.14014749797611\\
-0.158168495145111	1.59242560271631\\
-0.0889697785191244	5.24334822002548\\
-0.0790842475725553	5.58335326609425\\
-0.0691987166259853	5.8719418840473\\
-0.0593131856794162	6.34907809524455\\
-0.0494276547328472	6.64036842568472\\
-0.0296565928397081	7.27579783928045\\
-0.019771061893139	7.42162699547112\\
-0.00988553094656908	7.5986708457592\\
-0	7.70043381111943\\
0.00988553094656908	7.33713705844822\\
0.019771061893139	7.05524369723415\\
0.0395421237863935	6.14354775181366\\
0.0494276547345542	5.42524135590586\\
0.0691987220942911	3.7820281615253\\
0.0991034386501468	0.351946104454773\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-6.03961325396085e-14\\
-0.514047609221608	-0.000441918081033776\\
-0.49427654732847	-0.0906941862069104\\
-0.4843910163819	-0.167525938826954\\
-0.474505485435331	-0.259959599657196\\
-0.464619954488761	-0.46851886231212\\
-0.444848892595623	-1.11403006146906\\
-0.425077830702484	-1.81101466132187\\
-0.415192299755915	-2.103967756715\\
-0.405306768809345	-2.28468250676862\\
-0.395421237862775	-2.44379778453514\\
-0.375650175969637	-2.62580349459137\\
-0.365764645023067	-2.58973273510872\\
-0.355879114076498	-2.76141549139621\\
-0.345993583129928	-2.84295943443575\\
-0.336108052183359	-2.97573735775562\\
-0.32622252123679	-3.14436535358753\\
-0.31633699029022	-3.28421614951676\\
-0.306451459343651	-3.40587085043149\\
-0.296565928397081	-3.48483749782666\\
-0.286680397450512	-3.5076992278168\\
-0.276794866503943	-3.44273320985157\\
-0.266909335557374	-3.26613483225542\\
-0.257023804610804	-3.03119273224234\\
-0.237252742717665	-2.33194670218048\\
-0.227367211771096	-1.70076879675689\\
-0.207596149877957	-0.19706605455946\\
-0.197710618931388	0.248114601493074\\
-0.187825087984819	0.775633254615555\\
-0.177939557038249	1.18806863430939\\
-0.158168495145111	1.9111177819814\\
-0.138397433251972	2.68250267115168\\
-0.108740840412263	3.79640073424729\\
-0.0889697785191244	4.6175895150768\\
-0.0790842475725553	4.90853080537887\\
-0.0494276547328472	6.16407053625656\\
-0.0395421237862772	6.47265230840257\\
-0.0296565928397081	6.8914401892938\\
-0.019771061893139	7.19319042432953\\
-0.00988553094656908	7.41531630651662\\
-0	7.68922403714111\\
0.00988553094656908	7.22326171841777\\
0.019771061893139	7.17448451004283\\
0.0296565928397028	6.73002144633334\\
0.0395421237863935	6.35067132063808\\
0.0494276547345542	5.81323253689439\\
0.0691987220942911	4.53773533396124\\
0.0790842797517319	3.7384861021553\\
0.0889621205579507	2.78552261663788\\
0.0991034386501468	1.62464650289984\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	0.000616820552687969\\
-0.484391016381901	-0.0245434722072968\\
-0.47450548543533	-0.0427813265880115\\
-0.464619954488761	-0.0463885505878956\\
-0.454734423542192	-0.0842257094709655\\
-0.434963361649054	-0.167523942498407\\
-0.425077830702485	-0.285129006347828\\
-0.405306768809345	-0.636730851728107\\
-0.395421237862775	-0.904532003916788\\
-0.375650175969637	-1.31651617372029\\
-0.365764645023068	-1.49262639771108\\
-0.336108052183359	-1.79558470958911\\
-0.32622252123679	-1.85302835754548\\
-0.316336990290221	-1.88027376073752\\
-0.306451459343652	-1.92382836440112\\
-0.296565928397081	-1.98770667102368\\
-0.286680397450512	-2.08420909986663\\
-0.257023804610805	-2.33787335881256\\
-0.247138273664234	-2.32995128894131\\
-0.237252742717665	-2.36329558832673\\
-0.227367211771096	-2.2683310551703\\
-0.217481680824527	-2.08394713872984\\
-0.197710618931387	-1.65507523375527\\
-0.187825087984818	-1.0233933552955\\
-0.16805402609168	0.0425744673924608\\
-0.148282964198541	0.899749169748919\\
-0.118626371358832	2.44392958395679\\
-0.108740840412263	3.00863491535305\\
-0.0691987166259853	5.59852392497927\\
-0.0593131856794162	6.05981552123578\\
-0.0494276547328472	6.44747405848863\\
-0.0395421237862781	7.00970700528581\\
-0.0296565928397072	7.33208076953745\\
-0.0197710618931382	7.78521491587723\\
0.00988553094656908	8.53603272575802\\
0.0197710618931382	8.66477571674688\\
0.0296565928397037	8.72320705168621\\
0.0395421237863935	8.68073507169717\\
0.0494276547345542	8.41298749612447\\
0.0593131854790983	8.06276974091482\\
0.0691987220942902	7.63001343255689\\
0.079084279751731	6.97974744164155\\
0.0889621205579498	6.45779661141518\\
0.0991034386501468	5.48818389758654\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.49427654732847	-0.000150826361062784\\
-0.484391016381901	0.0170831418029795\\
-0.47450548543533	0.041904556391275\\
-0.454734423542192	0.107893079920725\\
-0.444848892595623	0.181155071343749\\
-0.434963361649054	0.216096789525183\\
-0.425077830702485	0.281082420992405\\
-0.415192299755914	0.305131340709989\\
-0.405306768809345	0.348275691680714\\
-0.395421237862775	0.303859209415393\\
-0.385535706916206	0.20947197771873\\
-0.375650175969637	0.014661137642964\\
-0.365764645023068	-0.154701806877224\\
-0.355879114076497	-0.946882365709829\\
-0.345993583129928	-1.62146493821451\\
-0.336108052183359	-2.59613711929321\\
-0.32622252123679	-3.38212867054665\\
-0.316336990290221	-4.30314693058842\\
-0.296565928397081	-6.55439744057578\\
-0.286680397450512	-7.34591086353624\\
-0.276794866503943	-7.84871921641394\\
-0.266909335557374	-8.17483314181173\\
-0.257023804610805	-8.09711804150122\\
-0.237252742717665	-7.29474519224809\\
-0.227367211771096	-7.22768744523503\\
-0.217481680824527	-7.75558020555787\\
-0.197710618931387	-8.50442379631955\\
-0.138397433251971	5.40906931625793\\
-0.118626371358832	8.63691374437064\\
-0.108740840412263	10.0295022267883\\
-0.0790842475725544	14.5292223776525\\
-0.0691987166259853	15.5270290184003\\
-0.0593131856794162	15.7173090753507\\
-0.0494276547328472	14.6604417163203\\
-0.00988553094656908	7.02045870482428\\
-0	5.2794823082428\\
0.00988553094656908	2.27715279070514\\
0.0197710618931382	0.0284448676869911\\
0.0296565928397037	-0.999624263340193\\
0.0395421237863935	-1.72768477025468\\
0.0494276547345542	-1.96757837752581\\
0.0593131854790983	-1.84637154580834\\
0.0691987220942902	-1.49444487789142\\
0.079084279751731	-1.0279362302784\\
0.0991034386501468	-0.243465595000801\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.345993583129928	4.20969980119423e-05\\
-0.336108052183359	0.0096067108015383\\
-0.32622252123679	0.0433051275184013\\
-0.316336990290221	0.0424913369789373\\
-0.306451459343652	0.0462979889385906\\
-0.296565928397081	0.0863467747757518\\
-0.286680397450512	0.0805873403631985\\
-0.266909335557374	0.288904371532546\\
-0.257023804610805	0.340878077702444\\
-0.247138273664234	0.341070017085013\\
-0.237252742717665	0.261472965823495\\
-0.227367211771096	0.0871675758032193\\
-0.217481680824527	-0.0581064879542357\\
-0.207596149877958	-0.807771027984824\\
-0.197710618931387	-1.34928822653183\\
-0.187825087984818	-2.25132915727279\\
-0.177939557038249	-3.04630743009822\\
-0.16805402609168	-3.45761888335474\\
-0.158168495145111	-3.26944448053442\\
-0.148282964198541	-2.51060211005746\\
-0.128511902305402	-0.101341901988345\\
-0.118626371358832	1.28955342608988\\
-0.108740840412263	3.67050835173772\\
-0.0988553094656943	6.64296946395779\\
-0.0889697785191252	9.05726522644431\\
-0.0790842475725544	10.6189416104787\\
-0.0691987166259853	11.7127206271588\\
-0.0593131856794162	11.727568221878\\
-0.0494276547328472	10.4977705650839\\
-0.0395421237862781	8.53761880967289\\
-0.0197710618931382	4.29530853685065\\
-0.00988553094656908	2.73156277228521\\
-0	0.774171767637716\\
0.00988553094656908	-0.585613976307553\\
0.0197710618931382	-1.19374503932703\\
0.0296565928397037	-1.37667420213256\\
0.0395421237863935	-0.996664686463793\\
0.0494276547345542	-0.684371500403239\\
0.0593131854790983	-0.51992900714985\\
0.0691987220942902	-0.291434637169235\\
0.079084279751731	-0.202865685404252\\
0.0889621205579498	-0.0507852777835893\\
0.0991034386501468	0.000898562345170717\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	0.000128845808845313\\
-0.415192299755914	0.00398041222267409\\
-0.395421237862775	0.0829774958037159\\
-0.385535706916206	0.127382157765343\\
-0.375650175969637	0.188380576891028\\
-0.365764645023068	0.237202611154581\\
-0.355879114076497	0.298394648043228\\
-0.336108052183359	0.382848605150256\\
-0.32622252123679	0.370039682283476\\
-0.316336990290221	0.259710784831997\\
-0.306451459343652	0.00949357473804291\\
-0.296565928397081	-0.569223856687866\\
-0.286680397450512	-1.5760326424171\\
-0.276794866503943	-2.9489900717484\\
-0.266909335557374	-4.82369677299981\\
-0.257023804610805	-7.01602537358946\\
-0.247138273664234	-8.47266260033303\\
-0.237252742717665	-9.16631805862824\\
-0.227367211771096	-9.22037423364049\\
-0.217481680824527	-8.99140343582072\\
-0.207596149877958	-8.28790444481094\\
-0.187825087984818	-5.85258669195425\\
-0.177939557038249	-6.24446263732503\\
-0.16805402609168	-6.55176278734242\\
-0.158168495145111	-5.76711066921331\\
-0.148282964198541	-1.83803013413403\\
-0.128511902305402	1.11635459608467\\
-0.118626371358832	3.38638025915426\\
-0.0988553094656943	6.18998985948495\\
-0.0889697785191252	8.03010447338328\\
-0.0790842475725544	9.29068446758354\\
-0.0593131856794162	11.9989526301769\\
-0.0494276547328472	12.9544046603174\\
-0.0395421237862781	13.6354009679032\\
-0.0296565928397072	13.8278636555742\\
-0.0197710618931382	13.5209102818625\\
-0.00988553094656908	12.5583561585763\\
-0	11.4272149374291\\
0.00988553094656908	8.86994276578191\\
0.0197710618931382	6.92906168640619\\
0.0296565928397037	5.88727403045941\\
0.0395421237863935	4.56487902603263\\
0.0494276547345542	2.62291725551732\\
0.0593131854790983	1.03107229095873\\
0.0691987220942902	0.124657565960788\\
0.079084279751731	-0.00199549985897285\\
0.0889621205579498	-6.54745706807347e-05\\
0.0991034386501468	3.75480717096366e-06\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0429835091707105\\
-0.573360756724927	0.0178156412814765\\
-0.56347526763297	-0.000286927509826285\\
-0.51404760922161	-1.38744837840932e-08\\
-0.484391016381899	-0.000483131439288798\\
-0.47450548543533	0.0254099815685578\\
-0.464619954488761	0.0410504986714031\\
-0.444848892595623	0.132118961422098\\
-0.434963361649054	0.188053356462557\\
-0.425077830702485	0.264408746459736\\
-0.415192299755915	0.295673380877545\\
-0.405306768809346	0.388457100590571\\
-0.385535706916205	0.514221087611013\\
-0.375650175969636	0.518763061768468\\
-0.365764645023066	0.572224846198583\\
-0.355879114076497	0.600655381044923\\
-0.345993583129928	0.595970703595601\\
-0.336108052183359	0.50873368901755\\
-0.32622252123679	0.38632692173692\\
-0.316336990290221	0.157857376752158\\
-0.306451459343652	-0.128857898709747\\
-0.276794866503941	-2.81374795739508\\
-0.266909335557372	-4.07955004771487\\
-0.247138273664234	-7.01850412933497\\
-0.237252742717665	-7.96590137859949\\
-0.227367211771096	-8.60908709471426\\
-0.217481680824527	-8.75931414748134\\
-0.207596149877958	-8.69629933126876\\
-0.197710618931389	-8.35490923701873\\
-0.18782508798482	-8.58942673416611\\
-0.17793955703825	-8.29087433283497\\
-0.168054026091681	-7.94240818880946\\
-0.158168495145109	-7.25782086671326\\
-0.14828296419854	-4.31800860006248\\
-0.138397433251971	0.220564338707863\\
-0.128511902305402	2.21945044535168\\
-0.118626371358832	4.96464970419813\\
-0.108740840412263	6.95023451884516\\
-0.0790842475725562	11.5129371364666\\
-0.0691987166259871	13.1362475362893\\
-0.059313185679418	14.5025481715586\\
-0.0494276547328454	15.6372544567144\\
-0.0395421237862763	16.0843311168041\\
-0.0296565928397072	15.4511551759166\\
-0.0197710618931382	13.4810282942098\\
-0.00988553094656908	12.5520855143134\\
-0	11.4595036288705\\
0.00988553094656908	6.66807331420009\\
0.0197710618931382	3.19112327296862\\
0.0296565928397037	2.40454691437967\\
0.0395421237863935	0.969614378738822\\
0.0494276547345542	-0.857727761049222\\
0.0593131854790983	-1.53054431039994\\
0.069198722094292	-1.56034588655692\\
0.0790842797517328	-1.24014968145531\\
0.0991034386501468	-0.369559479236901\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	-0.000833493733766844\\
-0.454734423542192	0.0234897826223186\\
-0.444848892595623	0.042896815360125\\
-0.425077830702485	0.0423758585399927\\
-0.415192299755914	0.042518066497168\\
-0.405306768809345	0.0252873710418982\\
-0.395421237862775	-0.000470813516541213\\
-0.385535706916206	0.000148064722583996\\
-0.375650175969637	-0.0172012390213006\\
-0.365764645023068	-0.0413138289751291\\
-0.355879114076497	-0.0867039686950868\\
-0.345993583129928	-0.0985854959925625\\
-0.336108052183359	-0.268326756932218\\
-0.32622252123679	-0.666363493719919\\
-0.296565928397081	-2.08923179163078\\
-0.276794866503943	-3.16665353437614\\
-0.266909335557374	-3.55273568670537\\
-0.257023804610805	-4.01145257245488\\
-0.247138273664234	-4.26042498458493\\
-0.237252742717665	-4.05397486380258\\
-0.227367211771096	-3.71469210414139\\
-0.207596149877958	-3.33220249395114\\
-0.197710618931387	-3.29880838868904\\
-0.187825087984818	-3.32042831473962\\
-0.177939557038249	-3.45432946782754\\
-0.16805402609168	-3.34054147586036\\
-0.158168495145111	-3.28209416417402\\
-0.148282964198541	-2.14206181179289\\
-0.138397433251971	-0.283925598596062\\
-0.128511902305402	0.817336716916246\\
-0.118626371358832	2.8031524498081\\
-0.108740840412263	5.2477920533895\\
-0.0889697785191252	8.91383065326252\\
-0.0691987166259853	11.8984837852743\\
-0.0593131856794162	13.2379838590015\\
-0.0494276547328472	14.3139146785409\\
-0.0395421237862781	14.6864694657887\\
-0.0296565928397072	14.4850081273503\\
-0.0197710618931382	12.9781207026177\\
-0.00988553094656908	11.0248862889652\\
-0	9.51743064503712\\
0.00988553094656908	7.26755398962352\\
0.0296565928397037	3.3901160685243\\
0.0395421237863935	1.18361999385367\\
0.0494276547345542	-0.560833162272608\\
0.0593131854790983	-1.55233020066143\\
0.0691987220942902	-2.35361221355709\\
0.079084279751731	-2.56109504393588\\
0.0889621205579498	-2.35882128741773\\
0.0991034386501468	-2.02665309278288\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.58305368813672e-10\\
-0.543704202060862	-6.47864486165162e-05\\
-0.533818671114833	0.0114046115628614\\
-0.523933140168175	0.0433936354203457\\
-0.504162078275039	0.0423661235055945\\
-0.484391016381901	0.0423441118119463\\
-0.47450548543533	0.0438590975769024\\
-0.464619954488761	0.00393244435517204\\
-0.454734423542192	0.000128794058372961\\
-0.365764645023068	-6.47534357351987e-05\\
-0.355879114076497	0.0114041341441879\\
-0.345993583129928	0.0433724990969946\\
-0.336108052183359	0.0437073788504954\\
-0.32622252123679	0.00758365419271456\\
-0.306451459343652	-0.246418014796854\\
-0.286680397450512	-2.79817365838876\\
-0.266909335557374	-6.14230538843824\\
-0.257023804610805	-6.9846104758022\\
-0.247138273664234	-7.60126595134429\\
-0.237252742717665	-7.99269435835908\\
-0.227367211771096	-8.28597893608505\\
-0.217481680824527	-8.24775482942159\\
-0.207596149877958	-7.67055676446869\\
-0.197710618931387	-6.52355648406873\\
-0.187825087984818	-5.99219831178053\\
-0.177939557038249	-6.00936632450932\\
-0.16805402609168	-6.27602244633455\\
-0.158168495145111	-3.95171871702583\\
-0.148282964198541	-0.775824993240137\\
-0.138397433251971	0.171473085627392\\
-0.128511902305402	1.98882570637047\\
-0.118626371358832	5.00698233653208\\
-0.0889697785191252	10.5065001417935\\
-0.0790842475725544	11.8794844497608\\
-0.0691987166259853	12.7959503077961\\
-0.0593131856794162	13.4811774276029\\
-0.0494276547328472	13.9014688258148\\
-0.0395421237862781	13.4777033041831\\
-0.0296565928397072	12.3062879468928\\
-0.00988553094656908	8.89175827634938\\
-0	6.80827055375554\\
0.00988553094656908	2.32202115210852\\
0.0197710618931382	-0.0976643713612422\\
0.0296565928397037	-0.579030817591718\\
0.0395421237863935	-1.78535581435096\\
0.0494276547345542	-3.54663187677616\\
0.0593131854790983	-4.74973089343741\\
0.0691987220942902	-5.18755483470767\\
0.079084279751731	-5.27233205702618\\
0.0889621205579498	-5.07295628055387\\
0.0991034386501468	-4.69099678322554\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.395421237862775	0.000106655300745828\\
-0.385535706916206	0.00209047436585585\\
-0.375650175969637	0.0438605745538236\\
-0.365764645023068	0.0419366415334324\\
-0.355879114076497	0.000263188328366581\\
-0.345993583129928	-0.0727726128433357\\
-0.336108052183359	-0.0905616286451973\\
-0.32622252123679	-0.642321299279621\\
-0.316336990290221	-1.27312860228766\\
-0.306451459343652	-2.15058044794442\\
-0.286680397450512	-3.60428250086701\\
-0.276794866503943	-4.13149323488592\\
-0.257023804610805	-4.73636866574101\\
-0.247138273664234	-4.71659420798082\\
-0.237252742717665	-4.646739006202\\
-0.227367211771096	-4.41314953980269\\
-0.217481680824527	-4.06369268718882\\
-0.207596149877958	-4.07736283546851\\
-0.197710618931387	-4.00392862576293\\
-0.187825087984818	-3.97531704994693\\
-0.177939557038249	-4.12170600382219\\
-0.16805402609168	-3.7230065969901\\
-0.138397433251971	-0.121946636193758\\
-0.128511902305402	1.00468437323493\\
-0.0889697785191252	9.24137032413854\\
-0.0691987166259853	12.4622742020251\\
-0.0593131856794162	13.5908528012457\\
-0.0494276547328472	14.4711056729678\\
-0.0395421237862781	15.0276214545545\\
-0.0296565928397072	15.0184543566171\\
-0.0197710618931382	14.0147369868632\\
-0	9.88820657775061\\
0.0197710618931382	1.94735499887024\\
0.0296565928397037	-0.894986375128376\\
0.0494276547345542	-4.79413302802093\\
0.0593131854790983	-6.34168315335508\\
0.0691987220942902	-7.60857037179552\\
0.079084279751731	-8.59308318239921\\
0.0889621205579498	-9.07490485164875\\
0.0991034386501468	-9.07097077083317\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.365764645023068	0.000166091724869588\\
-0.355879114076497	-0.016817002616035\\
-0.345993583129928	-0.0701005275551267\\
-0.336108052183359	-0.162697035964051\\
-0.32622252123679	-0.515778654474591\\
-0.316336990290221	-1.13161572619434\\
-0.296565928397081	-2.68826325437746\\
-0.286680397450512	-3.56114141254319\\
-0.257023804610805	-5.76229902027566\\
-0.247138273664234	-6.17611701238252\\
-0.237252742717665	-6.20624506812497\\
-0.227367211771096	-6.05955514927421\\
-0.217481680824527	-5.59933817316209\\
-0.207596149877958	-5.0715082130472\\
-0.197710618931387	-5.13816841247039\\
-0.187825087984818	-5.0947913838136\\
-0.177939557038249	-5.09849842415071\\
-0.16805402609168	-5.14784753319107\\
-0.158168495145111	-3.14273618178891\\
-0.148282964198541	-0.747389141077759\\
-0.138397433251971	0.383701507721474\\
-0.128511902305402	2.36315172000375\\
-0.118626371358832	5.32499781529526\\
-0.0889697785191252	11.4144940924567\\
-0.0691987166259853	14.1706509090621\\
-0.0593131856794162	15.2052248427857\\
-0.0494276547328472	15.8002932396284\\
-0.0395421237862781	15.3001556987934\\
-0.0296565928397072	13.5907651561173\\
-0.00988553094656908	8.4079221197912\\
-0	5.44951218072419\\
0.00988553094656908	0.0800757333070354\\
0.0197710618931382	-2.68756186249233\\
0.0296565928397037	-4.84097905950121\\
0.0395421237863935	-6.25416531333169\\
0.0494276547345542	-7.45439220539433\\
0.0593131854790983	-8.39708305959017\\
0.0691987220942902	-8.79993303054483\\
0.079084279751731	-8.09129857644553\\
0.0889621205579498	-7.1403035396277\\
0.0991034386501468	-5.81858120028502\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0423665611995823\\
-0.454734423542192	0.0424011017630814\\
-0.444848892595623	0.0440046480333951\\
-0.434963361649054	0.0839313013863503\\
-0.415192299755914	0.0847469644598551\\
-0.405306768809345	0.0846909883709142\\
-0.395421237862775	0.0751265399866092\\
-0.385535706916206	0.0414201564108758\\
-0.365764645023068	0.0425181220065447\\
-0.355879114076497	0.0252801101992386\\
-0.345993583129928	0.000516929076530559\\
-0.336108052183359	-0.035564306249702\\
-0.32622252123679	-0.141048884777691\\
-0.316336990290221	-0.198179357056389\\
-0.306451459343652	-0.82775909728557\\
-0.296565928397081	-1.54228238534131\\
-0.257023804610805	-5.07298556989862\\
-0.247138273664234	-5.83409539585859\\
-0.237252742717665	-6.41033738659008\\
-0.227367211771096	-6.62505575507812\\
-0.217481680824527	-6.65597488042005\\
-0.207596149877958	-6.31200854030719\\
-0.197710618931387	-5.591148847892\\
-0.187825087984818	-5.15392252116743\\
-0.177939557038249	-5.10471674810173\\
-0.16805402609168	-4.87036568441178\\
-0.158168495145111	-4.57363997540643\\
-0.148282964198541	-1.803966286511\\
-0.138397433251971	0.602423463183843\\
-0.128511902305402	2.0587208139557\\
-0.118626371358832	5.03733564233425\\
-0.108740840412263	7.52612512783179\\
-0.0889697785191252	11.3393808035256\\
-0.0790842475725544	12.7960343281596\\
-0.0593131856794162	14.4344245701046\\
-0.0494276547328472	14.8094973820371\\
-0.0395421237862781	14.6141762275871\\
-0.0296565928397072	13.5541081444647\\
-0.00988553094656908	8.73880933802505\\
-0	5.94427736223875\\
0.00988553094656908	1.53215955069087\\
0.0197710618931382	-1.31699396821829\\
0.0395421237863935	-4.32010202363753\\
0.0494276547345542	-5.8943697417873\\
0.0593131854790983	-7.18044487273295\\
0.0691987220942902	-7.93649161646024\\
0.079084279751731	-8.35260406378201\\
0.0889621205579498	-7.96011815671117\\
0.0991034386501468	-7.34780298511434\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.042366561199584\\
-0.514047609221608	0.0423073588383307\\
-0.504162078275039	0.044092092890379\\
-0.49427654732847	-3.48781664438746e-05\\
-0.484391016381901	0.0439996204682078\\
-0.47450548543533	0.0422386840263478\\
-0.425077830702485	0.0423244665078144\\
-0.415192299755914	0.0327599756957468\\
-0.405306768809345	-0.000945970180582734\\
-0.385535706916206	6.51483157199095e-07\\
-0.355879114076497	-0.00115639900852749\\
-0.345993583129928	0.0221677908095561\\
-0.336108052183359	-0.00114730331342017\\
-0.32622252123679	0.000191870157285834\\
-0.316336990290221	-0.0165935878251151\\
-0.306451459343652	-0.068770061226898\\
-0.296565928397081	-0.146896065867601\\
-0.286680397450512	-0.55588486108087\\
-0.276794866503943	-1.20560087748896\\
-0.257023804610805	-2.78960651640467\\
-0.247138273664234	-3.46229222426055\\
-0.217481680824527	-4.72089654670578\\
-0.207596149877958	-4.68608230013906\\
-0.197710618931387	-4.28144498051552\\
-0.187825087984818	-3.72596395447272\\
-0.177939557038249	-3.43282032596347\\
-0.158168495145111	-2.7838590917327\\
-0.148282964198541	-2.66133655395443\\
-0.138397433251971	-1.59637616988239\\
-0.128511902305402	0.530480673805851\\
-0.118626371358832	2.0069726950516\\
-0.0988553094656943	5.6067849691826\\
-0.0889697785191252	6.7872392396825\\
-0.0790842475725544	8.48074618574716\\
-0.0691987166259853	10.3971985508718\\
-0.0593131856794162	11.8331878912982\\
-0.0494276547328472	12.8271015886959\\
-0.0395421237862781	13.3055750489168\\
-0.0296565928397072	13.2797525660735\\
-0.0197710618931382	13.0397482837899\\
-0.00988553094656908	12.2911611668373\\
-0	10.446149379243\\
0.00988553094656908	7.5076553310641\\
0.0296565928397037	0.177957377153151\\
0.0494276547345542	-4.73878569612508\\
0.0593131854790983	-6.72610641767365\\
0.0691987220942902	-8.26369311022767\\
0.079084279751731	-9.21539192507728\\
0.0889621205579498	-9.76425030047285\\
0.0991034386501468	-10.0001421924857\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423665611883539\\
-0.533818671114833	-0.0429835091707105\\
-0.523933140168175	-0.0178156412814783\\
-0.514047609221608	0.000286927509826285\\
-0.464619954488761	-2.1851125353578e-09\\
-0.434963361649054	-8.6951239474331e-05\\
-0.425077830702485	0.0020573138070592\\
-0.415192299755914	-0.0408859083448707\\
-0.405306768809345	-0.115433130291436\\
-0.395421237862775	-0.127447943062723\\
-0.385535706916206	-0.298822756096738\\
-0.375650175969637	-0.570070030375932\\
-0.365764645023068	-0.916652636787015\\
-0.32622252123679	-2.55015196143416\\
-0.306451459343652	-3.15377956188668\\
-0.286680397450512	-3.39986472123686\\
-0.276794866503943	-3.42754940678793\\
-0.266909335557374	-3.47160833217059\\
-0.257023804610805	-3.57049733333363\\
-0.247138273664234	-3.54693971823999\\
-0.237252742717665	-3.65199427705925\\
-0.227367211771096	-3.68908162051797\\
-0.217481680824527	-3.71653870681371\\
-0.207596149877958	-3.72694071022234\\
-0.187825087984818	-3.5433498513429\\
-0.16805402609168	-1.70170620374723\\
-0.158168495145111	-0.475596615710469\\
-0.148282964198541	0.340483297221246\\
-0.138397433251971	1.55215300434833\\
-0.118626371358832	4.62579200017896\\
-0.108740840412263	5.85782570648733\\
-0.0889697785191252	8.57296297399984\\
-0.0790842475725544	9.65365702379209\\
-0.0593131856794162	11.1574746291507\\
-0.0494276547328472	11.646871407051\\
-0.0395421237862781	11.7847885671265\\
-0.0296565928397072	11.4889548454631\\
-0.0197710618931382	10.4964376474498\\
-0	6.74927333611859\\
0.00988553094656908	3.00007965450674\\
0.0197710618931382	0.387405493355676\\
0.0296565928397037	-0.0110594071855861\\
0.0395421237863935	-0.00265660741788309\\
0.0494276547345542	-0.349774478677681\\
0.0593131854790983	-1.11553860135199\\
0.0691987220942902	-1.38055920905785\\
0.079084279751731	-1.4474377342305\\
0.0889621205579498	-1.72986878979641\\
0.0991034386501468	-2.12939372072503\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755914	-5.8770156988075e-05\\
-0.405306768809345	-0.0060119326444763\\
-0.385535706916206	-0.0829741579311989\\
-0.365764645023068	-0.171891701958264\\
-0.355879114076497	-0.253383265360482\\
-0.345993583129928	-0.560026173173997\\
-0.336108052183359	-0.79386146657774\\
-0.316336990290221	-1.34180972377582\\
-0.276794866503943	-2.56449915516413\\
-0.266909335557374	-2.76554400296076\\
-0.257023804610805	-2.86838336686031\\
-0.247138273664234	-2.99808706732844\\
-0.237252742717665	-3.06934249299493\\
-0.227367211771096	-2.96155481676047\\
-0.217481680824527	-2.96165695282344\\
-0.207596149877958	-2.83408153013443\\
-0.197710618931387	-2.68842350220026\\
-0.187825087984818	-2.61217694285078\\
-0.158168495145111	-2.10323479417307\\
-0.148282964198541	-1.31963080596471\\
-0.138397433251971	-0.372273395298071\\
-0.128511902305402	0.419523251360003\\
-0.118626371358832	1.97422561207801\\
-0.0988553094656943	5.82168405123871\\
-0.0790842475725544	9.51675867076946\\
-0.0691987166259853	10.9477516594963\\
-0.0593131856794162	12.0463904670117\\
-0.0494276547328472	12.8640098142471\\
-0.0395421237862781	13.0864395711001\\
-0.0296565928397072	13.3595549714363\\
-0.0197710618931382	12.9889740735102\\
-0.00988553094656908	11.5823186884581\\
-0	9.16165838576693\\
0.0197710618931382	2.23700903889166\\
0.0296565928397037	0.661262594441396\\
0.0395421237863935	0.706481052728966\\
0.0494276547345542	0.531036218136\\
0.0593131854790983	-0.139384563785777\\
0.0691987220942902	-0.275373460312242\\
0.079084279751731	-0.59041416182847\\
0.0991034386501468	-1.10654814850244\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-0.000342875493217321\\
-0.425077830702485	-0.0428976631250659\\
-0.415192299755914	-0.078983605493935\\
-0.405306768809345	-0.139651933647126\\
-0.395421237862775	-0.244267758645499\\
-0.375650175969637	-0.616602173582367\\
-0.355879114076497	-1.24035809021984\\
-0.345993583129928	-1.51119411590343\\
-0.336108052183359	-1.70414301092932\\
-0.316336990290221	-2.0485605925754\\
-0.286680397450512	-2.66293715587295\\
-0.276794866503943	-2.82940245626625\\
-0.266909335557374	-2.92938482225773\\
-0.257023804610805	-3.07536747312424\\
-0.247138273664234	-3.19328806781873\\
-0.237252742717665	-3.25764614775772\\
-0.227367211771096	-3.39654050379918\\
-0.217481680824527	-3.33051948313\\
-0.207596149877958	-3.27322812101466\\
-0.197710618931387	-3.08776030017794\\
-0.187825087984818	-2.78161070440053\\
-0.16805402609168	-1.89301065995934\\
-0.158168495145111	-1.21268168619326\\
-0.148282964198541	-0.175544082026574\\
-0.138397433251971	0.599625422134384\\
-0.128511902305402	2.18656375781961\\
-0.118626371358832	4.12960067296275\\
-0.0988553094656943	7.11675802070388\\
-0.0790842475725544	10.6983055051369\\
-0.0691987166259853	12.2389074825822\\
-0.0593131856794162	13.3997276427973\\
-0.0494276547328472	14.1489441685758\\
-0.0395421237862781	14.6018599054752\\
-0.0296565928397072	14.5233412971711\\
-0.0197710618931382	13.62539395314\\
-0.00988553094656908	11.6028020163298\\
-0	8.89346058376199\\
0.00988553094656908	4.83316511920112\\
0.0197710618931382	1.29850695499796\\
0.0296565928397037	-0.0265869959387945\\
0.0395421237863935	0.101418398201828\\
0.0494276547345542	0.109646503439288\\
0.0593131854790983	-0.00295178552944719\\
0.0691987220942902	-0.043024000846561\\
0.079084279751731	-0.414940248273805\\
0.0991034386501468	-1.92636622588279\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.405306768809345	-0.000123932175270625\\
-0.395421237862775	-0.00366245717134284\\
-0.385535706916206	-0.0599168820818861\\
-0.375650175969637	-0.140408712677331\\
-0.365764645023068	-0.270714261292415\\
-0.355879114076497	-0.442739705325796\\
-0.345993583129928	-0.66712752013545\\
-0.32622252123679	-1.3358279298066\\
-0.296565928397081	-2.43446236833163\\
-0.286680397450512	-2.73017291155817\\
-0.276794866503943	-2.93991637837483\\
-0.257023804610805	-3.09714282383167\\
-0.247138273664234	-3.03982786021167\\
-0.237252742717665	-3.03527207124916\\
-0.227367211771096	-3.05435353428882\\
-0.217481680824527	-3.11918971491531\\
-0.207596149877958	-3.13684513081487\\
-0.197710618931387	-3.10414727920415\\
-0.187825087984818	-3.08760445518158\\
-0.177939557038249	-3.09696092880781\\
-0.16805402609168	-2.68560602623484\\
-0.158168495145111	-1.94764059629597\\
-0.148282964198541	-0.947022806298405\\
-0.128511902305402	1.42654317303115\\
-0.108740840412263	4.81137850326911\\
-0.0889697785191252	7.85518985221705\\
-0.0691987166259853	10.3466156142942\\
-0.0593131856794162	11.4765288669569\\
-0.0494276547328472	12.2100602673342\\
-0.0395421237862781	12.7929374407179\\
-0.0296565928397072	13.1100543847087\\
-0.0197710618931382	13.1405743113872\\
-0.00988553094656908	12.5414993553165\\
-0	11.7422809306648\\
0.00988553094656908	10.7210827762877\\
0.0197710618931382	8.99505519226307\\
0.0395421237863935	4.40952457639356\\
0.0494276547345542	2.5425302923664\\
0.0593131854790983	1.29683651621174\\
0.0691987220942902	0.600552922840544\\
0.079084279751731	0.125976171966352\\
0.0889621205579498	-0.0178271252933015\\
0.0991034386501468	-0.215987882080141\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.085345089106891\\
-0.573360756724927	-0.0867754792240536\\
-0.563475267632969	-0.128739797786181\\
-0.553589732923806	-0.127041353254663\\
-0.543704202060862	-0.127049594553915\\
-0.533818671114833	-0.129074508777336\\
-0.523933140168175	-0.0849672244568573\\
-0.514047609221608	-0.0869984024759294\\
-0.504162078275039	-0.040835768672439\\
-0.49427654732847	-0.0424796538904655\\
-0.484391016381901	-0.0422124871645426\\
-0.47450548543533	-0.0594452918332991\\
-0.464619954488761	-0.0852136333798903\\
-0.434963361649054	-0.0847357275626308\\
-0.425077830702485	-0.0846103883359657\\
-0.415192299755914	-0.0862594937826575\\
-0.405306768809345	-0.0402461108114132\\
-0.395421237862775	-0.042453375846442\\
-0.375650175969637	-0.0422222352410628\\
-0.365764645023068	-0.0585876622317851\\
-0.355879114076497	-0.116104397022413\\
-0.345993583129928	-0.212837187407178\\
-0.336108052183359	-0.331098536854194\\
-0.32622252123679	-0.478770193933576\\
-0.316336990290221	-0.65991775045693\\
-0.306451459343652	-0.905315603669425\\
-0.276794866503943	-1.80803297364599\\
-0.266909335557374	-2.04770961653279\\
-0.257023804610805	-2.25001869403017\\
-0.247138273664234	-2.30883508329806\\
-0.237252742717665	-2.3283683045152\\
-0.227367211771096	-2.29302176844686\\
-0.217481680824527	-2.28546200924663\\
-0.207596149877958	-2.26086910230301\\
-0.197710618931387	-2.27189296472285\\
-0.187825087984818	-2.23232002494623\\
-0.177939557038249	-2.1513431055866\\
-0.16805402609168	-2.05350726460717\\
-0.148282964198541	-1.38494863686374\\
-0.128511902305402	0.111221484061348\\
-0.118626371358832	1.12559474054288\\
-0.108740840412263	2.80605411987505\\
-0.0889697785191252	5.76226306299072\\
-0.0691987166259853	9.7898149978005\\
-0.0593131856794162	11.3300217191418\\
-0.0494276547328472	12.5788037605335\\
-0.0395421237862781	13.3425532678722\\
-0.0296565928397072	13.5608706639728\\
-0.0197710618931382	13.4981686856389\\
-0.00988553094656908	13.1783557798663\\
-0	12.7211718410894\\
0.00988553094656908	11.7485529938175\\
0.0197710618931382	9.6708950019277\\
0.0296565928397037	6.82244864641625\\
0.0395421237863935	3.4765717297567\\
0.0494276547345542	0.896699246899734\\
0.0593131854790983	-0.0685020460613117\\
0.0691987220942902	-0.0242470998069724\\
0.079084279751731	-0.664329780122895\\
0.0889621205579498	-1.52739032076898\\
0.0991034386501468	-1.83237724159884\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-5.11681801373953e-05\\
-0.345993583129928	0.00193814245149326\\
-0.336108052183359	-0.0400257788993645\\
-0.316336990290221	-0.168355130444416\\
-0.306451459343652	-0.386226850643105\\
-0.286680397450512	-1.86259790321\\
-0.276794866503943	-2.93753251431482\\
-0.257023804610805	-5.38001689891731\\
-0.247138273664234	-6.31656372428403\\
-0.237252742717665	-6.96535697638383\\
-0.227367211771096	-7.38090448677276\\
-0.217481680824527	-7.64143254671119\\
-0.207596149877958	-7.53500639068394\\
-0.197710618931387	-7.04524802298538\\
-0.187825087984818	-6.19897940217739\\
-0.177939557038249	-5.69825910862195\\
-0.16805402609168	-5.46649607985138\\
-0.158168495145111	-4.67148616161754\\
-0.148282964198541	-0.755622872327528\\
-0.128511902305402	2.90944888263915\\
-0.118626371358832	5.8690565601009\\
-0.108740840412263	7.47015474542761\\
-0.0988553094656943	8.49345020586566\\
-0.0889697785191252	9.65979094467462\\
-0.0790842475725544	10.3695709992041\\
-0.0691987166259853	10.7353172229201\\
-0.0593131856794162	10.3063902682477\\
-0.0494276547328472	9.05252991807392\\
-0.0296565928397072	5.781630590288\\
-0.00988553094656908	3.17177368832603\\
-0	2.50353898249683\\
0.00988553094656908	-0.0242270839255703\\
0.0197710618931382	-0.767881945302042\\
0.0296565928397037	-1.29413040006385\\
0.0395421237863935	-1.61459577108573\\
0.0494276547345542	-1.72978372148038\\
0.0691987220942902	-1.34994798760297\\
0.0889621205579498	-0.913307281192049\\
0.0991034386501468	-0.716529621024272\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.454734423542192	0.000106687688159468\\
-0.444848892595623	0.00208556694579087\\
-0.434963361649054	0.0440056914806934\\
-0.425077830702485	0.0423082606054503\\
-0.405306768809345	0.0423890450531221\\
-0.395421237862775	0.0408740280713698\\
-0.385535706916206	0.0808005747248774\\
-0.375650175969637	0.0846025823166432\\
-0.365764645023068	0.0849277610463517\\
-0.355879114076497	0.0797988931440639\\
-0.345993583129928	0.217589065879363\\
-0.32622252123679	0.404662263668056\\
-0.316336990290221	0.545015220916026\\
-0.306451459343652	0.555848604860662\\
-0.296565928397081	0.421080407509256\\
-0.286680397450512	0.0592897656682307\\
-0.276794866503943	-0.444570445144899\\
-0.247138273664234	-4.23938669502685\\
-0.237252742717665	-5.57609220840753\\
-0.227367211771096	-6.08052196404994\\
-0.217481680824527	-6.07855977225346\\
-0.207596149877958	-6.26597395589883\\
-0.197710618931387	-6.19317473924099\\
-0.187825087984818	-5.62571509181274\\
-0.16805402609168	-4.0249134632529\\
-0.158168495145111	-3.6975422236549\\
-0.148282964198541	-3.51889750869116\\
-0.128511902305402	1.59728804419072\\
-0.118626371358832	3.1717210594616\\
-0.0988553094656943	7.41315274776202\\
-0.0889697785191252	8.55703191274653\\
-0.0790842475725544	9.42415078744413\\
-0.0691987166259853	10.1708853183525\\
-0.0593131856794162	10.7841836922379\\
-0.0494276547328472	11.0555213485523\\
-0.0395421237862781	10.3382618474105\\
-0.0296565928397072	8.88891432328298\\
-0.0197710618931382	6.99239594879652\\
-0	4.22094135452138\\
0.00988553094656908	1.31588553237529\\
0.0197710618931382	-0.754303173239146\\
0.0296565928397037	-1.77701141388579\\
0.0395421237863935	-2.60704463556093\\
0.0494276547345542	-3.14133781178962\\
0.0593131854790983	-3.74437290689121\\
0.0691987220942902	-3.80586479928318\\
0.079084279751731	-3.56187828235989\\
0.0889621205579498	-3.21129305778726\\
0.0991034386501468	-2.9111701431016\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.47450548543533	-2.33872881150177e-05\\
-0.464619954488761	0.00157893848313506\\
-0.454734423542192	-0.0405545619481344\\
-0.444848892595623	0.0016551656428696\\
-0.434963361649054	-0.00013014130335165\\
-0.395421237862775	-2.88258433958077e-05\\
-0.385535706916206	0.0073747920090721\\
-0.375650175969637	0.00119668144654206\\
-0.365764645023068	-0.00196162048089477\\
-0.355879114076497	0.0534418887532269\\
-0.345993583129928	0.0851389472218163\\
-0.336108052183359	0.109110820038666\\
-0.316336990290221	0.212554656850765\\
-0.306451459343652	0.284336822627383\\
-0.296565928397081	0.279362547277824\\
-0.286680397450512	0.155358833331704\\
-0.276794866503943	-0.10515630310252\\
-0.266909335557374	-0.525337199777583\\
-0.257023804610805	-1.73840775690318\\
-0.247138273664234	-3.22089550169811\\
-0.237252742717665	-5.38069800526112\\
-0.227367211771096	-7.18377450587784\\
-0.217481680824527	-7.86546804444166\\
-0.207596149877958	-8.07876931880396\\
-0.197710618931387	-8.1888399758845\\
-0.187825087984818	-7.63019215366118\\
-0.177939557038249	-6.14156224998768\\
-0.16805402609168	-4.14593389000905\\
-0.158168495145111	-3.13869842054732\\
-0.148282964198541	-1.7641493060152\\
-0.128511902305402	9.20977450255525\\
-0.118626371358832	11.0769977613443\\
-0.108740840412263	12.1101204568211\\
-0.0889697785191252	15.3374656238403\\
-0.0790842475725544	15.9268234609945\\
-0.0691987166259853	15.0972261686284\\
-0.0593131856794162	12.6522905041715\\
-0.0494276547328472	9.32588708614841\\
-0.0197710618931382	-2.67515956568167\\
-0.00988553094656908	-5.45296880595306\\
-0	-7.54944579214625\\
0.00988553094656908	-8.21526819764757\\
0.0197710618931382	-8.17999432984695\\
0.0296565928397037	-7.53004320510177\\
0.0593131854790983	-3.71656687033923\\
0.079084279751731	-2.96317443258864\\
0.0889621205579498	-2.68985741536286\\
0.0991034386501468	-2.49447107250889\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.365764645023068	8.66701423767324e-05\\
-0.355879114076497	-0.00212981657977807\\
-0.345993583129928	0.0439266281145425\\
-0.336108052183359	0.0520485048995596\\
-0.32622252123679	0.0881964704600513\\
-0.316336990290221	0.188147079706873\\
-0.306451459343652	0.257857580560074\\
-0.296565928397081	0.25867279168968\\
-0.286680397450512	0.124473798081928\\
-0.276794866503943	-0.027824885587675\\
-0.266909335557374	-0.709247517260511\\
-0.257023804610805	-1.73928859868982\\
-0.247138273664234	-3.12059587555778\\
-0.237252742717665	-4.74704546239994\\
-0.227367211771096	-5.82778321988598\\
-0.217481680824527	-6.34978770689393\\
-0.207596149877958	-6.42489390342675\\
-0.197710618931387	-6.35434589448939\\
-0.187825087984818	-6.25508129324047\\
-0.177939557038249	-5.62011046482255\\
-0.16805402609168	-4.31676910627591\\
-0.158168495145111	-3.53198460908947\\
-0.148282964198541	-2.97421039107017\\
-0.138397433251971	-0.543486484848787\\
-0.128511902305402	3.57721016889552\\
-0.118626371358832	6.52022029661912\\
-0.108740840412263	7.75313955625703\\
-0.0988553094656943	9.2722208938187\\
-0.0889697785191252	10.5706147129752\\
-0.0790842475725544	11.3800093994246\\
-0.0691987166259853	11.7595000264079\\
-0.0593131856794162	10.9179316373283\\
-0.0494276547328472	9.2275657429943\\
-0.0296565928397072	4.84138862621519\\
-0.0197710618931382	2.21919065656966\\
-0.00988553094656908	-0.0879699039900643\\
-0	-1.48144476178568\\
0.00988553094656908	-3.40347458949897\\
0.0197710618931382	-4.14615738897374\\
0.0296565928397037	-4.67377321827625\\
0.0395421237863935	-4.63537221926718\\
0.0494276547345542	-4.5533597315947\\
0.0691987220942902	-3.28668447989286\\
0.079084279751731	-2.76109598295566\\
0.0889621205579498	-2.33570268254541\\
0.0991034386501468	-1.9824982913298\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0594427211913491\\
-0.573360756724927	0.0853364096406128\\
-0.563475267632969	0.083212697302363\\
-0.553589732923806	0.129168968999116\\
-0.543704202060862	0.128986468012995\\
-0.533818671114833	0.0850506836517777\\
-0.523933140168175	0.0858249148707628\\
-0.514047609221608	0.0518818870584568\\
-0.504162078275039	0.0445291320009549\\
-0.49427654732847	-0.00153583794944723\\
-0.484391016381901	0.00012299803914928\\
-0.434963361649054	0.000150808792207968\\
-0.425077830702485	-0.0170826792917058\\
-0.415192299755914	-0.0419010959001955\\
-0.405306768809345	-0.0751325237940161\\
-0.395421237862775	-0.0846952911759011\\
-0.375650175969637	-0.0844220213246363\\
-0.365764645023068	-0.0405441980475043\\
-0.355879114076497	-0.0253426642379324\\
-0.345993583129928	0.000642996316184252\\
-0.336108052183359	-0.00102827499402025\\
-0.32622252123679	0.0832137255319729\\
-0.306451459343652	0.180306162289526\\
-0.296565928397081	0.212659201217301\\
-0.286680397450512	0.0984899047666286\\
-0.276794866503943	-0.0423107136397487\\
-0.266909335557374	-0.136527756442423\\
-0.257023804610805	-0.832178834069099\\
-0.247138273664234	-1.2898294624948\\
-0.227367211771096	-3.03153374207816\\
-0.217481680824527	-3.78477646939051\\
-0.207596149877958	-4.44833974955358\\
-0.197710618931387	-4.81420566437931\\
-0.187825087984818	-4.73720347128325\\
-0.177939557038249	-4.50612642499296\\
-0.16805402609168	-3.82704340739549\\
-0.148282964198541	-1.96876330540867\\
-0.138397433251971	-1.08037290508628\\
-0.128511902305402	1.37218879810042\\
-0.118626371358832	5.2949038608659\\
-0.108740840412263	8.13026318978683\\
-0.0988553094656943	9.20704093787039\\
-0.0790842475725544	12.2310917975153\\
-0.0593131856794162	14.3013032319535\\
-0.0494276547328472	14.6811744918766\\
-0.0395421237862781	13.9384778377668\\
-0.0296565928397072	12.354369264632\\
-0.0197710618931382	10.3404474202595\\
0.00988553094656908	2.36822958161362\\
0.0197710618931382	-0.584603851500191\\
0.0296565928397037	-2.70379135375275\\
0.0395421237863935	-4.39074085673279\\
0.0494276547345542	-5.55737838720932\\
0.0593131854790983	-6.17613671333746\\
0.0691987220942902	-6.38417008863719\\
0.079084279751731	-6.26252534971469\\
0.0889621205579498	-6.0873425763058\\
0.0991034386501468	-6.09652234756901\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0423665611995858\\
-0.514047609221608	0.042344751908221\\
-0.504162078275039	0.0369660110037078\\
-0.49427654732847	-0.000833855576107823\\
-0.47450548543533	0.000886267918142281\\
-0.464619954488761	-0.0311706116038426\\
-0.454734423542192	-0.0807708969038181\\
-0.444848892595623	-0.122461534693807\\
-0.434963361649054	-0.34110874682121\\
-0.415192299755914	-1.2604344897971\\
-0.385535706916206	-3.17127235678584\\
-0.365764645023068	-4.18015466019033\\
-0.355879114076497	-4.59474296341146\\
-0.345993583129928	-4.94905116242565\\
-0.336108052183359	-5.15648222065341\\
-0.32622252123679	-5.31281370864928\\
-0.316336990290221	-5.40895129897268\\
-0.306451459343652	-5.34031783863493\\
-0.296565928397081	-5.54894494262527\\
-0.286680397450512	-5.85380553529486\\
-0.276794866503943	-6.27922418321285\\
-0.257023804610805	-7.24671532982159\\
-0.247138273664234	-7.35212089079085\\
-0.237252742717665	-7.32478547474514\\
-0.227367211771096	-6.85895534588579\\
-0.197710618931387	-3.34787713436315\\
-0.177939557038249	0.166158369834845\\
-0.16805402609168	1.46959460887382\\
-0.148282964198541	5.37625169308752\\
-0.138397433251971	7.16901491193005\\
-0.128511902305402	8.71876474866934\\
-0.118626371358832	9.99909451135769\\
-0.0988553094656943	11.8395105534912\\
-0.0889697785191252	12.5371869318999\\
-0.0790842475725544	12.9923492836018\\
-0.0593131856794162	13.6667718566253\\
-0.0494276547328472	13.6234210616209\\
-0.0395421237862781	13.6439402279845\\
-0.0296565928397072	13.3295032408172\\
-0.0197710618931382	12.6136341113597\\
-0.00988553094656908	11.480162499838\\
-0	10.1384141797494\\
0.00988553094656908	8.54565129271106\\
0.0494276547345542	0.318894604619718\\
0.0691987220942902	-2.38631679865364\\
0.079084279751731	-3.41116697090744\\
0.0889621205579498	-4.29757805118368\\
0.0991034386501468	-4.86971954667244\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.454734423542192	-0.000125359964039617\\
-0.444848892595623	-0.00403456557443427\\
-0.434963361649054	-0.0440977805516241\\
-0.425077830702485	-0.170147261812641\\
-0.415192299755914	-0.371880823305153\\
-0.405306768809345	-0.667255471383282\\
-0.395421237862775	-1.03558867742391\\
-0.365764645023068	-2.30640371967066\\
-0.355879114076497	-2.68488026093674\\
-0.345993583129928	-2.9552747716017\\
-0.336108052183359	-3.18939910024511\\
-0.32622252123679	-3.19393596863665\\
-0.316336990290221	-3.38089812206013\\
-0.306451459343652	-3.49488657660402\\
-0.296565928397081	-3.55504352241351\\
-0.286680397450512	-3.75382370034755\\
-0.276794866503943	-3.92023483668757\\
-0.257023804610805	-4.33473564052482\\
-0.247138273664234	-4.4402182936604\\
-0.237252742717665	-4.37293492747266\\
-0.227367211771096	-4.4037551305629\\
-0.217481680824527	-4.30322028603313\\
-0.207596149877958	-4.1255934825723\\
-0.197710618931387	-3.28494374279304\\
-0.187825087984818	-2.64063747136672\\
-0.177939557038249	-1.74900422089889\\
-0.148282964198541	1.51985228731254\\
-0.138397433251971	2.90406100574551\\
-0.118626371358832	6.34239281384814\\
-0.0889697785191252	10.3119200522672\\
-0.0691987166259853	12.2337006491779\\
-0.0593131856794162	13.0685188638517\\
-0.0494276547328472	13.7676347496636\\
-0.0296565928397072	14.3389520164187\\
-0.0197710618931382	14.2415100042181\\
-0.00988553094656908	13.7088307655235\\
-0	12.8320957224135\\
0.00988553094656908	11.4970499804293\\
0.0197710618931382	9.89868138604728\\
0.0296565928397037	7.99117821707297\\
0.0494276547345542	3.79999419419406\\
0.0691987220942902	0.360610689767725\\
0.0889621205579498	-1.60546549130106\\
0.0991034386501468	-2.22206599488603\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.454734423542192	0.00048977564546604\\
-0.444848892595623	-0.0251360401623035\\
-0.434963361649054	-0.0591294665387867\\
-0.425077830702485	-0.10324814611808\\
-0.415192299755914	-0.298302334890488\\
-0.405306768809345	-0.749666878849766\\
-0.395421237862775	-1.07447021345864\\
-0.365764645023068	-2.70175577210569\\
-0.355879114076497	-3.0513468929048\\
-0.345993583129928	-3.27777574664687\\
-0.336108052183359	-3.37948506195552\\
-0.32622252123679	-3.40875543433055\\
-0.316336990290221	-3.37817717142007\\
-0.306451459343652	-3.33637551717367\\
-0.296565928397081	-3.37725930238227\\
-0.286680397450512	-3.511859784356\\
-0.276794866503943	-3.66462491139113\\
-0.237252742717665	-4.65461346117856\\
-0.227367211771096	-4.71887376348863\\
-0.217481680824527	-4.71757604552202\\
-0.197710618931387	-3.41072339015212\\
-0.177939557038249	-1.35023734513915\\
-0.16805402609168	-0.248906108101004\\
-0.158168495145111	0.5958835255939\\
-0.138397433251971	2.86780432826657\\
-0.0988553094656943	9.7883748570157\\
-0.0889697785191252	11.1336188197582\\
-0.0790842475725544	12.0994304631871\\
-0.0593131856794162	13.6932451117363\\
-0.0494276547328472	14.2381034695969\\
-0.0395421237862781	14.5629915197413\\
-0.0296565928397072	15.0311021630316\\
-0.0197710618931382	14.9469363448811\\
-0.00988553094656908	14.8200823010498\\
-0	14.156503668943\\
0.00988553094656908	12.9794052205766\\
0.0395421237863935	7.26410535585761\\
0.0494276547345542	7.53194385709471\\
0.0593131854790983	6.02209165126452\\
0.0691987220942902	5.15816219077206\\
0.0889621205579498	2.4270845973819\\
0.0991034386501468	-1.07879512263351\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	-5.87777101657139e-05\\
-0.484391016381901	-0.00601076105599851\\
-0.464619954488761	-0.08146456118752\\
-0.454734423542192	-0.0830066729180654\\
-0.444848892595623	-0.197104787002424\\
-0.434963361649054	-0.585680382274901\\
-0.425077830702485	-0.850735354844749\\
-0.395421237862775	-2.20047410421583\\
-0.385535706916206	-2.62820599307838\\
-0.375650175969637	-2.94217876668402\\
-0.365764645023068	-3.19793945323089\\
-0.355879114076497	-3.41590861730691\\
-0.345993583129928	-3.45838139339495\\
-0.336108052183359	-3.52363992797642\\
-0.32622252123679	-3.56306588341535\\
-0.306451459343652	-3.74608568022915\\
-0.296565928397081	-3.96373066192842\\
-0.286680397450512	-4.09405497453766\\
-0.257023804610805	-4.82008701327878\\
-0.247138273664234	-4.85849191105761\\
-0.237252742717665	-4.72093204587512\\
-0.227367211771096	-4.50648487204517\\
-0.217481680824527	-4.07595010775588\\
-0.207596149877958	-3.54918258331787\\
-0.197710618931387	-2.9563541691237\\
-0.187825087984818	-2.13838279869411\\
-0.158168495145111	0.970426636589979\\
-0.148282964198541	2.3545109197002\\
-0.118626371358832	7.67862312505793\\
-0.0988553094656943	10.422802970319\\
-0.0889697785191252	11.5726932411597\\
-0.0790842475725544	12.3652995493207\\
-0.0691987166259853	12.8930904540692\\
-0.0593131856794162	13.4963423776492\\
-0.0494276547328472	13.873242282424\\
-0.0395421237862781	14.1027194447169\\
-0.0296565928397072	14.1149908434023\\
-0.0197710618931382	13.8236491165784\\
-0.00988553094656908	13.1999497824523\\
-0	12.1278316668069\\
0.00988553094656908	10.6282275809765\\
0.0296565928397037	7.20146155070137\\
0.0691987220942902	-0.0936063255363528\\
0.0991034386501468	-4.05105161320945\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0210221134474082\\
-0.573360756724927	0.0160492389752704\\
-0.563475267632969	-0.000597651513231767\\
-0.543704202060862	0.000108797525513182\\
-0.533818671114833	-0.000273582524327409\\
-0.523933140168175	0.0437463378910294\\
-0.514047609221608	0.0422795694271532\\
-0.49427654732847	0.0422667181643721\\
-0.484391016381901	0.0402299896858267\\
-0.47450548543533	-0.00778629132363484\\
-0.464619954488761	-0.0464649113926452\\
-0.454734423542192	-0.124040810814918\\
-0.444848892595623	-0.252745489520965\\
-0.434963361649054	-0.419453599714732\\
-0.415192299755914	-0.843267333844423\\
-0.405306768809345	-1.06438210952186\\
-0.385535706916206	-1.395795554154\\
-0.375650175969637	-1.51764615285748\\
-0.355879114076497	-1.77853552348671\\
-0.345993583129928	-1.87523068805693\\
-0.336108052183359	-1.99696310753813\\
-0.32622252123679	-2.09392450827204\\
-0.306451459343652	-2.32049875535683\\
-0.286680397450512	-2.47187282870983\\
-0.276794866503943	-2.58358861720943\\
-0.266909335557374	-2.6624163526874\\
-0.257023804610805	-2.70566308962478\\
-0.247138273664234	-2.7220053092706\\
-0.237252742717665	-2.68726085685313\\
-0.227367211771096	-2.55951683154097\\
-0.217481680824527	-2.49891143229314\\
-0.207596149877958	-2.31242025715965\\
-0.187825087984818	-1.76789771170531\\
-0.177939557038249	-1.46835412535237\\
-0.16805402609168	-0.576851974523008\\
-0.158168495145111	0.00655142604285075\\
-0.148282964198541	0.463881449805903\\
-0.138397433251971	1.18385262277816\\
-0.128511902305402	2.06066471469503\\
-0.118626371358832	3.3284743799818\\
-0.0988553094656943	6.72707481107213\\
-0.0889697785191252	8.48763597191781\\
-0.0790842475725544	9.99657776628523\\
-0.0691987166259853	11.1692159538238\\
-0.0593131856794162	12.1930322771654\\
-0.0494276547328472	12.7931561801771\\
-0.0296565928397072	13.0423180714631\\
-0.0197710618931382	12.8080222176877\\
-0.00988553094656908	12.3046712005413\\
-0	11.4086670264225\\
0.0197710618931382	8.95395804624843\\
0.0593131854790983	3.43510825722305\\
0.079084279751731	0.758480856942917\\
0.0889621205579498	-0.232887964349567\\
0.0991034386501468	-0.906867634692258\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	3.20645003011322e-05\\
-0.573360756724927	-0.00142728568192219\\
-0.563475267632969	0.0363719142585506\\
-0.553589732923806	0.0423084179686146\\
-0.523933140168175	0.0422796416407003\\
-0.514047609221608	0.0437463397307027\\
-0.504162078275039	-0.000273567689728083\\
-0.47450548543533	8.74415206908452e-09\\
-0.444848892595623	-2.25269716800369e-05\\
-0.434963361649054	0.00150152895051825\\
-0.425077830702485	-0.0386780235378517\\
-0.415192299755914	-0.0437411448392755\\
-0.405306768809345	-0.175496282365872\\
-0.395421237862775	-0.360962041211504\\
-0.385535706916206	-0.578490139105924\\
-0.365764645023068	-1.19425530271841\\
-0.355879114076497	-1.48130324353786\\
-0.345993583129928	-1.69769232041812\\
-0.336108052183359	-1.83968459399495\\
-0.32622252123679	-1.94757861249213\\
-0.316336990290221	-1.9714117877353\\
-0.306451459343652	-1.95975603070348\\
-0.296565928397081	-1.92186283194878\\
-0.286680397450512	-1.94823461750942\\
-0.276794866503943	-1.96113031335189\\
-0.266909335557374	-2.00285441382247\\
-0.257023804610805	-2.0600067658934\\
-0.227367211771096	-2.29888534217215\\
-0.217481680824527	-2.30535826395734\\
-0.207596149877958	-2.39047552003563\\
-0.187825087984818	-1.70361548638557\\
-0.177939557038249	-1.26327571129526\\
-0.16805402609168	-0.729301110175234\\
-0.158168495145111	-0.0877401384122507\\
-0.148282964198541	0.36013230928312\\
-0.138397433251971	0.963971930597321\\
-0.118626371358832	2.45402246356624\\
-0.108740840412263	3.24238632333578\\
-0.0988553094656943	4.14442567802523\\
-0.0691987166259853	8.2731440018904\\
-0.0593131856794162	9.27809494499172\\
-0.0494276547328472	9.80210459556583\\
-0.0395421237862781	9.86185191910523\\
-0.0296565928397072	9.27823294781205\\
-0.0197710618931382	8.1463854414816\\
-0	5.48060607574864\\
0.00988553094656908	3.24390301915531\\
0.0296565928397037	0.960676305078112\\
0.0395421237863935	-0.481665197892527\\
0.0494276547345542	-1.12784389781068\\
0.0593131854790983	-1.54394813247289\\
0.0691987220942902	-1.54980051151103\\
0.079084279751731	-1.46841801895621\\
0.0889621205579498	-1.40323961313511\\
0.0991034386501468	-1.13833429234645\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0847331193438645\\
-0.553589732923806	-0.0846509594335636\\
-0.543704202060862	-0.0943173642267983\\
-0.533818671114833	-0.121699079087813\\
-0.523933140168175	-0.116665275645937\\
-0.514047609221608	-0.127110645560615\\
-0.504162078275039	-0.126780497522438\\
-0.49427654732847	-0.0828817488761455\\
-0.484391016381901	-0.0832573426251884\\
-0.47450548543533	-0.129220199755796\\
-0.464619954488761	-0.127013236399023\\
-0.405306768809345	-0.127149766056091\\
-0.395421237862775	-0.125183981533642\\
-0.375650175969637	-0.207413575889182\\
-0.365764645023068	-0.275031621644471\\
-0.355879114076497	-0.407677511326307\\
-0.345993583129928	-0.605418999897118\\
-0.336108052183359	-0.861979479775174\\
-0.296565928397081	-2.19707082162498\\
-0.286680397450512	-2.46736325992985\\
-0.276794866503943	-2.55229598206231\\
-0.266909335557374	-2.68276151579069\\
-0.257023804610805	-2.66179875521786\\
-0.247138273664234	-2.6100978669555\\
-0.237252742717665	-2.60517822450294\\
-0.227367211771096	-2.61362044193334\\
-0.217481680824527	-2.66422110299093\\
-0.207596149877958	-2.65075446193779\\
-0.197710618931387	-2.67040680846188\\
-0.187825087984818	-2.63933020950669\\
-0.177939557038249	-2.76240161105353\\
-0.158168495145111	-1.59305228133603\\
-0.148282964198541	-0.831239418452007\\
-0.128511902305402	0.905723992155606\\
-0.108740840412263	3.93406446059019\\
-0.0889697785191252	7.20950066882038\\
-0.0691987166259853	9.56208804688883\\
-0.0593131856794162	10.2913596491534\\
-0.0494276547328472	10.8700082802208\\
-0.0395421237862781	11.1831685713413\\
-0.0296565928397072	11.0067377463079\\
-0.0197710618931382	10.4171769498297\\
-0.00988553094656908	9.57504810823976\\
-0	8.37012367212155\\
0.00988553094656908	6.84038903756444\\
0.0197710618931382	5.53199399152397\\
0.0296565928397037	4.0404528545486\\
0.0494276547345542	0.762837754892749\\
0.0593131854790983	-0.258548410751304\\
0.079084279751731	-1.53686053292943\\
0.0889621205579498	-1.50362514699472\\
0.0991034386501468	-1.60715999505864\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	-4.20945481369728e-05\\
-0.434963361649054	-0.00960658725164976\\
-0.425077830702485	-0.0433126358507554\\
-0.405306768809345	-0.0424655065907302\\
-0.395421237862775	-0.0456896697262259\\
-0.385535706916206	-0.145483506265977\\
-0.375650175969637	-0.43335451096544\\
-0.355879114076497	-1.11824885017489\\
-0.336108052183359	-1.78102168939124\\
-0.32622252123679	-2.09823877311616\\
-0.316336990290221	-2.3628052050411\\
-0.306451459343652	-2.57798071121111\\
-0.286680397450512	-2.77066879017106\\
-0.276794866503943	-2.81961948104004\\
-0.266909335557374	-2.84233397526275\\
-0.257023804610805	-2.88714771227026\\
-0.247138273664234	-2.90895610387387\\
-0.237252742717665	-2.95997218436284\\
-0.227367211771096	-3.05737961020671\\
-0.217481680824527	-3.17431708977042\\
-0.207596149877958	-3.25315968094088\\
-0.197710618931387	-3.22006266023226\\
-0.187825087984818	-3.237520694946\\
-0.177939557038249	-2.54942457954848\\
-0.16805402609168	-1.9891425859284\\
-0.158168495145111	-1.19969505069696\\
-0.148282964198541	-0.231575367621058\\
-0.138397433251971	0.612124923920881\\
-0.128511902305402	2.0799715353188\\
-0.0988553094656943	7.70541192317135\\
-0.0790842475725544	10.7785312295528\\
-0.0691987166259853	12.0069370040641\\
-0.0593131856794162	12.9339214248156\\
-0.0494276547328472	13.3175970174733\\
-0.0395421237862781	13.1203597924359\\
-0.0296565928397072	12.5592298886162\\
-0.0197710618931382	11.4313923998011\\
-0.00988553094656908	10.1334535106371\\
0.00988553094656908	6.60952617812519\\
0.0296565928397037	2.93875545444\\
0.0395421237863935	1.35808152943578\\
0.0494276547345542	0.0230304339156522\\
0.0593131854790983	-0.444006676832204\\
0.0691987220942902	-1.02062301664519\\
0.079084279751731	-1.32080660150084\\
0.0889621205579498	-1.49506763419062\\
0.0991034386501468	-1.56881827220315\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0328210033414376\\
-0.573360756724927	0.000732818134025592\\
-0.563475267632969	-0.0443522966547647\\
-0.553589732923806	-0.0423164903086821\\
-0.49427654732847	-0.0422157875017906\\
-0.484391016381901	-0.0594443668750344\\
-0.47450548543533	-0.0844083150436816\\
-0.464619954488761	-0.117997394304336\\
-0.454734423542192	-0.169696908345328\\
-0.444848892595623	-0.273116825502772\\
-0.434963361649054	-0.337437255850164\\
-0.425077830702485	-0.434267610807646\\
-0.405306768809345	-0.5979023946132\\
-0.395421237862775	-0.758030806055769\\
-0.375650175969637	-1.2163724079601\\
-0.355879114076497	-1.86253136340384\\
-0.345993583129928	-2.1054006692674\\
-0.336108052183359	-2.26115367394369\\
-0.316336990290221	-2.51871036734091\\
-0.306451459343652	-2.57908828971242\\
-0.296565928397081	-2.65360918603034\\
-0.286680397450512	-2.63866924264272\\
-0.266909335557374	-2.69977432562384\\
-0.257023804610805	-2.80616812776228\\
-0.247138273664234	-2.9492142512106\\
-0.227367211771096	-3.09218361745858\\
-0.217481680824527	-3.04076429023359\\
-0.207596149877958	-2.97303969425309\\
-0.187825087984818	-2.42916263208501\\
-0.177939557038249	-2.04712266592479\\
-0.158168495145111	-0.227188499777826\\
-0.148282964198541	0.538831709866226\\
-0.128511902305402	2.96146359933295\\
-0.118626371358832	4.61356226020249\\
-0.108740840412263	5.86632809454212\\
-0.0889697785191252	8.73722099153765\\
-0.0790842475725544	9.89044108847133\\
-0.0691987166259853	10.802501910803\\
-0.0593131856794162	11.5534818491922\\
-0.0494276547328472	11.9903337510088\\
-0.0395421237862781	12.1511719805263\\
-0.0296565928397072	11.9443352240913\\
-0.0197710618931382	11.5543070685791\\
-0.00988553094656908	10.7351869025782\\
-0	9.79073701819288\\
0.0296565928397037	6.15064772824717\\
0.0395421237863935	4.82876035137587\\
0.0593131854790983	1.8241312791871\\
0.0691987220942902	0.471104459362236\\
0.079084279751731	-0.251307285420024\\
0.0889621205579498	-0.790325526596718\\
0.0991034386501468	-1.19826547129332\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	0.00061694797111933\\
-0.454734423542192	-0.0245509199174681\\
-0.444848892595623	-0.0426534887237757\\
-0.395421237862775	-0.041409473214495\\
-0.385535706916206	-0.0753054908254658\\
-0.375650175969637	-0.0911301625060101\\
-0.365764645023068	-0.2263530016983\\
-0.355879114076497	-0.323979173826407\\
-0.316336990290221	-1.11719502733535\\
-0.296565928397081	-1.54617050176683\\
-0.286680397450512	-1.70003259015341\\
-0.276794866503943	-1.87707198734456\\
-0.266909335557374	-1.95024009109018\\
-0.257023804610805	-2.07874860497145\\
-0.247138273664234	-2.16544290765348\\
-0.237252742717665	-2.21436215219913\\
-0.227367211771096	-2.19581017826634\\
-0.217481680824527	-2.17995327183045\\
-0.207596149877958	-2.15630917898256\\
-0.187825087984818	-2.03721190037604\\
-0.16805402609168	-1.81681185865587\\
-0.158168495145111	-1.66273684245914\\
-0.138397433251971	-0.234756027173955\\
-0.128511902305402	0.321023612608185\\
-0.118626371358832	1.41449830216041\\
-0.108740840412263	2.84640108379081\\
-0.0889697785191252	6.08764316895772\\
-0.0790842475725544	7.51054013193857\\
-0.0593131856794162	9.82623730140913\\
-0.0494276547328472	10.5862142273222\\
-0.0395421237862781	11.5583013929364\\
-0.0296565928397072	12.1887156576753\\
-0.0197710618931382	12.5078369773305\\
-0.00988553094656908	12.2474172046512\\
-0	11.709556161094\\
0.00988553094656908	11.482032925289\\
0.0197710618931382	10.7072356954408\\
0.0296565928397037	9.78343510313089\\
0.0593131854790983	5.93489828416583\\
0.0691987220942902	4.75945851947406\\
0.0889621205579498	2.14623677523629\\
0.0991034386501468	0.989072454226305\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0731718594090811\\
-0.573360756724927	-0.122108196289123\\
-0.563475267632969	-0.358612912766068\\
-0.533818671114833	-1.75871289344739\\
-0.504162078275039	-3.31341591402382\\
-0.49427654732847	-3.61549657661239\\
-0.484391016381901	-4.00320765218218\\
-0.47450548543533	-4.23832577332508\\
-0.464619954488761	-4.52585688729973\\
-0.454734423542192	-4.66716572389083\\
-0.444848892595623	-4.65132107511132\\
-0.434963361649054	-4.69289413940072\\
-0.425077830702485	-4.92897781978239\\
-0.415192299755914	-5.20585168484217\\
-0.405306768809345	-5.44801981118939\\
-0.395421237862775	-5.83562671980429\\
-0.385535706916206	-5.98460459806048\\
-0.375650175969637	-6.02699900466828\\
-0.365764645023068	-5.86976028269263\\
-0.355879114076497	-5.65073627228705\\
-0.345993583129928	-5.16308269576521\\
-0.336108052183359	-4.48750651501395\\
-0.286680397450512	-0.450081359250856\\
-0.276794866503943	0.0222707529658575\\
-0.266909335557374	0.174700059785135\\
-0.257023804610805	0.298201538188346\\
-0.247138273664234	0.345622702620989\\
-0.237252742717665	0.337056758460118\\
-0.227367211771096	0.452205816300301\\
-0.217481680824527	0.631898394820512\\
-0.207596149877958	0.857514005632254\\
-0.197710618931387	1.26024412192955\\
-0.187825087984818	1.8453210187167\\
-0.177939557038249	2.54781913669886\\
-0.158168495145111	4.29563863720517\\
-0.128511902305402	6.80268337191718\\
-0.108740840412263	8.44739062795263\\
-0.0988553094656943	8.65277822761636\\
-0.0889697785191252	9.41108989756056\\
-0.0790842475725544	9.76521232390911\\
-0.0691987166259853	10.1955169519653\\
-0.0593131856794162	10.2643132563528\\
-0.0494276547328472	10.4268492781467\\
-0.0395421237862781	10.2815014728896\\
-0.0296565928397072	9.67752599975216\\
-0.0197710618931382	8.94098761941185\\
-0.00988553094656908	7.94443908700288\\
-0	7.09214862023212\\
0.00988553094656908	5.35633023590592\\
0.0395421237863935	1.18673881966232\\
0.0494276547345542	0.194946614146083\\
0.0593131854790983	-0.458288833920879\\
0.0691987220942902	-1.24412560303994\\
0.079084279751731	-1.90208525446212\\
0.0889621205579498	-2.45104937853519\\
0.0991034386501468	-2.93751442079473\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0423665811243872\\
-0.563475267632969	0.0422447254940295\\
-0.553589732923806	0.0438121436056207\\
-0.533818671114833	-0.0443563396751063\\
-0.523933140168175	-0.125398428639912\\
-0.514047609221608	-0.179586564484858\\
-0.504162078275039	-0.503603989622249\\
-0.484391016381901	-1.32345101405146\\
-0.464619954488761	-2.33717502119833\\
-0.454734423542192	-2.79358037247842\\
-0.444848892595623	-3.04975623063627\\
-0.434963361649054	-3.3381746844503\\
-0.425077830702485	-3.54627261722511\\
-0.415192299755914	-3.62449923060117\\
-0.405306768809345	-3.75322252648251\\
-0.395421237862775	-3.74513553081752\\
-0.385535706916206	-4.01576376347576\\
-0.375650175969637	-4.2027651108517\\
-0.365764645023068	-4.64330793588415\\
-0.355879114076497	-4.86006277394438\\
-0.345993583129928	-5.12622372932793\\
-0.336108052183359	-5.2515364348896\\
-0.32622252123679	-5.34467156821132\\
-0.316336990290221	-5.3155017613511\\
-0.306451459343652	-5.27113925148461\\
-0.296565928397081	-5.02090185377416\\
-0.286680397450512	-4.50995261835489\\
-0.276794866503943	-3.86309137418904\\
-0.266909335557374	-3.00766717747941\\
-0.257023804610805	-2.35575983325914\\
-0.237252742717665	-0.336671976943514\\
-0.217481680824527	0.521976804552631\\
-0.207596149877958	0.71141203327681\\
-0.197710618931387	0.931067831416181\\
-0.187825087984818	1.04860151351337\\
-0.16805402609168	1.57774648594094\\
-0.158168495145111	1.98536984633269\\
-0.148282964198541	2.62190980414968\\
-0.138397433251971	3.43200648142663\\
-0.108740840412263	6.58214775478535\\
-0.0988553094656943	7.69249920402732\\
-0.0889697785191252	9.04131759276505\\
-0.0691987166259853	11.1469864546184\\
-0.0593131856794162	11.692966798425\\
-0.0494276547328472	12.0857023022755\\
-0.0395421237862781	12.0261651114294\\
-0.0296565928397072	12.020818544156\\
-0.0197710618931382	11.6517171254859\\
-0.00988553094656908	10.695692888355\\
-0	9.52299738974921\\
0.00988553094656908	7.57702623213416\\
0.0395421237863935	2.92992322785199\\
0.0593131854790983	0.00692390572186774\\
0.0691987220942902	-0.763844263767925\\
0.079084279751731	-1.64927191395825\\
0.0889621205579498	-2.22646355299271\\
0.0991034386501468	-2.72295320492662\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	2.64032872010489e-07\\
-0.563475267632969	4.20947648258618e-05\\
-0.553589732923806	0.00960658261385738\\
-0.543704202060862	0.0433125533139069\\
-0.523933140168175	0.042243164212703\\
-0.514047609221608	0.0438924909091813\\
-0.504162078275039	-0.00211975106230966\\
-0.49427654732847	0.000611339892975238\\
-0.484391016381901	-0.0222545277158339\\
-0.47450548543533	-0.115616949581797\\
-0.464619954488761	-0.195669594375374\\
-0.454734423542192	-0.313616471644375\\
-0.444848892595623	-0.666204521426096\\
-0.434963361649054	-1.07961249402195\\
-0.415192299755914	-2.39369154778923\\
-0.395421237862775	-3.77693574519728\\
-0.385535706916206	-4.74201497570173\\
-0.375650175969637	-5.46611268845014\\
-0.365764645023068	-5.91761917887823\\
-0.355879114076497	-6.14866294779345\\
-0.345993583129928	-6.21696251396314\\
-0.336108052183359	-6.11297194685298\\
-0.32622252123679	-5.66892529223919\\
-0.316336990290221	-5.41209985514456\\
-0.306451459343652	-5.56690127974151\\
-0.296565928397081	-5.76539036423876\\
-0.286680397450512	-6.03073122717013\\
-0.276794866503943	-6.35917534921804\\
-0.266909335557374	-6.33052129857865\\
-0.257023804610805	-5.36221195469643\\
-0.227367211771096	-1.82762871852087\\
-0.217481680824527	-0.312343660163195\\
-0.207596149877958	0.452505598989138\\
-0.197710618931387	1.69049753423188\\
-0.187825087984818	2.49110634996225\\
-0.177939557038249	3.12980778744124\\
-0.16805402609168	3.56474229019321\\
-0.158168495145111	3.82939573243267\\
-0.148282964198541	4.18844607817903\\
-0.138397433251971	4.63385142725625\\
-0.0988553094656943	7.07402206776076\\
-0.0889697785191252	7.75669077204479\\
-0.0790842475725544	8.63168505832481\\
-0.0593131856794162	9.68203338292549\\
-0.0494276547328472	9.93005105453941\\
-0.0395421237862781	10.0292696630432\\
-0.0296565928397072	9.9644183290388\\
-0.0197710618931382	9.81749054578579\\
-0.00988553094656908	9.51584553487238\\
-0	8.99496258996746\\
0.0197710618931382	6.56940264350236\\
0.0296565928397037	5.07236802523222\\
0.0593131854790983	1.25343981346951\\
0.0691987220942902	0.117907975577673\\
0.079084279751731	-0.405114954697693\\
0.0889621205579498	-1.13129555647245\\
0.0991034386501468	-1.70995772819326\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.5913524517307e-06\\
-0.573360756724927	0.00012273414236752\\
-0.563475267632969	-0.00152637157944469\\
-0.553589732923806	0.0444870063768548\\
-0.543704202060862	0.0422801562047663\\
-0.514047609221608	0.0422431871869549\\
-0.504162078275039	0.0438473900030356\\
-0.49427654732847	0.000333980276533197\\
-0.47450548543533	-0.136836643229749\\
-0.464619954488761	-0.500276153290399\\
-0.454734423542192	-0.950140673267711\\
-0.444848892595623	-1.5966108468661\\
-0.405306768809345	-4.614272978548\\
-0.385535706916206	-5.55414449084041\\
-0.375650175969637	-5.61749876859425\\
-0.365764645023068	-5.58365693526269\\
-0.355879114076497	-5.50091167835199\\
-0.345993583129928	-5.33554504689403\\
-0.336108052183359	-5.31276916393315\\
-0.32622252123679	-5.57779198646061\\
-0.316336990290221	-5.98292314082046\\
-0.296565928397081	-6.68135542025201\\
-0.286680397450512	-6.42498724577954\\
-0.276794866503943	-5.83977968080676\\
-0.257023804610805	-3.82318830572682\\
-0.227367211771096	-0.132642453564367\\
-0.217481680824527	0.523088790772398\\
-0.207596149877958	1.32195507912651\\
-0.197710618931387	1.88826585541129\\
-0.187825087984818	2.25284526645411\\
-0.16805402609168	2.81279776685048\\
-0.158168495145111	3.0023646036415\\
-0.148282964198541	3.28320383089775\\
-0.138397433251971	3.81857148736946\\
-0.128511902305402	4.46347090419114\\
-0.118626371358832	5.23113601315981\\
-0.108740840412263	6.1946675668171\\
-0.0790842475725544	10.4718269564473\\
-0.0593131856794162	12.125712474475\\
-0.0494276547328472	12.7383795825133\\
-0.0395421237862781	13.2780331564616\\
-0.0296565928397072	13.5787341299765\\
-0.0197710618931382	13.6394417246459\\
-0.00988553094656908	13.3159238614126\\
-0	12.3999289695555\\
0.00988553094656908	10.6460473127384\\
0.0197710618931382	8.4385831000076\\
0.0296565928397037	5.92467796120904\\
0.0395421237863935	4.16240368623541\\
0.0593131854790983	1.0444322348809\\
0.0691987220942902	-0.168044273147597\\
0.079084279751731	-1.03959325532565\\
0.0889621205579498	-2.12463517457129\\
0.0991034386501468	-2.98136543940265\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	4.56674698057213e-10\\
-0.553589732923806	-3.73618112057272e-05\\
-0.543704202060862	-0.00974448598416977\\
-0.533818671114833	-0.0437477186351742\\
-0.523933140168175	-0.0906114294831841\\
-0.514047609221608	-0.146100836062159\\
-0.49427654732847	-0.391277646840305\\
-0.47450548543533	-0.906849870309122\\
-0.464619954488761	-1.25097331086501\\
-0.444848892595623	-2.11200964813001\\
-0.434963361649054	-2.50479629272813\\
-0.425077830702485	-2.76500625433639\\
-0.415192299755914	-2.99325623939706\\
-0.405306768809345	-3.13527172926607\\
-0.395421237862775	-3.2133590361357\\
-0.385535706916206	-3.38638150899372\\
-0.375650175969637	-3.47135500465635\\
-0.365764645023068	-3.63360076531625\\
-0.345993583129928	-3.9078048625004\\
-0.336108052183359	-4.16912807522463\\
-0.32622252123679	-4.25627273038294\\
-0.316336990290221	-4.40203532213443\\
-0.306451459343652	-4.27548268403899\\
-0.296565928397081	-4.12288673612612\\
-0.286680397450512	-3.88031135290853\\
-0.276794866503943	-3.31001521281809\\
-0.266909335557374	-2.47965374379787\\
-0.257023804610805	-1.86272908111781\\
-0.247138273664234	-1.14060187357208\\
-0.237252742717665	-0.504182075184239\\
-0.227367211771096	0.03238256868128\\
-0.207596149877958	0.720776199912818\\
-0.177939557038249	1.4690842845044\\
-0.16805402609168	1.78449383969097\\
-0.158168495145111	2.04924761610455\\
-0.138397433251971	2.82660221145685\\
-0.118626371358832	3.82585231853941\\
-0.108740840412263	4.56028015646221\\
-0.0988553094656943	5.40189051827605\\
-0.0889697785191252	6.49027019586005\\
-0.0790842475725544	7.8977018559569\\
-0.0691987166259853	9.62488772308471\\
-0.0593131856794162	11.0125329115708\\
-0.0494276547328472	11.9577327174327\\
-0.0395421237862781	12.4209535135727\\
-0.0296565928397072	12.6408396987805\\
-0.0197710618931382	12.6414842539712\\
-0.00988553094656908	12.6145305679984\\
-0	12.3966883595216\\
0.00988553094656908	11.7633677417264\\
0.0197710618931382	10.606837467257\\
0.0296565928397037	8.7785920106677\\
0.0494276547345542	4.43784052216822\\
0.0691987220942902	0.867288489125505\\
0.079084279751731	-0.3532776938486\\
0.0991034386501468	-2.31085744513048\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-2.54407033754048\\
-0.573360756724927	-2.50739601686612\\
-0.543704202060861	-2.34981070255235\\
-0.533818671114832	-2.31126837646669\\
-0.523933140168175	-2.25860226446679\\
-0.514047609221608	-2.1560319428944\\
-0.504162078275039	-2.07617678640257\\
-0.49427654732847	-1.98258524756626\\
-0.4843910163819	-1.87725912294235\\
-0.474505485435331	-1.75358452034561\\
-0.464619954488761	-1.61375032970345\\
-0.454734423542192	-1.49116716300886\\
-0.425077830702484	-1.04713206601011\\
-0.415192299755915	-0.923749645436081\\
-0.405306768809345	-0.835674921336143\\
-0.385535706916206	-0.759674029628195\\
-0.365764645023067	-0.721097365796418\\
-0.345993583129928	-0.599467798283098\\
-0.336108052183359	-0.436301741753238\\
-0.306451459343651	0.123834866218055\\
-0.296565928397081	0.545692886699748\\
-0.266909335557374	1.50353668328036\\
-0.257023804610804	1.76159568400115\\
-0.247138273664235	2.07210642227752\\
-0.237252742717665	2.29194258415553\\
-0.227367211771096	2.68225144171859\\
-0.217481680824527	2.93569504263109\\
-0.187825087984819	4.07543669964586\\
-0.16805402609168	4.94533799682387\\
-0.158168495145111	5.33388272133862\\
-0.148282964198541	5.80458638362784\\
-0.138397433251972	6.18269948282456\\
-0.128511902305402	6.43849697610302\\
-0.118626371358832	6.99901513630146\\
-0.108740840412263	7.11124863865084\\
-0.0988553094656943	7.48786382182697\\
-0.0889697785191244	7.6371718983229\\
-0.0790842475725553	7.74528168763843\\
-0.0691987166259853	7.78172949106191\\
-0.0593131856794162	7.806621106161\\
-0.0494276547328472	7.68165156962846\\
-0.0395421237862772	7.51674581186684\\
-0.0296565928397081	7.31277852810181\\
-0.00988553094656908	6.78518753091545\\
-0	6.50564831544764\\
0.00988553094656908	4.20353531566989\\
0.019771061893139	3.01006435703989\\
0.0296565928397028	3.01270604284495\\
0.0395421237863935	2.79241848729116\\
0.0593131854790991	-0.000876957108460807\\
0.0691987220942911	-0.230294727130334\\
0.0790842797517319	-0.424642427331422\\
0.0889621205579507	-0.580152586742565\\
0.0991034386501468	-0.333565295029578\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.27563259009794\\
-0.573360756724927	-2.25593382879429\\
-0.563475267632969	-2.16879824045851\\
-0.533818671114833	-1.93152478396\\
-0.523933140168175	-1.82937880575058\\
-0.514047609221608	-1.74759970577438\\
-0.504162078275039	-1.6243211426582\\
-0.49427654732847	-1.56201865235331\\
-0.484391016381901	-1.53268295537508\\
-0.47450548543533	-1.49712241709103\\
-0.464619954488761	-1.50101203139953\\
-0.454734423542192	-1.4083793326997\\
-0.444848892595623	-1.43503124539159\\
-0.434963361649054	-1.33826551614359\\
-0.425077830702485	-1.29649197701222\\
-0.415192299755914	-1.23293753433633\\
-0.405306768809345	-1.1416260011524\\
-0.395421237862775	-1.07118830237756\\
-0.385535706916206	-0.972043453701758\\
-0.375650175969637	-0.910049266304638\\
-0.365764645023068	-0.837232319029235\\
-0.355879114076497	-0.722390159686043\\
-0.345993583129928	-0.639119983974549\\
-0.336108052183359	-0.517965673667041\\
-0.32622252123679	-0.478838217058346\\
-0.316336990290221	-0.118707492945683\\
-0.306451459343652	0.0271869659659387\\
-0.296565928397081	0.210733018286405\\
-0.286680397450512	0.420850155641785\\
-0.276794866503943	0.724320490799332\\
-0.266909335557374	0.970216010147707\\
-0.237252742717665	1.85421933846279\\
-0.227367211771096	2.23394950429544\\
-0.217481680824527	2.53312567491589\\
-0.207596149877958	2.88629079857211\\
-0.197710618931387	3.34854364864962\\
-0.158168495145111	4.8049305115747\\
-0.148282964198541	5.14577400550935\\
-0.138397433251971	5.57772761347569\\
-0.128511902305402	5.93020337154507\\
-0.108740840412263	6.85205231585857\\
-0.0988553094656943	7.3857627830353\\
-0.0889697785191252	8.00817238351116\\
-0.0790842475725544	8.7302355536425\\
-0.0691987166259853	9.09844241871469\\
-0.0593131856794162	9.34793774449586\\
-0.0494276547328472	9.66839171183964\\
-0.0395421237862781	9.78617703151255\\
-0.0296565928397072	9.62241658981051\\
-0.0197710618931382	9.34112586361131\\
-0.00988553094656908	8.9564956117042\\
-0	8.63804357348622\\
0.00988553094656908	7.4595631651816\\
0.0197710618931382	6.60313035165551\\
0.0395421237863935	5.19164798013707\\
0.0494276547345542	4.29989045833024\\
0.0889621205579498	-0.16191836873708\\
0.0991034386501468	-0.731167199999346\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-4.3174318294713\\
-0.573360756724927	-4.51474972301073\\
-0.563475267632969	-4.63869611955191\\
-0.553589732923806	-4.69437159770493\\
-0.543704202060862	-4.58706691605541\\
-0.523933140168175	-4.33749343374948\\
-0.514047609221608	-4.12351907482144\\
-0.504162078275039	-4.04417433912423\\
-0.49427654732847	-4.06071097794447\\
-0.484391016381901	-3.89248251969456\\
-0.47450548543533	-3.70134758246765\\
-0.464619954488761	-3.47336938937776\\
-0.454734423542192	-3.31030928586494\\
-0.425077830702485	-2.45313096028571\\
-0.415192299755914	-2.20149184320446\\
-0.385535706916206	-1.20849550072202\\
-0.355879114076497	-0.598146270136073\\
-0.345993583129928	-0.44377834565897\\
-0.336108052183359	-0.233603137325806\\
-0.32622252123679	-0.066069442116504\\
-0.316336990290221	0.0381640726188355\\
-0.306451459343652	0.181410110819641\\
-0.276794866503943	0.739005217453991\\
-0.257023804610805	1.15501223773177\\
-0.227367211771096	1.87773375876717\\
-0.207596149877958	2.44784521212981\\
-0.197710618931387	2.72510190130608\\
-0.187825087984818	2.95248561069612\\
-0.177939557038249	3.2677459935796\\
-0.16805402609168	3.66211992470674\\
-0.158168495145111	4.22396211020861\\
-0.128511902305402	5.6175317391286\\
-0.0988553094656943	7.48684856196197\\
-0.0889697785191252	8.13837948084227\\
-0.0790842475725544	8.4620683182494\\
-0.0691987166259853	8.89788286746912\\
-0.0593131856794162	9.04377514725392\\
-0.0494276547328472	9.2629037788932\\
-0.0395421237862781	9.14965032424278\\
-0.0197710618931382	8.54753355231977\\
-0	7.58301455920038\\
0.00988553094656908	5.80137809101821\\
0.0197710618931382	4.7533391058693\\
0.0296565928397037	4.5222785036678\\
0.0395421237863935	4.37635013556929\\
0.0494276547345542	3.58064554504546\\
0.0593131854790983	2.63585033278512\\
0.0691987220942902	1.94220864874199\\
0.079084279751731	1.47590728530018\\
0.0889621205579498	1.06821424857138\\
0.0991034386501468	0.750877373093969\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-4.02979945364152\\
-0.563475267632969	-4.08596806581339\\
-0.553589732923806	-4.05326227706684\\
-0.543704202060862	-4.07806175102629\\
-0.533818671114833	-4.08537219202493\\
-0.523933140168175	-4.00325083888679\\
-0.514047609221608	-3.97255515342873\\
-0.504162078275039	-3.84732114762811\\
-0.49427654732847	-3.78056775359243\\
-0.484391016381901	-3.64972155639681\\
-0.464619954488761	-3.26071759441604\\
-0.434963361649054	-2.71401905905084\\
-0.425077830702485	-2.55463608719162\\
-0.415192299755914	-2.45727212950983\\
-0.405306768809345	-2.2203393731666\\
-0.395421237862775	-1.90077330672723\\
-0.385535706916206	-1.70818726699173\\
-0.345993583129928	-1.08376833732012\\
-0.336108052183359	-0.883762594907788\\
-0.32622252123679	-0.62058145323541\\
-0.296565928397081	0.269643822963804\\
-0.286680397450512	0.502304715993407\\
-0.276794866503943	0.702204882326397\\
-0.266909335557374	0.857563144145477\\
-0.237252742717665	1.24564951743613\\
-0.227367211771096	1.50547305006511\\
-0.217481680824527	1.81337377165505\\
-0.187825087984818	3.0022058784276\\
-0.16805402609168	3.88135381248197\\
-0.158168495145111	4.33955059851141\\
-0.138397433251971	5.51564145080718\\
-0.128511902305402	6.06985141758727\\
-0.108740840412263	7.43588571776778\\
-0.0988553094656943	7.99969321736334\\
-0.0889697785191252	8.69939982870016\\
-0.0790842475725544	9.09699562394112\\
-0.0691987166259853	9.42732295321511\\
-0.0593131856794162	9.53584198726066\\
-0.0494276547328472	9.56148356183463\\
-0.0395421237862781	9.22405885522764\\
-0.0197710618931382	8.45197951852317\\
-0.00988553094656908	7.85562182929949\\
-0	7.36481560520109\\
0.00988553094656908	5.73152466788349\\
0.0197710618931382	4.57799598415714\\
0.0296565928397037	4.12025027570355\\
0.0395421237863935	3.85174095189398\\
0.0494276547345542	3.24994876019947\\
0.0593131854790983	2.29922214616183\\
0.0691987220942902	1.232241820948\\
0.079084279751731	0.304263544970176\\
0.0889621205579498	-0.00901041364652677\\
0.0991034386501468	-0.0441000903820612\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.615329708075125\\
-0.563475267632969	-0.805378368512724\\
-0.543704202060862	-1.04900525558853\\
-0.533818671114833	-1.2096642399785\\
-0.523933140168175	-1.32755492160922\\
-0.514047609221608	-1.48141303851961\\
-0.504162078275039	-1.56898748556473\\
-0.49427654732847	-1.68453980486365\\
-0.47450548543533	-1.87892758422479\\
-0.464619954488761	-1.93924444179717\\
-0.454734423542192	-1.98710238543437\\
-0.444848892595623	-2.02569574007907\\
-0.434963361649054	-2.09572597892146\\
-0.425077830702485	-2.05021575376308\\
-0.415192299755914	-2.03046742119388\\
-0.405306768809345	-1.99484463379543\\
-0.395421237862775	-1.97829285743537\\
-0.385535706916206	-1.93015522601562\\
-0.375650175969637	-1.87376856175389\\
-0.365764645023068	-1.77074960724882\\
-0.355879114076497	-1.68423813589741\\
-0.345993583129928	-1.62487747284866\\
-0.336108052183359	-1.48592358928938\\
-0.32622252123679	-1.36596609721547\\
-0.316336990290221	-1.19426995917585\\
-0.296565928397081	-0.929289053553971\\
-0.286680397450512	-0.794933843706165\\
-0.276794866503943	-0.716798655915662\\
-0.266909335557374	-0.55278078536262\\
-0.257023804610805	-0.319958077327444\\
-0.247138273664234	-0.124052945540253\\
-0.237252742717665	-0.000354196317388755\\
-0.227367211771096	0.0789912962702672\\
-0.207596149877958	0.216163290605987\\
-0.187825087984818	0.426003896066138\\
-0.16805402609168	0.716451138392205\\
-0.158168495145111	0.884996384995514\\
-0.148282964198541	1.12666580483411\\
-0.138397433251971	1.44579297082075\\
-0.128511902305402	1.94876629822888\\
-0.118626371358832	2.64080015496633\\
-0.108740840412263	3.52987107345113\\
-0.0988553094656943	4.62320669738599\\
-0.0889697785191252	6.25052299194239\\
-0.0790842475725544	8.48821140014464\\
-0.0691987166259853	10.2652094833034\\
-0.0593131856794162	11.2272229510013\\
-0.0494276547328472	11.6140815937773\\
-0.0395421237862781	11.7379828673857\\
-0.0296565928397072	11.2834096380328\\
-0.0197710618931382	9.96950456997995\\
-0.00988553094656908	8.36025166372607\\
0.0197710618931382	4.32162043491057\\
0.0296565928397037	3.28613079464322\\
0.0395421237863935	2.61823311935876\\
0.0494276547345542	1.75235541659042\\
0.0593131854790983	0.325919399577696\\
0.0691987220942902	-0.633338600724077\\
0.079084279751731	-1.25459983294571\\
0.0889621205579498	-1.71835298347446\\
0.0991034386501468	-1.78263604692205\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-3.28675293204128e-07\\
-0.573360756724927	-0.000610908220462392\\
-0.563475267632969	0.0250340534596276\\
-0.553589732923806	0.0172415294672401\\
-0.543704202060862	0.00139328581786557\\
-0.533818671114833	-0.0432949235815894\\
-0.523933140168175	-0.104336200068696\\
-0.514047609221608	-0.341468366643792\\
-0.504162078275039	-0.621507498203339\\
-0.484391016381901	-1.55887618897508\\
-0.464619954488761	-2.6438581840949\\
-0.444848892595623	-3.54622992134667\\
-0.425077830702485	-4.02988033424345\\
-0.415192299755914	-4.24448408663367\\
-0.405306768809345	-4.39600401633685\\
-0.395421237862775	-4.51189793480139\\
-0.385535706916206	-4.56193896782461\\
-0.375650175969637	-4.86778811696648\\
-0.355879114076497	-5.41512490511282\\
-0.345993583129928	-5.80100734693539\\
-0.336108052183359	-6.00778274812785\\
-0.32622252123679	-6.12304333857639\\
-0.316336990290221	-6.10828630495363\\
-0.296565928397081	-5.21977634153933\\
-0.247138273664234	-1.39637971638276\\
-0.227367211771096	-0.0206180321974809\\
-0.217481680824527	0.204125856186856\\
-0.197710618931387	1.01070318437579\\
-0.187825087984818	1.65225864772684\\
-0.177939557038249	2.43594649739975\\
-0.148282964198541	4.33604248023461\\
-0.138397433251971	4.73037515950757\\
-0.128511902305402	5.37838088740328\\
-0.118626371358832	5.84901984099902\\
-0.108740840412263	6.14692408104795\\
-0.0889697785191252	7.48538740051636\\
-0.0790842475725544	8.01200639529108\\
-0.0691987166259853	8.42180349095045\\
-0.0593131856794162	8.45702955325278\\
-0.0494276547328472	8.75731487211741\\
-0.0395421237862781	8.75905735052943\\
-0.0296565928397072	8.74128583445876\\
-0.0197710618931382	8.7711791201995\\
-0.00988553094656908	8.78928602178893\\
-0	8.76066501199323\\
0.00988553094656908	8.08057108836373\\
0.0197710618931382	7.82405891405896\\
0.0296565928397037	7.48652544512386\\
0.0395421237863935	6.57221545112884\\
0.0494276547345542	5.85951626737227\\
0.0593131854790983	4.97630909132001\\
0.079084279751731	2.89466155938667\\
0.0889621205579498	1.94863458645665\\
0.0991034386501468	0.862091296038001\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.392782570965\\
-0.573360756724927	-0.607345340427997\\
-0.553589732923806	-1.25644889003936\\
-0.533818671114833	-2.00918742504949\\
-0.523933140168175	-2.35258262437847\\
-0.514047609221608	-2.62697629245499\\
-0.504162078275039	-2.83459278257191\\
-0.49427654732847	-3.13617047298161\\
-0.47450548543533	-3.46855629150239\\
-0.444848892595623	-4.29218920588063\\
-0.434963361649054	-4.45150195629076\\
-0.425077830702485	-4.68578092110641\\
-0.415192299755914	-4.88575643091125\\
-0.405306768809345	-4.99470787796748\\
-0.395421237862775	-5.06583825929822\\
-0.385535706916206	-5.03910784642697\\
-0.375650175969637	-4.96390742788496\\
-0.345993583129928	-4.20440647279981\\
-0.336108052183359	-3.91691540271606\\
-0.32622252123679	-3.5215782990831\\
-0.306451459343652	-2.64467296245005\\
-0.296565928397081	-2.31246481934809\\
-0.286680397450512	-1.60850440320857\\
-0.276794866503943	-1.07313859985046\\
-0.266909335557374	-0.461968206012846\\
-0.257023804610805	-0.00694985935375136\\
-0.247138273664234	0.267550454750275\\
-0.227367211771096	1.25289204898172\\
-0.207596149877958	2.11047267033277\\
-0.197710618931387	2.46101758588655\\
-0.148282964198541	4.82127292215941\\
-0.138397433251971	5.26136965447124\\
-0.128511902305402	5.60287606948505\\
-0.108740840412263	6.04012807741216\\
-0.0988553094656943	6.32475918895332\\
-0.0889697785191252	6.40645436947347\\
-0.0790842475725544	6.58002196029268\\
-0.0593131856794162	7.14342307568326\\
-0.0494276547328472	7.68245450532426\\
-0.0395421237862781	7.93259021136636\\
-0.0296565928397072	8.24192153862148\\
-0.0197710618931382	8.37304542642885\\
-0.00988553094656908	8.30594808300176\\
-0	8.54200851206935\\
0.00988553094656908	8.08463278800675\\
0.0197710618931382	8.22188962126803\\
0.0296565928397037	8.11935063319789\\
0.0395421237863935	7.89926610401266\\
0.0494276547345542	7.6226571815065\\
0.0593131854790983	7.43334553734166\\
0.079084279751731	6.29493099007067\\
0.0889621205579498	5.6764979014297\\
0.0991034386501468	4.71972579357821\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.27403046934965\\
-0.573360756724927	-0.532208309978445\\
-0.563475267632969	-0.869151008313137\\
-0.523933140168175	-2.40132936201473\\
-0.514047609221608	-2.63162575176071\\
-0.504162078275039	-2.80647850348029\\
-0.484391016381901	-3.06137396014876\\
-0.47450548543533	-3.1097899626273\\
-0.464619954488761	-3.23786860809981\\
-0.444848892595623	-3.41525419688065\\
-0.415192299755914	-4.05427010136654\\
-0.405306768809345	-4.08019205911001\\
-0.395421237862775	-4.19232970897481\\
-0.385535706916206	-4.20978128148809\\
-0.375650175969637	-4.04993313166081\\
-0.316336990290221	-2.49082069767645\\
-0.296565928397081	-2.01647587828897\\
-0.276794866503943	-1.4748771525136\\
-0.266909335557374	-1.3395239753778\\
-0.257023804610805	-0.813342080454239\\
-0.237252742717665	0.0299500429083874\\
-0.227367211771096	0.276177526200492\\
-0.207596149877958	1.1410109977164\\
-0.177939557038249	2.63060196881118\\
-0.158168495145111	3.59614794426419\\
-0.148282964198541	3.99352213713004\\
-0.138397433251971	4.46449300302359\\
-0.128511902305402	4.79596172884838\\
-0.118626371358832	5.20608333856742\\
-0.0988553094656943	5.78208032662137\\
-0.0790842475725544	6.6854638968866\\
-0.0691987166259853	7.22860233047272\\
-0.0593131856794162	7.89229752002444\\
-0.0494276547328472	7.98005336323853\\
-0.0395421237862781	8.37271681826418\\
-0.0296565928397072	8.5954954998653\\
-0.0197710618931382	8.85761501143072\\
-0	9.30566282269363\\
0.00988553094656908	9.47633344863867\\
0.0197710618931382	9.61240349664534\\
0.0296565928397037	9.58591858631934\\
0.0395421237863935	9.6584256826065\\
0.0494276547345542	9.33699836299146\\
0.0593131854790983	8.95947559288187\\
0.079084279751731	7.58332637674435\\
0.0889621205579498	6.55568075128259\\
0.0991034386501468	5.69500443871284\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.0848405884063137\\
-0.573360756724927	-0.116212736833831\\
-0.563475267632969	-0.473840881971478\\
-0.553589732923806	-0.753917969835835\\
-0.543704202060861	-1.11104662052453\\
-0.523933140168175	-1.68119629967899\\
-0.514047609221608	-1.97203517586427\\
-0.504162078275039	-2.17016082640215\\
-0.49427654732847	-2.32892210075912\\
-0.4843910163819	-2.43453469463732\\
-0.474505485435331	-2.57934754907723\\
-0.464619954488761	-2.70403901552799\\
-0.454734423542192	-2.77712940784589\\
-0.444848892595623	-2.89592431028286\\
-0.434963361649053	-2.98656051897235\\
-0.425077830702484	-3.0891481633754\\
-0.405306768809345	-3.3103120827376\\
-0.395421237862775	-3.36598250213478\\
-0.385535706916206	-3.37176871490301\\
-0.375650175969637	-3.3736647818434\\
-0.365764645023067	-3.29975626948091\\
-0.355879114076498	-3.14331890149956\\
-0.345993583129928	-2.9278736368734\\
-0.336108052183359	-2.66889397146442\\
-0.31633699029022	-2.10413921973403\\
-0.306451459343651	-1.85183579920468\\
-0.286680397450512	-1.26210493282066\\
-0.276794866503943	-1.07701956696884\\
-0.266909335557374	-0.820598570276307\\
-0.257023804610804	-0.365908164297872\\
-0.247138273664235	-0.0241796316569181\\
-0.237252742717665	0.117145640463069\\
-0.217481680824527	0.647521543250519\\
-0.207596149877957	0.979506736604868\\
-0.16805402609168	2.50655080433708\\
-0.158168495145111	2.94492239443927\\
-0.138397433251972	3.58487609577298\\
-0.128511902305402	3.87061743432845\\
-0.108740840412263	4.53693337334274\\
-0.0988553094656943	4.79199308344551\\
-0.0889697785191244	5.09345469431668\\
-0.0790842475725553	5.43955125273086\\
-0.0691987166259853	5.73244798572274\\
-0.0593131856794162	5.91266048436177\\
-0.0494276547328472	6.17339384335732\\
-0.0395421237862772	6.32385205997911\\
-0.0296565928397081	6.59498226979629\\
-0.019771061893139	6.95058379348905\\
-0.00988553094656908	7.05641078198244\\
-0	7.36653130992667\\
0.00988553094656908	7.2725700423763\\
0.0296565928397028	7.74773816880334\\
0.0395421237863935	7.68352660364765\\
0.0494276547345542	7.4707505432731\\
0.0593131854790991	7.49948666534388\\
0.0691987220942911	7.04088597362742\\
0.0790842797517319	6.6424674466416\\
0.0991034386501468	5.55500972198713\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0994537507018745\\
-0.573360756724927	-0.225062417123825\\
-0.553589732923806	-0.614574981558421\\
-0.543704202060862	-0.996676500252489\\
-0.533818671114833	-1.33202355145506\\
-0.514047609221608	-2.06392347332052\\
-0.504162078275039	-2.41123950131554\\
-0.49427654732847	-2.66211846850952\\
-0.484391016381901	-2.71264955192256\\
-0.47450548543533	-2.88506252998785\\
-0.464619954488761	-2.9783663463005\\
-0.454734423542192	-2.98682226851852\\
-0.444848892595623	-3.10509099513475\\
-0.434963361649054	-3.1710515147051\\
-0.425077830702485	-3.31363982648025\\
-0.415192299755914	-3.39725152888955\\
-0.405306768809345	-3.57163856688213\\
-0.395421237862775	-3.70716853362772\\
-0.385535706916206	-3.734594852766\\
-0.375650175969637	-3.75582239712618\\
-0.365764645023068	-3.66857029572741\\
-0.355879114076497	-3.54334475065033\\
-0.345993583129928	-3.48376261728095\\
-0.336108052183359	-3.33502039634986\\
-0.32622252123679	-3.08436898047418\\
-0.316336990290221	-2.74859877864871\\
-0.296565928397081	-1.93691354620476\\
-0.276794866503943	-1.14479890450679\\
-0.266909335557374	-0.965358037234751\\
-0.257023804610805	-0.562368678677718\\
-0.247138273664234	-0.00206239438253419\\
-0.217481680824527	0.712093342351718\\
-0.207596149877958	0.907050033584047\\
-0.177939557038249	1.77350959146855\\
-0.158168495145111	2.68547237658123\\
-0.128511902305402	4.39771868040723\\
-0.118626371358832	4.96384352137895\\
-0.0988553094656943	5.9087497829267\\
-0.0889697785191252	6.19081197822233\\
-0.0790842475725544	6.35378858779917\\
-0.0691987166259853	6.62300077699547\\
-0.0593131856794162	6.59978122017874\\
-0.0494276547328472	6.8354733086636\\
-0.0395421237862781	7.1670889183208\\
-0.0296565928397072	7.41957856882416\\
-0.0197710618931382	8.0085088990889\\
-0.00988553094656908	8.47882520368998\\
0.00988553094656908	9.25874460635385\\
0.0197710618931382	9.54167367643297\\
0.0296565928397037	9.66209682620956\\
0.0395421237863935	9.754745020241\\
0.0494276547345542	9.79460033652409\\
0.0593131854790983	9.70124690253738\\
0.0691987220942902	9.56687159756093\\
0.079084279751731	9.36536062192964\\
0.0991034386501468	8.34068598043946\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.583243409477554	0.0205072824785475\\
-0.553589732923804	0.0628292910115533\\
-0.543704202060859	0.0740061955157785\\
-0.53381867111483	0.0819099686826732\\
-0.523933140168175	0.085951814102458\\
-0.514047609221606	0.0858275028464988\\
-0.504162078275037	0.0815807743062749\\
-0.494276547328468	0.0735182056151658\\
-0.484391016381899	0.0621609404074164\\
-0.464619954488761	0.0325123655517174\\
-0.444848892595623	0.000615362838814804\\
-0.434963361649054	-0.0128598910900948\\
-0.425077830702485	-0.0230744946963739\\
-0.415192299755915	-0.0291906955622707\\
-0.405306768809346	-0.0307368812982958\\
-0.395421237862777	-0.0277412316428709\\
-0.385535706916208	-0.0208393839117846\\
-0.36576464502307	-0.000227651196922807\\
-0.345993583129932	0.0205446240478082\\
-0.336108052183356	0.0280762755854624\\
-0.326222521236787	0.0327442882938485\\
-0.316336990290218	0.0344096558281564\\
-0.306451459343648	0.0332434721311827\\
-0.296565928397079	0.0297362312894123\\
-0.257023804610803	0.00937992556258394\\
-0.247138273664234	0.000736462649904013\\
-0.237252742717665	-0.0343331890411918\\
-0.227367211771096	-0.171923649784333\\
-0.217481680824527	-0.598848994464426\\
-0.207596149877958	-1.70928564389093\\
-0.197710618931389	-4.01323191031373\\
-0.18782508798482	-7.70457809048954\\
-0.168054026091681	-17.1495795908129\\
-0.158168495145112	-20.4516279940912\\
-0.148282964198543	-21.3012796527358\\
-0.138397433251974	-19.8768379442319\\
-0.128511902305405	-16.9387711797049\\
-0.0988553094656908	-5.27076290166704\\
-0.0691987166259835	6.50120584796797\\
-0.0593131856794145	10.9831869433872\\
-0.0395421237862763	21.7285797937431\\
-0.0296565928397072	27.4464188169496\\
-0.0197710618931382	32.2326560435824\\
-0.00988553094656908	35.6936797089775\\
-0	0.252402956277834\\
0.00988553094656908	-1.26270324189868\\
0.0197710618931382	-2.20928931558431\\
0.0296565928397001	-2.05703607477201\\
0.03954212378639	-1.75594582911589\\
0.0494276547345578	-1.37524043206575\\
0.069198722094292	-0.544952197415903\\
0.0790842797517328	-0.218469277142013\\
0.0889621205579516	0.0215200933145425\\
0.0991034386501468	0.189066621190968\\
};
\addlegendentry{Tool}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477554	-0.0454537277054641\\
-0.543704202060859	0.0454320364773295\\
-0.53381867111483	0.0614948779109028\\
-0.523933140168175	0.0721848936864617\\
-0.514047609221606	0.0771130155812756\\
-0.504162078275037	0.0763223610728332\\
-0.494276547328468	0.0701552238714029\\
-0.484391016381899	0.0592219326777439\\
-0.47450548543533	0.0443836116934548\\
-0.454734423542192	0.00756626252666592\\
-0.434963361649054	-0.0297139595699747\\
-0.425077830702485	-0.0450686838992027\\
-0.415192299755915	-0.056810348726863\\
-0.405306768809346	-0.0642512502103116\\
-0.395421237862777	-0.0670177118971935\\
-0.385535706916208	-0.0650799162966962\\
-0.375650175969639	-0.058946616307253\\
-0.36576464502307	-0.0495771274482166\\
-0.28668039745051	0.0420473930909324\\
-0.276794866503941	0.0577537377085875\\
-0.266909335557372	0.0782381730541246\\
-0.247138273664234	0.12673549301131\\
-0.237252742717665	0.124130955891815\\
-0.227367211771096	0.0299355745509118\\
-0.217481680824527	-0.289702799881134\\
-0.207596149877958	-1.09479509375591\\
-0.197710618931389	-2.79270153095214\\
-0.18782508798482	-5.7199127090206\\
-0.158168495145112	-17.5989643657694\\
-0.148282964198543	-19.0947074371364\\
-0.138397433251974	-18.4480524712644\\
-0.128511902305405	-16.2552967079352\\
-0.10874084041226	-9.89767004042952\\
-0.0790842475725526	0.194933483629619\\
-0.0593131856794145	7.95422465014044\\
-0.0494276547328454	12.7345784858259\\
-0.0395421237862763	18.3650432757471\\
-0.00988553094656908	37.6237630881778\\
-0	1.25137231454876\\
0.00988553094656908	1.43543521509255\\
0.0197710618931382	-0.159936814123796\\
0.0296565928397001	0.00193093241284714\\
0.03954212378639	-6.30079174968046e-05\\
0.069198722094292	-0.000347864072011816\\
0.0991034386501468	-0.000776952890419125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477554	-0.0418486522680865\\
-0.573360756724924	-0.0388453820153885\\
-0.563475267632967	-0.0328362480387625\\
-0.553589732923804	-0.024399794594963\\
-0.53381867111483	-0.00322679066237441\\
-0.514047609221606	0.0182591470228815\\
-0.504162078275037	0.027198090979148\\
-0.494276547328468	0.0340525695139817\\
-0.484391016381899	0.0383699310753371\\
-0.47450548543533	0.039724294995402\\
-0.464619954488761	0.0379328189463877\\
-0.454734423542192	0.0331133356400031\\
-0.444848892595623	0.0256495991519259\\
-0.425077830702485	0.00543193919497043\\
-0.405306768809346	-0.0157821825900939\\
-0.395421237862777	-0.0245116261869924\\
-0.385535706916208	-0.0310178090045454\\
-0.375650175969639	-0.0348367088136499\\
-0.36576464502307	-0.035812960953443\\
-0.355879114076501	-0.0340700866503667\\
-0.345993583129932	-0.0298954535757758\\
-0.336108052183356	-0.023683926801823\\
-0.316336990290218	-0.00735650090796724\\
-0.296565928397079	0.00996099606228995\\
-0.276794866503941	0.023454892826841\\
-0.266909335557372	0.0275950689180462\\
-0.257023804610803	0.0290851204232041\\
-0.247138273664234	0.0252770896209427\\
-0.237252742717665	0.00811582424100976\\
-0.227367211771096	-0.0512647753445492\\
-0.217481680824527	-0.227126196225484\\
-0.207596149877958	-0.669990040083199\\
-0.197710618931389	-1.67664671994519\\
-0.18782508798482	-3.66141121589845\\
-0.17793955703825	-6.83348746236351\\
-0.158168495145112	-14.5355499516998\\
-0.148282964198543	-16.9453047749095\\
-0.138397433251974	-17.4145602324679\\
-0.128511902305405	-16.1681269237657\\
-0.118626371358836	-13.7745836229595\\
-0.0691987166259835	0.989449626793288\\
-0.0593131856794145	4.79277633816593\\
-0.0494276547328454	9.69907817854907\\
-0.0395421237862763	16.0812705760696\\
-0.00988553094656908	40.5883966127193\\
-0	0.334630078922977\\
0.00988553094656908	-0.0756320719303147\\
0.0197710618931382	-0.0826313887939847\\
0.0296565928397001	0.140605335887251\\
0.03954212378639	0.138520116142736\\
0.0494276547345578	0.00356640300118727\\
0.0593131854790983	0.00108316464026359\\
0.0991034386501468	-0.000406985806613136\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00441654447557838\\
-0.56347526763297	-0.0122856404451213\\
-0.543704202060862	-0.0163374940148806\\
-0.533818671114833	-0.016673552331234\\
-0.523933140168175	-0.0157944070374576\\
-0.51404760922161	-0.0136417659885559\\
-0.494276547328468	-0.00568470449093184\\
-0.454734423542192	0.0150088260142205\\
-0.444848892595623	0.018258824783274\\
-0.434963361649054	0.0198073631900435\\
-0.425077830702485	0.0195782738039689\\
-0.415192299755915	0.0177244231144691\\
-0.395421237862777	0.0100519711133558\\
-0.365764645023066	-0.0052829213153025\\
-0.355879114076497	-0.00913730687830494\\
-0.345993583129928	-0.0112611575597761\\
-0.336108052183359	-0.0111821212706289\\
-0.32622252123679	-0.00882535172853594\\
-0.316336990290221	-0.00443319009579568\\
-0.306451459343652	0.00193450402398909\\
-0.286680397450514	0.0184289141649892\\
-0.276794866503941	0.0244632701634693\\
-0.266909335557372	0.0194897256828135\\
-0.257023804610803	-0.0214390198008481\\
-0.247138273664234	-0.156856776659581\\
-0.237252742717665	-0.490435101043587\\
-0.227367211771096	-1.18868495733475\\
-0.217481680824527	-2.47577192443763\\
-0.207596149877958	-4.51756459968096\\
-0.197710618931389	-7.26211004897104\\
-0.17793955703825	-13.2693914169847\\
-0.168054026091681	-15.295129732268\\
-0.158168495145109	-16.0192811180418\\
-0.14828296419854	-15.3695454723063\\
-0.138397433251971	-13.5355882793183\\
-0.128511902305402	-10.785669704861\\
-0.0988553094656943	-0.971521277402175\\
-0.0790842475725562	4.4877626983464\\
-0.059313185679418	9.50363711465003\\
-0.0494276547328454	12.2984882732209\\
-0.0395421237862763	15.6429134874343\\
-0.0197710618931382	24.1299262675506\\
-0.00988553094656908	28.6422784568769\\
-0	3.05554878958571\\
0.00988553094656908	-0.934053696187252\\
0.0197710618931382	-1.2905405480549\\
0.0296565928397037	-1.05980738823441\\
0.0395421237863935	-0.647181169696498\\
0.0790842797517328	1.36191688898771\\
0.0889621205579516	1.69119220681498\\
0.0991034386501468	1.85966822248503\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477554	-0.0263177008995541\\
-0.573360756724924	-0.025551783321184\\
-0.563475267632967	-0.0218542322967252\\
-0.543704202060859	-0.00911787683914866\\
-0.514047609221606	0.0113213445859301\\
-0.494276547328468	0.0205840928566374\\
-0.484391016381899	0.0229316492148897\\
-0.47450548543533	0.0234599164236187\\
-0.464619954488761	0.022120618829625\\
-0.454734423542192	0.0190183925469825\\
-0.434963361649054	0.0088311380998789\\
-0.415192299755915	-0.00248685387834513\\
-0.405306768809346	-0.00695973396472027\\
-0.395421237862777	-0.0101075742460566\\
-0.385535706916208	-0.0118774189047102\\
-0.375650175969639	-0.0123883865100751\\
-0.355879114076501	-0.00987028759969633\\
-0.345993583129932	-0.00682669374733536\\
-0.336108052183356	-0.00236085211940207\\
-0.326222521236787	0.00411318542479933\\
-0.316336990290218	0.0140510911434717\\
-0.306451459343648	0.0311431248248297\\
-0.296565928397079	0.0629743512178891\\
-0.28668039745051	0.12121626464883\\
-0.276794866503941	0.219677221218085\\
-0.266909335557372	0.371044980804896\\
-0.257023804610803	0.582448454417353\\
-0.237252742717665	1.14662073103567\\
-0.227367211771096	1.4153779295747\\
-0.217481680824527	1.53940871861968\\
-0.207596149877958	1.28783810448115\\
-0.197710618931389	0.198249014664789\\
-0.18782508798482	-2.42998839794625\\
-0.17793955703825	-7.01144539687021\\
-0.158168495145112	-18.331184189676\\
-0.148282964198543	-21.4356409340897\\
-0.138397433251974	-21.622621904367\\
-0.128511902305405	-19.7450919548388\\
-0.118626371358836	-16.6896190968122\\
-0.0988553094656908	-9.1405275657651\\
-0.0790842475725526	-0.882046469431955\\
-0.0593131856794145	8.17647230831805\\
-0.0494276547328454	13.3067197673788\\
-0.0296565928397072	25.3563470959815\\
-0.00988553094656908	37.4131624239699\\
-0	4.41632603375479\\
0.00988553094656908	0.135754539125045\\
0.0197710618931382	0.72234148325385\\
0.0296565928397001	0.0517505075025753\\
0.03954212378639	0.0117671758108315\\
0.0494276547345578	-0.00072307855867848\\
0.069198722094292	-4.35453962168708e-05\\
0.0991034386501468	-0.000230980497896383\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00933175235909189\\
-0.56347526763297	-0.0061952277895152\\
-0.504162078275037	0.00711454041396564\\
-0.484391016381899	0.00754613628415868\\
-0.47450548543533	0.00603179806634202\\
-0.464619954488761	0.00300689073264593\\
-0.454734423542192	-0.00170115666480797\\
-0.444848892595623	-0.00796353233713987\\
-0.434963361649054	-0.0159884994031358\\
-0.425077830702485	-0.0264201814027487\\
-0.415192299755915	-0.0401535419398158\\
-0.405306768809346	-0.0586457232013622\\
-0.395421237862777	-0.0862242727514619\\
-0.385535706916205	-0.132338996482357\\
-0.375650175969636	-0.213977787964321\\
-0.365764645023066	-0.357337542208182\\
-0.355879114076497	-0.594663122558618\\
-0.345993583129928	-0.958797858847699\\
-0.336108052183359	-1.47624774499377\\
-0.32622252123679	-2.16005094233253\\
-0.316336990290221	-3.00493578987265\\
-0.296565928397083	-5.07876254888275\\
-0.276794866503941	-7.33843533417386\\
-0.266909335557372	-8.33741425664958\\
-0.257023804610803	-9.10705993268675\\
-0.247138273664234	-9.54472886731543\\
-0.237252742717665	-9.58890610244137\\
-0.227367211771096	-9.24082020683327\\
-0.217481680824527	-8.55412317656852\\
-0.207596149877958	-7.6156146266471\\
-0.128511902305402	1.09724725625212\\
-0.108740840412263	3.64885667381839\\
-0.0790842475725562	7.90032606836653\\
-0.0296565928397072	15.3379706576548\\
-0.00988553094656908	17.8349097471665\\
-0	0.865353182478813\\
0.00988553094656908	0.415326807006583\\
0.0197710618931382	0.0554205348134289\\
0.0296565928397037	0.00127548975281755\\
0.0395421237863935	-0.00145043168678427\\
0.0494276547345542	-0.0180163324554563\\
0.0593131854790983	-0.097484830705266\\
0.0790842797517328	-0.281215826507253\\
0.0889621205579516	-0.349566365778379\\
0.0991034386501468	-0.389815683076048\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0148926451927842\\
-0.543704202060862	0.0210081768687864\\
-0.533818671114833	0.0275190423817904\\
-0.523933140168175	0.0319259607835392\\
-0.51404760922161	0.0340343405540402\\
-0.504162078275037	0.0338511514192597\\
-0.494276547328468	0.0316020954625138\\
-0.47450548543533	0.0229612367360339\\
-0.464619954488761	0.0182813127623369\\
-0.454734423542192	0.0150209649480111\\
-0.444848892595623	0.0146036287013978\\
-0.434963361649054	0.0182924189093825\\
-0.425077830702485	0.0271112291944426\\
-0.415192299755915	0.0414393300512081\\
-0.385535706916205	0.0961565243313167\\
-0.375650175969636	0.0970191402837948\\
-0.365764645023066	0.0672058518092804\\
-0.355879114076497	-0.0206657436752593\\
-0.345993583129928	-0.204835175827359\\
-0.336108052183359	-0.531892539020909\\
-0.32622252123679	-1.0478418824301\\
-0.316336990290221	-1.78505385842947\\
-0.306451459343652	-2.75648833050005\\
-0.296565928397083	-3.95229140563047\\
-0.257023804610803	-9.33760642703886\\
-0.247138273664234	-10.0939705800892\\
-0.237252742717665	-10.3345030441223\\
-0.227367211771096	-10.023628665691\\
-0.217481680824527	-9.20952587749575\\
-0.207596149877958	-7.99931215869074\\
-0.168054026091681	-2.26036349718\\
-0.158168495145109	-1.14265099653706\\
-0.138397433251971	0.753220561640074\\
-0.118626371358832	2.59032229499716\\
-0.0988553094656943	4.64558988036486\\
-0.0790842475725562	6.95545996371852\\
-0.0494276547328454	10.7971086968657\\
-0.0296565928397072	13.6132793021844\\
-0.0197710618931382	15.1449918515775\\
-0.00988553094656908	17.1598485018208\\
-0	1.0266873445829\\
0.00988553094656908	0.286609185658033\\
0.0197710618931382	-0.00651523796573983\\
0.0296565928397037	-0.000320521020054088\\
0.0395421237863935	0.000478888024865398\\
0.0593131854790983	-0.00272366645874911\\
0.0991034386501468	-0.0019642233270929\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0320802011397419\\
-0.543704202060862	0.0265202096232287\\
-0.533818671114833	0.029464522503801\\
-0.523933140168175	0.0367450746604483\\
-0.51404760922161	0.049082876128999\\
-0.504162078275037	0.0666413876372438\\
-0.494276547328468	0.0890724925041759\\
-0.454734423542192	0.19254838410103\\
-0.444848892595623	0.206904394220881\\
-0.434963361649054	0.207968699070932\\
-0.425077830702485	0.19095063067784\\
-0.415192299755915	0.150795185423416\\
-0.405306768809346	0.0815708983472767\\
-0.395421237862777	-0.0283244027929825\\
-0.385535706916205	-0.197873188591949\\
-0.375650175969636	-0.451765679812908\\
-0.365764645023066	-0.819091059483302\\
-0.355879114076497	-1.32958780932487\\
-0.345993583129928	-2.00423726980866\\
-0.336108052183359	-2.85109299887145\\
-0.32622252123679	-3.87119461258673\\
-0.286680397450514	-8.52449766973132\\
-0.276794866503941	-9.17490787116314\\
-0.266909335557372	-9.36884145342693\\
-0.257023804610803	-9.09211165176709\\
-0.247138273664234	-8.39926751678292\\
-0.237252742717665	-7.39157281272701\\
-0.207596149877958	-3.94110457521866\\
-0.197710618931389	-3.11664809663621\\
-0.18782508798482	-2.55036185459952\\
-0.17793955703825	-2.18186321794741\\
-0.168054026091681	-1.89929206221802\\
-0.158168495145109	-1.58218557505096\\
-0.14828296419854	-1.14633624841417\\
-0.138397433251971	-0.542182648329963\\
-0.128511902305402	0.25496661212232\\
-0.118626371358832	1.24173054540316\\
-0.0988553094656943	3.68072410121556\\
-0.0790842475725562	6.53160052421115\\
-0.0494276547328454	11.2337670000598\\
-0.0296565928397072	14.6002914402917\\
-0.0197710618931382	16.4262987440013\\
-0.00988553094656908	18.7764986354262\\
-0	1.32209438180708\\
0.00988553094656908	0.429371984299493\\
0.0197710618931382	-0.00603154410386253\\
0.0296565928397037	-0.00236655066351332\\
0.0395421237863935	-0.00183933163295436\\
0.0593131854790983	-0.00430083208592791\\
0.0889621205579516	-0.00271906604133676\\
0.0991034386501468	-0.00168757937020914\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0153134954378622\\
-0.543704202060862	-0.00968536131746589\\
-0.533818671114833	-0.0132334990377707\\
-0.523933140168175	-0.0145911266522667\\
-0.51404760922161	-0.0134920404828058\\
-0.504162078275037	-0.00987633243438424\\
-0.494276547328468	-0.00387085424778277\\
-0.484391016381899	0.00421080102418614\\
-0.464619954488761	0.0246701764260848\\
-0.434963361649054	0.0572055778091425\\
-0.425077830702485	0.0665031358217512\\
-0.415192299755915	0.0740770174542646\\
-0.405306768809346	0.078839671473002\\
-0.395421237862777	0.0790188857227641\\
-0.385535706916205	0.0724590016528062\\
-0.375650175969636	0.0562983560190133\\
-0.365764645023066	0.0268831762691768\\
-0.355879114076497	-0.0233907226110048\\
-0.345993583129928	-0.110163555400188\\
-0.336108052183359	-0.256715567010509\\
-0.32622252123679	-0.494092765693448\\
-0.316336990290221	-0.85830335675406\\
-0.306451459343652	-1.38362198919882\\
-0.296565928397083	-2.09581649292812\\
-0.286680397450514	-3.0136080774664\\
-0.276794866503941	-4.15231450107585\\
-0.266909335557372	-5.51367444953678\\
-0.237252742717665	-10.2014206411474\\
-0.227367211771096	-11.431754023353\\
-0.217481680824527	-12.1700359452406\\
-0.207596149877958	-12.2688099121828\\
-0.197710618931389	-11.6918576645743\\
-0.18782508798482	-10.5186907121339\\
-0.17793955703825	-8.90006886554391\\
-0.14828296419854	-3.03439774895271\\
-0.128511902305402	0.704416832954252\\
-0.108740840412263	4.06861339583714\\
-0.0691987166259871	10.2143843413277\\
-0.0197710618931382	17.6777137281823\\
-0.00988553094656908	19.4680670619383\\
-0	0.423388381483765\\
0.00988553094656908	0.552863873301501\\
0.0197710618931382	-0.0136054690778593\\
0.0296565928397037	-0.00289671639200506\\
0.0395421237863935	-0.000301181975977727\\
0.0494276547345542	-0.000917957589589236\\
0.0593131854790983	-0.0028830385676244\\
0.069198722094292	-0.00342562223571363\\
0.0991034386501468	-0.00179550028258646\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00227555966581505\\
-0.563475267632969	-0.0159316367139439\\
-0.553589732923806	-0.0227966277889049\\
-0.543704202060862	-0.0271742428118973\\
-0.533818671114833	-0.028286048324107\\
-0.523933140168175	-0.025510532480121\\
-0.514047609221608	-0.0184128176592857\\
-0.504162078275039	-0.00696711286382623\\
-0.49427654732847	0.00848904901853054\\
-0.484391016381901	0.0276206224212636\\
-0.464619954488761	0.074986399434275\\
-0.434963361649054	0.151362575837958\\
-0.425077830702485	0.17075709398433\\
-0.415192299755914	0.18288911413214\\
-0.405306768809345	0.184612391040179\\
-0.395421237862775	0.17311787748174\\
-0.385535706916206	0.146792322300987\\
-0.375650175969637	0.104866468110009\\
-0.365764645023068	0.0463347685454103\\
-0.355879114076497	-0.0314175129723022\\
-0.345993583129928	-0.134073896168312\\
-0.336108052183359	-0.272976920287475\\
-0.32622252123679	-0.46534231639299\\
-0.316336990290221	-0.733809566951177\\
-0.306451459343652	-1.10483779985046\\
-0.296565928397081	-1.60563179451149\\
-0.286680397450512	-2.26065385661056\\
-0.276794866503943	-3.09442413075113\\
-0.266909335557374	-4.13550528942158\\
-0.257023804610805	-5.39133209740332\\
-0.227367211771096	-9.51988594120952\\
-0.217481680824527	-10.4333539250111\\
-0.207596149877958	-10.8026330953208\\
-0.197710618931387	-10.5438611981724\\
-0.187825087984818	-9.68208877081358\\
-0.177939557038249	-8.31544418357204\\
-0.16805402609168	-6.58210988794201\\
-0.128511902305402	1.18930728799632\\
-0.108740840412263	4.31065829927418\\
-0.0889697785191252	6.77187128074819\\
-0.0691987166259853	8.85271012384997\\
-0.0197710618931382	13.6540153106566\\
-0.00988553094656908	14.9890837559746\\
-0	0.231689796272054\\
0.00988553094656908	0.07006205869423\\
0.0197710618931382	-0.00822519342552042\\
0.0395421237863935	0.00290202060038958\\
0.0494276547345542	0.00407793785337418\\
0.0691987220942902	-0.00329760011545055\\
0.079084279751731	-0.0043604905592467\\
0.0991034386501468	-0.00391220626672784\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00189280399292358\\
-0.56347526763297	0.0227360085692183\\
-0.553589732923808	0.0326642703434032\\
-0.543704202060862	0.039777938630678\\
-0.533818671114833	0.0435085779331885\\
-0.523933140168175	0.0436874518295731\\
-0.51404760922161	0.0404984829086104\\
-0.504162078275037	0.0345348475987173\\
-0.484391016381899	0.0176957267365871\\
-0.464619954488761	6.07885275876185e-05\\
-0.454734423542192	-0.00677171378077546\\
-0.444848892595623	-0.011250643679066\\
-0.434963361649054	-0.0128599376627534\\
-0.425077830702485	-0.0113047545087852\\
-0.415192299755915	-0.00578125692739917\\
-0.405306768809346	0.00500235937246885\\
-0.395421237862777	0.021673955660173\\
-0.385535706916205	0.0442462061830646\\
-0.365764645023066	0.102656860164394\\
-0.345993583129928	0.164074060951158\\
-0.336108052183359	0.187649511753456\\
-0.32622252123679	0.19929635714022\\
-0.316336990290221	0.19178491579126\\
-0.306451459343652	0.14908708349618\\
-0.296565928397083	0.0374996493406599\\
-0.286680397450514	-0.19314347877603\\
-0.276794866503941	-0.604657667289867\\
-0.266909335557372	-1.25720353688136\\
-0.257023804610803	-2.19916803221837\\
-0.247138273664234	-3.45882200029224\\
-0.227367211771096	-6.75289039858181\\
-0.217481680824527	-8.46489336268489\\
-0.207596149877958	-9.91094108775155\\
-0.197710618931389	-10.8748375228658\\
-0.18782508798482	-11.2124919370128\\
-0.17793955703825	-10.8750858932887\\
-0.168054026091681	-9.91226098296995\\
-0.158168495145109	-8.44194965971603\\
-0.138397433251971	-4.59405915616208\\
-0.108740840412263	1.45258286709336\\
-0.0889697785191252	4.94710896237039\\
-0.059313185679418	9.54233643648564\\
-0.0296565928397072	14.009494779954\\
-0.0197710618931382	15.7080574498403\\
-0.00988553094656908	17.9763932264902\\
-0	2.23017475359124\\
0.00988553094656908	0.255132162197395\\
0.0197710618931382	-0.0088262826208485\\
0.0296565928397037	-0.00351194509469721\\
0.0593131854790983	-0.0109144550990834\\
0.069198722094292	-0.0053324619733921\\
0.0790842797517328	-0.187972728575861\\
0.0991034386501468	-1.43687390195611\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0187639825072807\\
-0.573360756724927	0.0179336311619629\\
-0.553589732923808	0.0126291226587583\\
-0.523933140168175	-0.000104233097729889\\
-0.504162078275037	-0.00880261290957307\\
-0.484391016381899	-0.0150124812346988\\
-0.464619954488761	-0.0171457026680955\\
-0.454734423542192	-0.0164135186569005\\
-0.444848892595623	-0.0144185868822255\\
-0.425077830702485	-0.00691848546994223\\
-0.405306768809346	0.00384463052265005\\
-0.385535706916205	0.0172501888207108\\
-0.375650175969636	0.0267747927738782\\
-0.365764645023066	0.0395932675572084\\
-0.355879114076497	0.0562802250889618\\
-0.336108052183359	0.0949635685731849\\
-0.32622252123679	0.108134418434144\\
-0.316336990290221	0.108478797148226\\
-0.306451459343652	0.0772682074972302\\
-0.296565928397083	-0.0211605768085228\\
-0.286680397450514	-0.237068659227592\\
-0.276794866503941	-0.632646052078311\\
-0.266909335557372	-1.27085579113576\\
-0.257023804610803	-2.19954416367278\\
-0.247138273664234	-3.43726743901085\\
-0.227367211771096	-6.6154302753644\\
-0.217481680824527	-8.22735612644649\\
-0.207596149877958	-9.56462433275778\\
-0.197710618931389	-10.4511255452081\\
-0.18782508798482	-10.7667462195235\\
-0.17793955703825	-10.4661622874961\\
-0.168054026091681	-9.59277650676381\\
-0.158168495145109	-8.2519758376614\\
-0.138397433251971	-4.73288786572876\\
-0.0988553094656943	2.7950604290392\\
-0.0691987166259871	7.63054879669384\\
-0.0395421237862763	12.2932847797783\\
-0.0296565928397072	14.0118593936261\\
-0.0197710618931382	16.0071660971722\\
-0.00988553094656908	18.7830012728796\\
-0	3.87245761632912\\
0.00988553094656908	0.0705583824372731\\
0.0197710618931382	0.00556695266621077\\
0.0296565928397037	0.00530733041596321\\
0.0395421237863935	0.00150357698929682\\
0.0593131854790983	-0.0113905453458045\\
0.069198722094292	-0.0155587772702148\\
0.0790842797517328	-0.0157241950456353\\
0.0991034386501468	-0.0112846197943774\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0375100742822525\\
-0.573360756724927	0.0415255809354775\\
-0.56347526763297	0.0425054747541189\\
-0.553589732923808	0.0402687534395589\\
-0.543704202060862	0.0348701596005156\\
-0.533818671114833	0.0266919659229359\\
-0.51404760922161	0.00442658037137278\\
-0.494276547328468	-0.0191682242511213\\
-0.484391016381899	-0.0285984627118445\\
-0.47450548543533	-0.0351397005798866\\
-0.464619954488761	-0.0381908857298399\\
-0.454734423542192	-0.0375257808648222\\
-0.444848892595623	-0.0332216458282062\\
-0.434963361649054	-0.0256389579699885\\
-0.425077830702485	-0.0152954911331413\\
-0.415192299755915	-0.00266028170900157\\
-0.395421237862777	0.0284325565043346\\
-0.365764645023066	0.0796617423750838\\
-0.355879114076497	0.0893325750690117\\
-0.345993583129928	0.088531422924671\\
-0.336108052183359	0.0679999371804492\\
-0.32622252123679	0.00633601584958754\\
-0.316336990290221	-0.129209730738687\\
-0.306451459343652	-0.382340223066432\\
-0.296565928397083	-0.803934584613369\\
-0.286680397450514	-1.43916702288268\\
-0.276794866503941	-2.30939041517675\\
-0.266909335557372	-3.40904958591454\\
-0.247138273664234	-6.08521454836171\\
-0.237252742717665	-7.44960601364758\\
-0.227367211771096	-8.63989551967794\\
-0.217481680824527	-9.50395974002519\\
-0.207596149877958	-9.91858902820928\\
-0.197710618931389	-9.82400573331376\\
-0.18782508798482	-9.23800667087569\\
-0.17793955703825	-8.23654893754787\\
-0.168054026091681	-6.93927103397916\\
-0.138397433251971	-2.43313734422753\\
-0.0889697785191252	5.00423311205245\\
-0.0296565928397072	13.8550200264497\\
-0.0197710618931382	15.6830345953749\\
-0.00988553094656908	18.2288431328288\\
-0	3.3479554112496\\
0.00988553094656908	0.183205776410276\\
0.0197710618931382	-0.00493522488395826\\
0.0296565928397037	0.00448174421544678\\
0.0395421237863935	0.00152378173334355\\
0.0494276547345542	-0.00566139346528871\\
0.0593131854790983	-0.0143426260245931\\
0.069198722094292	-0.0205822306500352\\
0.0790842797517328	-0.0226363751094922\\
0.0889621205579516	-0.0629233573010097\\
0.0991034386501468	-0.953036199803201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00541415137917056\\
-0.553589732923808	-0.00121900657139307\\
-0.47450548543533	0.0120063039875191\\
-0.454734423542192	0.0103576999315678\\
-0.434963361649054	0.00780040988227881\\
-0.425077830702485	0.00877461963537129\\
-0.415192299755915	0.0149651342191\\
-0.405306768809346	0.0290335947478901\\
-0.395421237862777	0.0530906526299191\\
-0.385535706916205	0.0882117997427088\\
-0.375650175969636	0.134566979076812\\
-0.355879114076497	0.254481206248144\\
-0.345993583129928	0.317143715437393\\
-0.336108052183359	0.367573208829519\\
-0.32622252123679	0.389665254488939\\
-0.316336990290221	0.358016984975588\\
-0.306451459343652	0.229901923279552\\
-0.296565928397083	-0.0538527880477311\\
-0.286680397450514	-0.56479884689405\\
-0.276794866503941	-1.37141539177116\\
-0.266909335557372	-2.52966708465913\\
-0.257023804610803	-4.05531443567995\\
-0.217481680824527	-11.1774458348645\\
-0.207596149877958	-12.1489389235998\\
-0.197710618931389	-12.4397504763151\\
-0.18782508798482	-12.0040159610275\\
-0.17793955703825	-10.9088030949867\\
-0.168054026091681	-9.30271265574153\\
-0.14828296419854	-5.31212479154233\\
-0.118626371358832	0.706840629896956\\
-0.0988553094656943	4.1859197808004\\
-0.059313185679418	10.3670508027086\\
-0.0395421237862763	13.4672044092906\\
-0.0296565928397072	15.2482749833143\\
-0.0197710618931382	17.3504567663021\\
-0.00988553094656908	20.3365271528864\\
-0	2.87123511889477\\
0.00988553094656908	0.232263220401862\\
0.0197710618931382	0.00040156658722168\\
0.0296565928397037	0.0020625159035923\\
0.0395421237863935	-0.00464789325618398\\
0.0494276547345542	-0.0142371356953461\\
0.0593131854790983	-0.0213940232556062\\
0.069198722094292	-0.0194397596484137\\
0.0790842797517328	-0.172855743033352\\
0.0991034386501468	-2.2295774330068\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0173622414457739\\
-0.543704202060862	0.00642599735311222\\
-0.523933140168175	0.0160576427022079\\
-0.51404760922161	0.0197055258738992\\
-0.504162078275037	0.0219300818934656\\
-0.494276547328468	0.0224207165524746\\
-0.484391016381899	0.0210074066922949\\
-0.47450548543533	0.017749402402\\
-0.454734423542192	0.00721413209017641\\
-0.434963361649054	-0.00501698706515796\\
-0.425077830702485	-0.00936095459709207\\
-0.415192299755915	-0.0110658602693618\\
-0.405306768809346	-0.00959266569737238\\
-0.395421237862777	-0.00482115829194996\\
-0.385535706916205	0.00345679820349787\\
-0.375650175969636	0.01662643908411\\
-0.365764645023066	0.0355841022396746\\
-0.345993583129928	0.0867985106401683\\
-0.336108052183359	0.111641795332204\\
-0.32622252123679	0.128389294592569\\
-0.316336990290221	0.129593629430342\\
-0.306451459343652	0.100760359565172\\
-0.296565928397083	0.0191081052869357\\
-0.286680397450514	-0.146612413329002\\
-0.276794866503941	-0.432630758281054\\
-0.266909335557372	-0.874700927588673\\
-0.257023804610803	-1.50098604054499\\
-0.247138273664234	-2.32036347982365\\
-0.237252742717665	-3.32435615683794\\
-0.217481680824527	-5.77932001360868\\
-0.197710618931389	-8.21128246835369\\
-0.18782508798482	-9.04549345029059\\
-0.17793955703825	-9.42883433851652\\
-0.168054026091681	-9.29364556272668\\
-0.158168495145109	-8.64757900588975\\
-0.14828296419854	-7.5514861666858\\
-0.138397433251971	-6.09210988227708\\
-0.118626371358832	-2.44557197753662\\
-0.0889697785191252	3.34710016094691\\
-0.059313185679418	8.43078648430235\\
-0.0296565928397072	13.3234922587851\\
-0.0197710618931382	15.1549288229959\\
-0.00988553094656908	17.6533751416171\\
-0	3.38068777851646\\
0.00988553094656908	0.256352856759353\\
0.0197710618931382	0.0032095307083928\\
0.0296565928397037	0.0183314488297839\\
0.0395421237863935	0.0178238701105009\\
0.0494276547345542	0.0107243466379678\\
0.069198722094292	-0.0194702466219994\\
0.0790842797517328	-0.0251919427277336\\
0.0889621205579516	-0.0234970579725982\\
0.0991034386501468	-0.0200604273812672\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00428649963414784\\
-0.56347526763297	0.0257786457480904\\
-0.553589732923808	0.0338800600965889\\
-0.543704202060862	0.0392981270643951\\
-0.533818671114833	0.0416103780463182\\
-0.523933140168175	0.0407558953792027\\
-0.51404760922161	0.0368960599686545\\
-0.504162078275037	0.0304879686048416\\
-0.484391016381899	0.0128808599434294\\
-0.464619954488761	-0.00480807226907487\\
-0.454734423542192	-0.0110287237160769\\
-0.444848892595623	-0.0140877089949782\\
-0.434963361649054	-0.0129665716157916\\
-0.425077830702485	-0.00696204328330197\\
-0.415192299755915	0.00385746054036673\\
-0.395421237862777	0.0297071801407327\\
-0.385535706916205	0.031251402240958\\
-0.375650175969636	-0.00076083097401991\\
-0.365764645023066	-0.112802380108999\\
-0.355879114076497	-0.377895401746038\\
-0.345993583129928	-0.894588075473514\\
-0.336108052183359	-1.77764728788535\\
-0.32622252123679	-3.14239350647378\\
-0.316336990290221	-5.05059675441339\\
-0.306451459343652	-7.4530717769127\\
-0.286680397450514	-12.8721920077889\\
-0.276794866503941	-15.174263711837\\
-0.266909335557372	-16.6769359296173\\
-0.257023804610803	-17.0772973428671\\
-0.247138273664234	-16.26045021386\\
-0.237252742717665	-14.3713199770493\\
-0.227367211771096	-11.7207331533404\\
-0.207596149877958	-5.75308141226288\\
-0.197710618931389	-3.21458460489034\\
-0.18782508798482	-1.2443215217806\\
-0.17793955703825	0.20204874520909\\
-0.168054026091681	1.29122337107328\\
-0.14828296419854	3.00651017833891\\
-0.128511902305402	4.67414725466948\\
-0.108740840412263	6.54652643025667\\
-0.0889697785191252	8.64790168043566\\
-0.0494276547328454	13.2020488131233\\
-0.0296565928397072	15.6635337980173\\
-0.0197710618931382	17.024022542253\\
-0.00988553094656908	18.9035214734582\\
-0	0.56902204359967\\
0.00988553094656908	0.54180332265528\\
0.0197710618931382	-0.0143606189684462\\
0.0296565928397037	-0.0047370806836291\\
0.069198722094292	-0.00145636450608677\\
0.0889621205579516	-2.80764711781956e-05\\
0.0991034386501468	0.000151951054260024\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0432158436492536\\
-0.573360756724927	-0.0494926861946858\\
-0.56347526763297	-0.0460047701775288\\
-0.553589732923808	-0.0310149181060453\\
-0.543704202060862	-0.00326704019283142\\
-0.533818671114833	0.0376101396995629\\
-0.523933140168175	0.0903307581624908\\
-0.504162078275037	0.212941658211115\\
-0.494276547328468	0.264443717697581\\
-0.484391016381899	0.291441455467478\\
-0.47450548543533	0.273843280848084\\
-0.464619954488761	0.181328583540356\\
-0.454734423542192	-0.0246574267371926\\
-0.444848892595623	-0.38945177679738\\
-0.434963361649054	-0.957510157589109\\
-0.425077830702485	-1.76143945052853\\
-0.415192299755915	-2.82501989063893\\
-0.405306768809346	-4.16727744736408\\
-0.385535706916205	-7.51284444701451\\
-0.375650175969636	-9.2352821465139\\
-0.365764645023066	-10.7293220624397\\
-0.355879114076497	-11.7936265896938\\
-0.345993583129928	-12.274446504685\\
-0.336108052183359	-12.0996219656158\\
-0.32622252123679	-11.3017252307087\\
-0.316336990290221	-10.008934146772\\
-0.286680397450514	-5.32361616083206\\
-0.276794866503941	-4.24284525689715\\
-0.266909335557372	-3.60267029929063\\
-0.257023804610803	-3.35671608498069\\
-0.247138273664234	-3.37453314223082\\
-0.237252742717665	-3.48611294825143\\
-0.227367211771096	-3.53520857073316\\
-0.217481680824527	-3.41139793804797\\
-0.207596149877958	-3.06036684252229\\
-0.197710618931389	-2.47783690349898\\
-0.18782508798482	-1.68691923404518\\
-0.17793955703825	-0.727290615926155\\
-0.128511902305402	4.64336114135677\\
-0.0790842475725562	9.46575254839471\\
-0.059313185679418	11.5884444717428\\
-0.0494276547328454	12.8275836390486\\
-0.0395421237862763	14.2944226542746\\
-0.0296565928397072	16.049299041793\\
-0.0197710618931382	18.0719020298998\\
-0.00988553094656908	20.6603166214968\\
-0	2.34770803757472\\
0.00988553094656908	0.668908020490896\\
0.0197710618931382	-0.015859147021871\\
0.0296565928397037	-0.00436909684039932\\
0.0991034386501468	-0.000994837032347817\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0148922531063036\\
-0.573360756724927	0.0236342616803746\\
-0.543704202060862	0.0555409874669088\\
-0.533818671114833	0.0575469222929179\\
-0.523933140168175	0.0426524661898782\\
-0.51404760922161	-0.00727818185469786\\
-0.504162078275037	-0.12007810893672\\
-0.494276547328468	-0.334668718474287\\
-0.484391016381899	-0.697433204485208\\
-0.47450548543533	-1.25081757184849\\
-0.464619954488761	-2.02260511161082\\
-0.454734423542192	-3.02436748269437\\
-0.444848892595623	-4.26592939294086\\
-0.434963361649054	-5.7494479066694\\
-0.395421237862777	-12.3017668010541\\
-0.385535706916205	-13.296130938639\\
-0.375650175969636	-13.7188602739972\\
-0.365764645023066	-13.5005962383302\\
-0.355879114076497	-12.6784852643558\\
-0.345993583129928	-11.4077045814739\\
-0.32622252123679	-8.45815768113929\\
-0.316336990290221	-7.24216828956904\\
-0.306451459343652	-6.37818555661026\\
-0.296565928397083	-5.87235533330496\\
-0.286680397450514	-5.64212612731704\\
-0.276794866503941	-5.53917865476292\\
-0.266909335557372	-5.3943302560028\\
-0.257023804610803	-5.04674785015036\\
-0.247138273664234	-4.42166711985518\\
-0.237252742717665	-3.54194131295044\\
-0.227367211771096	-2.45377128110789\\
-0.207596149877958	0.124330418432315\\
-0.18782508798482	2.74977788434386\\
-0.17793955703825	3.89684701530363\\
-0.168054026091681	4.87949371316472\\
-0.158168495145109	5.70491098740338\\
-0.14828296419854	6.401734505804\\
-0.128511902305402	7.55809494211995\\
-0.108740840412263	8.74826034619813\\
-0.0889697785191252	10.1920383147597\\
-0.0691987166259871	11.8921926631362\\
-0.0494276547328454	13.8633521108013\\
-0.0395421237862763	14.9578294754659\\
-0.0296565928397072	16.2312154338962\\
-0.0197710618931382	17.819867129165\\
-0.00988553094656908	20.3533542024863\\
-0	1.30087949666487\\
0.00988553094656908	0.253374157013937\\
0.0197710618931382	-0.00103139709462852\\
0.0296565928397037	-0.000178992538735656\\
0.0395421237863935	-0.00294369901318703\\
0.0494276547345542	-0.0076412140013602\\
0.0593131854790983	-0.010544709776358\\
0.069198722094292	-0.00944842554609693\\
0.0790842797517328	-0.00671501523962803\\
0.0889621205579516	-0.00558873744384414\\
0.0991034386501468	-0.00579114743274545\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0127021933129186\\
-0.56347526763297	0.00726057072416708\\
-0.533818671114833	-0.00130196131178195\\
-0.51404760922161	-0.00651252552027515\\
-0.504162078275037	-0.0130448122399258\\
-0.494276547328468	-0.0322260947514366\\
-0.484391016381899	-0.0842886641493976\\
-0.47450548543533	-0.201475533501824\\
-0.464619954488761	-0.424130770551525\\
-0.454734423542192	-0.791888059373736\\
-0.444848892595623	-1.33422028846798\\
-0.434963361649054	-2.06448212999623\\
-0.425077830702485	-2.97747714251253\\
-0.415192299755915	-4.07063914178751\\
-0.405306768809346	-5.355636781968\\
-0.365764645023066	-11.0966637990473\\
-0.355879114076497	-11.9848838785696\\
-0.345993583129928	-12.378594031187\\
-0.336108052183359	-12.2223673456254\\
-0.32622252123679	-11.5557754875461\\
-0.316336990290221	-10.510003675063\\
-0.296565928397083	-8.05915527525692\\
-0.286680397450514	-7.06273595938672\\
-0.276794866503941	-6.40423150500651\\
-0.266909335557372	-6.09010536347985\\
-0.257023804610803	-6.02613154691556\\
-0.247138273664234	-6.06401300679183\\
-0.237252742717665	-6.03947925103374\\
-0.227367211771096	-5.81342188388199\\
-0.217481680824527	-5.30551301407901\\
-0.207596149877958	-4.48024845201932\\
-0.197710618931389	-3.35978349294896\\
-0.18782508798482	-2.00534655463845\\
-0.168054026091681	1.15342212309261\\
-0.14828296419854	4.39569410690725\\
-0.128511902305402	7.16015310200979\\
-0.108740840412263	9.41544046372906\\
-0.0790842475725562	12.3401785078214\\
-0.059313185679418	14.2920706177724\\
-0.0395421237862763	16.4766744753452\\
-0.0296565928397072	17.7482275764558\\
-0.0197710618931382	19.2560141873264\\
-0.00988553094656908	21.6089817779257\\
-0	2.29611083515254\\
0.00988553094656908	0.385871422377633\\
0.0197710618931382	0.0023893395985688\\
0.0593131854790983	-0.00709520910427486\\
0.0790842797517328	-0.00339088821168687\\
0.0991034386501468	-0.0034757714347684\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0144498620609177\\
-0.573360756724927	0.0158592072857537\\
-0.56347526763297	0.0160639200783557\\
-0.553589732923808	0.0150042427820658\\
-0.533818671114833	0.00949916260541173\\
-0.484391016381899	-0.00933694559290643\\
-0.47450548543533	-0.011300686036094\\
-0.464619954488761	-0.0118977878707263\\
-0.454734423542192	-0.0102193507618153\\
-0.444848892595623	-0.00412695942621255\\
-0.434963361649054	0.00737586767567322\\
-0.405306768809346	0.0535346016222391\\
-0.395421237862777	0.0465804699814854\\
-0.385535706916205	-0.013856599490385\\
-0.375650175969636	-0.191457809550148\\
-0.365764645023066	-0.58720765240103\\
-0.355879114076497	-1.34689125967559\\
-0.345993583129928	-2.65473912359122\\
-0.336108052183359	-4.6399756495362\\
-0.32622252123679	-7.24675164745846\\
-0.306451459343652	-13.0622534263286\\
-0.296565928397083	-15.4264682871295\\
-0.286680397450514	-16.8923802489\\
-0.276794866503941	-17.2156573771559\\
-0.266909335557372	-16.3393406465803\\
-0.257023804610803	-14.4075513562049\\
-0.247138273664234	-11.7283716217479\\
-0.227367211771096	-5.77680343917494\\
-0.217481680824527	-3.23511694494322\\
-0.207596149877958	-1.2044038294231\\
-0.197710618931389	0.369393583107623\\
-0.18782508798482	1.6276104248523\\
-0.17793955703825	2.68450015703565\\
-0.158168495145109	4.44801182457724\\
-0.14828296419854	5.18090481906837\\
-0.138397433251971	5.79025409843014\\
-0.128511902305402	6.26166230052623\\
-0.0988553094656943	7.36143517871123\\
-0.0889697785191252	7.87442333414189\\
-0.0790842475725562	8.50281691182408\\
-0.059313185679418	10.0237473895175\\
-0.0494276547328454	10.9224523463972\\
-0.0395421237862763	11.9588223703646\\
-0.0296565928397072	13.1836671184076\\
-0.0197710618931382	14.6351717936029\\
-0.00988553094656908	16.657803978567\\
-0	2.70435128108685\\
0.00988553094656908	0.24999308697063\\
0.0197710618931382	-0.011187302059124\\
0.0296565928397037	0.00389630754178327\\
0.0395421237863935	0.00693380770986707\\
0.0593131854790983	-0.00502811398030545\\
0.069198722094292	-0.00694418620685866\\
0.0889621205579516	-0.00496575521493625\\
0.0991034386501468	-0.00598909563616701\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0516131707663394\\
-0.573360756724927	0.0582132996607978\\
-0.563475267632969	0.0599076166426347\\
-0.553589732923806	0.0566757706968293\\
-0.543704202060862	0.0489497819309701\\
-0.533818671114833	0.0375170577484436\\
-0.49427654732847	-0.0190279622938316\\
-0.484391016381901	-0.029834654125958\\
-0.47450548543533	-0.0371917865638896\\
-0.464619954488761	-0.0400954135308336\\
-0.454734423542192	-0.0381107312463413\\
-0.444848892595623	-0.0315252064503788\\
-0.434963361649054	-0.020731319400511\\
-0.425077830702485	-0.00610241562718805\\
-0.395421237862775	0.0483166896536762\\
-0.385535706916206	0.0591090193787345\\
-0.375650175969637	0.0490000805095505\\
-0.365764645023068	-0.0100073803957983\\
-0.355879114076497	-0.156523319750759\\
-0.345993583129928	-0.433699496782756\\
-0.336108052183359	-0.884522042928168\\
-0.32622252123679	-1.54622584498012\\
-0.316336990290221	-2.44852564959228\\
-0.306451459343652	-3.61247366052401\\
-0.296565928397081	-5.02514315948342\\
-0.266909335557374	-9.60995791340738\\
-0.257023804610805	-10.6091788069753\\
-0.247138273664234	-11.0497561358204\\
-0.237252742717665	-10.8609931662391\\
-0.227367211771096	-10.0789798505039\\
-0.217481680824527	-8.81169964425464\\
-0.197710618931387	-5.47696139755049\\
-0.177939557038249	-2.22953162417936\\
-0.16805402609168	-0.88925295754591\\
-0.158168495145111	0.258988443916737\\
-0.138397433251971	2.15032886325051\\
-0.0790842475725544	7.17971800738299\\
-0.0494276547328472	10.0781015348592\\
-0.0296565928397072	12.1694081812407\\
-0.0197710618931382	13.3188521320156\\
-0.00988553094656908	14.9373415453774\\
-0	0.547008918557182\\
0.00988553094656908	0.133889244962896\\
0.0197710618931382	-0.0106428776386185\\
0.0296565928397037	-0.00256888002830635\\
0.0395421237863935	0.000580941856405559\\
0.0889621205579498	-0.00338625707397\\
0.0991034386501468	-0.00264979946182642\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00100667265958165\\
-0.573360756724927	0.0145880427200389\\
-0.563475267632969	0.025560891544421\\
-0.553589732923806	0.0330726185343018\\
-0.543704202060862	0.0369114845882894\\
-0.533818671114833	0.0374064466632138\\
-0.523933140168175	0.0350510339668659\\
-0.514047609221608	0.030527247041876\\
-0.49427654732847	0.0177281350549077\\
-0.454734423542192	-0.0108017801697624\\
-0.434963361649054	-0.0210946552748918\\
-0.415192299755914	-0.026666173425161\\
-0.395421237862775	-0.029717902685837\\
-0.385535706916206	-0.0359986173583504\\
-0.375650175969637	-0.0542412524766274\\
-0.365764645023068	-0.0959587111491604\\
-0.355879114076497	-0.176928331907845\\
-0.345993583129928	-0.317664899920786\\
-0.336108052183359	-0.541985620419265\\
-0.32622252123679	-0.874685230605394\\
-0.316336990290221	-1.33733533989525\\
-0.306451459343652	-1.94171558309946\\
-0.296565928397081	-2.68493007870279\\
-0.276794866503943	-4.49062664717086\\
-0.257023804610805	-6.41051504610382\\
-0.247138273664234	-7.2281652995864\\
-0.237252742717665	-7.80612543005335\\
-0.227367211771096	-8.05014525269409\\
-0.217481680824527	-7.92241610405313\\
-0.207596149877958	-7.43649807169912\\
-0.197710618931387	-6.64325135148886\\
-0.187825087984818	-5.62029687920038\\
-0.128511902305402	1.35997394250806\\
-0.108740840412263	3.32074074064897\\
-0.0593131856794162	7.98152681574044\\
-0.0296565928397072	11.0852425384759\\
-0.0197710618931382	12.248262832469\\
-0.00988553094656908	13.899391810659\\
-0	0.392272269124813\\
0.00988553094656908	0.172085644174249\\
0.0197710618931382	-0.0102264968778538\\
0.0296565928397037	0.00177537559041951\\
0.0395421237863935	0.00567319914487996\\
0.0494276547345542	0.00126268467962554\\
0.0691987220942902	-0.00210435712217283\\
0.0889621205579498	-0.00526293589101279\\
0.0991034386501468	-0.00526811352460221\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0772453874242665\\
-0.573360756724927	0.079271312968908\\
-0.563475267632969	0.0759199770647072\\
-0.553589732923806	0.0679112693439166\\
-0.543704202060862	0.0563048977538312\\
-0.514047609221608	0.0145592791570763\\
-0.504162078275039	0.00391121936506167\\
-0.49427654732847	-0.00334481037853784\\
-0.484391016381901	-0.00742693118260895\\
-0.464619954488761	-0.0101475838599203\\
-0.454734423542192	-0.0109736624657959\\
-0.444848892595623	-0.0130375358941741\\
-0.434963361649054	-0.0180321543591617\\
-0.425077830702485	-0.029559691325959\\
-0.415192299755914	-0.0556197923330028\\
-0.405306768809345	-0.109428646098694\\
-0.395421237862775	-0.207583754414655\\
-0.385535706916206	-0.366490507564322\\
-0.375650175969637	-0.600520002669448\\
-0.365764645023068	-0.919128049160502\\
-0.355879114076497	-1.32457178325213\\
-0.345993583129928	-1.81048297669802\\
-0.32622252123679	-2.9460441964711\\
-0.306451459343652	-4.08454857529805\\
-0.296565928397081	-4.56281691979988\\
-0.286680397450512	-4.93971152093455\\
-0.276794866503943	-5.19582206471972\\
-0.266909335557374	-5.32325753541277\\
-0.257023804610805	-5.32666386390178\\
-0.247138273664234	-5.22050526959816\\
-0.237252742717665	-5.02791340505291\\
-0.227367211771096	-4.77704638964506\\
-0.207596149877958	-4.18399120507627\\
-0.197710618931387	-3.84380301730964\\
-0.187825087984818	-3.44371482126087\\
-0.177939557038249	-2.94721972081457\\
-0.16805402609168	-2.3325468235478\\
-0.158168495145111	-1.60093372161478\\
-0.138397433251971	0.120680647201018\\
-0.108740840412263	2.85853119806942\\
-0.0691987166259853	6.34162233610488\\
-0.0494276547328472	8.29684191542301\\
-0.0296565928397072	10.4940349973906\\
-0.0197710618931382	11.7572747531186\\
-0.00988553094656908	13.4718385845469\\
-0	2.12386491533898\\
0.00988553094656908	0.156748352883483\\
0.0197710618931382	-0.0100609595360535\\
0.0296565928397037	0.00042113876220462\\
0.0395421237863935	0.0038888187307613\\
0.0593131854790983	0.000782103734813688\\
0.079084279751731	-0.00463913800341587\\
0.0991034386501468	-0.00440018275023313\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0631985884884259\\
-0.56347526763297	0.0773888490472032\\
-0.553589732923808	0.13985799061043\\
-0.543704202060862	0.19022702544126\\
-0.533818671114833	0.224319809219043\\
-0.523933140168175	0.239265260286011\\
-0.51404760922161	0.234051564394225\\
-0.504162078275037	0.209955486808344\\
-0.494276547328468	0.169778088480335\\
-0.484391016381899	0.117190785090596\\
-0.444848892595623	-0.125054935623247\\
-0.415192299755915	-0.266970560061896\\
-0.405306768809346	-0.339815731297065\\
-0.395421237862777	-0.460362621367654\\
-0.385535706916205	-0.654950714382043\\
-0.375650175969636	-0.947953173972319\\
-0.365764645023066	-1.35657294842439\\
-0.355879114076497	-1.8862451836286\\
-0.345993583129928	-2.52540538119336\\
-0.306451459343652	-5.35165252047285\\
-0.296565928397083	-5.85364927111367\\
-0.286680397450514	-6.17830266584602\\
-0.276794866503941	-6.30404937253379\\
-0.266909335557372	-6.23155863584459\\
-0.257023804610803	-5.97999761422532\\
-0.247138273664234	-5.58505050731696\\
-0.227367211771096	-4.56336226851031\\
-0.207596149877958	-3.52574816444137\\
-0.168054026091681	-1.61056965560087\\
-0.14828296419854	-0.431677267568158\\
-0.128511902305402	0.955048271065927\\
-0.108740840412263	2.54972791895423\\
-0.0889697785191252	4.45634755310081\\
-0.059313185679418	7.76203049336285\\
-0.0395421237862763	10.2089962526683\\
-0.0296565928397072	11.6902509811786\\
-0.0197710618931382	13.5030336434705\\
-0.00988553094656908	16.0742637656794\\
-0	2.5615664851097\\
0.00988553094656908	0.177111746791947\\
0.0197710618931382	-0.0044836079922419\\
0.0296565928397037	0.00581707554973221\\
0.0494276547345542	-0.00624539442684835\\
0.069198722094292	-0.00772157064307422\\
0.0889621205579516	-0.00818607143125405\\
0.0991034386501468	-0.00752872733525933\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00305870288641508\\
-0.563475267632969	-0.014327003315481\\
-0.553589732923806	-0.0209717138697822\\
-0.543704202060862	-0.0251456913965953\\
-0.533818671114833	-0.0264289069159531\\
-0.523933140168175	-0.0248320699700475\\
-0.514047609221608	-0.0207863972412738\\
-0.49427654732847	-0.00802365774295133\\
-0.464619954488761	0.013856200479756\\
-0.444848892595623	0.024566165451736\\
-0.434963361649054	0.0280718573078449\\
-0.425077830702485	0.0301602081105425\\
-0.415192299755914	0.0303611338644956\\
-0.405306768809345	0.028081018989587\\
-0.395421237862775	0.022247537091113\\
-0.385535706916206	0.0105187578005648\\
-0.375650175969637	-0.0122616670645481\\
-0.365764645023068	-0.0575959657017631\\
-0.355879114076497	-0.14299991689275\\
-0.345993583129928	-0.290710455065094\\
-0.336108052183359	-0.524176709958089\\
-0.32622252123679	-0.863844986230323\\
-0.316336990290221	-1.32289293909589\\
-0.306451459343652	-1.90089287147386\\
-0.286680397450512	-3.30474210022091\\
-0.266909335557374	-4.68044469473375\\
-0.257023804610805	-5.19518230424599\\
-0.247138273664234	-5.51916758007319\\
-0.237252742717665	-5.61613794726116\\
-0.227367211771096	-5.47303808032399\\
-0.217481680824527	-5.10007694823436\\
-0.207596149877958	-4.52840486366374\\
-0.197710618931387	-3.80555897245852\\
-0.148282964198541	0.208987938397042\\
-0.138397433251971	0.841918688167773\\
-0.118626371358832	1.88794491346009\\
-0.0889697785191252	3.28367491333337\\
-0.0790842475725544	3.84033971220298\\
-0.0691987166259853	4.4917764530233\\
-0.0593131856794162	5.25357192090414\\
-0.0395421237862781	7.08380265007696\\
-0.0197710618931382	9.1707865157065\\
-0.00988553094656908	10.5944594215047\\
-0	0.986280804466441\\
0.00988553094656908	0.0951303039913487\\
0.0197710618931382	-0.00789857727212251\\
0.0296565928397037	-0.00292380351702803\\
0.0395421237863935	0.00347008072257005\\
0.0494276547345542	0.0127265846320714\\
0.0593131854790983	0.0143900675560431\\
0.079084279751731	-0.000655256701001861\\
0.0889621205579498	-0.00505926437306314\\
0.0991034386501468	-0.00758617252705207\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.010352016126344\\
-0.56347526763297	0.00994225808831928\\
-0.553589732923808	0.0182053714273103\\
-0.543704202060862	0.0245363713068052\\
-0.533818671114833	0.0285893107291351\\
-0.523933140168175	0.0301704715061071\\
-0.51404760922161	0.0292992112064425\\
-0.504162078275037	0.0261048778118571\\
-0.494276547328468	0.0208479073369361\\
-0.47450548543533	0.00601036308645675\\
-0.454734423542192	-0.00964752231460864\\
-0.444848892595623	-0.015802041920292\\
-0.434963361649054	-0.020118283269305\\
-0.425077830702485	-0.0223721703328899\\
-0.405306768809346	-0.0221273072258157\\
-0.395421237862777	-0.0216278327796999\\
-0.385535706916205	-0.025825505731941\\
-0.375650175969636	-0.0505382900420237\\
-0.365764645023066	-0.127032957896695\\
-0.355879114076497	-0.301004299085246\\
-0.345993583129928	-0.630442847966084\\
-0.336108052183359	-1.17551881161597\\
-0.32622252123679	-1.9739175360919\\
-0.316336990290221	-3.02110472856564\\
-0.296565928397083	-5.63676078474278\\
-0.276794866503941	-8.18636982193958\\
-0.266909335557372	-9.07907267091061\\
-0.257023804610803	-9.55111810994426\\
-0.247138273664234	-9.53711960842553\\
-0.237252742717665	-9.05092355677261\\
-0.227367211771096	-8.16947905368821\\
-0.207596149877958	-5.75741167010175\\
-0.197710618931389	-4.57167738650964\\
-0.18782508798482	-3.60773296925568\\
-0.17793955703825	-2.93291114482054\\
-0.168054026091681	-2.50929295853529\\
-0.158168495145109	-2.19852818244916\\
-0.14828296419854	-1.82315289049226\\
-0.138397433251971	-1.26458942905685\\
-0.128511902305402	-0.472628974180225\\
-0.118626371358832	0.544753706147805\\
-0.108740840412263	1.74645953811858\\
-0.0889697785191252	4.55794920500045\\
-0.0691987166259871	7.77279056439921\\
-0.0494276547328454	11.3376512173333\\
-0.0296565928397072	15.3260078699009\\
-0.0197710618931382	17.5257142528067\\
-0.00988553094656908	20.2161526461369\\
-0	3.91860373644314\\
0.00988553094656908	0.565945663632164\\
0.0197710618931382	-0.00736006248490995\\
0.0296565928397037	-0.00287779176570169\\
0.069198722094292	-0.00631279662152195\\
0.0991034386501468	-0.00462699114553899\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0340358270212562\\
-0.573360756724927	0.0258331961191622\\
-0.553589732923806	0.00509199011861305\\
-0.533818671114833	-0.0162187018288691\\
-0.523933140168175	-0.025098190137177\\
-0.514047609221608	-0.0319015599169745\\
-0.504162078275039	-0.0361534125681171\\
-0.49427654732847	-0.037537094726515\\
-0.484391016381901	-0.0359425370246491\\
-0.47450548543533	-0.0314928664615586\\
-0.464619954488761	-0.0245401809897956\\
-0.444848892595623	-0.00535242462911256\\
-0.405306768809345	0.0372085112765657\\
-0.395421237862775	0.0462806990091806\\
-0.385535706916206	0.0528528020987817\\
-0.375650175969637	0.0549411615686903\\
-0.365764645023068	0.0477009311564487\\
-0.355879114076497	0.0204026242527355\\
-0.345993583129928	-0.0494652059541814\\
-0.336108052183359	-0.198797811506154\\
-0.32622252123679	-0.48083200232233\\
-0.316336990290221	-0.963560075417105\\
-0.306451459343652	-1.71426327487481\\
-0.296565928397081	-2.77879982583753\\
-0.286680397450512	-4.13743751834218\\
-0.266909335557374	-7.21296737101972\\
-0.257023804610805	-8.52646531694942\\
-0.247138273664234	-9.42070015712539\\
-0.237252742717665	-9.7665002745738\\
-0.227367211771096	-9.52875296812516\\
-0.217481680824527	-8.75079047915447\\
-0.207596149877958	-7.53276086404258\\
-0.16805402609168	-1.47088872442224\\
-0.158168495145111	-0.350023408225507\\
-0.148282964198541	0.555410805693567\\
-0.128511902305402	1.98382978882716\\
-0.108740840412263	3.35219867847341\\
-0.0889697785191252	4.97714334604085\\
-0.0691987166259853	6.92512616083832\\
-0.0494276547328472	9.14232900333384\\
-0.0197710618931382	12.7480283081736\\
-0.00988553094656908	14.396811747662\\
-0	0.418195377695286\\
0.00988553094656908	0.149957634646219\\
0.0197710618931382	-0.0118930469775425\\
0.0296565928397037	-0.00114992505114131\\
0.0395421237863935	0.00681648749580965\\
0.0494276547345542	0.00473813048152749\\
0.0593131854790983	-0.00115716541928812\\
0.079084279751731	-0.00918960112999656\\
0.0889621205579498	-0.0126487517142309\\
0.0991034386501468	-0.0145707941140252\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0177619504973006\\
-0.573360756724927	0.0168742149136936\\
-0.553589732923806	0.011279549254839\\
-0.523933140168175	-0.00269853677586696\\
-0.504162078275039	-0.0108308150345557\\
-0.484391016381901	-0.0151084354045992\\
-0.47450548543533	-0.0155075036416079\\
-0.454734423542192	-0.0126924493899665\\
-0.434963361649054	-0.00592470783847077\\
-0.405306768809345	0.00773358285251291\\
-0.385535706916206	0.0172987116888184\\
-0.375650175969637	0.0210082685638664\\
-0.365764645023068	0.0222443867730249\\
-0.355879114076497	0.0170801306049029\\
-0.345993583129928	-0.00841789256585379\\
-0.336108052183359	-0.0872544558132216\\
-0.32622252123679	-0.27299064129198\\
-0.316336990290221	-0.646536420631184\\
-0.306451459343652	-1.31394299615722\\
-0.296565928397081	-2.39131692726171\\
-0.286680397450512	-3.94000275824001\\
-0.257023804610805	-9.92308363653781\\
-0.247138273664234	-11.40195588442\\
-0.237252742717665	-12.1642822980245\\
-0.227367211771096	-12.0885180271216\\
-0.217481680824527	-11.2072616912248\\
-0.207596149877958	-9.65036551973525\\
-0.197710618931387	-7.60266541774021\\
-0.177939557038249	-3.01635430501813\\
-0.16805402609168	-1.00718137543731\\
-0.158168495145111	0.580355154583073\\
-0.148282964198541	1.73993628176137\\
-0.138397433251971	2.57209820306149\\
-0.118626371358832	3.77722544499237\\
-0.0988553094656943	4.98470264786905\\
-0.0889697785191252	5.6954617155978\\
-0.0691987166259853	7.38798052625553\\
-0.0494276547328472	9.4018435187616\\
-0.0296565928397072	11.6719418533027\\
-0.0197710618931382	12.9085430170102\\
-0.00988553094656908	14.5238931742971\\
-0	2.74118897109573\\
0.00988553094656908	0.0970217662421362\\
0.0197710618931382	-0.0105112804911123\\
0.0296565928397037	-0.00127636401561837\\
0.0395421237863935	0.00354808734736167\\
0.0494276547345542	0.00197437247956955\\
0.0691987220942902	-0.00583035519755981\\
0.0889621205579498	-0.0128245180952682\\
0.0991034386501468	-0.0145883382084282\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0506984974681508\\
-0.573360756724927	-0.0496284799850812\\
-0.56347526763297	-0.0449667815845558\\
-0.553589732923808	-0.0371531575733144\\
-0.533818671114833	-0.014899336480056\\
-0.504162078275037	0.0220699125260069\\
-0.494276547328468	0.0318772563995964\\
-0.484391016381899	0.039253061827587\\
-0.47450548543533	0.0438888833560256\\
-0.464619954488761	0.0456719752420014\\
-0.454734423542192	0.0446361203243946\\
-0.444848892595623	0.0412189086895189\\
-0.395421237862777	0.01664638216808\\
-0.385535706916205	0.00663496846019029\\
-0.375650175969636	-0.0197396312437448\\
-0.365764645023066	-0.0872241156900806\\
-0.355879114076497	-0.239492487515019\\
-0.345993583129928	-0.542462757754489\\
-0.336108052183359	-1.07639744859728\\
-0.32622252123679	-1.91683572411185\\
-0.316336990290221	-3.11316237358165\\
-0.306451459343652	-4.64568068376922\\
-0.286680397450514	-8.12741242649667\\
-0.276794866503941	-9.62284626840316\\
-0.266909335557372	-10.6660716272448\\
-0.257023804610803	-11.1109905396932\\
-0.247138273664234	-10.903043333235\\
-0.237252742717665	-10.0861556124352\\
-0.227367211771096	-8.77739022606673\\
-0.197710618931389	-3.81175963820915\\
-0.18782508798482	-2.47603912831823\\
-0.17793955703825	-1.46864216256337\\
-0.168054026091681	-0.73495429460813\\
-0.138397433251971	0.990372496675906\\
-0.128511902305402	1.68026465777949\\
-0.118626371358832	2.48956638719481\\
-0.108740840412263	3.42275726292105\\
-0.0889697785191252	5.62029756409224\\
-0.0691987166259871	8.14230263407007\\
-0.0296565928397072	13.5901327766739\\
-0.0197710618931382	15.021605601854\\
-0.00988553094656908	16.9381464542164\\
-0	1.42806967127292\\
0.00988553094656908	0.0637612241555665\\
0.0197710618931382	-0.00608320092884895\\
0.0395421237863935	0.00645052320722783\\
0.0494276547345542	0.00368276606527118\\
0.069198722094292	-0.00678138416611773\\
0.0790842797517328	-0.0112700543532824\\
0.0889621205579516	-0.0138502887947993\\
0.0991034386501468	-0.014840513155665\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00974134423711703\\
-0.543704202060862	-0.00190229154601873\\
-0.533818671114833	-0.00292477587312945\\
-0.523933140168175	-0.00185751812633939\\
-0.514047609221608	0.0020166411891438\\
-0.504162078275039	0.00935255188099404\\
-0.49427654732847	0.0207958505744728\\
-0.484391016381901	0.0371429783451447\\
-0.47450548543533	0.0593413751083158\\
-0.464619954488761	0.0880720510422304\\
-0.454734423542192	0.123337325847872\\
-0.434963361649054	0.209452906416242\\
-0.425077830702485	0.254277479862978\\
-0.415192299755914	0.291817506183525\\
-0.405306768809345	0.31210383645784\\
-0.395421237862775	0.303315596842902\\
-0.385535706916206	0.247749306817935\\
-0.375650175969637	0.121099134010985\\
-0.365764645023068	-0.103148600043401\\
-0.355879114076497	-0.449755363484789\\
-0.345993583129928	-0.940976336545344\\
-0.336108052183359	-1.58746747218372\\
-0.316336990290221	-3.24572148762531\\
-0.296565928397081	-4.9155666417\\
-0.286680397450512	-5.5270698917406\\
-0.276794866503943	-5.89327605896004\\
-0.266909335557374	-5.98164838414339\\
-0.257023804610805	-5.79547105104124\\
-0.247138273664234	-5.3676952004129\\
-0.237252742717665	-4.75779281217111\\
-0.207596149877958	-2.70722778308786\\
-0.197710618931387	-2.24703523266097\\
-0.187825087984818	-1.97836486537756\\
-0.177939557038249	-1.87022004429032\\
-0.16805402609168	-1.84758908944436\\
-0.158168495145111	-1.81588205521116\\
-0.148282964198541	-1.68942298064642\\
-0.138397433251971	-1.41236930612899\\
-0.128511902305402	-0.952814169629161\\
-0.118626371358832	-0.298806947870553\\
-0.108740840412263	0.549065886318687\\
-0.0988553094656943	1.57842110203405\\
-0.0790842475725544	4.05811120148004\\
-0.0494276547328472	8.33260099193806\\
-0.0197710618931382	12.8560538813623\\
-0.00988553094656908	14.8054458711323\\
-0	0.647800185441456\\
0.00988553094656908	0.23444829979778\\
0.0197710618931382	-0.00571930823109845\\
0.0296565928397037	0.000815362992623747\\
0.0593131854790983	0.00772099292902162\\
0.0691987220942902	0.00565403796196051\\
0.0889621205579498	-0.00342304743079325\\
0.0991034386501468	-0.00938791204534084\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000639274489973474\\
-0.563475267632969	0.00590376135345316\\
-0.543704202060862	0.00789152911543667\\
-0.523933140168175	0.00600514610783875\\
-0.49427654732847	-0.000919830265241117\\
-0.484391016381901	-0.0044803827151938\\
-0.47450548543533	-0.0103094809531239\\
-0.464619954488761	-0.0210939894733109\\
-0.454734423542192	-0.0427988115280797\\
-0.444848892595623	-0.088869367849238\\
-0.434963361649054	-0.180140016058948\\
-0.425077830702485	-0.343948647093974\\
-0.415192299755914	-0.61098154182244\\
-0.405306768809345	-1.00951547970171\\
-0.395421237862775	-1.55998785408459\\
-0.385535706916206	-2.26770454534799\\
-0.375650175969637	-3.11547259205439\\
-0.355879114076497	-5.08199254681627\\
-0.336108052183359	-7.01353226795214\\
-0.32622252123679	-7.76529305263131\\
-0.316336990290221	-8.26652286964218\\
-0.306451459343652	-8.45942967129986\\
-0.296565928397081	-8.33179556965634\\
-0.286680397450512	-7.91682023144632\\
-0.276794866503943	-7.28576210781464\\
-0.257023804610805	-5.7881224828074\\
-0.247138273664234	-5.14271781163352\\
-0.237252742717665	-4.67928490442379\\
-0.227367211771096	-4.40883574083415\\
-0.217481680824527	-4.27006094337592\\
-0.207596149877958	-4.16047521840031\\
-0.197710618931387	-3.97291176965574\\
-0.187825087984818	-3.62031769969943\\
-0.177939557038249	-3.05371102936551\\
-0.16805402609168	-2.2669168212971\\
-0.158168495145111	-1.27289619429782\\
-0.148282964198541	-0.0977546430750653\\
-0.128511902305402	2.63932146763942\\
-0.0790842475725544	9.86814381484273\\
-0.0593131856794162	12.1642777755893\\
-0.0494276547328472	13.075973182093\\
-0.0395421237862781	13.8000884865498\\
-0.0296565928397072	14.3108770645888\\
-0.0197710618931382	14.580077320725\\
-0.00988553094656908	14.9006930012471\\
-0	1.12187302660026\\
0.00988553094656908	0.30376494245499\\
0.0197710618931382	-0.0066794498010907\\
0.0296565928397037	-0.00755987778662259\\
0.0395421237863935	-0.00300783495855406\\
0.0494276547345542	-0.00109236423609538\\
0.079084279751731	-0.002315739465514\\
0.0991034386501468	-0.00233052201587114\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0538706966403648\\
-0.573360756724927	0.0525662715480912\\
-0.563475267632969	0.0490380862295794\\
-0.553589732923806	0.043327871947584\\
-0.543704202060862	0.0355766814135343\\
-0.533818671114833	0.0259259185336926\\
-0.514047609221608	0.00179806463215826\\
-0.484391016381901	-0.0365051156161922\\
-0.47450548543533	-0.0468142960775673\\
-0.454734423542192	-0.0625620867268442\\
-0.444848892595623	-0.0704230399983086\\
-0.434963361649054	-0.0819319312307112\\
-0.425077830702485	-0.101996053400892\\
-0.415192299755914	-0.138316594529879\\
-0.405306768809345	-0.201245679367103\\
-0.395421237862775	-0.30389294223513\\
-0.385535706916206	-0.46216606296886\\
-0.375650175969637	-0.694445880429095\\
-0.365764645023068	-1.01906827719515\\
-0.355879114076497	-1.44865006612751\\
-0.345993583129928	-1.98533177816697\\
-0.336108052183359	-2.61877634993818\\
-0.316336990290221	-4.09543859323706\\
-0.296565928397081	-5.65673801123024\\
-0.286680397450512	-6.35556222719841\\
-0.276794866503943	-6.91878420242618\\
-0.266909335557374	-7.28949773655499\\
-0.257023804610805	-7.42612591374116\\
-0.247138273664234	-7.31211131440686\\
-0.237252742717665	-6.95650389453125\\
-0.227367211771096	-6.39205254086011\\
-0.217481680824527	-5.6710437128139\\
-0.197710618931387	-3.95138552111387\\
-0.128511902305402	2.46622565702568\\
-0.0691987166259853	7.70366935608279\\
-0.0197710618931382	12.1507282557431\\
-0.00988553094656908	13.2820198397519\\
-0	1.17375058552273\\
0.00988553094656908	0.0273159655290165\\
0.0197710618931382	-0.000953081039684278\\
0.0296565928397037	-0.00188639727506335\\
0.0494276547345542	0.000244495434492009\\
0.0691987220942902	0.000554800162630542\\
0.079084279751731	0.000694391661946625\\
0.0991034386501468	-0.00223535899411331\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0270988901151679\\
-0.573360756724927	0.0238089860927069\\
-0.563475267632969	0.0186434311280337\\
-0.543704202060862	0.00484582235892361\\
-0.523933140168175	-0.00978646827691954\\
-0.504162078275039	-0.0212175312244778\\
-0.49427654732847	-0.0247899893772203\\
-0.484391016381901	-0.0268345222505939\\
-0.454734423542192	-0.0302194999906931\\
-0.444848892595623	-0.0406801851887248\\
-0.434963361649054	-0.0693110102143581\\
-0.425077830702485	-0.130891750220334\\
-0.415192299755914	-0.244728838524269\\
-0.405306768809345	-0.433877583529371\\
-0.395421237862775	-0.724985899816984\\
-0.385535706916206	-1.14660592863952\\
-0.375650175969637	-1.72734105826478\\
-0.365764645023068	-2.48716132659974\\
-0.355879114076497	-3.43945667769199\\
-0.345993583129928	-4.59277128514591\\
-0.306451459343652	-9.85183393586848\\
-0.296565928397081	-10.6122881821404\\
-0.286680397450512	-10.8509566877709\\
-0.276794866503943	-10.5211334574468\\
-0.266909335557374	-9.66981885092921\\
-0.257023804610805	-8.40854402659305\\
-0.217481680824527	-2.39190815564479\\
-0.207596149877958	-1.22093007764719\\
-0.197710618931387	-0.251663503159858\\
-0.187825087984818	0.552582642925037\\
-0.16805402609168	1.85019923577641\\
-0.138397433251971	3.61823457356947\\
-0.118626371358832	4.93817983183226\\
-0.0494276547328472	9.90552414183455\\
-0.0296565928397072	11.048190771939\\
-0.0197710618931382	11.5123687485718\\
-0.00988553094656908	12.1523931961637\\
-0	1.0292657880236\\
0.00988553094656908	0.107015290619954\\
0.0197710618931382	-0.00354460480899377\\
0.0395421237863935	-0.000174400711751233\\
0.0889621205579498	-0.00219867841495613\\
0.0991034386501468	-0.00376856424375838\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0090617538957396\\
-0.573360756724927	-0.0202936641557443\\
-0.553589732923808	-0.0489616883064379\\
-0.533818671114833	-0.0798937978750693\\
-0.523933140168175	-0.097149506751542\\
-0.51404760922161	-0.117828145260539\\
-0.504162078275037	-0.144514798054981\\
-0.494276547328468	-0.180282329132702\\
-0.484391016381899	-0.228334444449033\\
-0.47450548543533	-0.291680326821695\\
-0.464619954488761	-0.373789229085858\\
-0.454734423542192	-0.478665560538932\\
-0.444848892595623	-0.610631170420852\\
-0.434963361649054	-0.775029092495739\\
-0.425077830702485	-0.977439047573341\\
-0.415192299755915	-1.22333116907116\\
-0.405306768809346	-1.51736609522248\\
-0.395421237862777	-1.86234742503424\\
-0.375650175969636	-2.69146185761708\\
-0.355879114076497	-3.6700018752702\\
-0.316336990290221	-5.80852940230546\\
-0.306451459343652	-6.24558894983526\\
-0.296565928397083	-6.57314395673315\\
-0.286680397450514	-6.76415556583921\\
-0.276794866503941	-6.80415248208287\\
-0.266909335557372	-6.69586977588615\\
-0.257023804610803	-6.45728890551257\\
-0.247138273664234	-6.1158703940663\\
-0.227367211771096	-5.2553764759406\\
-0.197710618931389	-3.82181322069182\\
-0.18782508798482	-3.27161844861929\\
-0.17793955703825	-2.64812963937871\\
-0.168054026091681	-1.93537674135899\\
-0.14828296419854	-0.235305461813674\\
-0.128511902305402	1.82545976283836\\
-0.108740840412263	4.18971893842001\\
-0.0691987166259871	9.34958730508197\\
-0.0296565928397072	14.4615440532375\\
-0.0197710618931382	15.659377099647\\
-0.00988553094656908	17.1447872427631\\
-0	1.63185179176933\\
0.00988553094656908	0.160720808626699\\
0.0197710618931382	-0.000729183101324082\\
0.0296565928397037	-0.00197480442496811\\
0.0593131854790983	-0.00113830362357348\\
0.0991034386501468	-0.0040992831575366\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.121886829933988\\
-0.563475267632969	0.16270489989159\\
-0.553589732923806	0.17673702268204\\
-0.543704202060862	0.183606098427155\\
-0.533818671114833	0.181857349637715\\
-0.523933140168175	0.170882716808201\\
-0.514047609221608	0.150780924650075\\
-0.504162078275039	0.122426700402926\\
-0.49427654732847	0.0872493364744056\\
-0.47450548543533	0.00130577809623489\\
-0.434963361649054	-0.194358527062796\\
-0.425077830702485	-0.250242300381219\\
-0.415192299755914	-0.316084381302602\\
-0.405306768809345	-0.400250726900083\\
-0.395421237862775	-0.514705852742514\\
-0.385535706916206	-0.675928371984348\\
-0.375650175969637	-0.903612928188474\\
-0.365764645023068	-1.21766601980246\\
-0.355879114076497	-1.63403121191504\\
-0.345993583129928	-2.15727359290031\\
-0.32622252123679	-3.45009305959018\\
-0.306451459343652	-4.73277011683635\\
-0.296565928397081	-5.20523990556792\\
-0.286680397450512	-5.49479227279085\\
-0.276794866503943	-5.57730764976907\\
-0.266909335557374	-5.45089903415902\\
-0.257023804610805	-5.1366142183227\\
-0.247138273664234	-4.67573353234817\\
-0.217481680824527	-3.02251641448121\\
-0.207596149877958	-2.58051054778681\\
-0.197710618931387	-2.23643701782029\\
-0.16805402609168	-1.44911415766509\\
-0.158168495145111	-1.10471421363618\\
-0.148282964198541	-0.661125470658975\\
-0.138397433251971	-0.104424527586955\\
-0.128511902305402	0.565461986151345\\
-0.108740840412263	2.2021697869848\\
-0.0889697785191252	4.12965066545919\\
-0.00988553094656908	12.3621540527091\\
-0	1.86842907651247\\
0.00988553094656908	0.197038036545985\\
0.0197710618931382	-0.000346907598295587\\
0.0296565928397037	0.00191792978854899\\
0.0494276547345542	0.00112457000968291\\
0.0691987220942902	-2.03267273164442e-05\\
0.079084279751731	-5.9712581007787e-05\\
0.0991034386501468	0.00215270909633425\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0208072709489073\\
-0.56347526763297	0.011029794288838\\
-0.533818671114833	-0.00670118219337468\\
-0.51404760922161	-0.0150168035083631\\
-0.504162078275037	-0.0169628318675983\\
-0.494276547328468	-0.0171368442990882\\
-0.484391016381899	-0.0155431910207682\\
-0.464619954488761	-0.00846150758294328\\
-0.434963361649054	0.00424368034140343\\
-0.415192299755915	0.00993756951814007\\
-0.395421237862777	0.012321938391505\\
-0.375650175969636	0.0116222226801383\\
-0.355879114076497	0.00801370202471929\\
-0.32622252123679	-0.000865701176678613\\
-0.306451459343652	-0.00678830677643205\\
-0.286680397450514	-0.0101556400433012\\
-0.276794866503941	-0.0111936198965665\\
-0.266909335557372	-0.0139730412673273\\
-0.257023804610803	-0.0220252008944861\\
-0.247138273664234	-0.0484392719566706\\
-0.237252742717665	-0.122160545089628\\
-0.227367211771096	-0.289868247879795\\
-0.217481680824527	-0.613822821002454\\
-0.207596149877958	-1.15869052046649\\
-0.197710618931389	-1.97010180022085\\
-0.18782508798482	-3.05275403005671\\
-0.158168495145109	-6.88685163406308\\
-0.14828296419854	-7.72816370336104\\
-0.138397433251971	-8.06030425152777\\
-0.128511902305402	-7.81373902026996\\
-0.118626371358832	-6.98927106029664\\
-0.108740840412263	-5.63983171959978\\
-0.0988553094656943	-3.87803793645308\\
-0.0790842475725562	0.330354300173823\\
-0.0494276547328454	7.36895245329066\\
-0.0197710618931382	14.5248103709606\\
-0.00988553094656908	16.7582256164277\\
-0	2.19233440291069\\
0.00988553094656908	0.265911189477364\\
0.0197710618931382	0.208335926508429\\
0.0296565928397037	-0.00293397888012947\\
0.0395421237863935	-0.00296930414955909\\
0.0494276547345542	-0.135974077509442\\
0.0790842797517328	-0.940985978804672\\
0.0889621205579516	-1.09996990933991\\
0.0991034386501468	-1.1700292643637\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0251921568042484\\
-0.573360756724927	-0.0382770479415004\\
-0.563475267632969	-0.0471243906367658\\
-0.553589732923806	-0.0512426798157524\\
-0.543704202060862	-0.0506014749661272\\
-0.533818671114833	-0.045528049198893\\
-0.523933140168175	-0.0366974552447097\\
-0.514047609221608	-0.0249503867179932\\
-0.47450548543533	0.029748845878137\\
-0.464619954488761	0.0400335445410125\\
-0.454734423542192	0.0471439082183451\\
-0.444848892595623	0.0505121153546089\\
-0.434963361649054	0.0498677159988787\\
-0.425077830702485	0.0452941612881776\\
-0.415192299755914	0.0372867811465341\\
-0.405306768809345	0.0265466492651765\\
-0.365764645023068	-0.023880044831742\\
-0.355879114076497	-0.0333827973286915\\
-0.345993583129928	-0.0399586712073248\\
-0.336108052183359	-0.0431143050069274\\
-0.32622252123679	-0.0426392621327576\\
-0.316336990290221	-0.0386358552420099\\
-0.306451459343652	-0.0316624552549634\\
-0.286680397450512	-0.0115406814749779\\
-0.266909335557374	0.00969124535347099\\
-0.257023804610805	0.0164542597305513\\
-0.247138273664234	0.0167851035802471\\
-0.237252742717665	0.00205412929365956\\
-0.227367211771096	-0.047744179719885\\
-0.217481680824527	-0.165518463816884\\
-0.207596149877958	-0.395714240649847\\
-0.197710618931387	-0.788065745453313\\
-0.187825087984818	-1.3803796997707\\
-0.177939557038249	-2.17015695455266\\
-0.148282964198541	-4.8734221977516\\
-0.138397433251971	-5.45529151390236\\
-0.128511902305402	-5.68852903185707\\
-0.118626371358832	-5.51193810892664\\
-0.108740840412263	-4.90438931878349\\
-0.0988553094656943	-3.88220810699007\\
-0.0889697785191252	-2.50354612812126\\
-0.0691987166259853	0.953771187119417\\
-0.0494276547328472	4.93382538565641\\
-0.00988553094656908	13.4360771391151\\
-0	2.79841009184075\\
0.00988553094656908	0.0324154687275353\\
0.0197710618931382	0.308370363899355\\
0.0296565928397037	-0.0633676572158848\\
0.0395421237863935	-0.247167678019562\\
0.0494276547345542	-0.67202542941304\\
0.0691987220942902	-1.64714397028432\\
0.079084279751731	-2.06909136634226\\
0.0889621205579498	-2.41887669879469\\
0.0991034386501468	-2.6905095039107\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0262066655508484\\
-0.573360756724927	-0.0347422404023447\\
-0.56347526763297	-0.0386996935925268\\
-0.553589732923808	-0.0383143497216167\\
-0.543704202060862	-0.0343077499482796\\
-0.533818671114833	-0.0275949332333489\\
-0.51404760922161	-0.00879781897720378\\
-0.484391016381899	0.0215457602150764\\
-0.47450548543533	0.0291584955675148\\
-0.464619954488761	0.034461865771938\\
-0.454734423542192	0.0370322279440352\\
-0.444848892595623	0.0366621478630904\\
-0.434963361649054	0.0333796626400158\\
-0.425077830702485	0.0274544070353535\\
-0.405306768809346	0.0100668612956554\\
-0.375650175969636	-0.0182458144998385\\
-0.365764645023066	-0.0250192604607413\\
-0.355879114076497	-0.0292337052915741\\
-0.345993583129928	-0.030407848157477\\
-0.336108052183359	-0.0283943678181373\\
-0.32622252123679	-0.0235022908010585\\
-0.306451459343652	-0.00834184173641717\\
-0.296565928397083	-0.000762356408621656\\
-0.286680397450514	0.00317306133472073\\
-0.276794866503941	-0.000916822145548224\\
-0.266909335557372	-0.022622663876195\\
-0.257023804610803	-0.0848526133039869\\
-0.247138273664234	-0.226997110272883\\
-0.237252742717665	-0.507129897762411\\
-0.227367211771096	-0.994672039229297\\
-0.217481680824527	-1.75130971403938\\
-0.207596149877958	-2.80096419470898\\
-0.18782508798482	-5.51713722139464\\
-0.17793955703825	-6.87006289836836\\
-0.168054026091681	-7.95946003893242\\
-0.158168495145109	-8.61473972322111\\
-0.14828296419854	-8.7331660276484\\
-0.138397433251971	-8.28884930697912\\
-0.128511902305402	-7.31004330564363\\
-0.118626371358832	-5.85691498055515\\
-0.108740840412263	-4.03225589824906\\
-0.0790842475725562	2.36577937697759\\
-0.0296565928397072	12.9726940395495\\
-0.00988553094656908	16.7819442177425\\
-0	2.19272640532277\\
0.00988553094656908	0.0847687802707107\\
0.0197710618931382	0.273250041851778\\
0.0296565928397037	0.137166035671157\\
0.0395421237863935	-0.169954517917841\\
0.0494276547345542	-0.564821202465627\\
0.0790842797517328	-1.89660547726988\\
0.0889621205579516	-2.2172735049635\\
0.0991034386501468	-2.42615162154291\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0126959260371358\\
-0.543704202060862	0.0220753305768113\\
-0.533818671114833	0.0282325398868544\\
-0.523933140168175	0.0323586599496863\\
-0.51404760922161	0.0342518198758519\\
-0.504162078275037	0.0339316164491628\\
-0.494276547328468	0.0317010589956048\\
-0.454734423542192	0.0184509980155561\\
-0.444848892595623	0.0182832882182922\\
-0.434963361649054	0.0206764814526288\\
-0.425077830702485	0.0258400238767216\\
-0.415192299755915	0.0335968287747228\\
-0.395421237862777	0.0546452932340493\\
-0.375650175969636	0.0770682144390165\\
-0.365764645023066	0.0856524763179962\\
-0.355879114076497	0.0906301284426974\\
-0.345993583129928	0.0909530201553252\\
-0.336108052183359	0.0861742187982273\\
-0.32622252123679	0.0766220241607876\\
-0.316336990290221	0.0633008801214707\\
-0.296565928397083	0.0295128394016437\\
-0.286680397450514	0.00846056695099051\\
-0.276794866503941	-0.0201650789095744\\
-0.266909335557372	-0.0732092927041492\\
-0.257023804610803	-0.188154238199761\\
-0.247138273664234	-0.428216601502466\\
-0.237252742717665	-0.883332363081294\\
-0.227367211771096	-1.65753798448297\\
-0.217481680824527	-2.83232033030543\\
-0.207596149877958	-4.41012947147104\\
-0.17793955703825	-9.87030783527972\\
-0.168054026091681	-10.9584606524938\\
-0.158168495145109	-11.278062434947\\
-0.14828296419854	-10.7968116355883\\
-0.138397433251971	-9.58621039752613\\
-0.128511902305402	-7.76331511804329\\
-0.108740840412263	-2.97188319192558\\
-0.0790842475725562	4.5668905927263\\
-0.059313185679418	9.00175842054587\\
-0.0296565928397072	14.9466277686825\\
-0.00988553094656908	18.5190849641068\\
-0	2.01251872502533\\
0.00988553094656908	0.53734351058932\\
0.0197710618931382	-0.0653274254024758\\
0.0296565928397037	-0.00217451379434053\\
0.0395421237863935	-0.0468086164746566\\
0.0494276547345542	-0.383024737431249\\
0.0889621205579516	-2.37563324650303\\
0.0991034386501468	-2.70589283896224\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00264942613214991\\
-0.553589732923806	0.00898464328596127\\
-0.533818671114833	0.0129813788368178\\
-0.514047609221608	0.0127292104916119\\
-0.49427654732847	0.00852902047007476\\
-0.434963361649054	-0.010612244892366\\
-0.415192299755914	-0.0124390323927468\\
-0.395421237862775	-0.0102908723939361\\
-0.375650175969637	-0.00493662433438224\\
-0.336108052183359	0.00823280919852998\\
-0.316336990290221	0.0119283931584633\\
-0.306451459343652	0.0122324092550645\\
-0.296565928397081	0.0112329232118622\\
-0.286680397450512	0.00887453905838242\\
-0.276794866503943	0.00469740780617656\\
-0.266909335557374	-0.00459203060774271\\
-0.257023804610805	-0.0303558761523774\\
-0.247138273664234	-0.0984750647202688\\
-0.237252742717665	-0.253068448776949\\
-0.227367211771096	-0.553864403807575\\
-0.217481680824527	-1.06316191406377\\
-0.207596149877958	-1.81925394369651\\
-0.197710618931387	-2.80604418956298\\
-0.177939557038249	-5.03740760615515\\
-0.16805402609168	-5.93419253354969\\
-0.158168495145111	-6.48344709247685\\
-0.148282964198541	-6.61087371140714\\
-0.138397433251971	-6.30130214093584\\
-0.128511902305402	-5.58234104379682\\
-0.118626371358832	-4.50498430122687\\
-0.108740840412263	-3.13443597866388\\
-0.0889697785191252	0.149751391739049\\
-0.0593131856794162	5.30754649147235\\
-0.0395421237862781	8.43850406522342\\
-0.00988553094656908	12.6297149822173\\
-0	0.383934900013488\\
0.0197710618931382	-0.00692297113228157\\
0.0296565928397037	-0.0033439503464372\\
0.0494276547345542	-0.00475009166323659\\
0.0691987220942902	-0.00575839926884925\\
0.079084279751731	-0.00188063331334831\\
0.0889621205579498	-0.181321129980617\\
0.0991034386501468	-0.61767345315503\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000650653958341962\\
-0.56347526763297	0.0169011115840689\\
-0.553589732923808	0.0239323838352838\\
-0.543704202060862	0.0290706807292338\\
-0.533818671114833	0.031948815872223\\
-0.523933140168175	0.0324645101318914\\
-0.51404760922161	0.0306505444898058\\
-0.504162078275037	0.0267235892649786\\
-0.494276547328468	0.0210223397830482\\
-0.47450548543533	0.00593485641959646\\
-0.434963361649054	-0.0265728525498261\\
-0.425077830702485	-0.032585733977605\\
-0.415192299755915	-0.0366729235760417\\
-0.405306768809346	-0.0382252423265683\\
-0.395421237862777	-0.0368811719725279\\
-0.385535706916205	-0.0325733307983249\\
-0.375650175969636	-0.0255451901634913\\
-0.365764645023066	-0.0162527291607333\\
-0.316336990290221	0.0377093921600355\\
-0.296565928397083	0.0579349505280646\\
-0.276794866503941	0.0809366917531626\\
-0.266909335557372	0.0795984049039369\\
-0.257023804610803	0.0382692410252297\\
-0.247138273664234	-0.106485479566217\\
-0.237252742717665	-0.460426339524336\\
-0.227367211771096	-1.17266642698993\\
-0.217481680824527	-2.41969044884476\\
-0.207596149877958	-4.31816522933254\\
-0.197710618931389	-6.80893283164168\\
-0.17793955703825	-12.2970146958082\\
-0.168054026091681	-14.3539323513503\\
-0.158168495145109	-15.3576718544627\\
-0.14828296419854	-15.0817595365867\\
-0.138397433251971	-13.5983926992451\\
-0.128511902305402	-11.1581027479625\\
-0.108740840412263	-4.92347724903829\\
-0.0691987166259871	7.53927480419989\\
-0.0296565928397072	19.7492661699958\\
-0.00988553094656908	24.9361828772956\\
-0	4.71831616079981\\
0.00988553094656908	0.136674087080792\\
0.0197710618931382	0.643121077660034\\
0.0296565928397037	-0.0101770935343382\\
0.0395421237863935	-0.00163081076280136\\
0.069198722094292	-0.000398895856889681\\
0.0991034386501468	0.000214715325260073\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0111987992003861\\
-0.563475267632969	-0.0082900077247583\\
-0.533818671114833	0.000163962532980122\\
-0.504162078275039	0.00761035608119442\\
-0.484391016381901	0.0100791456349274\\
-0.464619954488761	0.00952960695047445\\
-0.444848892595623	0.00549541891238192\\
-0.395421237862775	-0.00755950885309886\\
-0.385535706916206	-0.00862746276596305\\
-0.375650175969637	-0.00821752208676507\\
-0.365764645023068	-0.00561218342029512\\
-0.355879114076497	-0.000101676264664619\\
-0.345993583129928	0.00899478145007393\\
-0.336108052183359	0.0226746910345259\\
-0.32622252123679	0.0422580167761808\\
-0.316336990290221	0.0695529670755803\\
-0.306451459343652	0.106250933279837\\
-0.286680397450512	0.19439683974168\\
-0.276794866503943	0.209672015282427\\
-0.266909335557374	0.14714553262413\\
-0.257023804610805	-0.0723675099741783\\
-0.247138273664234	-0.550974468698582\\
-0.237252742717665	-1.39493661995769\\
-0.227367211771096	-2.67928443945785\\
-0.217481680824527	-4.38138370653962\\
-0.197710618931387	-8.23998726151228\\
-0.187825087984818	-9.80741724428051\\
-0.177939557038249	-10.7874231739357\\
-0.16805402609168	-11.0349439096927\\
-0.158168495145111	-10.5319900263834\\
-0.148282964198541	-9.34637091769181\\
-0.138397433251971	-7.59738019168809\\
-0.118626371358832	-3.05446707585621\\
-0.0988553094656943	1.73205574993066\\
-0.0790842475725544	5.93515941931364\\
-0.0593131856794162	9.42794539498019\\
-0.0395421237862781	12.2842570198111\\
-0.0296565928397072	13.4520125704693\\
-0.00988553094656908	15.3521359327437\\
-0	2.68352036191069\\
0.00988553094656908	0.453973213956756\\
0.0197710618931382	-0.0158010249015028\\
0.0296565928397037	-0.00304298516447865\\
0.0494276547345542	-0.00172378520323413\\
0.0691987220942902	-0.0029800746619717\\
0.0991034386501468	-0.00198956049416665\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00312879734918425\\
-0.553589732923808	-0.0207100817276\\
-0.543704202060862	-0.0269162592722836\\
-0.533818671114833	-0.031230854374602\\
-0.523933140168175	-0.0332735075701471\\
-0.51404760922161	-0.0328375710330064\\
-0.504162078275037	-0.0299952760183828\\
-0.494276547328468	-0.0250066186388089\\
-0.47450548543533	-0.0104912771070644\\
-0.454734423542192	0.00538563157177308\\
-0.434963361649054	0.0181188064486513\\
-0.425077830702485	0.0224972722121635\\
-0.415192299755915	0.0252403935972865\\
-0.405306768809346	0.0263325948534572\\
-0.385535706916205	0.0243860058064271\\
-0.375650175969636	0.0232034060764512\\
-0.365764645023066	0.0242221960713209\\
-0.355879114076497	0.0294923460696594\\
-0.345993583129928	0.0413599021003428\\
-0.336108052183359	0.0624937854027898\\
-0.32622252123679	0.0954380634401453\\
-0.316336990290221	0.142253859591658\\
-0.306451459343652	0.204230313527646\\
-0.276794866503941	0.436351595804027\\
-0.266909335557372	0.461831747330876\\
-0.257023804610803	0.378855856932674\\
-0.247138273664234	0.0890420412054702\\
-0.237252742717665	-0.54669362617804\\
-0.227367211771096	-1.7116688141491\\
-0.217481680824527	-3.57861247244578\\
-0.207596149877958	-6.16638624730346\\
-0.18782508798482	-12.2020990830247\\
-0.17793955703825	-14.5676995382114\\
-0.168054026091681	-15.8703091016846\\
-0.158168495145109	-15.8809516816477\\
-0.14828296419854	-14.6253646722415\\
-0.138397433251971	-12.3161104531279\\
-0.118626371358832	-5.83372210164541\\
-0.0988553094656943	1.0089162247941\\
-0.0790842475725562	7.12074526094233\\
-0.059313185679418	12.4279643309309\\
-0.0395421237862763	16.8158570532157\\
-0.0296565928397072	18.531832421912\\
-0.0197710618931382	19.7846705588854\\
-0.00988553094656908	20.8319338515313\\
-0	2.0375932495316\\
0.00988553094656908	0.555691610159496\\
0.0197710618931382	-0.12237833638536\\
0.0296565928397037	0.00360448808971015\\
0.0395421237863935	-0.0013291307334633\\
0.0991034386501468	-0.000462277109178899\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0391454218157605\\
-0.573360756724927	-0.0343738190974996\\
-0.56347526763297	-0.0270336426386244\\
-0.543704202060862	-0.006921987130319\\
-0.523933140168175	0.0148026048755057\\
-0.51404760922161	0.0240808421458354\\
-0.504162078275037	0.031358506532829\\
-0.494276547328468	0.0361561987879\\
-0.484391016381899	0.0382071000025128\\
-0.47450548543533	0.0374650679386406\\
-0.464619954488761	0.0340553812443822\\
-0.454734423542192	0.0283073381250993\\
-0.434963361649054	0.01237013578017\\
-0.415192299755915	-0.00395172829015422\\
-0.405306768809346	-0.0102946271594071\\
-0.395421237862777	-0.0147647843978156\\
-0.385535706916205	-0.0169507279709649\\
-0.375650175969636	-0.0159826360280562\\
-0.365764645023066	-0.0106885913091865\\
-0.355879114076497	0.000283085437608577\\
-0.345993583129928	0.0185355156944667\\
-0.336108052183359	0.0456288496050341\\
-0.32622252123679	0.0827127056760091\\
-0.316336990290221	0.129383602466572\\
-0.296565928397083	0.236275350689738\\
-0.286680397450514	0.271067173433853\\
-0.276794866503941	0.255015820971373\\
-0.266909335557372	0.13438484904745\\
-0.257023804610803	-0.168654354139893\\
-0.247138273664234	-0.75243900425167\\
-0.237252742717665	-1.7256558017305\\
-0.227367211771096	-3.18584586387804\\
-0.217481680824527	-5.15185194863136\\
-0.18782508798482	-12.1273250192368\\
-0.17793955703825	-13.5939582146423\\
-0.168054026091681	-14.0746553586718\\
-0.158168495145109	-13.5036611314226\\
-0.14828296419854	-11.9864181398997\\
-0.138397433251971	-9.7077113947492\\
-0.118626371358832	-3.89373579289061\\
-0.0988553094656943	1.91771958758036\\
-0.0790842475725562	6.92382083852308\\
-0.059313185679418	11.2195606403262\\
-0.0395421237862763	15.0182207681177\\
-0.00988553094656908	20.413789636152\\
-0	3.17904004623166\\
0.00988553094656908	0.639804760456943\\
0.0197710618931382	-0.0196667191753939\\
0.0296565928397037	-0.00224027912996405\\
0.0395421237863935	-0.000527758140808743\\
0.0494276547345542	-0.00325771353590554\\
0.0593131854790983	-0.00390724459650116\\
0.069198722094292	-0.00258259228999336\\
0.0991034386501468	-0.00191486502595595\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0183564720108382\\
-0.573360756724927	0.0299894954191267\\
-0.563475267632969	0.0392596206223743\\
-0.553589732923806	0.0455632588482171\\
-0.543704202060862	0.0484462377951935\\
-0.533818671114833	0.0477616141176913\\
-0.523933140168175	0.0437712301871969\\
-0.514047609221608	0.0370420128376914\\
-0.49427654732847	0.0179720989204402\\
-0.444848892595623	-0.0366953932833152\\
-0.434963361649054	-0.0444870935366826\\
-0.425077830702485	-0.050238511472573\\
-0.415192299755914	-0.053459880620272\\
-0.405306768809345	-0.0524936928521686\\
-0.395421237862775	-0.0427636878207132\\
-0.385535706916206	-0.0131387499341376\\
-0.375650175969637	0.054832039787037\\
-0.365764645023068	0.18439569600544\\
-0.355879114076497	0.397545705252583\\
-0.345993583129928	0.705859786016251\\
-0.336108052183359	1.10340523657277\\
-0.32622252123679	1.5635350315515\\
-0.316336990290221	2.09619260523979\\
-0.306451459343652	0.0102277232275156\\
-0.296565928397081	-0.00668600382377171\\
-0.286680397450512	-0.502596742424277\\
-0.276794866503943	-1.2310999904383\\
-0.247138273664234	-3.78920690750433\\
-0.237252742717665	-4.39761866825385\\
-0.227367211771096	-4.82040982502696\\
-0.217481680824527	-5.0788209290737\\
-0.207596149877958	-5.20409287827827\\
-0.197710618931387	-5.2021085593918\\
-0.187825087984818	-5.06062709644971\\
-0.177939557038249	-4.77856993933778\\
-0.16805402609168	-4.36785594669452\\
-0.158168495145111	-3.84752385486895\\
-0.148282964198541	-3.21853750547274\\
-0.138397433251971	-2.42657056208734\\
-0.0790842475725544	3.32971318167873\\
-0.0395421237862781	7.65129394230942\\
-0.0296565928397072	8.38518783392362\\
-0.0197710618931382	8.8368478327942\\
-0.00988553094656908	9.19135194893379\\
-0	1.67674009301186\\
0.00988553094656908	0.042219801493431\\
0.0197710618931382	-0.0103287859227539\\
0.0296565928397037	-0.00291533570888625\\
0.0395421237863935	-0.000491645113049444\\
0.0691987220942902	-0.00450668381605901\\
0.0991034386501468	-0.00404421672186928\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00319405116802685\\
-0.56347526763297	-0.0101717621644788\\
-0.553589732923808	-0.0154764373737208\\
-0.543704202060862	-0.0193612388394833\\
-0.533818671114833	-0.0215488566867386\\
-0.523933140168175	-0.021907872439936\\
-0.51404760922161	-0.0204857502450473\\
-0.504162078275037	-0.0174333271339577\\
-0.484391016381899	-0.0075349675323011\\
-0.444848892595623	0.0161610805014725\\
-0.434963361649054	0.0209149546304133\\
-0.425077830702485	0.0239282960739828\\
-0.415192299755915	0.0221418335081793\\
-0.405306768809346	0.00599975012436005\\
-0.395421237862777	-0.0476209353984451\\
-0.385535706916205	-0.177286903954013\\
-0.375650175969636	-0.439527273925648\\
-0.365764645023066	-0.909648633268315\\
-0.355879114076497	-1.68477972762633\\
-0.345993583129928	-2.88935096540164\\
-0.336108052183359	-4.64870598833262\\
-0.32622252123679	-7.01098911284934\\
-0.296565928397083	-15.7229516487189\\
-0.286680397450514	-17.6915328029071\\
-0.276794866503941	-18.382892530069\\
-0.266909335557372	-17.6191844340475\\
-0.257023804610803	-15.559600669001\\
-0.247138273664234	-12.5549746875175\\
-0.217481680824527	-2.31667277050995\\
-0.207596149877958	0.201021218127476\\
-0.197710618931389	2.09181381603816\\
-0.18782508798482	3.49148926252221\\
-0.17793955703825	4.55199786574393\\
-0.168054026091681	5.38755930603616\\
-0.158168495145109	6.06539697896307\\
-0.14828296419854	6.61934137455888\\
-0.138397433251971	7.07250243452575\\
-0.128511902305402	7.44820911234412\\
-0.108740840412263	8.06313860727465\\
-0.0889697785191252	8.658156178172\\
-0.0790842475725562	8.99601888020645\\
-0.0691987166259871	9.37542807115639\\
-0.0494276547328454	10.2812479989509\\
-0.0296565928397072	11.3557725021718\\
-0.0197710618931382	11.9153465790673\\
-0.00988553094656908	12.7112927573822\\
-0	1.39445803479043\\
0.00988553094656908	0.182695726795849\\
0.0197710618931382	-0.0104489438164386\\
0.0296565928397037	-0.00378101968550126\\
0.0395421237863935	-0.00251549779479987\\
0.0790842797517328	-0.00173628677945104\\
0.0991034386501468	-0.000431203946032355\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0334235929027304\\
-0.573360756724927	-0.027524700273359\\
-0.553589732923806	-0.0100970862071836\\
-0.523933140168175	0.0187569100840275\\
-0.514047609221608	0.0266632073274895\\
-0.504162078275039	0.0328960216838396\\
-0.49427654732847	0.0371392688975458\\
-0.484391016381901	0.0391251834287001\\
-0.47450548543533	0.0385588144937614\\
-0.464619954488761	0.0353069989872594\\
-0.454734423542192	0.0295778283932311\\
-0.434963361649054	0.0133069665913901\\
-0.415192299755914	-0.00264327841127177\\
-0.405306768809345	-0.00794564488858285\\
-0.395421237862775	-0.0103771721779005\\
-0.385535706916206	-0.00973154068348414\\
-0.365764645023068	-0.00481651886937406\\
-0.355879114076497	-0.00867323296606237\\
-0.345993583129928	-0.032150956078409\\
-0.336108052183359	-0.103654545355386\\
-0.32622252123679	-0.26574931736983\\
-0.316336990290221	-0.573635228292426\\
-0.306451459343652	-1.09360292810494\\
-0.296565928397081	-1.90293244488461\\
-0.286680397450512	-3.1008130492986\\
-0.276794866503943	-4.79400367611036\\
-0.266909335557374	-7.01134812062902\\
-0.247138273664234	-12.1481793571268\\
-0.237252742717665	-14.1660233663781\\
-0.227367211771096	-15.2229390031933\\
-0.217481680824527	-15.1084243166274\\
-0.207596149877958	-13.8723946500618\\
-0.197710618931387	-11.724890263927\\
-0.187825087984818	-8.92578235860342\\
-0.158168495145111	0.277778464990782\\
-0.148282964198541	2.76196175651592\\
-0.138397433251971	4.79407044911783\\
-0.128511902305402	6.39960818004132\\
-0.118626371358832	7.62365379924561\\
-0.108740840412263	8.51763118128201\\
-0.0988553094656943	9.13899589937274\\
-0.0889697785191252	9.55302026630598\\
-0.0790842475725544	9.82873486593816\\
-0.0691987166259853	10.027935033316\\
-0.0494276547328472	10.3754873399939\\
-0.0395421237862781	10.580556830857\\
-0.0296565928397072	10.8275532164656\\
-0.0197710618931382	11.1256186601176\\
-0.00988553094656908	11.7191178134567\\
-0	1.56638964844575\\
0.00988553094656908	0.130703708745886\\
0.0197710618931382	-0.0107182469794349\\
0.0296565928397037	-0.00480153940303829\\
0.0494276547345542	-0.00152050896930511\\
0.0593131854790983	0.000114121963864733\\
0.0991034386501468	-0.00242713136783479\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0108092308784435\\
-0.563475267632969	0.0132841099016723\\
-0.543704202060862	0.0129083866706718\\
-0.523933140168175	0.0103033387293721\\
-0.504162078275039	0.00519651436269442\\
-0.454734423542192	-0.0112219560137774\\
-0.434963361649054	-0.0141692740870081\\
-0.415192299755914	-0.0167503207608846\\
-0.405306768809345	-0.021450920738836\\
-0.395421237862775	-0.0399944523360229\\
-0.385535706916206	-0.0947389215816266\\
-0.375650175969637	-0.220765938976426\\
-0.365764645023068	-0.462739973195466\\
-0.355879114076497	-0.869221210837527\\
-0.345993583129928	-1.48367528418757\\
-0.336108052183359	-2.33240334641418\\
-0.32622252123679	-3.4337148109267\\
-0.316336990290221	-4.80284686619473\\
-0.286680397450512	-9.75656259616463\\
-0.276794866503943	-10.9731136429668\\
-0.266909335557374	-11.5574311992283\\
-0.257023804610805	-11.4001494128232\\
-0.247138273664234	-10.5400050354628\\
-0.237252742717665	-9.10121934589806\\
-0.217481680824527	-5.22717824814139\\
-0.197710618931387	-1.46237055428012\\
-0.187825087984818	-0.0283672552448078\\
-0.177939557038249	1.0569642200642\\
-0.16805402609168	1.85360555319651\\
-0.158168495145111	2.44253413625601\\
-0.148282964198541	2.90125833495079\\
-0.118626371358832	4.08460331237579\\
-0.108740840412263	4.54758165287895\\
-0.0988553094656943	5.08843226072129\\
-0.0889697785191252	5.71921266780204\\
-0.0790842475725544	6.44255672651816\\
-0.0593131856794162	8.14312271764587\\
-0.0395421237862781	10.1173090613725\\
-0.0197710618931382	12.2783935614168\\
-0.00988553094656908	13.680920676351\\
-0	2.9510047097991\\
0.00988553094656908	0.142313582533037\\
0.0197710618931382	-0.0118095470881769\\
0.0296565928397037	-0.000958307403363889\\
0.0395421237863935	0.001332395503157\\
0.0593131854790983	-0.00232148015491163\\
0.0889621205579498	-0.00380323460388432\\
0.0991034386501468	-0.00379288525164689\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0101455796852932\\
-0.553589732923806	-0.0265809810662851\\
-0.543704202060862	-0.0362896132166668\\
-0.533818671114833	-0.0432175262997614\\
-0.523933140168175	-0.0468443366671067\\
-0.514047609221608	-0.0470060988819103\\
-0.504162078275039	-0.0437543703069316\\
-0.49427654732847	-0.0374349964208207\\
-0.47450548543533	-0.0190371597771861\\
-0.464619954488761	-0.0095110888035439\\
-0.454734423542192	-0.00181718807079534\\
-0.444848892595623	0.00256565268464115\\
-0.434963361649054	0.00266464230175245\\
-0.425077830702485	-0.0025402163312549\\
-0.415192299755914	-0.0141992242052744\\
-0.405306768809345	-0.0368641003309893\\
-0.395421237862775	-0.0866298215535881\\
-0.385535706916206	-0.193225930750627\\
-0.375650175969637	-0.402530865076258\\
-0.365764645023068	-0.777689433329831\\
-0.355879114076497	-1.39400059744696\\
-0.345993583129928	-2.33005549784065\\
-0.336108052183359	-3.66821423865892\\
-0.32622252123679	-5.4595272475646\\
-0.296565928397081	-12.1740197304049\\
-0.286680397450512	-13.736507416912\\
-0.276794866503943	-14.3814628593453\\
-0.266909335557374	-13.9860776742468\\
-0.257023804610805	-12.6356482224445\\
-0.247138273664234	-10.5338314741546\\
-0.207596149877958	-0.224652116603144\\
-0.197710618931387	1.54551032556028\\
-0.187825087984818	2.82024691306886\\
-0.177939557038249	3.68259972111376\\
-0.16805402609168	4.2333683416409\\
-0.158168495145111	4.57052906016252\\
-0.148282964198541	4.77734383438893\\
-0.128511902305402	5.05830497992556\\
-0.118626371358832	5.23170810686335\\
-0.108740840412263	5.47304868054015\\
-0.0988553094656943	5.80403233121697\\
-0.0889697785191252	6.23541754957367\\
-0.0790842475725544	6.76848244730025\\
-0.0691987166259853	7.39833559454219\\
-0.0494276547328472	8.9127661316993\\
-0.0296565928397072	10.6798803976659\\
-0.0197710618931382	11.6224719359209\\
-0.00988553094656908	12.8756644914152\\
-0	1.62488409637679\\
0.00988553094656908	0.0482041956234873\\
0.0197710618931382	-0.0091672128997935\\
0.0296565928397037	-0.001596050482636\\
0.0395421237863935	0.00126291263561029\\
0.0494276547345542	-0.00148934715646654\\
0.079084279751731	-0.00357643148335285\\
0.0991034386501468	-0.00253526973530072\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00216463736944661\\
-0.563475267632969	0.00277034967792567\\
-0.523933140168175	0.000380400901283551\\
-0.504162078275039	-0.00253117750771992\\
-0.484391016381901	-0.00874059320786102\\
-0.444848892595623	-0.0260191978357618\\
-0.415192299755914	-0.0325833913443905\\
-0.405306768809345	-0.0423093066162892\\
-0.395421237862775	-0.0688822921973049\\
-0.385535706916206	-0.129129718109642\\
-0.375650175969637	-0.247262200521158\\
-0.365764645023068	-0.454232070874603\\
-0.355879114076497	-0.786760423103951\\
-0.345993583129928	-1.284737198025\\
-0.336108052183359	-1.98231921830754\\
-0.32622252123679	-2.90306458787589\\
-0.316336990290221	-4.06118136547924\\
-0.296565928397081	-6.94074383253557\\
-0.286680397450512	-8.38351196753605\\
-0.276794866503943	-9.53165410837904\\
-0.266909335557374	-10.1816712206764\\
-0.257023804610805	-10.2203666638167\\
-0.247138273664234	-9.64744653632165\\
-0.237252742717665	-8.54234395892845\\
-0.227367211771096	-7.03316929388397\\
-0.187825087984818	-0.234837934098906\\
-0.177939557038249	1.03966136707408\\
-0.16805402609168	2.08224442054877\\
-0.158168495145111	2.91915472945787\\
-0.148282964198541	3.58128571002667\\
-0.138397433251971	4.09804203947265\\
-0.128511902305402	4.49761892105868\\
-0.118626371358832	4.813706430027\\
-0.0889697785191252	5.65901217329086\\
-0.0790842475725544	6.02416239538778\\
-0.0691987166259853	6.46343791903977\\
-0.0593131856794162	6.98105761731799\\
-0.0494276547328472	7.57550752028663\\
-0.0296565928397072	8.97931962143422\\
-0.0197710618931382	9.77348338969965\\
-0.00988553094656908	10.8479334934187\\
-0	1.57172716967934\\
0.00988553094656908	0.113314490702692\\
0.0197710618931382	-0.0087514944719409\\
0.0296565928397037	-0.00188008375459248\\
0.0395421237863935	0.000269770108715761\\
0.0593131854790983	0.00197059374684549\\
0.079084279751731	-0.000625043587941576\\
0.0991034386501468	-0.00206951839578906\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0098479153296509\\
-0.56347526763297	0.0156039872678022\\
-0.553589732923808	0.0262783564591338\\
-0.543704202060862	0.0345544892159708\\
-0.533818671114833	0.0398379023254662\\
-0.523933140168175	0.0418787991542189\\
-0.51404760922161	0.0408474661283194\\
-0.504162078275037	0.0371458560856013\\
-0.494276547328468	0.0311685530294312\\
-0.484391016381899	0.0232736907114131\\
-0.464619954488761	0.00301983312471421\\
-0.434963361649054	-0.0298489996394657\\
-0.425077830702485	-0.03779355574504\\
-0.415192299755915	-0.0427285880075239\\
-0.405306768809346	-0.0440981635886857\\
-0.395421237862777	-0.0418057032693895\\
-0.385535706916205	-0.0361940405891268\\
-0.375650175969636	-0.0280250473833767\\
-0.32622252123679	0.0195322484164109\\
-0.316336990290221	0.0261872426128171\\
-0.306451459343652	0.0286496817714124\\
-0.296565928397083	0.0100745944857472\\
-0.286680397450514	-0.0788443345147769\\
-0.276794866503941	-0.329513237573984\\
-0.266909335557372	-0.889988982320094\\
-0.257023804610803	-1.98994237761372\\
-0.247138273664234	-3.90646097206075\\
-0.237252742717665	-6.81488075127745\\
-0.217481680824527	-14.8612245335271\\
-0.207596149877958	-18.7980768387645\\
-0.197710618931389	-21.5275818985486\\
-0.18782508798482	-22.3508452453822\\
-0.17793955703825	-21.0870674725953\\
-0.168054026091681	-18.0606967941276\\
-0.158168495145109	-13.8024124058213\\
-0.138397433251971	-4.30239535737258\\
-0.128511902305402	-0.272270633406372\\
-0.118626371358832	3.05886723731982\\
-0.108740840412263	5.81170928554862\\
-0.0889697785191252	10.2994977417507\\
-0.0691987166259871	14.0425546781476\\
-0.0494276547328454	17.4391903952656\\
-0.0296565928397072	20.4448251820502\\
-0.0197710618931382	21.8008593813705\\
-0.00988553094656908	23.7151106165705\\
-0	0.116992988667405\\
0.00988553094656908	0.395913784056052\\
0.0197710618931382	-0.0182581300853819\\
0.0296565928397037	0.00016619475331936\\
0.0395421237863935	0.00265822674728255\\
0.0494276547345542	-0.00599996387423474\\
0.0593131854790983	-0.0202480507402747\\
0.069198722094292	-0.00973054274329854\\
0.0790842797517328	-0.622797668767362\\
0.0991034386501468	-4.35442761497559\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0202123083228081\\
-0.553589732923808	-0.0103266346849118\\
-0.543704202060862	-0.0179022229906387\\
-0.533818671114833	-0.0225864726074541\\
-0.523933140168175	-0.0238806352244829\\
-0.51404760922161	-0.0217186796023583\\
-0.504162078275037	-0.0164671001195558\\
-0.484391016381899	-0.000125604341551622\\
-0.464619954488761	0.0170310175960005\\
-0.454734423542192	0.0237821947700105\\
-0.444848892595623	0.0284782390880096\\
-0.434963361649054	0.0308140806786383\\
-0.425077830702485	0.0306769380320517\\
-0.415192299755915	0.0281043354457076\\
-0.405306768809346	0.0233023885984025\\
-0.385535706916205	0.00867203379372228\\
-0.355879114076497	-0.0166417024656624\\
-0.32622252123679	-0.0364228213681876\\
-0.316336990290221	-0.0497718545507837\\
-0.306451459343652	-0.082246957339283\\
-0.296565928397083	-0.16503428488873\\
-0.286680397450514	-0.348719612926871\\
-0.276794866503941	-0.70811221420411\\
-0.266909335557372	-1.34015004204303\\
-0.257023804610803	-2.36630706352685\\
-0.247138273664234	-3.9199794275982\\
-0.237252742717665	-6.06864784155093\\
-0.207596149877958	-13.9961876347031\\
-0.197710618931389	-15.6630291593875\\
-0.18782508798482	-16.1842088710069\\
-0.17793955703825	-15.4631755954016\\
-0.168054026091681	-13.6453643795726\\
-0.158168495145109	-10.9916483786461\\
-0.118626371358832	1.5822422281174\\
-0.108740840412263	4.09362508744915\\
-0.0988553094656943	6.2713600458531\\
-0.0790842475725562	9.88093055234146\\
-0.059313185679418	12.8439665532141\\
-0.0296565928397072	16.8771224217021\\
-0.0197710618931382	18.1501843916381\\
-0.00988553094656908	19.9042866069454\\
-0	0.658306952068838\\
0.00988553094656908	0.253551068594909\\
0.0197710618931382	-0.0242078559866385\\
0.0296565928397037	-0.00219612383756385\\
0.0395421237863935	0.0106812398712641\\
0.0494276547345542	0.0127777745610835\\
0.0593131854790983	0.00203597924105026\\
0.069198722094292	-0.0171439971877589\\
0.0790842797517328	-0.0317171289883369\\
0.0889621205579516	-0.0251710085046284\\
0.0991034386501468	-0.415881254487214\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00687832695780699\\
-0.573360756724927	-0.00197206963233043\\
-0.56347526763297	0.000127778587621918\\
-0.553589732923808	-0.000829345101749368\\
-0.543704202060862	-0.00491755634941526\\
-0.533818671114833	-0.0116882274852266\\
-0.523933140168175	-0.0205678713829585\\
-0.484391016381899	-0.0631403889357287\\
-0.47450548543533	-0.0687319501375043\\
-0.464619954488761	-0.0692083237271781\\
-0.454734423542192	-0.0641430450681213\\
-0.444848892595623	-0.0538990067363763\\
-0.434963361649054	-0.0393345739834672\\
-0.415192299755915	-0.00221919557774442\\
-0.395421237862777	0.0354812427429216\\
-0.385535706916205	0.0505501957169088\\
-0.375650175969636	0.0613557962651079\\
-0.365764645023066	0.0671680258978284\\
-0.355879114076497	0.0676199616047981\\
-0.345993583129928	0.0627029951440576\\
-0.336108052183359	0.0526165528331397\\
-0.32622252123679	0.0366777527240849\\
-0.316336990290221	0.00959697325555098\\
-0.306451459343652	-0.0446915738413693\\
-0.296565928397083	-0.158964062616096\\
-0.286680397450514	-0.390146594393304\\
-0.276794866503941	-0.823292785214765\\
-0.266909335557372	-1.58343940898079\\
-0.257023804610803	-2.85391282670761\\
-0.247138273664234	-4.83434713114738\\
-0.237252742717665	-7.61753683840631\\
-0.207596149877958	-17.6847813974642\\
-0.197710618931389	-19.4701012479026\\
-0.18782508798482	-19.5854519097369\\
-0.17793955703825	-18.0236288906545\\
-0.168054026091681	-15.1212636240584\\
-0.14828296419854	-7.05881700382144\\
-0.128511902305402	0.704072748031457\\
-0.118626371358832	3.77828931622053\\
-0.108740840412263	6.32335338581995\\
-0.0988553094656943	8.43159002082593\\
-0.0889697785191252	10.2071832397466\\
-0.0790842475725562	11.7374863596387\\
-0.059313185679418	14.2976601934313\\
-0.0296565928397072	17.6177288085034\\
-0.0197710618931382	18.6718252869862\\
-0.00988553094656908	20.0693480954695\\
-0	2.98862461863496\\
0.00988553094656908	0.237238926610026\\
0.0197710618931382	-0.016139931091903\\
0.0296565928397037	-0.0169524898101798\\
0.0395421237863935	-0.0124445691168802\\
0.0494276547345542	0.00658404611235852\\
0.0593131854790983	0.0184355295354521\\
0.069198722094292	0.0184270954606198\\
0.0790842797517328	0.000956313719605362\\
0.0889621205579516	-0.0246841588907145\\
0.0991034386501468	-0.0392810469910998\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.033510741666035\\
-0.573360756724927	0.0343252738205386\\
-0.56347526763297	0.033213889125129\\
-0.543704202060862	0.0272712293314861\\
-0.51404760922161	0.0170724436329053\\
-0.504162078275037	0.0150653992282628\\
-0.494276547328468	0.0143193562670128\\
-0.47450548543533	0.0165774683898405\\
-0.425077830702485	0.0294464244447994\\
-0.415192299755915	0.029302701068378\\
-0.405306768809346	0.0274577378387839\\
-0.385535706916205	0.0195630983731796\\
-0.355879114076497	0.00546940282217534\\
-0.32622252123679	-0.00634772597878808\\
-0.316336990290221	-0.0199649035217249\\
-0.306451459343652	-0.0649987686058644\\
-0.296565928397083	-0.185246893149351\\
-0.286680397450514	-0.450093014961794\\
-0.276794866503941	-0.955724566845365\\
-0.266909335557372	-1.82837793156031\\
-0.257023804610803	-3.22813278582559\\
-0.247138273664234	-5.3034813267544\\
-0.237252742717665	-8.08404079659961\\
-0.217481680824527	-14.6228391264223\\
-0.207596149877958	-17.1926970605966\\
-0.197710618931389	-18.4909307557062\\
-0.18782508798482	-18.2578173371666\\
-0.17793955703825	-16.5676709451824\\
-0.168054026091681	-13.7292056585649\\
-0.14828296419854	-6.20901784969466\\
-0.138397433251971	-2.45701962931172\\
-0.128511902305402	0.848429888120961\\
-0.118626371358832	3.63676360519197\\
-0.108740840412263	5.9487912262905\\
-0.0988553094656943	7.87405282203312\\
-0.0889697785191252	9.50998235270222\\
-0.0691987166259871	12.2547013774627\\
-0.0395421237862763	16.1544603889545\\
-0.0197710618931382	18.9300793843553\\
-0.00988553094656908	20.8258796469735\\
-0	1.23416119119358\\
0.00988553094656908	0.188910584736067\\
0.0197710618931382	-0.0155347732746591\\
0.0296565928397037	-0.00485429254024439\\
0.0395421237863935	0.00269505009639559\\
0.0494276547345542	0.00357170977373755\\
0.0593131854790983	-0.00244195940756597\\
0.0790842797517328	-0.0260908864797287\\
0.0889621205579516	-0.0103247809096416\\
0.0991034386501468	-0.862754070567558\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0214041759855021\\
-0.553589732923808	-0.0123182251529528\\
-0.543704202060862	-0.0220269247371263\\
-0.533818671114833	-0.0299706603011174\\
-0.523933140168175	-0.0356173724907798\\
-0.51404760922161	-0.0385173659274187\\
-0.504162078275037	-0.0383833426368625\\
-0.494276547328468	-0.0351969905534908\\
-0.484391016381899	-0.0292061819796743\\
-0.47450548543533	-0.0209750471444181\\
-0.454734423542192	-0.000306803037705805\\
-0.434963361649054	0.0212565109001588\\
-0.425077830702485	0.0303399236139157\\
-0.415192299755915	0.0373183343928467\\
-0.405306768809346	0.0416775704338868\\
-0.395421237862777	0.0432861354656211\\
-0.385535706916205	0.0423986945964998\\
-0.365764645023066	0.0361822892398749\\
-0.355879114076497	0.0329999908228977\\
-0.345993583129928	0.0312924748719539\\
-0.336108052183359	0.031756613595519\\
-0.316336990290221	0.0363301782375061\\
-0.306451459343652	0.0346534933340763\\
-0.296565928397083	0.0236135253056666\\
-0.286680397450514	-0.0123857340552398\\
-0.276794866503941	-0.107894879815838\\
-0.266909335557372	-0.32094687467368\\
-0.257023804610803	-0.73881529077229\\
-0.247138273664234	-1.48986159300691\\
-0.237252742717665	-2.75391552497714\\
-0.227367211771096	-4.68697125787814\\
-0.217481680824527	-7.28590514222479\\
-0.197710618931389	-13.2497114809232\\
-0.18782508798482	-15.4705092676774\\
-0.17793955703825	-16.4862965385219\\
-0.168054026091681	-16.1207884377516\\
-0.158168495145109	-14.4981542336396\\
-0.14828296419854	-11.8836062079144\\
-0.128511902305402	-4.97386643417261\\
-0.108740840412263	2.00761874236118\\
-0.0988553094656943	5.04979006585957\\
-0.0889697785191252	7.67327364138372\\
-0.0790842475725562	9.87554186785344\\
-0.0691987166259871	11.6921459303695\\
-0.059313185679418	13.186014263589\\
-0.0494276547328454	14.442738029044\\
-0.0296565928397072	16.581029553657\\
-0.0197710618931382	17.5810859916479\\
-0.00988553094656908	19.0205652231879\\
-0	1.11596967639203\\
0.00988553094656908	0.287418106222432\\
0.0197710618931382	-0.000377935494938697\\
0.0296565928397037	-0.00126967131533817\\
0.0494276547345542	-0.0108033051473235\\
0.0593131854790983	-0.0057197330679486\\
0.0790842797517328	0.0310690948948071\\
0.0889621205579516	0.0436359873194583\\
0.0991034386501468	0.0454539968057652\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.015016966759454\\
-0.553589732923808	0.00186133751532225\\
-0.533818671114833	-0.00680291375197584\\
-0.51404760922161	-0.0127405760645694\\
-0.504162078275037	-0.0139564267042225\\
-0.494276547328468	-0.0138362761460691\\
-0.47450548543533	-0.0101044801795069\\
-0.454734423542192	-0.0029032985128552\\
-0.405306768809346	0.0189500710921209\\
-0.395421237862777	0.0212603016979998\\
-0.385535706916205	0.0221765237821003\\
-0.375650175969636	0.0216100062971414\\
-0.365764645023066	0.019630086843101\\
-0.345993583129928	0.0121544470927724\\
-0.32622252123679	0.00118330665773314\\
-0.316336990290221	-0.0069402252865487\\
-0.306451459343652	-0.0203586935012439\\
-0.296565928397083	-0.056067016438746\\
-0.286680397450514	-0.156829786343884\\
-0.276794866503941	-0.3901635308574\\
-0.266909335557372	-0.838471824824918\\
-0.257023804610803	-1.57802167483701\\
-0.247138273664234	-2.65746299286561\\
-0.237252742717665	-4.07689115426703\\
-0.197710618931389	-10.6801343930158\\
-0.18782508798482	-11.4702109850476\\
-0.17793955703825	-11.5273757981138\\
-0.168054026091681	-10.845606829428\\
-0.158168495145109	-9.52528064829792\\
-0.14828296419854	-7.71876871258852\\
-0.128511902305402	-3.31790548632526\\
-0.108740840412263	1.11070430134429\\
-0.0889697785191252	5.02238515873644\\
-0.0691987166259871	8.48440671494048\\
-0.0395421237862763	13.2129183215702\\
-0.0296565928397072	14.6581058253448\\
-0.00988553094656908	17.1433960155228\\
-0	0.0948024479476501\\
0.00988553094656908	0.78272072662752\\
0.0197710618931382	-0.0287921360370227\\
0.0296565928397037	-0.0035777078127488\\
0.0494276547345542	-0.00152291206868327\\
0.0991034386501468	-8.81305143813904e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00390700153030821\\
-0.553589732923806	-0.0150127505234483\\
-0.543704202060862	-0.0195259494988669\\
-0.533818671114833	-0.0224627335940522\\
-0.523933140168175	-0.02361230794188\\
-0.514047609221608	-0.0228946283754912\\
-0.504162078275039	-0.0204788115660186\\
-0.484391016381901	-0.0118725824180661\\
-0.454734423542192	0.00371317530039583\\
-0.434963361649054	0.0105315500442345\\
-0.425077830702485	0.0119583921093156\\
-0.415192299755914	0.0119541588403358\\
-0.395421237862775	0.00820055563165845\\
-0.336108052183359	-0.0100293577328916\\
-0.316336990290221	-0.0123101795450111\\
-0.296565928397081	-0.0125093353120675\\
-0.286680397450512	-0.0145097442559319\\
-0.276794866503943	-0.028479452745497\\
-0.266909335557374	-0.0797872602427177\\
-0.257023804610805	-0.209223364730287\\
-0.247138273664234	-0.472859830661315\\
-0.237252742717665	-0.929026703117966\\
-0.227367211771096	-1.615767273577\\
-0.217481680824527	-2.53039442652792\\
-0.177939557038249	-6.79899363981522\\
-0.16805402609168	-7.33286496584736\\
-0.158168495145111	-7.43933637012414\\
-0.148282964198541	-7.10516514865416\\
-0.138397433251971	-6.36325318533719\\
-0.128511902305402	-5.27655352420037\\
-0.118626371358832	-3.90700832938843\\
-0.0988553094656943	-0.604378839141626\\
-0.00988553094656908	15.5335264821851\\
-0	0.662181560629712\\
0.00988553094656908	0.289971365495491\\
0.0197710618931382	-0.00213363707980818\\
0.0296565928397037	-0.000983050537383789\\
0.0395421237863935	-0.00173150137427669\\
0.0494276547345542	-0.000507320768139863\\
0.079084279751731	-0.00154806369359939\\
0.0991034386501468	-0.00137195679893587\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0339280608384005\\
-0.573360756724927	0.030553284870825\\
-0.563475267632969	0.0206869756509764\\
-0.553589732923806	0.00538191462318949\\
-0.533818671114833	-0.0344565103801973\\
-0.523933140168175	-0.0544921353734296\\
-0.514047609221608	-0.0714902362168672\\
-0.504162078275039	-0.0834895624098984\\
-0.49427654732847	-0.0891364085202078\\
-0.484391016381901	-0.0877903064866121\\
-0.47450548543533	-0.0796619746728773\\
-0.464619954488761	-0.0656419106315944\\
-0.444848892595623	-0.0264689428113236\\
-0.425077830702485	0.0125910995304643\\
-0.415192299755914	0.0264460149737875\\
-0.405306768809345	0.0342745663189863\\
-0.395421237862775	0.0350129245009096\\
-0.385535706916206	0.028135450230458\\
-0.375650175969637	0.0135024590165287\\
-0.365764645023068	-0.00875260821921664\\
-0.355879114076497	-0.0387389324250993\\
-0.345993583129928	-0.0761872964743766\\
-0.336108052183359	-0.121505821452917\\
-0.32622252123679	-0.177180515838119\\
-0.316336990290221	-0.249050586902904\\
-0.306451459343652	-0.348087406127831\\
-0.296565928397081	-0.494777296207497\\
-0.286680397450512	-0.718180734320537\\
-0.276794866503943	-1.05038106421125\\
-0.266909335557374	-1.51655001289618\\
-0.257023804610805	-2.12237635332937\\
-0.237252742717665	-3.64350060785655\\
-0.217481680824527	-5.18888613893859\\
-0.207596149877958	-5.79891463334752\\
-0.197710618931387	-6.21590740793362\\
-0.187825087984818	-6.39577202743221\\
-0.177939557038249	-6.31981861569716\\
-0.16805402609168	-5.99489441619008\\
-0.158168495145111	-5.44902463194297\\
-0.148282964198541	-4.73207805450282\\
-0.128511902305402	-2.96965554439794\\
-0.118626371358832	-1.93077504878246\\
-0.0988553094656943	0.522374907028238\\
-0.0790842475725544	3.3423796119949\\
-0.0494276547328472	7.96995640431371\\
-0.0296565928397072	11.4330180631148\\
-0.0197710618931382	13.4139837689164\\
-0.00988553094656908	15.89453381262\\
-0	3.09807635686932\\
0.00988553094656908	0.426622079476161\\
0.0197710618931382	0.00227573358737843\\
0.0395421237863935	-0.00404307747660759\\
0.0494276547345542	-0.00446434254077843\\
0.0691987220942902	-0.00232545857702249\\
0.0991034386501468	-0.00253638833450864\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0116112209803454\\
-0.56347526763297	-0.0105017237059393\\
-0.553589732923808	-0.0192460731998629\\
-0.543704202060862	-0.0256359259846377\\
-0.533818671114833	-0.0292999072866138\\
-0.523933140168175	-0.0300823916228801\\
-0.51404760922161	-0.0281013584527265\\
-0.504162078275037	-0.023651099122997\\
-0.484391016381899	-0.00970809096883229\\
-0.454734423542192	0.0133863293209266\\
-0.444848892595623	0.019054707449115\\
-0.434963361649054	0.0227399615258825\\
-0.425077830702485	0.0240634897595946\\
-0.415192299755915	0.0229288284396638\\
-0.405306768809346	0.0196507532545525\\
-0.385535706916205	0.00869016295943581\\
-0.355879114076497	-0.00983684899291504\\
-0.336108052183359	-0.0177407795739519\\
-0.316336990290221	-0.022195114107717\\
-0.306451459343652	-0.0270647146658618\\
-0.296565928397083	-0.0415724766180396\\
-0.286680397450514	-0.0799945101299073\\
-0.276794866503941	-0.170235884225981\\
-0.266909335557372	-0.359207939058511\\
-0.257023804610803	-0.715161037197014\\
-0.247138273664234	-1.31960715678229\\
-0.237252742717665	-2.24950874129409\\
-0.227367211771096	-3.54482173712923\\
-0.197710618931389	-8.48911425363488\\
-0.18782508798482	-9.66909557819822\\
-0.17793955703825	-10.2228282630762\\
-0.168054026091681	-10.083341123292\\
-0.158168495145109	-9.29408654860786\\
-0.14828296419854	-7.9565480283203\\
-0.138397433251971	-6.20653468283277\\
-0.0889697785191252	3.80233720951667\\
-0.0691987166259871	7.10811726726235\\
-0.0395421237862763	11.5506028080801\\
-0.0197710618931382	14.3229621798634\\
-0.00988553094656908	16.0099592086425\\
-0	0.0778325264979465\\
0.00988553094656908	0.352457524069298\\
0.0197710618931382	-0.00303061443237596\\
0.0296565928397037	-0.000568335229402805\\
0.0395421237863935	-0.000386901227560799\\
0.0494276547345542	-0.0033760665540008\\
0.0593131854790983	-0.00378905763776771\\
0.0889621205579516	-0.00200381157291929\\
0.0991034386501468	-0.00168027681915106\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0300314799453414\\
-0.563475267632969	0.0228724933956119\\
-0.543704202060862	0.0129935625311557\\
-0.49427654732847	-0.0168649881078284\\
-0.484391016381901	-0.0211437967121331\\
-0.47450548543533	-0.0240667081970827\\
-0.464619954488761	-0.0255095201240998\\
-0.454734423542192	-0.0255117020542386\\
-0.434963361649054	-0.0220390847258205\\
-0.405306768809345	-0.0122870920141924\\
-0.385535706916206	-0.00596543550095774\\
-0.365764645023068	-0.00200086638857755\\
-0.336108052183359	0.000796280813371908\\
-0.316336990290221	0.00158244480462066\\
-0.306451459343652	-0.000356872147616372\\
-0.296565928397081	-0.0101270977730632\\
-0.286680397450512	-0.039256189166478\\
-0.276794866503943	-0.108577460375164\\
-0.266909335557374	-0.25082133073121\\
-0.257023804610805	-0.509930192953963\\
-0.247138273664234	-0.934741441446841\\
-0.237252742717665	-1.55958332950774\\
-0.227367211771096	-2.37951431055847\\
-0.197710618931387	-5.20152308049186\\
-0.187825087984818	-5.86149902658262\\
-0.177939557038249	-6.21688553264627\\
-0.16805402609168	-6.22673201333193\\
-0.158168495145111	-5.88971588608682\\
-0.148282964198541	-5.23840505881129\\
-0.138397433251971	-4.33397637380148\\
-0.118626371358832	-2.03721607871481\\
-0.00988553094656908	12.1692419484778\\
-0	1.55215476504677\\
0.00988553094656908	0.139084166797412\\
0.0197710618931382	-0.007883473970276\\
0.0296565928397037	-0.000601517967799836\\
0.0395421237863935	0.00381289629173764\\
0.0494276547345542	0.0069084307173739\\
0.0593131854790983	0.00510034577889407\\
0.0691987220942902	0.00109884898887813\\
0.0991034386501468	-0.00175278989394201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0121948238386711\\
-0.563475267632969	0.0225497371485783\\
-0.553589732923806	0.0255251740975133\\
-0.543704202060862	0.0264777175278397\\
-0.533818671114833	0.0254078346085613\\
-0.523933140168175	0.0224977527291017\\
-0.504162078275039	0.0126301080884001\\
-0.47450548543533	-0.004247200563821\\
-0.464619954488761	-0.00818969914414858\\
-0.454734423542192	-0.0105540036664404\\
-0.444848892595623	-0.0112160654741817\\
-0.434963361649054	-0.0102716314966713\\
-0.415192299755914	-0.00482280596931339\\
-0.395421237862775	0.00231211101052153\\
-0.385535706916206	0.00460670769124683\\
-0.375650175969637	0.00364464076407955\\
-0.365764645023068	-0.00365625973289241\\
-0.355879114076497	-0.0249474402461587\\
-0.345993583129928	-0.0845244389805302\\
-0.336108052183359	-0.221989421963462\\
-0.32622252123679	-0.485155698363144\\
-0.316336990290221	-0.92129915970497\\
-0.306451459343652	-1.56505200651417\\
-0.296565928397081	-2.42958457931928\\
-0.286680397450512	-3.51212958628875\\
-0.266909335557374	-6.18129156553004\\
-0.257023804610805	-7.55209400673263\\
-0.247138273664234	-8.72841040183126\\
-0.237252742717665	-9.53972840464447\\
-0.227367211771096	-9.85321427831507\\
-0.217481680824527	-9.62047764314954\\
-0.207596149877958	-8.87537363147195\\
-0.197710618931387	-7.70914282280551\\
-0.177939557038249	-4.67052347258876\\
-0.158168495145111	-1.61614619342645\\
-0.138397433251971	0.969164882625178\\
-0.118626371358832	3.19584844531507\\
-0.0889697785191252	6.26102610814507\\
-0.0593131856794162	9.12803085826769\\
-0.0395421237862781	10.7998719970217\\
-0.0296565928397072	11.4892309260162\\
-0.0197710618931382	12.018694724675\\
-0.00988553094656908	12.6338337195228\\
-0	0.0236995058102369\\
0.00988553094656908	0.312023984484737\\
0.0197710618931382	-0.00921421346442131\\
0.0296565928397037	-0.00438636901194656\\
0.0395421237863935	-0.00235926428411304\\
0.0691987220942902	-0.00216294351969992\\
0.079084279751731	-0.000896128086848691\\
0.0889621205579498	-0.0274615031694267\\
0.0991034386501468	-0.127749193046567\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0527189426682053\\
-0.573360756724927	-0.052277117319818\\
-0.563475267632969	-0.0481401068013323\\
-0.553589732923806	-0.0409474755660018\\
-0.533818671114833	-0.0215495377903814\\
-0.514047609221608	-0.00242268101135146\\
-0.504162078275039	0.0050599929235009\\
-0.49427654732847	0.0106570676441731\\
-0.484391016381901	0.0143528444218362\\
-0.47450548543533	0.0162317721602854\\
-0.464619954488761	0.0164250402782855\\
-0.454734423542192	0.0149311300471648\\
-0.444848892595623	0.0114691757838763\\
-0.434963361649054	0.00579350099321374\\
-0.425077830702485	-0.00195507983282539\\
-0.405306768809345	-0.0221584104432448\\
-0.395421237862775	-0.0357535293009139\\
-0.385535706916206	-0.0545284937048169\\
-0.375650175969637	-0.0799551226787063\\
-0.365764645023068	-0.111884924827624\\
-0.32622252123679	-0.26168828051709\\
-0.316336990290221	-0.301686916600829\\
-0.306451459343652	-0.355321013087128\\
-0.296565928397081	-0.442215189484774\\
-0.286680397450512	-0.589929433424304\\
-0.276794866503943	-0.833053204101162\\
-0.266909335557374	-1.20891852874104\\
-0.257023804610805	-1.75149134487811\\
-0.247138273664234	-2.48183596292829\\
-0.237252742717665	-3.394318112163\\
-0.207596149877958	-6.61002121029445\\
-0.197710618931387	-7.42455668705618\\
-0.187825087984818	-7.88045308155198\\
-0.177939557038249	-7.90981648829376\\
-0.16805402609168	-7.50367176971624\\
-0.158168495145111	-6.69863240583605\\
-0.148282964198541	-5.56853932108682\\
-0.138397433251971	-4.19470662924225\\
-0.108740840412263	0.588121857045248\\
-0.0790842475725544	5.19300094663687\\
-0.0494276547328472	9.25024164534016\\
-0.0296565928397072	11.6920454644202\\
-0.0197710618931382	12.8263014898202\\
-0.00988553094656908	14.1710459232409\\
-0	2.58253929935759\\
0.00988553094656908	0.0810988249075848\\
0.0197710618931382	-0.00490085934645279\\
0.0296565928397037	-0.00258860013268958\\
0.0395421237863935	-0.00335752063601547\\
0.0593131854790983	-0.000222851426530113\\
0.079084279751731	-0.00250806093855616\\
0.0991034386501468	-0.00460644624465445\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0637843839828722\\
-0.573360756724927	-0.0607975921427837\\
-0.563475267632969	-0.0538132652081433\\
-0.553589732923806	-0.043589712161495\\
-0.504162078275039	0.0180118294549629\\
-0.49427654732847	0.0264755828125498\\
-0.484391016381901	0.0324595718689604\\
-0.47450548543533	0.0358591108840773\\
-0.464619954488761	0.0367205346938189\\
-0.454734423542192	0.0351817509218506\\
-0.444848892595623	0.0314153010235607\\
-0.434963361649054	0.0255923521302961\\
-0.415192299755914	0.00879570444086042\\
-0.385535706916206	-0.0200387463787841\\
-0.375650175969637	-0.0275968099079407\\
-0.365764645023068	-0.0331385559970272\\
-0.336108052183359	-0.0454094215310938\\
-0.32622252123679	-0.0573684056762769\\
-0.316336990290221	-0.0938018019957898\\
-0.306451459343652	-0.187265030243042\\
-0.296565928397081	-0.378137076060638\\
-0.286680397450512	-0.709013666526227\\
-0.276794866503943	-1.22032801955064\\
-0.266909335557374	-1.94285026390767\\
-0.257023804610805	-2.89619474718936\\
-0.247138273664234	-4.07968600717535\\
-0.217481680824527	-8.1051942798219\\
-0.207596149877958	-9.04193902160151\\
-0.197710618931387	-9.48427238730389\\
-0.187825087984818	-9.35831621255954\\
-0.177939557038249	-8.67881198205099\\
-0.16805402609168	-7.52231731974394\\
-0.158168495145111	-6.0076401183417\\
-0.108740840412263	2.62426106738702\\
-0.0889697785191252	5.37540516718696\\
-0.0691987166259853	7.73367007288145\\
-0.0494276547328472	9.82016772486003\\
-0.0296565928397072	11.6689773593248\\
-0.0197710618931382	12.497839919764\\
-0.00988553094656908	13.5674075204558\\
-0	0.958471754257767\\
0.00988553094656908	0.122008704143143\\
0.0197710618931382	-0.00828027347817084\\
0.0296565928397037	-0.00447131937619005\\
0.0494276547345542	-0.00319489321924316\\
0.0889621205579498	-0.00572983123560356\\
0.0991034386501468	-0.00567868629119772\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0275929547376332\\
-0.573360756724927	-0.0261563814345802\\
-0.563475267632969	-0.0228834175447918\\
-0.553589732923806	-0.0180055325288127\\
-0.533818671114833	-0.00463097831003267\\
-0.504162078275039	0.0173614278310108\\
-0.49427654732847	0.0227898434021689\\
-0.484391016381901	0.0263999199993155\\
-0.47450548543533	0.0279064665642696\\
-0.464619954488761	0.027193586565458\\
-0.454734423542192	0.0243196251424429\\
-0.444848892595623	0.019513217462821\\
-0.425077830702485	0.00575427882203172\\
-0.395421237862775	-0.0172447238866074\\
-0.385535706916206	-0.0232843575584845\\
-0.365764645023068	-0.0313469271895475\\
-0.355879114076497	-0.034679031411752\\
-0.345993583129928	-0.0401845300635131\\
-0.336108052183359	-0.0524930081992139\\
-0.32622252123679	-0.0814617231524792\\
-0.316336990290221	-0.145500687223814\\
-0.306451459343652	-0.274878484449532\\
-0.296565928397081	-0.511870293605149\\
-0.286680397450512	-0.905109908542256\\
-0.276794866503943	-1.49381309846683\\
-0.266909335557374	-2.29044378700827\\
-0.257023804610805	-3.27008844580458\\
-0.227367211771096	-6.56118567129645\\
-0.217481680824527	-7.38432920926236\\
-0.207596149877958	-7.86837948361768\\
-0.197710618931387	-7.94926006697673\\
-0.187825087984818	-7.6175448253616\\
-0.177939557038249	-6.91053770258159\\
-0.16805402609168	-5.90256374013342\\
-0.148282964198541	-3.38287112860058\\
-0.108740840412263	1.86670092089407\\
-0.0691987166259853	6.6690426850034\\
-0.0395421237862781	10.0288164465973\\
-0.00988553094656908	13.2204658986568\\
-0	1.28457395270359\\
0.00988553094656908	0.122667075610616\\
0.0197710618931382	-0.00769985237903725\\
0.0296565928397037	-0.00383898643602443\\
0.0494276547345542	-0.00369219059823322\\
0.0889621205579498	-0.00579043013264879\\
0.0991034386501468	-0.00565289117451862\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00849765044579698\\
-0.553589732923806	-0.0248445171751897\\
-0.533818671114833	-0.0329829208606558\\
-0.523933140168175	-0.0395578384509694\\
-0.514047609221608	-0.0500332769700744\\
-0.504162078275039	-0.0645250009154132\\
-0.484391016381901	-0.101691115737816\\
-0.454734423542192	-0.162089330878464\\
-0.444848892595623	-0.178499278422446\\
-0.434963361649054	-0.18965138974632\\
-0.425077830702485	-0.193629429333138\\
-0.415192299755914	-0.189677234033985\\
-0.405306768809345	-0.17861694809347\\
-0.395421237862775	-0.162424584608408\\
-0.375650175969637	-0.125003774066858\\
-0.365764645023068	-0.109254593521147\\
-0.355879114076497	-0.0992392194974787\\
-0.345993583129928	-0.0979896459031462\\
-0.336108052183359	-0.108320417998858\\
-0.32622252123679	-0.133541088120261\\
-0.316336990290221	-0.178445705306817\\
-0.306451459343652	-0.249281320962407\\
-0.296565928397081	-0.354090921055366\\
-0.286680397450512	-0.503494573954926\\
-0.276794866503943	-0.709620774803101\\
-0.266909335557374	-0.984472601024862\\
-0.257023804610805	-1.33912178064904\\
-0.247138273664234	-1.77950626377702\\
-0.227367211771096	-2.86579504038649\\
-0.207596149877958	-3.94100128533714\\
-0.197710618931387	-4.31895892718567\\
-0.187825087984818	-4.51655803926251\\
-0.177939557038249	-4.5038430393988\\
-0.16805402609168	-4.27360379230383\\
-0.158168495145111	-3.83922178359435\\
-0.148282964198541	-3.23118354995495\\
-0.138397433251971	-2.4905337486909\\
-0.118626371358832	-0.737075620792531\\
-0.0889697785191252	2.18922028254379\\
-0.0296565928397072	8.17671942372989\\
-0.0197710618931382	9.09621037312728\\
-0.00988553094656908	10.2056382816917\\
-0	0.581243910331935\\
0.00988553094656908	0.106996787650745\\
0.0197710618931382	-0.00180266159446241\\
0.0296565928397037	-0.00123984911714814\\
0.0395421237863935	-0.00248991700415324\\
0.0691987220942902	0.000246101267617149\\
0.0991034386501468	-0.00297933112197057\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00397657390473327\\
-0.573360756724927	-0.00027359278947614\\
-0.56347526763297	-0.00158464797119251\\
-0.553589732923808	0.000514072932944032\\
-0.543704202060862	0.00616946136754848\\
-0.533818671114833	0.0150245798132076\\
-0.51404760922161	0.0389299228714677\\
-0.494276547328468	0.0626900090485627\\
-0.484391016381899	0.0712263828715649\\
-0.47450548543533	0.0762095425676357\\
-0.464619954488761	0.077172102785859\\
-0.454734423542192	0.074143054041059\\
-0.444848892595623	0.0676631731472277\\
-0.425077830702485	0.047988179663605\\
-0.405306768809346	0.0271921117566265\\
-0.385535706916205	0.0116711807383822\\
-0.365764645023066	-0.00227995185301211\\
-0.355879114076497	-0.014970389409978\\
-0.345993583129928	-0.0403460048848849\\
-0.336108052183359	-0.101666574130022\\
-0.32622252123679	-0.239054061344206\\
-0.316336990290221	-0.509845102850488\\
-0.306451459343652	-0.979931046068089\\
-0.296565928397083	-1.69782390677526\\
-0.286680397450514	-2.66195324927208\\
-0.266909335557372	-5.07780883701907\\
-0.247138273664234	-7.4376064828331\\
-0.237252742717665	-8.26207328097797\\
-0.227367211771096	-8.69014827364273\\
-0.217481680824527	-8.66553058367383\\
-0.207596149877958	-8.19876214563593\\
-0.197710618931389	-7.35534957877762\\
-0.18782508798482	-6.24064304674549\\
-0.168054026091681	-3.7573118216383\\
-0.158168495145109	-2.65138441611536\\
-0.14828296419854	-1.71126803899254\\
-0.108740840412263	1.61889872226188\\
-0.0889697785191252	3.79233929583821\\
-0.0691987166259871	6.34564385849524\\
-0.0494276547328454	9.39310397115277\\
-0.00988553094656908	16.311100163563\\
-0	2.06206740102313\\
0.00988553094656908	-0.900614414620261\\
0.0197710618931382	-1.57422154501513\\
0.0296565928397037	-1.96835105002798\\
0.0395421237863935	-2.23039792279613\\
0.0494276547345542	-2.3246601989176\\
0.0593131854790983	-2.25123972640304\\
0.069198722094292	-2.0500758568636\\
0.0790842797517328	-1.7791973464558\\
0.0889621205579516	-1.43860322523404\\
0.0991034386501468	-1.0308137483271\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0034517616214842\\
-0.563475267632969	0.00805399485590819\\
-0.543704202060862	0.0161763994320836\\
-0.533818671114833	0.0180625435901334\\
-0.523933140168175	0.0182674306006447\\
-0.514047609221608	0.016793298917829\\
-0.504162078275039	0.0138159610967907\\
-0.484391016381901	0.00449026629411797\\
-0.454734423542192	-0.0112303291064997\\
-0.434963361649054	-0.0179760662591129\\
-0.425077830702485	-0.0193165646227857\\
-0.415192299755914	-0.0191223137244485\\
-0.405306768809345	-0.0174085985964609\\
-0.385535706916206	-0.010077243300433\\
-0.345993583129928	0.00976221605460204\\
-0.336108052183359	0.0127110223679185\\
-0.32622252123679	0.0130712622080242\\
-0.316336990290221	0.00770090781012556\\
-0.306451459343652	-0.0110905011771472\\
-0.296565928397081	-0.0579292726107088\\
-0.286680397450512	-0.155799117837564\\
-0.276794866503943	-0.331926793204083\\
-0.266909335557374	-0.610281023002964\\
-0.257023804610805	-1.00208526539134\\
-0.247138273664234	-1.49763155782385\\
-0.207596149877958	-3.71888512990733\\
-0.197710618931387	-4.10081716362373\\
-0.187825087984818	-4.34195328693297\\
-0.177939557038249	-4.42695629517037\\
-0.16805402609168	-4.35118845414802\\
-0.158168495145111	-4.12256476193083\\
-0.148282964198541	-3.75986995589486\\
-0.138397433251971	-3.29006433347937\\
-0.128511902305402	-2.7287568654243\\
-0.118626371358832	-2.06442443637152\\
-0.108740840412263	-1.27924854177296\\
-0.0988553094656943	-0.356156357248885\\
-0.0790842475725544	1.90259152731369\\
-0.0593131856794162	4.56456978722055\\
-0.0395421237862781	7.53074037300714\\
-0.0197710618931382	10.7151908374314\\
-0.00988553094656908	12.4924314807362\\
-0	0.210224528212999\\
0.00988553094656908	0.583377409940814\\
0.0197710618931382	-0.0205722268292998\\
0.0296565928397037	-0.00506148899465764\\
0.0395421237863935	-0.0137682094985543\\
0.0494276547345542	-0.208539461763301\\
0.0691987220942902	-0.752555143985626\\
0.079084279751731	-0.926916682981126\\
0.0889621205579498	-0.992699610930721\\
0.0991034386501468	-0.962721957031308\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0197100452815668\\
-0.56347526763297	0.0042245597937729\\
-0.543704202060862	-0.0116229910879397\\
-0.533818671114833	-0.0179825537978822\\
-0.523933140168175	-0.022625270394002\\
-0.51404760922161	-0.0253344676138063\\
-0.504162078275037	-0.0260809850808776\\
-0.494276547328468	-0.0249802806449217\\
-0.484391016381899	-0.0222573542338864\\
-0.464619954488761	-0.01334808972139\\
-0.425077830702485	0.00797576247373399\\
-0.405306768809346	0.0149613791905452\\
-0.395421237862777	0.0165999392811607\\
-0.385535706916205	0.0167082299172847\\
-0.375650175969636	0.0151141574586617\\
-0.365764645023066	0.0117536828121665\\
-0.355879114076497	0.00668725534876558\\
-0.345993583129928	-4.26754638667148e-05\\
-0.336108052183359	-0.00890911540891892\\
-0.32622252123679	-0.0217493445413091\\
-0.316336990290221	-0.0424104960487242\\
-0.306451459343652	-0.0782374485875827\\
-0.296565928397083	-0.142553465111394\\
-0.286680397450514	-0.257072204527912\\
-0.276794866503941	-0.454501837702306\\
-0.266909335557372	-0.776354319472425\\
-0.257023804610803	-1.26341851077776\\
-0.247138273664234	-1.93860524356449\\
-0.237252742717665	-2.79256697776957\\
-0.197710618931389	-6.68272013525173\\
-0.18782508798482	-7.29563385866429\\
-0.17793955703825	-7.59044218226098\\
-0.168054026091681	-7.53166475289893\\
-0.158168495145109	-7.12330835654238\\
-0.14828296419854	-6.40348036109405\\
-0.138397433251971	-5.43389859696123\\
-0.128511902305402	-4.26736839630783\\
-0.108740840412263	-1.42192603842021\\
-0.0691987166259871	5.14356849204613\\
-0.0494276547328454	8.72182974266858\\
-0.0296565928397072	12.9220011248958\\
-0.00988553094656908	17.5847816794994\\
-0	0.107850124083182\\
0.00988553094656908	0.748232176508925\\
0.0197710618931382	-0.0571372917156019\\
0.0296565928397037	-0.00324637419329221\\
0.0395421237863935	-0.00965436001677844\\
0.0494276547345542	-0.140015888962544\\
0.0593131854790983	-0.306081105546326\\
0.069198722094292	-0.414225182500765\\
0.0790842797517328	-0.43858090890561\\
0.0889621205579516	-0.377829986754907\\
0.0991034386501468	-0.227508959760389\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0836524030155239\\
-0.573360756724927	0.0905384239851443\\
-0.56347526763297	0.0915121566496175\\
-0.553589732923808	0.0861935931523625\\
-0.543704202060862	0.0749458225198367\\
-0.533818671114833	0.0588642262129788\\
-0.504162078275037	0.000999182231858242\\
-0.494276547328468	-0.0145636219712166\\
-0.484391016381899	-0.0256695861757734\\
-0.47450548543533	-0.0315589644376075\\
-0.464619954488761	-0.0320857746721472\\
-0.454734423542192	-0.0275789090008871\\
-0.444848892595623	-0.0187061684989125\\
-0.434963361649054	-0.00637550235039797\\
-0.395421237862777	0.0531722745101284\\
-0.385535706916205	0.0629723489148581\\
-0.375650175969636	0.0678546670725559\\
-0.365764645023066	0.0669333396129197\\
-0.355879114076497	0.0597302387830645\\
-0.345993583129928	0.0465434713414759\\
-0.336108052183359	0.027983708473247\\
-0.32622252123679	0.00444604531295312\\
-0.316336990290221	-0.0236720102693262\\
-0.306451459343652	-0.0563457250808774\\
-0.296565928397083	-0.093476005337024\\
-0.286680397450514	-0.137182634402027\\
-0.276794866503941	-0.200557995421299\\
-0.266909335557372	-0.312768973144621\\
-0.257023804610803	-0.519114422046961\\
-0.247138273664234	-0.879092255529681\\
-0.237252742717665	-1.45572719983723\\
-0.227367211771096	-2.30280241232135\\
-0.217481680824527	-3.45188800495598\\
-0.207596149877958	-4.88441419805573\\
-0.17793955703825	-9.58045673710144\\
-0.168054026091681	-10.5814171517729\\
-0.158168495145109	-10.9411166952413\\
-0.14828296419854	-10.5732350865606\\
-0.138397433251971	-9.50561911763287\\
-0.128511902305402	-7.82952321405057\\
-0.108740840412263	-3.31219538691743\\
-0.0691987166259871	6.14587561754674\\
-0.0494276547328454	11.0196445199149\\
-0.0197710618931382	19.1047605505121\\
-0.00988553094656908	21.9285148482947\\
-0	0.649470074265\\
0.00988553094656908	0.827810040196486\\
0.0197710618931382	-0.0806543986008847\\
0.0296565928397037	-0.000790645245935195\\
0.0395421237863935	-0.00136146081991129\\
0.069198722094292	0.000593123968453568\\
0.0991034386501468	0.000367800632940174\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00295542340426813\\
-0.563475267632969	-0.0138018310357158\\
-0.553589732923806	-0.0178596709980425\\
-0.543704202060862	-0.0204908707698923\\
-0.533818671114833	-0.0214907361129697\\
-0.523933140168175	-0.0208970549917407\\
-0.514047609221608	-0.0188558246479396\\
-0.49427654732847	-0.0112656049466899\\
-0.425077830702485	0.0220068500220609\\
-0.415192299755914	0.0239331188039777\\
-0.405306768809345	0.0241616084396732\\
-0.395421237862775	0.0225134568192047\\
-0.385535706916206	0.0190640533836266\\
-0.365764645023068	0.00798348386885195\\
-0.32622252123679	-0.0186523197096413\\
-0.306451459343652	-0.0278984397525637\\
-0.296565928397081	-0.0321436130879302\\
-0.286680397450512	-0.0418612448367277\\
-0.276794866503943	-0.0664220620665148\\
-0.266909335557374	-0.118821312746057\\
-0.257023804610805	-0.216190228744628\\
-0.247138273664234	-0.379437515632167\\
-0.237252742717665	-0.629156362797492\\
-0.227367211771096	-0.982364970388383\\
-0.217481680824527	-1.44640789234264\\
-0.207596149877958	-2.01153656474228\\
-0.177939557038249	-3.89029153576506\\
-0.16805402609168	-4.36928797835401\\
-0.158168495145111	-4.66596312152684\\
-0.148282964198541	-4.73407286673297\\
-0.138397433251971	-4.55385944908372\\
-0.128511902305402	-4.13116580436118\\
-0.118626371358832	-3.49027364541473\\
-0.108740840412263	-2.65717455705525\\
-0.0988553094656943	-1.64537691393368\\
-0.0889697785191252	-0.459259848733041\\
-0.0691987166259853	2.30189388838017\\
-0.0395421237862781	6.87952757275562\\
-0.0197710618931382	10.435454329758\\
-0.00988553094656908	12.7980738700931\\
-0	2.22226085680733\\
0.00988553094656908	0.111065301817574\\
0.0197710618931382	-0.00283807679903703\\
0.0296565928397037	-0.00201790566867643\\
0.0494276547345542	-0.00475488170305027\\
0.079084279751731	-0.00374000889457982\\
0.0991034386501468	-0.00123668442910763\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0602184387278246\\
-0.573360756724927	0.0587717465175377\\
-0.563475267632969	0.0529523143373964\\
-0.553589732923806	0.0432395952490729\\
-0.543704202060862	0.0304576521480389\\
-0.504162078275039	-0.0270303951114101\\
-0.49427654732847	-0.0373082966139648\\
-0.464619954488761	-0.0591295756876828\\
-0.454734423542192	-0.0732481565640839\\
-0.444848892595623	-0.0999640323265005\\
-0.434963361649054	-0.154025446461375\\
-0.425077830702485	-0.257678521274649\\
-0.415192299755914	-0.435428596960731\\
-0.405306768809345	-0.71115238898669\\
-0.395421237862775	-1.10496308426683\\
-0.385535706916206	-1.62796010494286\\
-0.375650175969637	-2.27427220618183\\
-0.336108052183359	-5.24560453845263\\
-0.32622252123679	-5.76196475136878\\
-0.316336990290221	-6.06741627985168\\
-0.306451459343652	-6.13465589035396\\
-0.296565928397081	-5.96294537971248\\
-0.286680397450512	-5.57883869899764\\
-0.276794866503943	-5.03281863352484\\
-0.247138273664234	-3.13610672850772\\
-0.237252742717665	-2.6477532811913\\
-0.227367211771096	-2.28683850626251\\
-0.217481680824527	-2.03115365201195\\
-0.197710618931387	-1.63195999667329\\
-0.187825087984818	-1.3781276040238\\
-0.177939557038249	-1.03438323629315\\
-0.16805402609168	-0.583262188661571\\
-0.158168495145111	-0.0195048070922592\\
-0.148282964198541	0.650777023519328\\
-0.128511902305402	2.24288143070849\\
-0.0790842475725544	6.56650813175972\\
-0.0691987166259853	7.29532690407331\\
-0.0593131856794162	7.92765549355972\\
-0.0494276547328472	8.44368922545758\\
-0.0395421237862781	8.82828621272169\\
-0.0296565928397072	9.07283562126154\\
-0.0197710618931382	9.1792875213138\\
-0.00988553094656908	9.37809359067652\\
-0	0.373687582904084\\
0.00988553094656908	0.0865156743807081\\
0.0197710618931382	0.000128585204231868\\
0.0296565928397037	0.00101147059245932\\
0.0494276547345542	-0.00125276361557702\\
0.0889621205579498	-0.00304357178446146\\
0.0991034386501468	-0.00519639020185814\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.0155552122202902\\
-0.563475267632969	-0.0162069110018992\\
-0.543704202060861	-0.0124256598568229\\
-0.523933140168175	-0.00500589594865186\\
-0.49427654732847	0.00814312755389679\\
-0.4843910163819	0.0111671906470967\\
-0.474505485435331	0.0120100291708551\\
-0.464619954488761	0.00960623162767149\\
-0.454734423542192	0.00178204460368203\\
-0.444848892595623	-0.014776697971107\\
-0.434963361649053	-0.0427548922155729\\
-0.425077830702484	-0.0845455837423934\\
-0.415192299755915	-0.145591159158778\\
-0.405306768809345	-0.23486446873092\\
-0.395421237862775	-0.36360042702952\\
-0.385535706916206	-0.541263433318591\\
-0.375650175969637	-0.772216446358208\\
-0.365764645023067	-1.0532304831621\\
-0.345993583129928	-1.7165999250214\\
-0.32622252123679	-2.37662957527848\\
-0.31633699029022	-2.64523288784743\\
-0.306451459343651	-2.84430471122749\\
-0.296565928397081	-2.95975636517749\\
-0.286680397450512	-2.98599956288704\\
-0.276794866503943	-2.92636683146744\\
-0.266909335557374	-2.79249389021209\\
-0.257023804610804	-2.60218699825925\\
-0.207596149877957	-1.48538362714046\\
-0.177939557038249	-0.952812070557052\\
-0.16805402609168	-0.715485455453801\\
-0.158168495145111	-0.421850554506127\\
-0.148282964198541	-0.0690486222724225\\
-0.138397433251972	0.340674506241124\\
-0.118626371358832	1.30902549197475\\
-0.0889697785191244	2.99102661347301\\
-0.0593131856794162	4.64110168511074\\
-0.0395421237862772	5.56566048359356\\
-0.0296565928397081	5.9566270708633\\
-0.019771061893139	6.29927479011802\\
-0.00988553094656908	6.72236544977758\\
-0	1.33382423372766\\
0.00988553094656908	0.0653318921451671\\
0.019771061893139	0.00210037293851517\\
0.0296565928397028	0.0042480554956601\\
0.0991034386501468	0.00173516185223299\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0100244435050154\\
-0.563475267632969	0.0195621704989311\\
-0.553589732923806	0.0221434923107182\\
-0.543704202060862	0.0228762557634479\\
-0.533818671114833	0.021230232033874\\
-0.523933140168175	0.0157958062511323\\
-0.514047609221608	0.00392612473351051\\
-0.504162078275039	-0.017667647033802\\
-0.49427654732847	-0.0520847286613026\\
-0.484391016381901	-0.102926575337825\\
-0.47450548543533	-0.178359028381522\\
-0.464619954488761	-0.29239223230738\\
-0.454734423542192	-0.460140349232253\\
-0.444848892595623	-0.693951584983136\\
-0.434963361649054	-0.998138742725224\\
-0.425077830702485	-1.36590831695388\\
-0.375650175969637	-3.39723706410579\\
-0.365764645023068	-3.65896725233697\\
-0.355879114076497	-3.81990099609918\\
-0.345993583129928	-3.87201954094001\\
-0.336108052183359	-3.8181146884825\\
-0.32622252123679	-3.67212815782071\\
-0.316336990290221	-3.45752916759472\\
-0.286680397450512	-2.69908952825647\\
-0.276794866503943	-2.49991749640094\\
-0.266909335557374	-2.35496989161113\\
-0.257023804610805	-2.26056251220716\\
-0.247138273664234	-2.2007589049816\\
-0.237252742717665	-2.15222425420817\\
-0.227367211771096	-2.09145835566787\\
-0.217481680824527	-1.99171574472379\\
-0.207596149877958	-1.82268797995576\\
-0.197710618931387	-1.56213280531956\\
-0.187825087984818	-1.20114523982955\\
-0.177939557038249	-0.746503597315472\\
-0.158168495145111	0.379410361773571\\
-0.0889697785191252	4.78372816286779\\
-0.0691987166259853	5.83381901685694\\
-0.0494276547328472	6.74630324960432\\
-0.0296565928397072	7.51097908650707\\
-0.0197710618931382	7.83816234519123\\
-0.00988553094656908	8.28371783298494\\
-0	1.58672916082806\\
0.00988553094656908	0.053283767890969\\
0.0197710618931382	0.00105836662629777\\
0.0296565928397037	0.00269544651527731\\
0.0991034386501468	0.000186966688048074\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0163614039764672\\
-0.573360756724927	0.0134848942892116\\
-0.553589732923806	0.00426400902749524\\
-0.504162078275039	-0.0240021710938532\\
-0.49427654732847	-0.0280901695231783\\
-0.4843910163819	-0.0335477887329789\\
-0.474505485435331	-0.0437917047120484\\
-0.464619954488761	-0.0632986618964511\\
-0.454734423542192	-0.0987741358455514\\
-0.444848892595623	-0.163809388318317\\
-0.434963361649053	-0.277860336544467\\
-0.425077830702484	-0.461987102784682\\
-0.415192299755915	-0.734712533306429\\
-0.405306768809345	-1.10641737333779\\
-0.395421237862775	-1.57352133917072\\
-0.375650175969637	-2.69379125752961\\
-0.355879114076498	-3.77652921174427\\
-0.345993583129928	-4.18385722352179\\
-0.336108052183359	-4.45269706511199\\
-0.32622252123679	-4.56406261317336\\
-0.31633699029022	-4.51739626332699\\
-0.306451459343651	-4.33009912160556\\
-0.296565928397081	-4.03307860131408\\
-0.257023804610804	-2.59003699251371\\
-0.247138273664235	-2.3487754662667\\
-0.237252742717665	-2.18186458150261\\
-0.227367211771096	-2.07284253630493\\
-0.217481680824527	-1.99295792742359\\
-0.207596149877957	-1.89617027584849\\
-0.197710618931388	-1.73105278867552\\
-0.187825087984819	-1.45936083917596\\
-0.177939557038249	-1.06586609354018\\
-0.16805402609168	-0.551993594126479\\
-0.158168495145111	0.0691450991589955\\
-0.138397433251972	1.54222684285892\\
-0.108740840412263	3.90022803233497\\
-0.0889697785191244	5.25502822873662\\
-0.0790842475725553	5.81172977831157\\
-0.0691987166259853	6.27824350508882\\
-0.0593131856794162	6.65413218575566\\
-0.0494276547328472	6.94482551358414\\
-0.0395421237862772	7.1610371220669\\
-0.0296565928397081	7.31596089023948\\
-0.019771061893139	7.42503281907724\\
-0.00988553094656908	7.6661768053818\\
-0	0.842836160550535\\
0.00988553094656908	0.102659360248993\\
0.019771061893139	0.000824770639352934\\
0.0296565928397028	0.00299090864857821\\
0.0991034386501468	0.000655089227041827\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0201648129152154\\
-0.543704202060862	-0.0156554361417811\\
-0.533818671114833	-0.0217934730238341\\
-0.523933140168175	-0.0258091937586897\\
-0.514047609221608	-0.027574737443933\\
-0.504162078275039	-0.0271760809031836\\
-0.49427654732847	-0.0247406510431567\\
-0.47450548543533	-0.0155025545655558\\
-0.464619954488761	-0.0107642067208378\\
-0.454734423542192	-0.00800640339454617\\
-0.444848892595623	-0.00909009119130388\\
-0.434963361649054	-0.0163288317317907\\
-0.425077830702485	-0.0322897120007308\\
-0.415192299755914	-0.0598304576256723\\
-0.405306768809345	-0.104762433341106\\
-0.395421237862775	-0.176529744589079\\
-0.385535706916206	-0.287041040081396\\
-0.375650175969637	-0.448016513940434\\
-0.365764645023068	-0.666995239031989\\
-0.355879114076497	-0.944491290825544\\
-0.336108052183359	-1.63373785234076\\
-0.316336990290221	-2.35651426892931\\
-0.306451459343652	-2.66317932655783\\
-0.296565928397081	-2.89889925645066\\
-0.286680397450512	-3.04531740679577\\
-0.276794866503943	-3.09447254499159\\
-0.266909335557374	-3.04878472030105\\
-0.257023804610805	-2.91933985680826\\
-0.247138273664234	-2.72484095841947\\
-0.207596149877958	-1.78888551952111\\
-0.197710618931387	-1.60754258680408\\
-0.177939557038249	-1.3227181098375\\
-0.16805402609168	-1.17713582342382\\
-0.158168495145111	-0.985248603590005\\
-0.148282964198541	-0.724456985951628\\
-0.138397433251971	-0.384100411194508\\
-0.128511902305402	0.0392620904978447\\
-0.118626371358832	0.543810242003479\\
-0.0988553094656943	1.76722579625137\\
-0.0790842475725544	3.20006865902877\\
-0.00988553094656908	8.59744251703089\\
-0	1.81805086785845\\
0.00988553094656908	0.0776200998504262\\
0.0197710618931382	0.00265292996598454\\
0.0296565928397037	0.0050983288376063\\
0.079084279751731	0.00311207987814477\\
0.0991034386501468	0.00345414052823578\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00444634339597627\\
-0.523933140168175	0.00716529694980395\\
-0.504162078275037	0.00797655587522073\\
-0.464619954488761	0.00652465624086673\\
-0.454734423542192	0.00928282063109975\\
-0.444848892595623	0.0165642400909469\\
-0.434963361649054	0.0311572369469708\\
-0.425077830702485	0.0560861778673285\\
-0.415192299755915	0.0936090884515224\\
-0.405306768809346	0.144600525546579\\
-0.395421237862777	0.20850999088568\\
-0.365764645023066	0.422972978558231\\
-0.355879114076497	0.460195935501865\\
-0.345993583129928	0.441431493809979\\
-0.336108052183359	0.319115941374307\\
-0.32622252123679	0.0297457483774117\\
-0.316336990290221	-0.499883921555302\\
-0.306451459343652	-1.33556723928443\\
-0.296565928397083	-2.53108890586388\\
-0.286680397450514	-4.12649495967472\\
-0.276794866503941	-6.11329151577044\\
-0.247138273664234	-12.7321388396305\\
-0.237252742717665	-14.1445748686519\\
-0.227367211771096	-14.6624773011336\\
-0.217481680824527	-14.1853001250765\\
-0.207596149877958	-12.8016859038876\\
-0.197710618931389	-10.7238319222875\\
-0.168054026091681	-3.333966404308\\
-0.158168495145109	-1.34512869202036\\
-0.14828296419854	0.302881201217009\\
-0.128511902305402	2.94177848395186\\
-0.0296565928397072	14.6530696466402\\
-0.0197710618931382	15.9677825267926\\
-0.00988553094656908	17.7754338072275\\
-0	0.915664376193941\\
0.00988553094656908	0.195946519607666\\
0.0197710618931382	-0.00386244891035759\\
0.0494276547345542	8.96113146922062e-05\\
0.0790842797517328	-0.00118715456137863\\
0.0991034386501468	-0.000744862028930982\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0436765235500669\\
-0.573360756724927	0.0493380713011842\\
-0.563475267632969	0.0513645716746307\\
-0.553589732923806	0.0496586342164775\\
-0.543704202060862	0.0442093129429022\\
-0.533818671114833	0.0352903181928763\\
-0.523933140168175	0.0235526861589825\\
-0.484391016381901	-0.0308352719499236\\
-0.47450548543533	-0.0404498814331902\\
-0.464619954488761	-0.046702492104636\\
-0.454734423542192	-0.0492107764868255\\
-0.444848892595623	-0.0478281944902967\\
-0.434963361649054	-0.0427943987111412\\
-0.425077830702485	-0.0345035474638227\\
-0.405306768809345	-0.0110451516416674\\
-0.375650175969637	0.0268911293801928\\
-0.365764645023068	0.0364364641629056\\
-0.355879114076497	0.0431343066251184\\
-0.345993583129928	0.0466081256378708\\
-0.336108052183359	0.0468176939721996\\
-0.32622252123679	0.0441044531134107\\
-0.296565928397081	0.0287317459353744\\
-0.286680397450512	0.0264570500423389\\
-0.276794866503943	0.0280342213277009\\
-0.266909335557374	0.0352136112862347\\
-0.257023804610805	0.0531371655606634\\
-0.247138273664234	0.0874664302163914\\
-0.237252742717665	0.140074656331263\\
-0.207596149877958	0.341885286141173\\
-0.197710618931387	0.365378791199307\\
-0.187825087984818	0.307028981482667\\
-0.177939557038249	0.108815161686541\\
-0.16805402609168	-0.298804128245127\\
-0.158168495145111	-0.974863073200623\\
-0.148282964198541	-1.91881791911926\\
-0.128511902305402	-4.06239174608079\\
-0.118626371358832	-4.8156990309776\\
-0.108740840412263	-5.11837050306717\\
-0.0988553094656943	-4.89310331315707\\
-0.0889697785191252	-4.13429671818104\\
-0.0790842475725544	-2.924031613791\\
-0.0691987166259853	-1.39826215289344\\
-0.0494276547328472	2.23365943839865\\
-0.0395421237862781	4.31221268412305\\
-0.0296565928397072	6.64268496306036\\
-0.0197710618931382	9.31528594460062\\
-0.00988553094656908	12.6735395620737\\
-0	1.94727628179299\\
0.00988553094656908	0.231640442889775\\
0.0197710618931382	-0.00178308619589451\\
0.0296565928397037	0.00174383533124356\\
0.0494276547345542	0.00015315375389946\\
0.0691987220942902	-0.00170485641784701\\
0.0991034386501468	-0.000442967875368794\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0380895243377637\\
-0.533818671114833	-0.0277439438003846\\
-0.523933140168175	-0.035838682778536\\
-0.51404760922161	-0.0409992253838922\\
-0.504162078275037	-0.042938989673889\\
-0.494276547328468	-0.0416334563635132\\
-0.484391016381899	-0.0372224098746159\\
-0.47450548543533	-0.0300682595734116\\
-0.464619954488761	-0.0206235517163726\\
-0.415192299755915	0.0332232301862057\\
-0.405306768809346	0.0397595229180858\\
-0.375650175969636	0.0549147825114105\\
-0.365764645023066	0.0663931052512652\\
-0.355879114076497	0.0864960269996935\\
-0.345993583129928	0.118160532452507\\
-0.336108052183359	0.163353958910221\\
-0.32622252123679	0.222407922131641\\
-0.296565928397083	0.436001302028906\\
-0.286680397450514	0.470565978464876\\
-0.276794866503941	0.424426693683088\\
-0.266909335557372	0.214499971264967\\
-0.257023804610803	-0.289144811011937\\
-0.247138273664234	-1.2893944571019\\
-0.237252742717665	-3.0439771991606\\
-0.227367211771096	-5.71244488851196\\
-0.197710618931389	-15.8829969609751\\
-0.18782508798482	-17.7933992148489\\
-0.17793955703825	-18.136886735205\\
-0.168054026091681	-16.9328221575226\\
-0.158168495145109	-14.456479925814\\
-0.14828296419854	-11.0306080539466\\
-0.118626371358832	0.685495118523512\\
-0.108740840412263	3.90089133631345\\
-0.0988553094656943	6.60342902611511\\
-0.0889697785191252	8.83756149016519\\
-0.0790842475725562	10.6671444307305\\
-0.0691987166259871	12.152311736352\\
-0.059313185679418	13.3542109326915\\
-0.0494276547328454	14.3296712680595\\
-0.0395421237862763	15.1278111954859\\
-0.0296565928397072	15.7884022981748\\
-0.0197710618931382	16.3426477892762\\
-0.00988553094656908	17.1304908641003\\
-0	3.02608519989426\\
0.00988553094656908	0.109492378443871\\
0.0197710618931382	-0.00772583062967769\\
0.0296565928397037	-0.00166752615595556\\
0.0395421237863935	0.00169164470639416\\
0.0593131854790983	-0.00067936677285374\\
0.0889621205579516	0.00281684737377219\\
0.0991034386501468	0.00127607651207384\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0227751147273132\\
-0.573360756724927	-0.0223788491405408\\
-0.56347526763297	-0.0178283353355653\\
-0.553589732923808	-0.0101381383527936\\
-0.51404760922161	0.0264076735325993\\
-0.504162078275037	0.0320412314532348\\
-0.494276547328468	0.0351164870442986\\
-0.484391016381899	0.0353974122626006\\
-0.47450548543533	0.0329146438152641\\
-0.444848892595623	0.0195997001978512\\
-0.434963361649054	0.0209142176535586\\
-0.425077830702485	0.0305770306252384\\
-0.415192299755915	0.0521283307944387\\
-0.405306768809346	0.088660263921426\\
-0.395421237862777	0.142093309787775\\
-0.385535706916205	0.213340785094946\\
-0.375650175969636	0.301685291706921\\
-0.355879114076497	0.517263250242777\\
-0.336108052183359	0.744770645362507\\
-0.32622252123679	0.842576672984798\\
-0.316336990290221	0.915225681386257\\
-0.306451459343652	0.947863256557312\\
-0.296565928397083	0.922572575919997\\
-0.286680397450514	0.807197005940438\\
-0.276794866503941	0.569469739956798\\
-0.266909335557372	-0.330138084751599\\
-0.257023804610803	-1.81945943002822\\
-0.237252742717665	-5.47119341360703\\
-0.217481680824527	-9.1684999295645\\
-0.207596149877958	-10.5258515437293\\
-0.197710618931389	-11.3121456117142\\
-0.18782508798482	-11.4731409297539\\
-0.17793955703825	-11.1686439726089\\
-0.168054026091681	-10.6074341571918\\
-0.158168495145109	-9.87948181865019\\
-0.14828296419854	-8.98613050264252\\
-0.138397433251971	-7.65776891068034\\
-0.128511902305402	-5.43247119942399\\
-0.0988553094656943	3.11401445860928\\
-0.0889697785191252	5.53973352540033\\
-0.0691987166259871	9.48851798798733\\
-0.0494276547328454	12.7980648448168\\
-0.0395421237862763	14.2594256650936\\
-0.0296565928397072	15.4830060041374\\
-0.0197710618931382	16.2952593855697\\
-0.00988553094656908	16.8384935162469\\
-0	1.579298957038\\
0.00988553094656908	0.12888115377762\\
0.0197710618931382	-0.0176021376727\\
0.0296565928397037	-0.00272886683507068\\
0.0395421237863935	0.00506411160118247\\
0.0593131854790983	0.00104137760840928\\
0.0790842797517328	0.000772392056646254\\
0.0991034386501468	-0.00137539266958342\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0309317759966561\\
-0.543704202060862	0.036481958293173\\
-0.533818671114833	0.0493591736215429\\
-0.523933140168175	0.0583098266198032\\
-0.514047609221608	0.0626216010794778\\
-0.504162078275039	0.061951603173199\\
-0.49427654732847	0.0563530040355804\\
-0.484391016381901	0.0462860052673637\\
-0.47450548543533	0.03268516088424\\
-0.444848892595623	-0.0150151534072567\\
-0.434963361649054	-0.0274816175119135\\
-0.425077830702485	-0.0355709976687617\\
-0.415192299755914	-0.0381988614232256\\
-0.405306768809345	-0.0349624229259167\\
-0.395421237862775	-0.0263998747568923\\
-0.385535706916206	-0.0139302631063121\\
-0.365764645023068	0.0144848495375971\\
-0.355879114076497	0.0258500873972469\\
-0.345993583129928	0.031682379258763\\
-0.336108052183359	0.0292209156201544\\
-0.32622252123679	0.0151448092689019\\
-0.316336990290221	-0.0230992789975524\\
-0.306451459343652	-0.110492225041238\\
-0.296565928397081	-0.27857527030883\\
-0.286680397450512	-0.559531724040168\\
-0.276794866503943	-0.98292528686882\\
-0.266909335557374	-1.57104150878545\\
-0.257023804610805	-2.32905087822042\\
-0.237252742717665	-4.24371878606818\\
-0.217481680824527	-6.17592155488492\\
-0.207596149877958	-6.82557387370433\\
-0.197710618931387	-7.12388949846824\\
-0.187825087984818	-7.03464808392039\\
-0.177939557038249	-6.57149337833397\\
-0.16805402609168	-5.78641132279979\\
-0.158168495145111	-4.75913360710816\\
-0.108740840412263	1.02925196134628\\
-0.0691987166259853	5.41935180599929\\
-0.0395421237862781	9.05633591598097\\
-0.0197710618931382	11.6528766034266\\
-0.00988553094656908	13.3044816105191\\
-0	2.16710904181534\\
0.00988553094656908	0.142262124335481\\
0.0197710618931382	-0.00443630969255082\\
0.0296565928397037	0.00142866285892396\\
0.0691987220942902	0.003845209303039\\
0.0991034386501468	-0.0017931824578632\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0897484153360573\\
-0.573360756724927	0.103045654843939\\
-0.56347526763297	0.108134984260673\\
-0.553589732923808	0.104663384931399\\
-0.543704202060862	0.0931324474256883\\
-0.533818671114833	0.0747572572648671\\
-0.51404760922161	0.0255277119005761\\
-0.494276547328468	-0.0233439423835478\\
-0.484391016381899	-0.0417208274603595\\
-0.47450548543533	-0.0539905232162425\\
-0.464619954488761	-0.0593875607434242\\
-0.454734423542192	-0.0579005886955706\\
-0.444848892595623	-0.0501440207404897\\
-0.434963361649054	-0.037267137674025\\
-0.415192299755915	-0.00238252785568349\\
-0.395421237862777	0.0335377112837278\\
-0.385535706916205	0.0481186445765118\\
-0.375650175969636	0.0587279546239721\\
-0.365764645023066	0.0645239632476873\\
-0.355879114076497	0.0651997262994861\\
-0.345993583129928	0.0611112029840548\\
-0.336108052183359	0.053495174806006\\
-0.316336990290221	0.0342974152293287\\
-0.306451459343652	0.0220875873311819\\
-0.296565928397083	0.00144113431813508\\
-0.286680397450514	-0.0537404954768839\\
-0.276794866503941	-0.215372012291553\\
-0.266909335557372	-0.604843429962383\\
-0.257023804610803	-1.39559506669726\\
-0.247138273664234	-2.76954755089722\\
-0.237252742717665	-4.79512627265827\\
-0.207596149877958	-12.6792326768385\\
-0.197710618931389	-14.6353308581062\\
-0.18782508798482	-15.5920926687687\\
-0.17793955703825	-15.3428586002154\\
-0.168054026091681	-13.9508996945238\\
-0.158168495145109	-11.6391721672769\\
-0.138397433251971	-5.40280849474984\\
-0.118626371358832	0.856774120765678\\
-0.108740840412263	3.53192732484277\\
-0.0988553094656943	5.84337975525712\\
-0.0889697785191252	7.82261989891822\\
-0.0790842475725562	9.53265602132936\\
-0.059313185679418	12.3813045096631\\
-0.0395421237862763	14.7587773936022\\
-0.0197710618931382	16.8400490116057\\
-0.00988553094656908	18.112533054761\\
-0	3.47040665968226\\
0.00988553094656908	0.216394513161816\\
0.0197710618931382	-0.0140785642634356\\
0.0296565928397037	-0.00248921860544016\\
0.0395421237863935	0.00119363926078364\\
0.0593131854790983	-0.00687540036623346\\
0.0790842797517328	-0.00730324444405284\\
0.0991034386501468	-0.00649948021677815\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.051815000179289\\
-0.573360756724927	-0.050362549852542\\
-0.563475267632969	-0.04521007226829\\
-0.553589732923806	-0.036786711835731\\
-0.533818671114833	-0.0129926304424686\\
-0.504162078275039	0.0260136715733772\\
-0.49427654732847	0.0361107558044669\\
-0.484391016381901	0.0433407523214324\\
-0.47450548543533	0.0471259798202404\\
-0.464619954488761	0.0472735159205584\\
-0.454734423542192	0.0438760969680985\\
-0.444848892595623	0.0373729494177173\\
-0.425077830702485	0.0180589875306847\\
-0.405306768809345	-0.00309272735644406\\
-0.395421237862775	-0.01195133666935\\
-0.385535706916206	-0.0187560290842441\\
-0.375650175969637	-0.0229844926649942\\
-0.365764645023068	-0.0239942318687447\\
-0.355879114076497	-0.021278359965601\\
-0.32622252123679	-0.00390044253915001\\
-0.316336990290221	-0.0138793866318796\\
-0.306451459343652	-0.0687958389234087\\
-0.296565928397081	-0.221468322541575\\
-0.286680397450512	-0.539560627769102\\
-0.276794866503943	-1.08852118046085\\
-0.266909335557374	-1.90876046664771\\
-0.257023804610805	-2.9925130179796\\
-0.227367211771096	-6.9063647205207\\
-0.217481680824527	-7.92818747772415\\
-0.207596149877958	-8.55614476370313\\
-0.197710618931387	-8.70182879487011\\
-0.187825087984818	-8.34959912721786\\
-0.177939557038249	-7.54059600293058\\
-0.16805402609168	-6.3600082392462\\
-0.148282964198541	-3.37887068687385\\
-0.128511902305402	-0.336041984230226\\
-0.108740840412263	2.27193911461066\\
-0.0889697785191252	4.48205239203408\\
-0.0395421237862781	9.7659804600486\\
-0.0197710618931382	12.0691898758513\\
-0.00988553094656908	13.5740494355189\\
-0	2.20290223175928\\
0.00988553094656908	0.139712518303993\\
0.0197710618931382	-0.012134742369323\\
0.0296565928397037	-0.003265957148189\\
0.0395421237863935	0.00395140189111132\\
0.0494276547345542	0.00527828468593583\\
0.0691987220942902	-0.00356043994007749\\
0.0889621205579498	-0.0128202924073459\\
0.0991034386501468	-0.015436734732873\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0039858676985034\\
-0.56347526763297	0.0117716473880449\\
-0.553589732923808	0.0184128276125506\\
-0.543704202060862	0.0234484828080816\\
-0.533818671114833	0.026502234058789\\
-0.523933140168175	0.0274069372113672\\
-0.51404760922161	0.0261318962087849\\
-0.504162078275037	0.022898988178504\\
-0.494276547328468	0.0180015942139313\\
-0.47450548543533	0.00453927985388347\\
-0.444848892595623	-0.0168175886094026\\
-0.434963361649054	-0.0218133555289377\\
-0.425077830702485	-0.0249443670472296\\
-0.415192299755915	-0.0259963397470777\\
-0.405306768809346	-0.0247746119622505\\
-0.395421237862777	-0.0212676785249712\\
-0.385535706916205	-0.0156611880936204\\
-0.365764645023066	2.08582115988065e-05\\
-0.345993583129928	0.0168295108370415\\
-0.336108052183359	0.0219329256903471\\
-0.32622252123679	0.0193655509561239\\
-0.316336990290221	0.000714050033998603\\
-0.306451459343652	-0.0588168488984131\\
-0.296565928397083	-0.203607593150686\\
-0.286680397450514	-0.492565908733638\\
-0.276794866503941	-0.991014336799921\\
-0.266909335557372	-1.75742023404514\\
-0.257023804610803	-2.82432907116009\\
-0.247138273664234	-4.18927248087081\\
-0.217481680824527	-9.10435087858876\\
-0.207596149877958	-10.3341503958762\\
-0.197710618931389	-10.9815265197196\\
-0.18782508798482	-10.9391897220678\\
-0.17793955703825	-10.225747249799\\
-0.168054026091681	-8.93687564256691\\
-0.158168495145109	-7.21890472044373\\
-0.108740840412263	2.50114069934681\\
-0.0889697785191252	5.60760337773002\\
-0.059313185679418	9.6533688694586\\
-0.0197710618931382	14.8088881581744\\
-0.00988553094656908	16.609892439322\\
-0	0.471043771393067\\
0.00988553094656908	0.164931083489329\\
0.0197710618931382	-0.00998609001327821\\
0.0296565928397037	4.52428041946007e-05\\
0.0395421237863935	0.00109815739992314\\
0.0494276547345542	-0.00311856306638703\\
0.0593131854790983	-0.00948932624718779\\
0.069198722094292	-0.0141885883090112\\
0.0790842797517328	-0.0158816473788299\\
0.0889621205579516	-0.0226335798262305\\
0.0991034386501468	-0.628977628650112\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0309306493109389\\
-0.573360756724927	-0.0219100702717512\\
-0.56347526763297	-0.00675649862656513\\
-0.553589732923808	0.0130618564065976\\
-0.523933140168175	0.0805951782500642\\
-0.51404760922161	0.098651049897061\\
-0.504162078275037	0.111307154279796\\
-0.494276547328468	0.117435971635281\\
-0.484391016381899	0.116672608835451\\
-0.47450548543533	0.109320497435672\\
-0.464619954488761	0.0963852978183048\\
-0.444848892595623	0.0601039030381258\\
-0.425077830702485	0.0228058741686503\\
-0.415192299755915	0.0083673012294021\\
-0.405306768809346	-0.0013880974389906\\
-0.395421237862777	-0.00555607688281512\\
-0.385535706916205	-0.00379042193699064\\
-0.375650175969636	0.00350127804559719\\
-0.365764645023066	0.0153098181596931\\
-0.336108052183359	0.0584810928144783\\
-0.32622252123679	0.0674984466200144\\
-0.316336990290221	0.0681079153288628\\
-0.306451459343652	0.0544315141697602\\
-0.296565928397083	0.0132262073451308\\
-0.286680397450514	-0.0904898674381087\\
-0.276794866503941	-0.31360800281049\\
-0.266909335557372	-0.726772656868224\\
-0.257023804610803	-1.40265330206045\\
-0.247138273664234	-2.40283776185978\\
-0.237252742717665	-3.75186350005765\\
-0.217481680824527	-7.26665937261969\\
-0.207596149877958	-9.10099234878775\\
-0.197710618931389	-10.6468061775342\\
-0.18782508798482	-11.6372634609742\\
-0.17793955703825	-11.8819036775426\\
-0.168054026091681	-11.3389305688278\\
-0.158168495145109	-10.0901945853071\\
-0.14828296419854	-8.28088960810434\\
-0.128511902305402	-3.6892919389106\\
-0.108740840412263	1.02554630684083\\
-0.0889697785191252	5.12556896057912\\
-0.0691987166259871	8.59843545092125\\
-0.0395421237862763	13.2153934445836\\
-0.0197710618931382	16.1636866888266\\
-0.00988553094656908	18.0793454680418\\
-0	0.973522581373928\\
0.00988553094656908	0.216475739819948\\
0.0197710618931382	-0.0102269619245128\\
0.0296565928397037	0.000653791930442793\\
0.0395421237863935	0.00280320127980005\\
0.0790842797517328	-0.0128272630535946\\
0.0889621205579516	-0.0138642506768534\\
0.0991034386501468	-0.0124096802728992\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00627742481871429\\
-0.573360756724927	-0.00564390972113316\\
-0.563475267632969	-0.0134347995288149\\
-0.553589732923806	-0.0160472971942891\\
-0.543704202060862	-0.012882739826507\\
-0.533818671114833	-0.00400649088181559\\
-0.523933140168175	0.00978533186899888\\
-0.484391016381901	0.0768556083298915\\
-0.47450548543533	0.0868016181085984\\
-0.464619954488761	0.091729681739686\\
-0.454734423542192	0.0921351771653249\\
-0.444848892595623	0.0891758668680094\\
-0.434963361649054	0.0838436560917355\\
-0.425077830702485	0.0764937297889183\\
-0.415192299755914	0.0670371772856733\\
-0.405306768809345	0.0552844387614631\\
-0.395421237862775	0.0411597985188372\\
-0.375650175969637	0.00730652274985566\\
-0.355879114076497	-0.0269487131084247\\
-0.345993583129928	-0.0404090614005188\\
-0.336108052183359	-0.0493524018390303\\
-0.32622252123679	-0.0527855065135707\\
-0.316336990290221	-0.050563944409161\\
-0.306451459343652	-0.0436657540274723\\
-0.296565928397081	-0.0345607040580607\\
-0.286680397450512	-0.0279881625243004\\
-0.276794866503943	-0.0339418772627429\\
-0.266909335557374	-0.0800156367419707\\
-0.257023804610805	-0.215570847959951\\
-0.247138273664234	-0.505680050231685\\
-0.237252742717665	-1.01455929633402\\
-0.227367211771096	-1.78093997740567\\
-0.217481680824527	-2.79624632705864\\
-0.197710618931387	-5.32380862278221\\
-0.187825087984818	-6.58420680882436\\
-0.177939557038249	-7.59145963382636\\
-0.16805402609168	-8.17719023735437\\
-0.158168495145111	-8.25558327115495\\
-0.148282964198541	-7.81588721869178\\
-0.138397433251971	-6.90008230623783\\
-0.128511902305402	-5.58613416366294\\
-0.118626371358832	-3.96302949337276\\
-0.0889697785191252	1.714337029437\\
-0.0593131856794162	7.14226992002563\\
-0.0395421237862781	10.3216141655067\\
-0.0197710618931382	13.1910985455017\\
-0.00988553094656908	14.8960115079411\\
-0	1.81217108600845\\
0.00988553094656908	0.194007436470637\\
0.0197710618931382	-0.0114097496812011\\
0.0395421237863935	0.000268629889419003\\
0.0494276547345542	0.00438961339390254\\
0.0593131854790983	0.00317464240190191\\
0.0691987220942902	-0.000857668633766906\\
0.0991034386501468	-0.017268858392951\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0417318515721821\\
-0.563475267632969	-0.00574453973991673\\
-0.553589732923806	0.00928225060063781\\
-0.543704202060862	0.0203100346203424\\
-0.533818671114833	0.0265654197254666\\
-0.523933140168175	0.0278881238198672\\
-0.514047609221608	0.0246644036030883\\
-0.504162078275039	0.0177436665127111\\
-0.484391016381901	-0.00253832414362876\\
-0.464619954488761	-0.0231992428524617\\
-0.454734423542192	-0.0311416818239998\\
-0.444848892595623	-0.036599203337893\\
-0.434963361649054	-0.039155260896699\\
-0.425077830702485	-0.0386130983395532\\
-0.415192299755914	-0.0350390805279872\\
-0.395421237862775	-0.0241430815393429\\
-0.385535706916206	-0.0238922949966014\\
-0.375650175969637	-0.0335596570390866\\
-0.365764645023068	-0.0643276618841711\\
-0.355879114076497	-0.134726790940613\\
-0.345993583129928	-0.268203743482733\\
-0.336108052183359	-0.490120903444886\\
-0.32622252123679	-0.823443653142556\\
-0.316336990290221	-1.28304125655203\\
-0.306451459343652	-1.8691940358215\\
-0.286680397450512	-3.32725731012594\\
-0.266909335557374	-4.81380463436497\\
-0.257023804610805	-5.3931707941906\\
-0.247138273664234	-5.7808128079858\\
-0.237252742717665	-5.94139244426478\\
-0.227367211771096	-5.86259513636266\\
-0.217481680824527	-5.55641917906223\\
-0.207596149877958	-5.05695229677948\\
-0.187825087984818	-3.70307020820523\\
-0.16805402609168	-2.31146671944545\\
-0.148282964198541	-1.14646888269704\\
-0.128511902305402	-0.00594722752333077\\
-0.118626371358832	0.639651952094667\\
-0.108740840412263	1.37635656293813\\
-0.0988553094656943	2.21809484758302\\
-0.0790842475725544	4.20541295414991\\
-0.0593131856794162	6.51702822336437\\
-0.0296565928397072	10.341514610613\\
-0.0197710618931382	11.6562007874114\\
-0.00988553094656908	13.3166574646725\\
-0	0.369368718958578\\
0.0197710618931382	-0.0114367335691377\\
0.0296565928397037	-0.000505023404361538\\
0.0395421237863935	0.00546885453767487\\
0.0494276547345542	0.00423545777004364\\
0.0593131854790983	-0.000464970586603997\\
0.0691987220942902	-0.00275813673176728\\
0.0889621205579498	-0.00215806499686622\\
0.0991034386501468	-0.00295636593896376\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0468684059783833\\
-0.573360756724927	0.0474126491852811\\
-0.563475267632969	0.0435373792352678\\
-0.553589732923806	0.0358261105682214\\
-0.533818671114833	0.0130782340503242\\
-0.514047609221608	-0.0121497837348752\\
-0.504162078275039	-0.0231864426107666\\
-0.49427654732847	-0.0319618490481304\\
-0.484391016381901	-0.0377949035435297\\
-0.47450548543533	-0.0403173969709627\\
-0.464619954488761	-0.039578467634847\\
-0.454734423542192	-0.0359157302532349\\
-0.444848892595623	-0.0298267576411391\\
-0.425077830702485	-0.012793923497707\\
-0.405306768809345	0.00448787976501741\\
-0.395421237862775	0.010805079857036\\
-0.385535706916206	0.0144913826709807\\
-0.375650175969637	0.0139102297310618\\
-0.365764645023068	0.00609352151702502\\
-0.355879114076497	-0.0123369165824005\\
-0.345993583129928	-0.0437154429956141\\
-0.336108052183359	-0.0945869652610742\\
-0.32622252123679	-0.178058511587393\\
-0.316336990290221	-0.309763268789961\\
-0.306451459343652	-0.504440449292527\\
-0.296565928397081	-0.772581882203781\\
-0.286680397450512	-1.11981026925196\\
-0.276794866503943	-1.54512346728239\\
-0.257023804610805	-2.5898491303762\\
-0.237252742717665	-3.71625045983739\\
-0.227367211771096	-4.20345865301821\\
-0.217481680824527	-4.57881109618041\\
-0.207596149877958	-4.80146423434933\\
-0.197710618931387	-4.84247826468578\\
-0.187825087984818	-4.69017700978862\\
-0.177939557038249	-4.35156289606863\\
-0.16805402609168	-3.85010045919486\\
-0.158168495145111	-3.22182738770851\\
-0.128511902305402	-1.01315448434856\\
-0.0988553094656943	1.30103107267409\\
-0.0790842475725544	3.09584569853584\\
-0.0593131856794162	5.21165470200282\\
-0.0395421237862781	7.59501167123472\\
-0.0197710618931382	10.2152253820664\\
-0.00988553094656908	11.8685900317144\\
-0	2.04356496665433\\
0.00988553094656908	0.110551639182271\\
0.0197710618931382	-0.0102452199222149\\
0.0395421237863935	0.00788899441183766\\
0.0494276547345542	0.00945664009813107\\
0.0593131854790983	0.00332170660511188\\
0.0691987220942902	-0.00025071741058369\\
0.0889621205579498	-0.00196904435425438\\
0.0991034386501468	-0.00175082931991533\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0476663728493651\\
-0.573360756724927	-0.0429191810376075\\
-0.563475267632969	-0.0347800223121553\\
-0.553589732923806	-0.0240452264970497\\
-0.514047609221608	0.025707772063841\\
-0.504162078275039	0.0348054365154145\\
-0.49427654732847	0.0411021813176351\\
-0.484391016381901	0.0441537436943271\\
-0.47450548543533	0.0437224896547086\\
-0.464619954488761	0.0398355125137844\\
-0.454734423542192	0.0327961911363666\\
-0.444848892595623	0.0231606201376806\\
-0.425077830702485	-0.000829730125218475\\
-0.405306768809345	-0.0292250753988146\\
-0.395421237862775	-0.047683051192303\\
-0.385535706916206	-0.0732137404749089\\
-0.375650175969637	-0.112418600488869\\
-0.365764645023068	-0.174887519413927\\
-0.355879114076497	-0.273950381159178\\
-0.345993583129928	-0.426388105363269\\
-0.336108052183359	-0.647028246573127\\
-0.32622252123679	-0.942691164819474\\
-0.316336990290221	-1.30880371521403\\
-0.296565928397081	-2.18590474495571\\
-0.276794866503943	-3.10235193560509\\
-0.266909335557374	-3.51526858766118\\
-0.257023804610805	-3.86575481505701\\
-0.247138273664234	-4.12999720197873\\
-0.237252742717665	-4.29137127548218\\
-0.227367211771096	-4.34314428167256\\
-0.217481680824527	-4.28715908879045\\
-0.207596149877958	-4.13381968271948\\
-0.197710618931387	-3.89973305713919\\
-0.187825087984818	-3.60337724640427\\
-0.16805402609168	-2.87922978578777\\
-0.148282964198541	-2.01355142717665\\
-0.138397433251971	-1.51511027940313\\
-0.128511902305402	-0.949818104372484\\
-0.118626371358832	-0.299116225677563\\
-0.108740840412263	0.462711601091238\\
-0.0988553094656943	1.35230931605952\\
-0.0790842475725544	3.48622647683021\\
-0.0593131856794162	5.97492315003544\\
-0.0296565928397072	10.0650786108476\\
-0.0197710618931382	11.5076865389398\\
-0.00988553094656908	13.2739807277389\\
-0	2.5401363035118\\
0.00988553094656908	0.117119779046602\\
0.0197710618931382	-0.0106996983906242\\
0.0296565928397037	0.00156639494870525\\
0.0395421237863935	0.0107578436680971\\
0.0494276547345542	0.0101991756255977\\
0.0593131854790983	0.00359741271277692\\
0.0691987220942902	-0.000940636986571874\\
0.0889621205579498	-0.00372473907932047\\
0.0991034386501468	-0.00349538321632004\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0352317858890885\\
-0.573360756724927	-0.0313006397888564\\
-0.563475267632969	-0.0248953690496432\\
-0.543704202060862	-0.00686052616319088\\
-0.514047609221608	0.0221891549725637\\
-0.504162078275039	0.0293258807998296\\
-0.49427654732847	0.0341412124731502\\
-0.484391016381901	0.0362533890568635\\
-0.47450548543533	0.0355254891510803\\
-0.464619954488761	0.0321019916323699\\
-0.454734423542192	0.0262658999726018\\
-0.434963361649054	0.00911533503093409\\
-0.405306768809345	-0.0199660872500491\\
-0.395421237862775	-0.027496948787082\\
-0.365764645023068	-0.0432829053832009\\
-0.355879114076497	-0.0563131490555957\\
-0.345993583129928	-0.0853691537196699\\
-0.336108052183359	-0.142047833989531\\
-0.32622252123679	-0.241350668059493\\
-0.316336990290221	-0.401026409947432\\
-0.306451459343652	-0.639785605214145\\
-0.296565928397081	-0.974715980187842\\
-0.286680397450512	-1.41552384580774\\
-0.276794866503943	-1.95880733621123\\
-0.237252742717665	-4.48412804690124\\
-0.227367211771096	-4.92155356502749\\
-0.217481680824527	-5.17414432937484\\
-0.207596149877958	-5.21809441678998\\
-0.197710618931387	-5.05196503028861\\
-0.187825087984818	-4.69454965198948\\
-0.177939557038249	-4.18097603571456\\
-0.158168495145111	-2.88587942539565\\
-0.118626371358832	-0.140131888426874\\
-0.0988553094656943	1.44736792354273\\
-0.0790842475725544	3.38423462643998\\
-0.0593131856794162	5.64785161186967\\
-0.0296565928397072	9.45442311454299\\
-0.0197710618931382	10.7899963021571\\
-0.00988553094656908	12.4415865579259\\
-0	1.26692840351697\\
0.00988553094656908	0.157191402366545\\
0.0197710618931382	-0.00336183638124155\\
0.0296565928397037	-0.000902441419430744\\
0.0395421237863935	-0.000721167855887828\\
0.0691987220942902	0.00764906110449814\\
0.079084279751731	0.00680978211258498\\
0.0991034386501468	0.00162843491679077\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0250785398374962\\
-0.573360756724927	-0.000562708385890787\\
-0.563475267632969	0.018572361389154\\
-0.553589732923806	0.0288228369094714\\
-0.543704202060862	0.0274563939890236\\
-0.533818671114833	0.0132284138910332\\
-0.523933140168175	-0.0129053845444549\\
-0.514047609221608	-0.0480071157638911\\
-0.49427654732847	-0.12666871308944\\
-0.484391016381901	-0.1602932285564\\
-0.47450548543533	-0.18455551664292\\
-0.464619954488761	-0.197438064875232\\
-0.454734423542192	-0.199171695401461\\
-0.444848892595623	-0.191233790898989\\
-0.434963361649054	-0.175215116423688\\
-0.425077830702485	-0.152535547121367\\
-0.405306768809345	-0.0937343646857816\\
-0.375650175969637	0.00346391255184031\\
-0.365764645023068	0.0319113233184574\\
-0.355879114076497	0.0549412534923288\\
-0.345993583129928	0.0689122110148528\\
-0.336108052183359	0.0683296938974483\\
-0.32622252123679	0.0462854259448182\\
-0.316336990290221	-0.0051353904864051\\
-0.306451459343652	-0.0943599948451279\\
-0.296565928397081	-0.229946415955883\\
-0.286680397450512	-0.421872021640183\\
-0.276794866503943	-0.680950267150395\\
-0.266909335557374	-1.01463645685944\\
-0.257023804610805	-1.4228405769619\\
-0.237252742717665	-2.40341246773922\\
-0.217481680824527	-3.36563032625988\\
-0.207596149877958	-3.72298590095962\\
-0.197710618931387	-3.94630434653642\\
-0.187825087984818	-4.01341276127969\\
-0.177939557038249	-3.91738155805648\\
-0.16805402609168	-3.66512195838316\\
-0.158168495145111	-3.27531710675811\\
-0.148282964198541	-2.77428004035023\\
-0.128511902305402	-1.54678039896444\\
-0.108740840412263	-0.133778755687285\\
-0.0889697785191252	1.46975538347841\\
-0.0691987166259853	3.36175714272279\\
-0.0494276547328472	5.55065794998329\\
-0.0296565928397072	7.95785032870178\\
-0.0197710618931382	9.23476390678487\\
-0.00988553094656908	10.8377660730639\\
-0	0.962160991400728\\
0.00988553094656908	0.118546853630592\\
0.0197710618931382	-0.00334453494628306\\
0.0296565928397037	-0.00240936205604037\\
0.0395421237863935	-0.00310204777130352\\
0.0494276547345542	0.000606225689201878\\
0.0593131854790983	0.00821264480120654\\
0.0691987220942902	0.0134360159374083\\
0.079084279751731	0.00889359774019383\\
0.0889621205579498	0.00121881689986836\\
0.0991034386501468	-0.00187318070109477\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0202894560877738\\
-0.573360756724927	0.0209085410565315\\
-0.56347526763297	0.0197467500626374\\
-0.553589732923808	0.0169661233938605\\
-0.533818671114833	0.00740669436574493\\
-0.494276547328468	-0.01557056441548\\
-0.484391016381899	-0.0192766046747259\\
-0.47450548543533	-0.0214520865280008\\
-0.464619954488761	-0.0219248179400253\\
-0.454734423542192	-0.0206571516736673\\
-0.444848892595623	-0.0177495842441147\\
-0.425077830702485	-0.00804980414753231\\
-0.385535706916205	0.0150754649324796\\
-0.375650175969636	0.0190786890082215\\
-0.365764645023066	0.0218173583476222\\
-0.355879114076497	0.0231141620612618\\
-0.345993583129928	0.0228236780111288\\
-0.336108052183359	0.0207427770063973\\
-0.32622252123679	0.0163267406356198\\
-0.316336990290221	0.0079443655106779\\
-0.306451459343652	-0.00834463833257004\\
-0.296565928397083	-0.0384582904216302\\
-0.286680397450514	-0.102531021550572\\
-0.276794866503941	-0.24380369603621\\
-0.266909335557372	-0.526384619516381\\
-0.257023804610803	-1.03833654353549\\
-0.247138273664234	-1.88625020880826\\
-0.237252742717665	-3.1664242559142\\
-0.227367211771096	-4.90695312782642\\
-0.197710618931389	-11.3667059725034\\
-0.18782508798482	-12.9593350030915\\
-0.17793955703825	-13.7502494179532\\
-0.168054026091681	-13.5720853640376\\
-0.158168495145109	-12.4513752263882\\
-0.14828296419854	-10.5452167712502\\
-0.138397433251971	-8.05513826816543\\
-0.0988553094656943	3.00802994853242\\
-0.0790842475725562	7.60776671799943\\
-0.059313185679418	11.6526642753088\\
-0.0395421237862763	15.2505518862553\\
-0.0296565928397072	16.8706646496208\\
-0.00988553094656908	19.8491745190064\\
-0	0.04974822606831\\
0.00988553094656908	0.879051568129789\\
0.0197710618931382	-0.0370384307260423\\
0.0296565928397037	-0.00482041036552516\\
0.0494276547345542	-0.00126238290018321\\
0.0593131854790983	-0.0541606032262472\\
0.0790842797517328	-0.36632395543154\\
0.0889621205579516	-0.482641125958022\\
0.0991034386501468	-0.541202578136375\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0225806225603513\\
-0.573360756724927	-0.025418816182956\\
-0.56347526763297	-0.0250777868649514\\
-0.553589732923808	-0.0216428470361336\\
-0.543704202060862	-0.0154531027654592\\
-0.523933140168175	0.00195558344415403\\
-0.504162078275037	0.0202952347322913\\
-0.494276547328468	0.0279571618415879\\
-0.484391016381899	0.0338786477284998\\
-0.47450548543533	0.0376691307058792\\
-0.464619954488761	0.0389524527078997\\
-0.454734423542192	0.0375698751980238\\
-0.444848892595623	0.0338348097625492\\
-0.405306768809346	0.0116296693110733\\
-0.395421237862777	0.00951523215223915\\
-0.385535706916205	0.0104107211012128\\
-0.375650175969636	0.0148213212805537\\
-0.365764645023066	0.0231033950160402\\
-0.355879114076497	0.0349728253241182\\
-0.345993583129928	0.0497668969673413\\
-0.336108052183359	0.0685080185295419\\
-0.32622252123679	0.0961439388659855\\
-0.316336990290221	0.138573180192072\\
-0.306451459343652	0.200987919151142\\
-0.296565928397083	0.286349605438801\\
-0.276794866503941	0.496873911403984\\
-0.266909335557372	0.575812768132231\\
-0.257023804610803	0.572042547770057\\
-0.247138273664234	0.394192321959913\\
-0.237252742717665	-0.0800568326671787\\
-0.227367211771096	-0.996757604108474\\
-0.217481680824527	-2.47213192143269\\
-0.207596149877958	-4.47492123831023\\
-0.18782508798482	-9.05561351271627\\
-0.17793955703825	-10.9654757603879\\
-0.168054026091681	-12.1960827056311\\
-0.158168495145109	-12.5372517913343\\
-0.14828296419854	-11.9460336485203\\
-0.138397433251971	-10.5202851410162\\
-0.128511902305402	-8.41554953392285\\
-0.108740840412263	-3.03576741629372\\
-0.0889697785191252	2.46370669643045\\
-0.0691987166259871	7.32071809856646\\
-0.0494276547328454	11.5920257884103\\
-0.0296565928397072	15.3395475457694\\
-0.0197710618931382	16.9992928078067\\
-0.00988553094656908	18.9694412917756\\
-0	0.360708764544849\\
0.00988553094656908	0.408192585676495\\
0.0197710618931382	-0.0122807723967284\\
0.0296565928397037	-0.00394184893312044\\
0.0395421237863935	-0.00216175048290523\\
0.0494276547345542	-0.00255503457635342\\
0.069198722094292	-0.00547942424095282\\
0.0991034386501468	-0.00304375876703133\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0125230959475466\\
-0.543704202060862	0.00422611260858474\\
-0.533818671114833	0.00634717962405418\\
-0.523933140168175	0.00693643888286388\\
-0.51404760922161	0.00589974617183486\\
-0.504162078275037	0.00328721798052101\\
-0.47450548543533	-0.00945472927411828\\
-0.454734423542192	-0.0164935467793477\\
-0.425077830702485	-0.0235815158373072\\
-0.415192299755915	-0.0249521666468162\\
-0.405306768809346	-0.0247436130951861\\
-0.395421237862777	-0.0221828907045527\\
-0.385535706916205	-0.0169771237700331\\
-0.375650175969636	-0.00925833577695556\\
-0.355879114076497	0.012025872776114\\
-0.336108052183359	0.0374340506875974\\
-0.32622252123679	0.0536729297242822\\
-0.316336990290221	0.0741809898102375\\
-0.306451459343652	0.100677138778106\\
-0.296565928397083	0.135315344004599\\
-0.286680397450514	0.179348788635661\\
-0.266909335557372	0.27410352707869\\
-0.257023804610803	0.291774091306664\\
-0.247138273664234	0.237577193485173\\
-0.237252742717665	0.0241924218282996\\
-0.227367211771096	-0.496052942069024\\
-0.217481680824527	-1.55006200314827\\
-0.207596149877958	-3.36421590637977\\
-0.197710618931389	-5.96227616724696\\
-0.17793955703825	-12.0845846474023\\
-0.168054026091681	-14.4602182725715\\
-0.158168495145109	-15.6313992204031\\
-0.14828296419854	-15.3877694947558\\
-0.138397433251971	-13.8817159160165\\
-0.128511902305402	-11.394920816912\\
-0.0889697785191252	0.457291134814504\\
-0.0494276547328454	11.8902066420383\\
-0.0395421237862763	15.2530950236308\\
-0.0296565928397072	19.226269006654\\
-0.0197710618931382	23.9811590629727\\
-0.00988553094656908	30.1125822662986\\
-0	1.16094473323584\\
0.00988553094656908	1.41723808279592\\
0.0197710618931382	-0.054896333527541\\
0.0296565928397037	-0.012769090218594\\
0.0395421237863935	-0.0963915533179502\\
0.0494276547345542	-0.768011934116934\\
0.0593131854790983	-1.59358755512084\\
0.069198722094292	-2.18619053700327\\
0.0790842797517328	-2.49414044273535\\
0.0889621205579516	-2.62473372578043\\
0.0991034386501468	-2.64574638174737\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0096827161892783\\
-0.553589732923808	0.000648872952240254\\
-0.523933140168175	-0.00833128607726152\\
-0.504162078275037	-0.0114569864023153\\
-0.484391016381899	-0.01151140764836\\
-0.464619954488761	-0.0092072180067575\\
-0.444848892595623	-0.00433719495787699\\
-0.405306768809346	0.00759756289208013\\
-0.385535706916205	0.0109011319477332\\
-0.365764645023066	0.0108161021187279\\
-0.336108052183359	0.0068190983252876\\
-0.32622252123679	0.00733371246141346\\
-0.316336990290221	0.0115218062340539\\
-0.306451459343652	0.0225695438543596\\
-0.296565928397083	0.0449023695917745\\
-0.286680397450514	0.082005147340201\\
-0.266909335557372	0.183419106169069\\
-0.257023804610803	0.215637051240524\\
-0.247138273664234	0.178931754357329\\
-0.237252742717665	-0.0139576721644659\\
-0.227367211771096	-0.494053192882731\\
-0.217481680824527	-1.42394468951494\\
-0.207596149877958	-2.91813472013628\\
-0.197710618931389	-4.93211999877474\\
-0.17793955703825	-9.44525420509645\\
-0.168054026091681	-11.243402776643\\
-0.158168495145109	-12.3068888144461\\
-0.14828296419854	-12.4332807340356\\
-0.138397433251971	-11.6147372147556\\
-0.128511902305402	-9.96958954423411\\
-0.118626371358832	-7.67492060791057\\
-0.0197710618931382	19.1294177632929\\
-0.00988553094656908	22.2962625392015\\
-0	2.50358401333564\\
0.00988553094656908	0.940178658390902\\
0.0197710618931382	-0.0607509477150359\\
0.0296565928397037	-0.00640129478684415\\
0.0395421237863935	-0.00644640783253081\\
0.0494276547345542	-0.0415226380269651\\
0.0593131854790983	-0.437144972110747\\
0.0790842797517328	-1.47887649040216\\
0.0889621205579516	-1.80454069325811\\
0.0991034386501468	-1.96041035301269\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0278831453803292\\
-0.56347526763297	0.0631470235610472\\
-0.533818671114833	0.124119940654982\\
-0.523933140168175	0.143942985473014\\
-0.51404760922161	0.160442361674335\\
-0.504162078275037	0.170967046778141\\
-0.494276547328468	0.172917543313204\\
-0.484391016381899	0.164220948416027\\
-0.47450548543533	0.143699597028284\\
-0.464619954488761	0.111766094823199\\
-0.454734423542192	0.0705719094000905\\
-0.415192299755915	-0.113828631623488\\
-0.405306768809346	-0.147445243360437\\
-0.395421237862777	-0.172665135271782\\
-0.385535706916205	-0.189268167154228\\
-0.375650175969636	-0.197205723535138\\
-0.365764645023066	-0.196059701629718\\
-0.355879114076497	-0.185159212431817\\
-0.345993583129928	-0.163992788007615\\
-0.336108052183359	-0.13216055419042\\
-0.32622252123679	-0.0904601507217038\\
-0.316336990290221	-0.040368687392867\\
-0.306451459343652	0.0180881571920715\\
-0.286680397450514	0.158408863292184\\
-0.276794866503941	0.233644167436701\\
-0.266909335557372	0.299379775315721\\
-0.257023804610803	0.341359130025136\\
-0.247138273664234	0.337817907352122\\
-0.237252742717665	0.251124115944812\\
-0.227367211771096	0.0323672512983855\\
-0.217481680824527	-0.381021369538985\\
-0.207596149877958	-1.05395196671867\\
-0.197710618931389	-2.03065598481421\\
-0.18782508798482	-3.30722525376103\\
-0.158168495145109	-7.62613964054657\\
-0.14828296419854	-8.49889371933187\\
-0.138397433251971	-8.76945678851496\\
-0.128511902305402	-8.38541517874913\\
-0.118626371358832	-7.36990412104108\\
-0.108740840412263	-5.79892827590422\\
-0.0889697785191252	-1.69660780385451\\
-0.059313185679418	5.11808142286958\\
-0.0197710618931382	14.5922196675114\\
-0.00988553094656908	17.5584007972984\\
-0	1.96887798194715\\
0.00988553094656908	0.0698376005826162\\
0.0197710618931382	0.0012602266237387\\
0.0296565928397037	0.00491973223520858\\
0.0395421237863935	0.00676478851388396\\
0.0494276547345542	0.00522048637599326\\
0.0889621205579516	-0.00994759628798647\\
0.0991034386501468	-0.0110525871894076\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0183996574211562\\
-0.56347526763297	0.0247993730403806\\
-0.523933140168175	0.0396217313532929\\
-0.504162078275037	0.0430821318896477\\
-0.494276547328468	0.0429047080510543\\
-0.484391016381899	0.0411762922443906\\
-0.47450548543533	0.0377434083449941\\
-0.464619954488761	0.0324074111581716\\
-0.454734423542192	0.024479576990899\\
-0.444848892595623	0.0126386605031605\\
-0.434963361649054	-0.00544317053399723\\
-0.425077830702485	-0.0339660175458008\\
-0.415192299755915	-0.0884677923344981\\
-0.405306768809346	-0.196487390446631\\
-0.395421237862777	-0.393812996358896\\
-0.385535706916205	-0.723330551468916\\
-0.375650175969636	-1.2276453683042\\
-0.365764645023066	-1.93487565624199\\
-0.355879114076497	-2.84527002419199\\
-0.336108052183359	-5.11325766455396\\
-0.316336990290221	-7.39427269757274\\
-0.306451459343652	-8.25601576569741\\
-0.296565928397083	-8.79308786723708\\
-0.286680397450514	-8.93854664851899\\
-0.276794866503941	-8.68628135832061\\
-0.266909335557372	-8.09087568941894\\
-0.247138273664234	-6.32048624122751\\
-0.237252742717665	-5.45261336916369\\
-0.227367211771096	-4.80669904580418\\
-0.217481680824527	-4.48251634989201\\
-0.207596149877958	-4.47384967365705\\
-0.18782508798482	-4.85008814625655\\
-0.17793955703825	-4.88794583670301\\
-0.168054026091681	-4.63590645003287\\
-0.158168495145109	-4.0368262853894\\
-0.14828296419854	-3.09808288801215\\
-0.138397433251971	-1.85797997680712\\
-0.118626371358832	1.27339937025515\\
-0.0889697785191252	6.75328319008601\\
-0.0395421237862763	16.1533580461338\\
-0.00988553094656908	21.4125239840485\\
-0	1.12995836722981\\
0.00988553094656908	0.282809531333115\\
0.0197710618931382	-0.0061164070379327\\
0.0296565928397037	-0.000933054247134635\\
0.0494276547345542	0.00124494708295231\\
0.0593131854790983	0.00298944128796563\\
0.069198722094292	0.00331754848456711\\
0.0991034386501468	-0.00300975667874681\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00909811415442796\\
-0.543704202060862	0.00697837636936249\\
-0.523933140168175	0.0113524498880331\\
-0.514047609221608	0.0118483472648396\\
-0.49427654732847	0.00923777825614636\\
-0.47450548543533	0.00283886636218078\\
-0.425077830702485	-0.0179632442232993\\
-0.415192299755914	-0.0248805386966158\\
-0.405306768809345	-0.0426736815065567\\
-0.395421237862775	-0.0859670427241728\\
-0.385535706916206	-0.174932832342073\\
-0.375650175969637	-0.333945293552173\\
-0.365764645023068	-0.589118752007849\\
-0.355879114076497	-0.962570760964503\\
-0.345993583129928	-1.46619245040497\\
-0.336108052183359	-2.09520959735553\\
-0.296565928397081	-5.0268484923776\\
-0.286680397450512	-5.54382775761693\\
-0.276794866503943	-5.86260683075436\\
-0.266909335557374	-5.9629668536297\\
-0.257023804610805	-5.84931677433343\\
-0.247138273664234	-5.55024451907299\\
-0.237252742717665	-5.11268025115997\\
-0.207596149877958	-3.54437125880408\\
-0.197710618931387	-3.12331393194508\\
-0.187825087984818	-2.80516864755173\\
-0.158168495145111	-2.10456091484511\\
-0.148282964198541	-1.76181401841119\\
-0.138397433251971	-1.28124308891132\\
-0.128511902305402	-0.639321431877269\\
-0.118626371358832	0.175533499350074\\
-0.108740840412263	1.16063120253082\\
-0.0889697785191252	3.54899515342495\\
-0.0691987166259853	6.30691450436483\\
-0.0197710618931382	13.7595004729573\\
-0.00988553094656908	15.5707894839489\\
-0	2.11971680363054\\
0.00988553094656908	0.191175848092298\\
0.0197710618931382	-0.00478809668841151\\
0.0296565928397037	0.000198998141643258\\
0.0395421237863935	0.000697218969111901\\
0.079084279751731	0.00784759106482191\\
0.0889621205579498	0.00706667589230747\\
0.0991034386501468	0.00443252230631508\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0416174775235767\\
-0.573360756724927	-0.0460354651056143\\
-0.56347526763297	-0.0468005796109523\\
-0.553589732923808	-0.0438449715294276\\
-0.543704202060862	-0.0374897598895529\\
-0.533818671114833	-0.0283524507915693\\
-0.51404760922161	-0.00497105294701328\\
-0.494276547328468	0.0190819075585935\\
-0.484391016381899	0.0290728693576376\\
-0.47450548543533	0.0367275808073764\\
-0.464619954488761	0.041469223073193\\
-0.454734423542192	0.0429228017684409\\
-0.444848892595623	0.0409164135997457\\
-0.434963361649054	0.0351585097890599\\
-0.425077830702485	0.024797803032218\\
-0.415192299755915	0.0077975445050491\\
-0.405306768809346	-0.0192023607923453\\
-0.395421237862777	-0.0704860900823618\\
-0.385535706916205	-0.170316353696087\\
-0.375650175969636	-0.347298714071076\\
-0.365764645023066	-0.635581833208217\\
-0.355879114076497	-1.0678665486415\\
-0.345993583129928	-1.66246392870932\\
-0.336108052183359	-2.40794759149915\\
-0.306451459343652	-4.94262243109229\\
-0.296565928397083	-5.5937813077342\\
-0.286680397450514	-6.01681582924175\\
-0.276794866503941	-6.17261403000304\\
-0.266909335557372	-6.05642437100096\\
-0.257023804610803	-5.69361833872309\\
-0.247138273664234	-5.13677056085549\\
-0.217481680824527	-3.1361471861168\\
-0.207596149877958	-2.6751368256472\\
-0.197710618931389	-2.42845977910584\\
-0.18782508798482	-2.3786698682912\\
-0.17793955703825	-2.44794215234085\\
-0.168054026091681	-2.52564234956728\\
-0.158168495145109	-2.50521819061228\\
-0.14828296419854	-2.31196893065156\\
-0.138397433251971	-1.90837768254673\\
-0.128511902305402	-1.28073443813652\\
-0.118626371358832	-0.430006120128066\\
-0.108740840412263	0.629752814876998\\
-0.0889697785191252	3.22980651816926\\
-0.059313185679418	7.76183035168902\\
-0.0197710618931382	14.2334794219792\\
-0.00988553094656908	16.1622742593045\\
-0	2.91361868134521\\
0.00988553094656908	0.160271079530414\\
0.0197710618931382	-0.00497270638887315\\
0.0296565928397037	-0.000700997473877862\\
0.0395421237863935	0.000673541113599185\\
0.0494276547345542	0.00782049435341747\\
0.0593131854790983	0.00838856766759477\\
0.069198722094292	0.00564069815882462\\
0.0991034386501468	0.00451417261102449\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0217623770473878\\
-0.573360756724927	-0.024451151140223\\
-0.56347526763297	-0.0250688561970698\\
-0.553589732923808	-0.0236818928627542\\
-0.543704202060862	-0.0204428470214815\\
-0.523933140168175	-0.0100197703362461\\
-0.494276547328468	0.00806753827032836\\
-0.484391016381899	0.0126923316631853\\
-0.47450548543533	0.0157091689903766\\
-0.464619954488761	0.0162480281800867\\
-0.454734423542192	0.0128820327741188\\
-0.444848892595623	0.00310791702783675\\
-0.434963361649054	-0.0151427376348536\\
-0.425077830702485	-0.0521209877727387\\
-0.415192299755915	-0.12709851689419\\
-0.405306768809346	-0.263048320538516\\
-0.395421237862777	-0.487080351277271\\
-0.385535706916205	-0.825143571985144\\
-0.375650175969636	-1.29538053115441\\
-0.365764645023066	-1.90013987034073\\
-0.345993583129928	-3.40948916187289\\
-0.32622252123679	-4.93600308087695\\
-0.316336990290221	-5.52603639900668\\
-0.306451459343652	-5.91842134429536\\
-0.296565928397083	-6.07891271574422\\
-0.286680397450514	-6.0005422190528\\
-0.276794866503941	-5.70448223079262\\
-0.266909335557372	-5.23720360770838\\
-0.237252742717665	-3.54450083359776\\
-0.227367211771096	-3.15049488966944\\
-0.217481680824527	-2.9346606157458\\
-0.207596149877958	-2.89826913028701\\
-0.197710618931389	-2.9984971227994\\
-0.18782508798482	-3.16253169754998\\
-0.17793955703825	-3.30635840858849\\
-0.168054026091681	-3.34143936263477\\
-0.158168495145109	-3.18843963744478\\
-0.14828296419854	-2.79868004614596\\
-0.138397433251971	-2.15445366930348\\
-0.128511902305402	-1.25724202087901\\
-0.118626371358832	-0.128913618089005\\
-0.0988553094656943	2.6399601021655\\
-0.0691987166259871	7.43843566870218\\
-0.0197710618931382	15.7972493112102\\
-0.00988553094656908	17.7388740278663\\
-0	2.88697021653535\\
0.00988553094656908	0.0859276416024812\\
0.0197710618931382	-0.0061937303940276\\
0.0296565928397037	0.000521381253680175\\
0.0790842797517328	0.00642063471373078\\
0.0991034386501468	0.00398251530229743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0690779931340106\\
-0.573360756724927	0.0757726105060872\\
-0.563475267632969	0.0781839434275629\\
-0.553589732923806	0.0759939806152214\\
-0.543704202060862	0.0690924839996914\\
-0.533818671114833	0.0577854430086422\\
-0.514047609221608	0.0262280171883784\\
-0.49427654732847	-0.00543496012103972\\
-0.484391016381901	-0.0166478990555259\\
-0.47450548543533	-0.0234353274924572\\
-0.464619954488761	-0.0261271011060416\\
-0.454734423542192	-0.0265622228845164\\
-0.444848892595623	-0.0284872915964449\\
-0.434963361649054	-0.0379072047304945\\
-0.425077830702485	-0.0635402983725974\\
-0.415192299755914	-0.116322007382207\\
-0.405306768809345	-0.208789841936005\\
-0.395421237862775	-0.352956754101703\\
-0.385535706916206	-0.556394037853664\\
-0.375650175969637	-0.81978218320387\\
-0.365764645023068	-1.13584847317235\\
-0.32622252123679	-2.55803329697142\\
-0.316336990290221	-2.84206484144423\\
-0.306451459343652	-3.05889298471602\\
-0.296565928397081	-3.19721454109567\\
-0.286680397450512	-3.25237155263954\\
-0.276794866503943	-3.2263175739761\\
-0.266909335557374	-3.12853519414925\\
-0.257023804610805	-2.97614144138626\\
-0.217481680824527	-2.25401897124443\\
-0.207596149877958	-2.13194992923544\\
-0.197710618931387	-2.04595950302807\\
-0.187825087984818	-1.98721733910629\\
-0.177939557038249	-1.93837702291654\\
-0.16805402609168	-1.87883883490057\\
-0.158168495145111	-1.77900036866114\\
-0.148282964198541	-1.59643968442639\\
-0.138397433251971	-1.30135840300514\\
-0.128511902305402	-0.881478752214292\\
-0.118626371358832	-0.331113862664212\\
-0.108740840412263	0.35295977552626\\
-0.0988553094656943	1.1741577070211\\
-0.0889697785191252	2.12957589079206\\
-0.0691987166259853	4.37548085605589\\
-0.0494276547328472	6.91932277437117\\
-0.0197710618931382	11.0941664929553\\
-0.00988553094656908	12.8581660562871\\
-0	1.81522963495875\\
0.00988553094656908	0.146210766656493\\
0.0197710618931382	-0.00280641892459244\\
0.0296565928397037	0.00163272387417557\\
0.0991034386501468	0.00526818412969732\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.1526152921244\\
-0.573360756724927	0.156760589474761\\
-0.563475267632969	0.148561967566504\\
-0.553589732923806	0.129659165905352\\
-0.543704202060862	0.102380729557925\\
-0.504162078275039	-0.0288117712387699\\
-0.49427654732847	-0.0548524538794588\\
-0.484391016381901	-0.0751774956010571\\
-0.47450548543533	-0.0889342360064269\\
-0.464619954488761	-0.0955847732446866\\
-0.454734423542192	-0.0948747995798289\\
-0.444848892595623	-0.0870959246160652\\
-0.434963361649054	-0.0732783487135951\\
-0.425077830702485	-0.0546365770731772\\
-0.405306768809345	-0.0102224628386018\\
-0.395421237862775	0.00802307880153563\\
-0.385535706916206	0.0126360636410947\\
-0.375650175969637	-0.00983245814009948\\
-0.365764645023068	-0.0771363793084898\\
-0.355879114076497	-0.209832676452329\\
-0.345993583129928	-0.4258742517051\\
-0.336108052183359	-0.734725432089268\\
-0.32622252123679	-1.13215575018056\\
-0.306451459343652	-2.09960832035389\\
-0.286680397450512	-3.02557638562893\\
-0.276794866503943	-3.3598635710115\\
-0.266909335557374	-3.56389447355444\\
-0.257023804610805	-3.62135024440625\\
-0.247138273664234	-3.53049976474376\\
-0.237252742717665	-3.30379588838408\\
-0.227367211771096	-2.96728528236826\\
-0.187825087984818	-1.33436219656807\\
-0.177939557038249	-1.04516232546458\\
-0.16805402609168	-0.825949485904349\\
-0.138397433251971	-0.336589266975782\\
-0.128511902305402	-0.122621298681716\\
-0.118626371358832	0.160634599877548\\
-0.108740840412263	0.534171942548243\\
-0.0988553094656943	1.01269862435834\\
-0.0889697785191252	1.60294569324574\\
-0.0790842475725544	2.30801162364035\\
-0.0691987166259853	3.12833481831608\\
-0.0494276547328472	5.07506325815818\\
-0.0296565928397072	7.32070998518614\\
-0.0197710618931382	8.52491422265998\\
-0.00988553094656908	10.0062680068115\\
-0	1.12950103223547\\
0.00988553094656908	0.14022456486866\\
0.0197710618931382	-0.00588815128842946\\
0.0296565928397037	0.000260492563324277\\
0.0494276547345542	-0.000820452328161636\\
0.079084279751731	-0.000813612824195786\\
0.0991034386501468	-0.00163940638925375\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0298530111234747\\
-0.573360756724927	-0.0475048078007259\\
-0.553589732923806	-0.0905170705819121\\
-0.533818671114833	-0.135726827367002\\
-0.523933140168175	-0.15549126637668\\
-0.514047609221608	-0.171474778303331\\
-0.504162078275039	-0.182638886173015\\
-0.49427654732847	-0.188194032386763\\
-0.484391016381901	-0.187529844569744\\
-0.47450548543533	-0.180251754581127\\
-0.464619954488761	-0.16677109660521\\
-0.454734423542192	-0.148495196554039\\
-0.425077830702485	-0.0873592292814962\\
-0.415192299755914	-0.0727012542407905\\
-0.405306768809345	-0.0636779037089727\\
-0.395421237862775	-0.0605696983382042\\
-0.385535706916206	-0.0630695841595035\\
-0.375650175969637	-0.0713102837063531\\
-0.365764645023068	-0.0865309475979981\\
-0.355879114076497	-0.110819463713229\\
-0.345993583129928	-0.148217078467711\\
-0.336108052183359	-0.206126014860622\\
-0.32622252123679	-0.295254268570943\\
-0.316336990290221	-0.430886281886144\\
-0.306451459343652	-0.63048270586892\\
-0.296565928397081	-0.910019530803343\\
-0.286680397450512	-1.27971174639797\\
-0.276794866503943	-1.73881040022676\\
-0.257023804610805	-2.84143358551304\\
-0.247138273664234	-3.3999481959012\\
-0.237252742717665	-3.89117446958624\\
-0.227367211771096	-4.26280965833193\\
-0.217481680824527	-4.476485060453\\
-0.207596149877958	-4.51257234981761\\
-0.197710618931387	-4.36990010382877\\
-0.187825087984818	-4.06340684304556\\
-0.177939557038249	-3.62206700064756\\
-0.158168495145111	-2.51013037573145\\
-0.118626371358832	-0.103248440983409\\
-0.0988553094656943	1.26584096566541\\
-0.0889697785191252	2.06700839309758\\
-0.0691987166259853	3.95864060347123\\
-0.0494276547328472	6.18504535993696\\
-0.0296565928397072	8.66153725891842\\
-0.0197710618931382	9.96600657094634\\
-0.00988553094656908	11.582735077049\\
-0	0.922554504346605\\
0.00988553094656908	0.169677366366669\\
0.0197710618931382	-0.00409461554587942\\
0.0296565928397037	0.000852454826718585\\
0.0593131854790983	0.00136664253660079\\
0.0691987220942902	0.00267835487848345\\
0.0991034386501468	-9.68562916696669e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000706299387310594\\
-0.563475267632969	-0.00782382294413075\\
-0.514047609221608	-0.0298077074530312\\
-0.504162078275039	-0.0319046195370838\\
-0.49427654732847	-0.0319625196105235\\
-0.484391016381901	-0.0297246828534252\\
-0.47450548543533	-0.0253177987679347\\
-0.454734423542192	-0.0121366532842409\\
-0.434963361649054	0.0017474035723648\\
-0.425077830702485	0.00706371351125235\\
-0.415192299755914	0.0102314111363633\\
-0.405306768809345	0.010229399099055\\
-0.395421237862775	0.00628016711094759\\
-0.385535706916206	-0.00194214010085858\\
-0.375650175969637	-0.0152894955263179\\
-0.365764645023068	-0.0411877104100959\\
-0.355879114076497	-0.0966667791997775\\
-0.345993583129928	-0.204654265565864\\
-0.336108052183359	-0.387763066393125\\
-0.32622252123679	-0.663574989178434\\
-0.316336990290221	-1.04211494370874\\
-0.306451459343652	-1.52239224001444\\
-0.286680397450512	-2.70484050215407\\
-0.266909335557374	-3.89845715489467\\
-0.257023804610805	-4.36803138390735\\
-0.247138273664234	-4.68907755537214\\
-0.237252742717665	-4.83230311641527\\
-0.227367211771096	-4.78744149725398\\
-0.217481680824527	-4.56422925787369\\
-0.207596149877958	-4.19170562773215\\
-0.187825087984818	-3.18235246504924\\
-0.16805402609168	-2.16787319560766\\
-0.148282964198541	-1.36393072504656\\
-0.128511902305402	-0.603199940635408\\
-0.118626371358832	-0.140984319225741\\
-0.108740840412263	0.43314704941171\\
-0.0988553094656943	1.15674295524197\\
-0.0889697785191252	2.04134777649724\\
-0.0790842475725544	3.07182786663387\\
-0.0593131856794162	5.478266737801\\
-0.0395421237862781	8.21604806312122\\
-0.0197710618931382	11.2262972043079\\
-0.00988553094656908	13.1997522184729\\
-0	0.336363888250212\\
0.00988553094656908	0.22567212969258\\
0.0197710618931382	-0.00395773919240661\\
0.0296565928397037	0.00099091210075386\\
0.0494276547345542	0.00332613008452753\\
0.0593131854790983	0.00425620607682831\\
0.0691987220942902	0.00350433391858651\\
0.0889621205579498	-0.000307342679843003\\
0.0991034386501468	-0.00145489031855028\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00145633240219212\\
-0.573360756724927	0.00682507386088638\\
-0.563475267632969	0.00981534190454525\\
-0.553589732923806	0.0103034509285198\\
-0.543704202060862	0.0076566747951734\\
-0.533818671114833	0.00131183059693463\\
-0.523933140168175	-0.00903414671570957\\
-0.514047609221608	-0.0230985220049149\\
-0.464619954488761	-0.104851546805634\\
-0.444848892595623	-0.127521129128271\\
-0.434963361649054	-0.142227956870562\\
-0.425077830702485	-0.165510011963574\\
-0.415192299755914	-0.202366374085752\\
-0.405306768809345	-0.256842795261679\\
-0.395421237862775	-0.331506641544044\\
-0.385535706916206	-0.428596168600912\\
-0.375650175969637	-0.552833131612291\\
-0.365764645023068	-0.712002606815538\\
-0.355879114076497	-0.916066566028013\\
-0.345993583129928	-1.17545779281559\\
-0.336108052183359	-1.49683197253962\\
-0.316336990290221	-2.29348359101795\\
-0.296565928397081	-3.14025076726847\\
-0.286680397450512	-3.50425499031208\\
-0.276794866503943	-3.7854694919918\\
-0.266909335557374	-3.95876342030362\\
-0.257023804610805	-4.00840257931613\\
-0.247138273664234	-3.93268017855043\\
-0.237252742717665	-3.74599991451543\\
-0.227367211771096	-3.47526931550326\\
-0.197710618931387	-2.51412807300565\\
-0.187825087984818	-2.24723271186742\\
-0.177939557038249	-2.03123978218352\\
-0.148282964198541	-1.5269046531735\\
-0.138397433251971	-1.2621495615983\\
-0.128511902305402	-0.874758220729976\\
-0.118626371358832	-0.335900876152168\\
-0.108740840412263	0.372669981475026\\
-0.0988553094656943	1.25225589155681\\
-0.0889697785191252	2.28602438352592\\
-0.0691987166259853	4.71369657541108\\
-0.0395421237862781	8.88692117496261\\
-0.0197710618931382	11.8320579055105\\
-0.00988553094656908	13.6507096149951\\
-0	1.05268044368123\\
0.00988553094656908	0.208084728914661\\
0.0197710618931382	-0.00359190039580248\\
0.0296565928397037	0.00178410518439875\\
0.079084279751731	0.00373115083072584\\
0.0889621205579498	0.00442883508796221\\
0.0991034386501468	0.00253238585361615\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0481085046441407\\
-0.573360756724927	0.0508376336427592\\
-0.563475267632969	0.0495180221273124\\
-0.553589732923806	0.0444910225263797\\
-0.543704202060862	0.0362540684768682\\
-0.533818671114833	0.0253885589464602\\
-0.514047609221608	-0.00166350868466303\\
-0.49427654732847	-0.0291549522717993\\
-0.484391016381901	-0.0401299429229738\\
-0.47450548543533	-0.0480812184724062\\
-0.464619954488761	-0.0525077774195104\\
-0.454734423542192	-0.0532633239390421\\
-0.444848892595623	-0.0507151782599742\\
-0.434963361649054	-0.0456870957432418\\
-0.395421237862775	-0.0189702818444175\\
-0.385535706916206	-0.0156303524985297\\
-0.375650175969637	-0.015610210367285\\
-0.365764645023068	-0.0196536643873486\\
-0.355879114076497	-0.0305526669895766\\
-0.345993583129928	-0.0544372971254123\\
-0.336108052183359	-0.100008512649049\\
-0.32622252123679	-0.178040399925932\\
-0.316336990290221	-0.299051281593989\\
-0.306451459343652	-0.471963936926198\\
-0.296565928397081	-0.701889287801478\\
-0.286680397450512	-0.989397680409265\\
-0.266909335557374	-1.70509373949988\\
-0.247138273664234	-2.48325218925518\\
-0.237252742717665	-2.83242700667516\\
-0.227367211771096	-3.12069294942791\\
-0.217481680824527	-3.32468886013448\\
-0.207596149877958	-3.42496611816871\\
-0.197710618931387	-3.41025927591794\\
-0.187825087984818	-3.27889070829213\\
-0.177939557038249	-3.03919966072235\\
-0.16805402609168	-2.70851551817837\\
-0.148282964198541	-1.87047321667936\\
-0.128511902305402	-0.932802811524635\\
-0.108740840412263	0.111617047659799\\
-0.0988553094656943	0.708711695455378\\
-0.0889697785191252	1.3911169443788\\
-0.0790842475725544	2.18014453821053\\
-0.0593131856794162	4.0832260419232\\
-0.0395421237862781	6.34389918007286\\
-0.0197710618931382	8.85664857929253\\
-0.00988553094656908	10.4470102706701\\
-0	0.41154718959449\\
0.00988553094656908	0.118414464647909\\
0.0197710618931382	-0.00191730299843584\\
0.0296565928397037	0.00263399708710921\\
0.0494276547345542	0.00214236306832838\\
0.079084279751731	0.00507451507520429\\
0.0991034386501468	0.00565006553001624\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00421872269970613\\
-0.573360756724927	-0.0088031886357598\\
-0.563475267632969	-0.0178491905600531\\
-0.553589732923806	-0.0364884884514662\\
-0.543704202060862	-0.0811812351338599\\
-0.533818671114833	-0.179842921782781\\
-0.523933140168175	-0.365393684255778\\
-0.514047609221608	-0.673368395210513\\
-0.504162078275039	-1.13526296069446\\
-0.49427654732847	-1.77015163423339\\
-0.484391016381901	-2.57258646369308\\
-0.464619954488761	-4.51241245084489\\
-0.444848892595623	-6.4162353857633\\
-0.434963361649054	-7.13695917398838\\
-0.425077830702485	-7.59081273485501\\
-0.415192299755914	-7.72938975902513\\
-0.405306768809345	-7.55234935059903\\
-0.395421237862775	-7.10073511049856\\
-0.385535706916206	-6.44915545603958\\
-0.365764645023068	-4.96278108617429\\
-0.355879114076497	-4.3450178591268\\
-0.345993583129928	-3.91719827115822\\
-0.336108052183359	-3.70324649820135\\
-0.32622252123679	-3.67204769276792\\
-0.306451459343652	-3.82359044145256\\
-0.296565928397081	-3.81046019865629\\
-0.286680397450512	-3.63623013627331\\
-0.276794866503943	-3.26300382319697\\
-0.266909335557374	-2.68419063864235\\
-0.257023804610805	-1.92176608655393\\
-0.237252742717665	-0.0235019929467057\\
-0.217481680824527	1.96845583624899\\
-0.207596149877958	2.82681149382266\\
-0.197710618931387	3.51214490065791\\
-0.187825087984818	3.98861681715253\\
-0.177939557038249	4.25113600887949\\
-0.16805402609168	4.3278076571438\\
-0.158168495145111	4.2737470714839\\
-0.138397433251971	4.05275203382923\\
-0.128511902305402	4.01160871046866\\
-0.118626371358832	4.07563269750515\\
-0.108740840412263	4.26845688688771\\
-0.0988553094656943	4.60197162683926\\
-0.0889697785191252	5.07718470497015\\
-0.0790842475725544	5.68577434507949\\
-0.0691987166259853	6.41427997427539\\
-0.0494276547328472	8.15909552369548\\
-0.0197710618931382	11.1439326095477\\
-0.00988553094656908	12.4116890776181\\
-0	1.15813882185371\\
0.00988553094656908	0.0668002603010844\\
0.0197710618931382	-0.00266087394417447\\
0.0296565928397037	-0.00115177311808878\\
0.0691987220942902	-0.000332143326932766\\
0.0889621205579498	-0.00254524257733735\\
0.0991034386501468	-0.00340583608156741\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0323121875267898\\
-0.563475267632969	0.0539118334026618\\
-0.543704202060862	0.0775672829754424\\
-0.533818671114833	0.0862395499509638\\
-0.523933140168175	0.0886684476294466\\
-0.514047609221608	0.0806802974462677\\
-0.504162078275039	0.0575024167704434\\
-0.49427654732847	0.0119968022380288\\
-0.484391016381901	-0.07314959029015\\
-0.47450548543533	-0.223188151519164\\
-0.464619954488761	-0.466969512577354\\
-0.454734423542192	-0.833800624720094\\
-0.444848892595623	-1.34557207172177\\
-0.434963361649054	-2.00626124114957\\
-0.415192299755914	-3.6502666060893\\
-0.395421237862775	-5.28902749707333\\
-0.385535706916206	-5.91174038282644\\
-0.375650175969637	-6.31976461762746\\
-0.365764645023068	-6.48599111449446\\
-0.355879114076497	-6.41331849240322\\
-0.345993583129928	-6.13179356383671\\
-0.336108052183359	-5.69517051141765\\
-0.306451459343652	-4.19452059912791\\
-0.296565928397081	-3.86599971931763\\
-0.286680397450512	-3.69698014614456\\
-0.276794866503943	-3.67940684984961\\
-0.266909335557374	-3.76251738460807\\
-0.257023804610805	-3.86387012866954\\
-0.247138273664234	-3.89250988637656\\
-0.237252742717665	-3.77552363388462\\
-0.227367211771096	-3.4566805120762\\
-0.217481680824527	-2.91303082373806\\
-0.207596149877958	-2.16162168949602\\
-0.197710618931387	-1.23910148471764\\
-0.177939557038249	0.917858160277465\\
-0.158168495145111	3.07891231939899\\
-0.148282964198541	4.00480008244836\\
-0.138397433251971	4.76816328846497\\
-0.128511902305402	5.35596718364451\\
-0.118626371358832	5.78536538883978\\
-0.108740840412263	6.09898259358358\\
-0.0790842475725544	6.85356352696162\\
-0.0691987166259853	7.18343348463391\\
-0.0593131856794162	7.59641111834405\\
-0.0494276547328472	8.09889240382287\\
-0.0395421237862781	8.68837868859204\\
-0.0197710618931382	10.101745751067\\
-0.00988553094656908	11.1510459985625\\
-0	1.4553650048717\\
0.00988553094656908	0.130624198108464\\
0.0197710618931382	-0.00581341599956353\\
0.0296565928397037	-0.000626185626366293\\
0.0494276547345542	0.000767497587357724\\
0.0889621205579498	-0.000450197675998965\\
0.0991034386501468	-0.00162948177617217\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00820951824764649\\
-0.563475267632969	-0.00488144368865129\\
-0.543704202060862	0.000842045720933271\\
-0.533818671114833	0.00522682875459424\\
-0.523933140168175	0.0111795812788298\\
-0.504162078275039	0.0273385405929591\\
-0.49427654732847	0.0359386421217387\\
-0.484391016381901	0.0428083736779872\\
-0.47450548543533	0.0459845561981389\\
-0.464619954488761	0.0429456191262343\\
-0.454734423542192	0.0291719291153729\\
-0.444848892595623	-0.000884136295294269\\
-0.434963361649054	-0.0576777588285324\\
-0.425077830702485	-0.16165883261324\\
-0.415192299755914	-0.342473153005713\\
-0.405306768809345	-0.640382367389771\\
-0.395421237862775	-1.10235084652079\\
-0.385535706916206	-1.77053284933106\\
-0.375650175969637	-2.67584177044132\\
-0.365764645023068	-3.83763219137209\\
-0.345993583129928	-6.76784845777337\\
-0.336108052183359	-8.27613988407371\\
-0.32622252123679	-9.55637199046143\\
-0.316336990290221	-10.4123042949335\\
-0.306451459343652	-10.6948613489121\\
-0.296565928397081	-10.3593349994177\\
-0.286680397450512	-9.46325592772634\\
-0.276794866503943	-8.12732694689706\\
-0.247138273664234	-3.31133269848097\\
-0.237252742717665	-2.0685882004887\\
-0.227367211771096	-1.15813799925184\\
-0.217481680824527	-0.536256977797093\\
-0.207596149877958	-0.108387818651304\\
-0.177939557038249	0.92244353663289\\
-0.16805402609168	1.36230687668991\\
-0.158168495145111	1.8846176839118\\
-0.138397433251971	3.15005128645599\\
-0.108740840412263	5.34187171763381\\
-0.0790842475725544	7.49123261907318\\
-0.0494276547328472	9.42323068049685\\
-0.0296565928397072	10.5950274648436\\
-0.0197710618931382	11.1367605847932\\
-0.00988553094656908	11.862365505121\\
-0	2.13268970221936\\
0.00988553094656908	0.166445026527638\\
0.0197710618931382	-0.00295259385550395\\
0.0296565928397037	-0.0013318303407317\\
0.0889621205579498	0.000170532422648861\\
0.0991034386501468	-0.00124091648343594\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000955101488699484\\
-0.563475267632969	-0.0019198494227961\\
-0.553589732923806	-0.00089751344344613\\
-0.543704202060862	0.0015570928457187\\
-0.533818671114833	0.00574704091762257\\
-0.514047609221608	0.0187657319378651\\
-0.484391016381901	0.0402486910872764\\
-0.47450548543533	0.0438532951748059\\
-0.464619954488761	0.0403425388536665\\
-0.454734423542192	0.0199319842864387\\
-0.444848892595623	-0.0391390086672043\\
-0.434963361649054	-0.171008759368762\\
-0.425077830702485	-0.423195055492492\\
-0.415192299755914	-0.853097200567291\\
-0.405306768809345	-1.51696487578604\\
-0.395421237862775	-2.45076755429485\\
-0.385535706916206	-3.65277930345913\\
-0.345993583129928	-9.14861843465717\\
-0.336108052183359	-9.8798234159949\\
-0.32622252123679	-10.0816288571027\\
-0.316336990290221	-9.73441662721526\\
-0.306451459343652	-8.89867769692614\\
-0.296565928397081	-7.69340833158357\\
-0.266909335557374	-3.62302763332156\\
-0.257023804610805	-2.67781922187879\\
-0.247138273664234	-2.04867179442601\\
-0.237252742717665	-1.67095878316846\\
-0.207596149877958	-0.962932581542603\\
-0.197710618931387	-0.606783228926174\\
-0.187825087984818	-0.139113080301765\\
-0.177939557038249	0.440873768463783\\
-0.158168495145111	1.87597881999763\\
-0.118626371358832	5.00957508351351\\
-0.0988553094656943	6.29009766302792\\
-0.0494276547328472	9.16513445399415\\
-0.0296565928397072	10.5607179817243\\
-0.0197710618931382	11.3286117330219\\
-0.00988553094656908	12.3957181708908\\
-0	1.91669613596416\\
0.00988553094656908	0.125736010369385\\
0.0197710618931382	-0.00603646274180036\\
0.0593131854790983	0.00395088876465977\\
0.079084279751731	0.00339243489226604\\
0.0991034386501468	-0.0001771400431263\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00713337486853405\\
-0.563475267632969	-0.00560606529624685\\
-0.543704202060862	-0.0138549443641018\\
-0.523933140168175	-0.0201000648676395\\
-0.514047609221608	-0.0252179516004798\\
-0.504162078275039	-0.03530072882036\\
-0.49427654732847	-0.0548647772350623\\
-0.484391016381901	-0.0905262956584529\\
-0.47450548543533	-0.151895710129525\\
-0.464619954488761	-0.252504120204783\\
-0.454734423542192	-0.407889070764757\\
-0.444848892595623	-0.635848375267292\\
-0.434963361649054	-0.955866947774357\\
-0.425077830702485	-1.38388987902141\\
-0.415192299755914	-1.92299571655778\\
-0.395421237862775	-3.24015943955482\\
-0.375650175969637	-4.54410071487595\\
-0.365764645023068	-5.0517056809672\\
-0.355879114076497	-5.40398546905747\\
-0.345993583129928	-5.5760286930143\\
-0.336108052183359	-5.56209482144222\\
-0.32622252123679	-5.37699562977135\\
-0.316336990290221	-5.05552860244969\\
-0.296565928397081	-4.19661703827659\\
-0.276794866503943	-3.36055631096995\\
-0.266909335557374	-3.0238596546621\\
-0.237252742717665	-2.1233715121694\\
-0.227367211771096	-1.742077262138\\
-0.217481680824527	-1.2831111449715\\
-0.207596149877958	-0.745930083103644\\
-0.187825087984818	0.507243176849345\\
-0.158168495145111	2.46070960402058\\
-0.148282964198541	3.02231722918575\\
-0.138397433251971	3.506582169353\\
-0.128511902305402	3.90618508338889\\
-0.118626371358832	4.22298265462822\\
-0.108740840412263	4.46872931490259\\
-0.0790842475725544	5.03643936354372\\
-0.0691987166259853	5.28883431859766\\
-0.0593131856794162	5.63836566860738\\
-0.0494276547328472	6.1098333363374\\
-0.0395421237862781	6.70606896397665\\
-0.0296565928397072	7.41729995733612\\
-0.0197710618931382	8.23482508623216\\
-0.00988553094656908	9.39472896142574\\
-0	0.474402605509749\\
0.00988553094656908	0.110134275952618\\
0.0197710618931382	-0.00119051167754058\\
0.0296565928397037	3.25410576635932e-05\\
0.0395421237863935	-0.0013139622195073\\
0.0494276547345542	-0.000321997192774148\\
0.0691987220942902	0.00474011752256942\\
0.0889621205579498	0.00626751741902787\\
0.0991034386501468	0.00384354910614348\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.73419868295052\\
-0.563475267632969	-2.56240131006997\\
-0.533818671114833	-2.28190061395703\\
-0.523933140168175	-2.19912178837085\\
-0.514047609221608	-2.127894986202\\
-0.504162078275039	-2.06921341081481\\
-0.49427654732847	-2.02130927743999\\
-0.464619954488761	-1.89747648801688\\
-0.454734423542192	-1.84282866312777\\
-0.444848892595623	-1.77113867303754\\
-0.434963361649054	-1.67719600952037\\
-0.425077830702485	-1.55660088075245\\
-0.415192299755914	-1.40699833219499\\
-0.405306768809345	-1.22955799696759\\
-0.385535706916206	-0.816979504275523\\
-0.365764645023068	-0.405113322971786\\
-0.355879114076497	-0.234135150424843\\
-0.345993583129928	-0.102795149270118\\
-0.336108052183359	-0.0180042992395393\\
-0.32622252123679	0.019867242560796\\
-0.316336990290221	0.0185989255740733\\
-0.306451459343652	-0.00686272472088056\\
-0.296565928397081	-0.038514317039871\\
-0.286680397450512	-0.055045201888861\\
-0.276794866503943	-0.0306999232193146\\
-0.266909335557374	0.0569671934285108\\
-0.257023804610805	0.223294188697425\\
-0.247138273664234	0.474869481506103\\
-0.237252742717665	0.81020690575777\\
-0.227367211771096	1.22266867031686\\
-0.207596149877958	2.22987238865918\\
-0.148282964198541	5.58243699859621\\
-0.128511902305402	6.52152896574139\\
-0.108740840412263	7.32162941234317\\
-0.0889697785191252	7.98184089624201\\
-0.0790842475725544	8.26066393190317\\
-0.0691987166259853	8.50460514537577\\
-0.0593131856794162	8.71144270170575\\
-0.0494276547328472	8.87665185782675\\
-0.0395421237862781	8.9931996966266\\
-0.0296565928397072	9.05250002642721\\
-0.0197710618931382	9.04587804465075\\
-0.00988553094656908	9.17498313363346\\
-0	0.399475861783579\\
0.00988553094656908	0.102111978337868\\
0.0197710618931382	-0.00620777528336802\\
0.0395421237863935	0.00210362764306282\\
0.0494276547345542	0.000630280957603091\\
0.0593131854790983	-0.00339297558143059\\
0.0691987220942902	-0.00324831851693119\\
0.079084279751731	-0.00108054059360541\\
0.0991034386501468	-0.000250490947502513\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.49762587274483\\
-0.563475267632969	-2.28600474859213\\
-0.533818671114833	-1.94918420186016\\
-0.514047609221608	-1.75727314783821\\
-0.49427654732847	-1.59915697834698\\
-0.47450548543533	-1.46393035455937\\
-0.464619954488761	-1.4058330138924\\
-0.454734423542192	-1.35683981948614\\
-0.444848892595623	-1.31911696838111\\
-0.434963361649054	-1.29318206590527\\
-0.425077830702485	-1.27741942754603\\
-0.415192299755914	-1.26842301899047\\
-0.405306768809345	-1.26187388945595\\
-0.395421237862775	-1.2526431300957\\
-0.385535706916206	-1.23524194042002\\
-0.375650175969637	-1.20465092725581\\
-0.365764645023068	-1.15658439367496\\
-0.355879114076497	-1.08877829084196\\
-0.345993583129928	-1.00019563562011\\
-0.336108052183359	-0.890723324712036\\
-0.32622252123679	-0.761596562115864\\
-0.306451459343652	-0.453903966963733\\
-0.286680397450512	-0.0750304621861879\\
-0.266909335557374	0.378627038646441\\
-0.247138273664234	0.904344229928123\\
-0.227367211771096	1.50092875467391\\
-0.207596149877958	2.16060503899427\\
-0.187825087984818	2.87786020273282\\
-0.158168495145111	4.05674794747127\\
-0.0593131856794162	8.24124480718332\\
-0.0197710618931382	10.0904756789362\\
-0.00988553094656908	10.7980884540765\\
-0	0.614692941416472\\
0.00988553094656908	0.126620015712886\\
0.0197710618931382	-0.00280985465449923\\
0.0296565928397037	0.000918409452413727\\
0.0395421237863935	0.00193268028348825\\
0.0991034386501468	0.000245826409408068\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-4.43044215008377\\
-0.573360756724927	-4.39627906953533\\
-0.563475267632969	-4.35242523003936\\
-0.553589732923806	-4.32122232004171\\
-0.543704202060862	-4.32101493370886\\
-0.533818671114833	-4.35776451594733\\
-0.504162078275039	-4.54371601161532\\
-0.49427654732847	-4.55923426364201\\
-0.484391016381901	-4.52630029804535\\
-0.47450548543533	-4.4406883597344\\
-0.464619954488761	-4.30020591713926\\
-0.454734423542192	-4.10258967366789\\
-0.444848892595623	-3.8483616424138\\
-0.434963361649054	-3.54298209830448\\
-0.415192299755914	-2.8102589339044\\
-0.365764645023068	-0.781503338305395\\
-0.345993583129928	-0.103834042126865\\
-0.336108052183359	0.16766967683294\\
-0.32622252123679	0.385391072105852\\
-0.316336990290221	0.547792187853382\\
-0.306451459343652	0.656533422935548\\
-0.296565928397081	0.715056679673941\\
-0.286680397450512	0.73048278252057\\
-0.276794866503943	0.714957740136786\\
-0.257023804610805	0.657111404816943\\
-0.247138273664234	0.649985842718388\\
-0.237252742717665	0.678684723490406\\
-0.227367211771096	0.756292239009515\\
-0.217481680824527	0.892568296376588\\
-0.207596149877958	1.09370149615673\\
-0.197710618931387	1.36223573181532\\
-0.187825087984818	1.69574489832729\\
-0.177939557038249	2.08732544300124\\
-0.158168495145111	3.00189904794536\\
-0.128511902305402	4.56685869877457\\
-0.0691987166259853	7.91026762162214\\
-0.0296565928397072	10.1035781567794\\
-0.0197710618931382	10.5875726608111\\
-0.00988553094656908	11.2517152215473\\
-0	1.29422823768402\\
0.00988553094656908	0.0746127141559096\\
0.0197710618931382	-0.00345257335694527\\
0.0395421237863935	0.00321248292579313\\
0.0494276547345542	0.0027972899388562\\
0.0593131854790983	0.000508231964017725\\
0.0691987220942902	-0.000374418830528356\\
0.0889621205579498	0.00100576989435197\\
0.0991034386501468	0.00077615562554989\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-4.07347648723615\\
-0.553589732923806	-3.95663948142008\\
-0.543704202060862	-3.93498042386062\\
-0.533818671114833	-3.92865073994725\\
-0.523933140168175	-3.93664283666959\\
-0.514047609221608	-3.95638374140078\\
-0.49427654732847	-4.00858791115249\\
-0.484391016381901	-4.02223732129995\\
-0.47450548543533	-4.01192977444965\\
-0.464619954488761	-3.96481580587108\\
-0.454734423542192	-3.86866194290976\\
-0.444848892595623	-3.71427711193547\\
-0.434963361649054	-3.49949807246298\\
-0.425077830702485	-3.22977963020896\\
-0.405306768809345	-2.57362191443035\\
-0.375650175969637	-1.54149229862237\\
-0.355879114076497	-0.954423700241485\\
-0.345993583129928	-0.7201226728295\\
-0.336108052183359	-0.535003333359288\\
-0.32622252123679	-0.400320852785288\\
-0.316336990290221	-0.309888921492432\\
-0.306451459343652	-0.249307772495573\\
-0.296565928397081	-0.197836162596163\\
-0.286680397450512	-0.134571720470447\\
-0.276794866503943	-0.043759625281405\\
-0.266909335557374	0.0849447652740203\\
-0.257023804610805	0.256241283006553\\
-0.247138273664234	0.46889519074745\\
-0.227367211771096	0.991007459676199\\
-0.197710618931387	1.89685020422584\\
-0.177939557038249	2.55116834016334\\
-0.158168495145111	3.26971002825561\\
-0.138397433251971	4.07560645939981\\
-0.118626371358832	4.99529501733163\\
-0.0988553094656943	6.04722511331842\\
-0.0790842475725544	7.23392464460227\\
-0.0494276547328472	9.19891064439535\\
-0.0296565928397072	10.5156103442845\\
-0.0197710618931382	11.122204999118\\
-0.00988553094656908	11.9313121948227\\
-0	0.878814204687892\\
0.00988553094656908	0.109452788166553\\
0.0197710618931382	-0.00343699582441204\\
0.0395421237863935	0.00232875751344253\\
0.0494276547345542	0.00257632010940334\\
0.079084279751731	-0.00133133283533127\\
0.0991034386501468	0.00114693980100178\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.216652577908496\\
-0.573360756724927	-0.297706193277826\\
-0.563475267632969	-0.403214633770403\\
-0.553589732923806	-0.533571448152699\\
-0.543704202060862	-0.687379553337621\\
-0.523933140168175	-1.05446321029884\\
-0.47450548543533	-2.06822538512914\\
-0.464619954488761	-2.22889977048112\\
-0.454734423542192	-2.35789436530003\\
-0.444848892595623	-2.44895638361251\\
-0.434963361649054	-2.49793319492531\\
-0.425077830702485	-2.50376952393434\\
-0.415192299755914	-2.46783144941682\\
-0.405306768809345	-2.39381585956558\\
-0.395421237862775	-2.28760168952912\\
-0.385535706916206	-2.1568306473759\\
-0.336108052183359	-1.43760517060862\\
-0.32622252123679	-1.32785425937316\\
-0.316336990290221	-1.23474731457172\\
-0.296565928397081	-1.08088233165801\\
-0.276794866503943	-0.929190734969838\\
-0.266909335557374	-0.842115639009798\\
-0.257023804610805	-0.744459320498825\\
-0.247138273664234	-0.63218680647366\\
-0.237252742717665	-0.499082718200805\\
-0.227367211771096	-0.340843539956264\\
-0.207596149877958	0.0396467650102359\\
-0.177939557038249	0.639151373126406\\
-0.16805402609168	0.811610181133226\\
-0.158168495145111	0.961790505462865\\
-0.148282964198541	1.08981636166486\\
-0.118626371358832	1.4093115033483\\
-0.108740840412263	1.54990492635219\\
-0.0988553094656943	1.75401387896407\\
-0.0889697785191252	2.05484540482393\\
-0.0790842475725544	2.48426738332657\\
-0.0691987166259853	3.07011720205824\\
-0.0593131856794162	3.82213390605213\\
-0.0494276547328472	4.72162210216487\\
-0.0296565928397072	6.87794759702279\\
-0.0197710618931382	8.12362687053423\\
-0.00988553094656908	9.70329844367504\\
-0	1.47950840634365\\
0.00988553094656908	0.106084046992434\\
0.0197710618931382	-0.002039613591867\\
0.0296565928397037	0.00207565729670023\\
0.0494276547345542	0.00276204878036168\\
0.0691987220942902	-0.000747816692699743\\
0.0889621205579498	0.000526565382759969\\
0.0991034386501468	9.0876953583674e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0723509733650829\\
-0.573360756724927	0.0713571193282991\\
-0.563475267632969	0.0655637068957908\\
-0.553589732923806	0.0557559827569403\\
-0.543704202060862	0.0431358960479589\\
-0.533818671114833	0.0284639739635928\\
-0.523933140168175	0.0113345582382411\\
-0.514047609221608	-0.00943462915086535\\
-0.504162078275039	-0.039120032584739\\
-0.49427654732847	-0.0912595869377579\\
-0.484391016381901	-0.187044992636977\\
-0.47450548543533	-0.354721004286327\\
-0.464619954488761	-0.627294440184521\\
-0.454734423542192	-1.03736079741696\\
-0.444848892595623	-1.60753092462953\\
-0.434963361649054	-2.33770382548648\\
-0.415192299755914	-4.14873079055342\\
-0.395421237862775	-5.97624485276575\\
-0.385535706916206	-6.68851189654088\\
-0.375650175969637	-7.1652895220023\\
-0.365764645023068	-7.36435132116279\\
-0.355879114076497	-7.28297996991518\\
-0.345993583129928	-6.95408572052947\\
-0.336108052183359	-6.43979640696483\\
-0.316336990290221	-5.22099627366232\\
-0.306451459343652	-4.71235430279913\\
-0.296565928397081	-4.365754294406\\
-0.286680397450512	-4.19218277716843\\
-0.276794866503943	-4.15113773693084\\
-0.266909335557374	-4.16066085266717\\
-0.257023804610805	-4.12889747702971\\
-0.247138273664234	-3.98488287928906\\
-0.237252742717665	-3.68296806667741\\
-0.227367211771096	-3.20106334797277\\
-0.217481680824527	-2.53785052455238\\
-0.207596149877958	-1.71391299092047\\
-0.187825087984818	0.257259832051622\\
-0.158168495145111	3.34381860996556\\
-0.138397433251971	5.09901703650086\\
-0.128511902305402	5.84138190561794\\
-0.118626371358832	6.48903293369205\\
-0.108740840412263	7.04407184761978\\
-0.0988553094656943	7.51065977732546\\
-0.0889697785191252	7.89483208179034\\
-0.0790842475725544	8.20978239267591\\
-0.0691987166259853	8.47274838115129\\
-0.0494276547328472	8.90244240545493\\
-0.0296565928397072	9.24642701733075\\
-0.0197710618931382	9.38811872519434\\
-0.00988553094656908	9.72413728752671\\
-0	0.772504909558039\\
0.00988553094656908	0.145802284408685\\
0.0197710618931382	-0.00111115645494131\\
0.0296565928397037	0.0028578365739591\\
0.079084279751731	0.000828372141418399\\
0.0991034386501468	0.00120182079309572\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.0346201916669564\\
-0.573360756724927	-0.054326736135712\\
-0.563475267632969	-0.100199337101457\\
-0.553589732923806	-0.187730266414133\\
-0.543704202060861	-0.33506757657721\\
-0.533818671114832	-0.561500125854623\\
-0.523933140168175	-0.883804028693136\\
-0.514047609221608	-1.3116433578052\\
-0.504162078275039	-1.84257512732668\\
-0.4843910163819	-3.1251157700296\\
-0.464619954488761	-4.43385004767772\\
-0.454734423542192	-4.98063580505078\\
-0.444848892595623	-5.4042919259618\\
-0.434963361649053	-5.68337590196449\\
-0.425077830702484	-5.81075364667648\\
-0.415192299755915	-5.79164113922899\\
-0.405306768809345	-5.64616906182886\\
-0.395421237862775	-5.40755357458714\\
-0.365764645023067	-4.53911135211255\\
-0.355879114076498	-4.31048651024784\\
-0.345993583129928	-4.13344731008138\\
-0.336108052183359	-4.000047872888\\
-0.306451459343651	-3.67708783285389\\
-0.296565928397081	-3.50786627388913\\
-0.286680397450512	-3.26755159245398\\
-0.276794866503943	-2.94203501375675\\
-0.266909335557374	-2.51825040575212\\
-0.257023804610804	-1.99069832918869\\
-0.247138273664235	-1.36507107839896\\
-0.227367211771096	0.0966693234645408\\
-0.197710618931388	2.41351693525944\\
-0.177939557038249	3.75927914089116\\
-0.16805402609168	4.32249837040078\\
-0.158168495145111	4.80621113195733\\
-0.148282964198541	5.21420145637724\\
-0.138397433251972	5.55502934441713\\
-0.128511902305402	5.83936518816156\\
-0.118626371358832	6.07879054333039\\
-0.108740840412263	6.2830273583793\\
-0.0988553094656943	6.45846176533169\\
-0.0889697785191244	6.60997566455647\\
-0.0790842475725553	6.7417338217315\\
-0.0593131856794162	6.95943986607146\\
-0.0395421237862772	7.15419762365961\\
-0.0296565928397081	7.26996311242315\\
-0.019771061893139	7.41310750477484\\
-0.00988553094656908	7.73097549646326\\
-0	1.50976399346396\\
0.00988553094656908	0.0651969117290587\\
0.019771061893139	0.00170126372527957\\
0.0296565928397028	0.0045359107505849\\
0.0991034386501468	0.00249213933784187\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00655770418940094\\
-0.573360756724927	-0.0163483602063792\\
-0.563475267632969	-0.0462955474431688\\
-0.553589732923806	-0.113891680722746\\
-0.543704202060862	-0.241694240466082\\
-0.533818671114833	-0.454551813698192\\
-0.523933140168175	-0.774564153628173\\
-0.514047609221608	-1.21454155541619\\
-0.504162078275039	-1.77166759674854\\
-0.484391016381901	-3.12113108126144\\
-0.464619954488761	-4.42773143066117\\
-0.454734423542192	-4.92043109528831\\
-0.444848892595623	-5.24586785252712\\
-0.434963361649054	-5.3786954372807\\
-0.425077830702485	-5.31541046026846\\
-0.415192299755914	-5.07595234822238\\
-0.405306768809345	-4.69999816891391\\
-0.375650175969637	-3.3272365699222\\
-0.365764645023068	-2.98017734836636\\
-0.355879114076497	-2.74872527667372\\
-0.345993583129928	-2.63386625531448\\
-0.336108052183359	-2.6176429350352\\
-0.32622252123679	-2.67032761866604\\
-0.306451459343652	-2.84537679321308\\
-0.296565928397081	-2.90213508378241\\
-0.286680397450512	-2.90088696055456\\
-0.276794866503943	-2.82062235182797\\
-0.266909335557374	-2.64696200171124\\
-0.257023804610805	-2.3767422674259\\
-0.247138273664234	-2.01495675521786\\
-0.237252742717665	-1.56551505798514\\
-0.227367211771096	-1.03517461797147\\
-0.207596149877958	0.194131692977411\\
-0.16805402609168	2.74287989800918\\
-0.148282964198541	3.85539458680305\\
-0.128511902305402	4.80967335364009\\
-0.108740840412263	5.60575318621565\\
-0.0889697785191252	6.25849832938354\\
-0.0691987166259853	6.78935838872162\\
-0.0395421237862781	7.51140521650207\\
-0.0197710618931382	8.05246972422976\\
-0.00988553094656908	8.5693382332207\\
-0	0.100524674926035\\
0.00988553094656908	0.147738272466809\\
0.0197710618931382	0.00333186996462764\\
0.0296565928397037	0.00503047633307041\\
0.0991034386501468	0.00300415564494827\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.0104173017846936\\
-0.573360756724927	-0.0106522049263447\\
-0.563475267632969	-0.0166910991723483\\
-0.553589732923806	-0.0354458930517758\\
-0.543704202060861	-0.0843997877075022\\
-0.533818671114832	-0.186286215778442\\
-0.523933140168175	-0.363628515099029\\
-0.514047609221608	-0.632379553518351\\
-0.504162078275039	-0.998313437883343\\
-0.49427654732847	-1.45558043701102\\
-0.474505485435331	-2.55000576674552\\
-0.454734423542192	-3.62432374653024\\
-0.444848892595623	-4.0505099343336\\
-0.434963361649053	-4.35634340893409\\
-0.425077830702484	-4.52001141760942\\
-0.415192299755915	-4.53332677246501\\
-0.405306768809345	-4.40321094776675\\
-0.395421237862775	-4.15152309730283\\
-0.385535706916206	-3.81152321060271\\
-0.355879114076498	-2.66877628935503\\
-0.345993583129928	-2.37263854417883\\
-0.336108052183359	-2.15678321967441\\
-0.32622252123679	-2.02154468397536\\
-0.31633699029022	-1.95424484346498\\
-0.306451459343651	-1.93348956869064\\
-0.296565928397081	-1.93382376919194\\
-0.286680397450512	-1.92898447348492\\
-0.276794866503943	-1.89390760080007\\
-0.266909335557374	-1.80885796178147\\
-0.257023804610804	-1.66326445596561\\
-0.247138273664235	-1.44828332113713\\
-0.237252742717665	-1.15538232429893\\
-0.227367211771096	-0.785257716806655\\
-0.207596149877957	0.131633524509746\\
-0.158168495145111	2.67480363136047\\
-0.138397433251972	3.55426401775355\\
-0.118626371358832	4.30217764236602\\
-0.0988553094656943	4.90821012390858\\
-0.0790842475725553	5.38629334836274\\
-0.0593131856794162	5.77632799738286\\
-0.019771061893139	6.47362032872311\\
-0.00988553094656908	6.82398071079613\\
-0	0.142309383810391\\
0.00988553094656908	0.115172259364271\\
0.019771061893139	0.00286271966925877\\
0.0296565928397028	0.00519507000630348\\
0.0991034386501468	0.0025925569877181\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.0384969039857683\\
-0.573360756724927	-0.0372076705734843\\
-0.563475267632969	-0.0405134901207962\\
-0.553589732923806	-0.0574957948728185\\
-0.543704202060861	-0.101016911430913\\
-0.533818671114832	-0.187962634531279\\
-0.523933140168175	-0.339288952057862\\
-0.514047609221608	-0.575853282100281\\
-0.504162078275039	-0.914264155525118\\
-0.49427654732847	-1.36241342914572\\
-0.4843910163819	-1.91503410685561\\
-0.444848892595623	-4.39496568237998\\
-0.434963361649053	-4.81327628451245\\
-0.425077830702484	-5.06001648943869\\
-0.415192299755915	-5.11719001115045\\
-0.405306768809345	-4.98771278100188\\
-0.395421237862775	-4.69585283859705\\
-0.385535706916206	-4.28298878957363\\
-0.355879114076498	-2.85680462340524\\
-0.345993583129928	-2.49057311821897\\
-0.336108052183359	-2.23917582318452\\
-0.32622252123679	-2.11650217441615\\
-0.31633699029022	-2.11861688372853\\
-0.306451459343651	-2.22025562309037\\
-0.286680397450512	-2.53119104967324\\
-0.276794866503943	-2.63261910100395\\
-0.266909335557374	-2.63832234912531\\
-0.257023804610804	-2.5215731925306\\
-0.247138273664235	-2.27362881102178\\
-0.237252742717665	-1.89045442526766\\
-0.227367211771096	-1.37619514399587\\
-0.217481680824527	-0.750204963062222\\
-0.197710618931388	0.707777744999975\\
-0.177939557038249	2.1829656215325\\
-0.16805402609168	2.83661648019527\\
-0.158168495145111	3.40039486496111\\
-0.148282964198541	3.86458948301641\\
-0.138397433251972	4.23262424117988\\
-0.128511902305402	4.51960089413745\\
-0.118626371358832	4.74815215561183\\
-0.0790842475725553	5.52597830400881\\
-0.0593131856794162	6.02182542633309\\
-0.0395421237862772	6.59900639591134\\
-0.019771061893139	7.21173922617734\\
-0.00988553094656908	7.68576486475789\\
-0	1.11334396781225\\
0.00988553094656908	0.0855544538144075\\
0.019771061893139	0.00398409056012117\\
0.0296565928397028	0.00541284765761318\\
0.0889621205579507	0.00388883180427602\\
0.0991034386501468	0.0035572229925771\\
};
\draw[dashed, line width=1pt] (axis cs:-0.6,10) -- (axis cs:0.1,10);
\draw[dashed, line width=1pt] (axis cs:0,-30) -- (axis cs:0,60);
\end{axis}
\end{tikzpicture}%

==> hammervelsfilt-stiff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.6,
xmax=0.1,
xlabel={Time (\si{\s})},
ymin=-30,
ymax=60,
grid=major,
ylabel={Velocity (\si{\radian\per\s})},
legend style={legend cell align=left, align=left},
legend pos=north west
]
\addplot [color=white!30!black]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.306451459343652	2.24483251543006e-05\\
-0.296565928397081	-0.00149238613864888\\
-0.286680397450512	0.0384292753214375\\
-0.276794866503943	0.0422412809462163\\
-0.266909335557374	0.0479584045156596\\
-0.257023804610805	0.0501233578114899\\
-0.247138273664234	0.0240123457599175\\
-0.237252742717665	-0.102019338448406\\
-0.227367211771096	-0.731174008187679\\
-0.217481680824527	-2.15512611573114\\
-0.207596149877958	-4.97919435366447\\
-0.197710618931387	-8.36702567943047\\
-0.187825087984818	-9.69621695882466\\
-0.177939557038249	-9.54014636279347\\
-0.16805402609168	-9.77945454311652\\
-0.158168495145111	-11.2594768040882\\
-0.148282964198541	-10.8697836303569\\
-0.138397433251971	-7.38495844787241\\
-0.128511902305402	-5.7837940715808\\
-0.0988553094656943	4.67114569277125\\
-0.0889697785191252	7.51399935455258\\
-0.0790842475725544	9.34977828276489\\
-0.0691987166259853	10.8094936492487\\
-0.0593131856794162	11.553813556616\\
-0.0494276547328472	11.6631790044332\\
-0.0395421237862781	10.8435649883039\\
-0.0296565928397072	10.85806643677\\
-0.0197710618931382	10.2852340236222\\
-0	7.16175716683463\\
0.00988553094656908	1.35227555029245\\
0.0197710618931382	-0.0946896286366599\\
0.0296565928397037	-0.00393602670181181\\
0.0395421237863935	-0.906734755932114\\
0.0494276547345542	-2.05397984517586\\
0.0593131854790983	-2.25398657309409\\
0.0691987220942902	-2.29130937302329\\
0.079084279751731	-2.36787365737321\\
0.0889621205579498	-2.28338983660506\\
0.0991034386501468	-2.15579444964347\\
};
\addlegendentry{Handle}

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	-0.000465462245998083\\
-0.434963361649054	0.00747215861708028\\
-0.425077830702485	-0.00019315343929982\\
-0.405306768809345	-0.00028675711460302\\
-0.395421237862775	0.017815636056099\\
-0.385535706916206	0.0429835093508313\\
-0.365764645023068	0.0423658775244053\\
-0.345993583129928	0.0423084199674992\\
-0.336108052183359	0.0363719142012879\\
-0.32622252123679	-0.00142728567970885\\
-0.316336990290221	3.20644004698778e-05\\
-0.276794866503943	7.08726022828898e-05\\
-0.266909335557374	0.00223215991159265\\
-0.257023804610805	0.0421588381804892\\
-0.227367211771096	0.0433200178945086\\
-0.217481680824527	0.010459494749254\\
-0.207596149877958	-0.0427359470847914\\
-0.197710618931387	-0.275368844028126\\
-0.187825087984818	-1.03728562428392\\
-0.177939557038249	-2.09433524163559\\
-0.16805402609168	-4.42709868447225\\
-0.158168495145111	-7.5090594922021\\
-0.148282964198541	-9.14745692964912\\
-0.138397433251971	-9.18715222705344\\
-0.128511902305402	-9.21880630766629\\
-0.118626371358832	-9.59180198690359\\
-0.108740840412263	-9.2984832745927\\
-0.0889697785191252	0.275358713416741\\
-0.0790842475725544	3.51113143170412\\
-0.0691987166259853	7.79910856629181\\
-0.0593131856794162	10.3966633341067\\
-0.0494276547328472	11.5441858580013\\
-0.0395421237862781	12.8851925763458\\
-0.0296565928397072	13.8334821310025\\
-0.0197710618931382	13.042366411773\\
-0.00988553094656908	12.0655656936083\\
-0	11.2872302115389\\
0.00988553094656908	4.79246378861192\\
0.0197710618931382	1.19281915144898\\
0.0296565928397037	-0.0604348315411318\\
0.0395421237863935	-2.02793422010639\\
0.0494276547345542	-4.27329048395547\\
0.0593131854790983	-4.32978650190361\\
0.0691987220942902	-3.34918473443091\\
0.079084279751731	-2.84652992929156\\
0.0991034386501468	-1.63530849136367\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.227367211771096	0.000943443427448898\\
-0.217481680824527	-0.030554207727322\\
-0.207596149877958	-0.133208480911231\\
-0.197710618931387	-0.719339849155219\\
-0.187825087984818	-1.7712081950819\\
-0.177939557038249	-3.76549222606247\\
-0.16805402609168	-7.18138944497403\\
-0.158168495145111	-9.42883290663573\\
-0.148282964198541	-9.98337501515011\\
-0.138397433251971	-9.84133466941156\\
-0.128511902305402	-10.2421084171624\\
-0.118626371358832	-11.2877787905839\\
-0.0988553094656943	-4.47612320670673\\
-0.0691987166259853	9.67951812213243\\
-0.0593131856794162	12.0981171600591\\
-0.0494276547328472	13.7383541315705\\
-0.0395421237862781	15.0413008532454\\
-0.0296565928397072	15.1375580587053\\
-0.0197710618931382	13.4733194313706\\
-0.00988553094656908	13.3066993355449\\
-0	11.4519012665777\\
0.00988553094656908	3.95047099014082\\
0.0197710618931382	1.34340996107624\\
0.0296565928397037	1.06839398865435\\
0.0395421237863935	-0.896596940157041\\
0.0494276547345542	-2.45303289201235\\
0.0593131854790983	-2.46103467038791\\
0.0691987220942902	-2.14938910263016\\
0.079084279751731	-1.96321323168384\\
0.0889621205579498	-1.64449784229285\\
0.0991034386501468	-1.21973029833594\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.296565928397081	-0.000417490590383096\\
-0.286680397450512	0.0230827908819204\\
-0.276794866503943	0.0432203376208626\\
-0.257023804610805	0.0423689637287268\\
-0.247138273664234	0.0422437057453191\\
-0.237252742717665	0.0438992490456727\\
-0.227367211771096	-0.00218930207992685\\
-0.217481680824527	-0.00479826129931205\\
-0.207596149877958	-0.0817875798714134\\
-0.197710618931387	-0.370734705933852\\
-0.187825087984818	-1.1112089832716\\
-0.177939557038249	-2.12872711288134\\
-0.16805402609168	-4.04784200170441\\
-0.158168495145111	-6.31638636267942\\
-0.148282964198541	-7.49526303854245\\
-0.138397433251971	-8.12054541978998\\
-0.128511902305402	-8.44823506365958\\
-0.118626371358832	-8.20943934804357\\
-0.108740840412263	-8.2334037956069\\
-0.0988553094656943	-5.63037545204935\\
-0.0790842475725544	1.15741626726438\\
-0.0691987166259853	4.26872909723131\\
-0.0593131856794162	8.38376408553834\\
-0.0395421237862781	14.2968410003084\\
-0.0296565928397072	15.8449434129103\\
-0.0197710618931382	14.8759552506594\\
-0.00988553094656908	12.2138253085211\\
-0	12.4064749688897\\
0.00988553094656908	2.96266642040525\\
0.0197710618931382	-0.903429948846696\\
0.0296565928397037	-1.15651067749114\\
0.0395421237863935	-3.82089733012981\\
0.0494276547345542	-4.81168956305585\\
0.0593131854790983	-3.63729668844049\\
0.0691987220942902	-2.64445898719376\\
0.079084279751731	-1.98119885453699\\
0.0889621205579498	-1.12981382186666\\
0.0991034386501468	-0.578286220388181\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.237252742717665	5.81404265762586e-05\\
-0.227367211771096	0.0059946812552969\\
-0.217481680824527	0.0437934151241883\\
-0.207596149877958	0.0423101723799242\\
-0.197710618931387	0.0437848951788311\\
-0.187825087984818	-0.00281588570262237\\
-0.177939557038249	-0.127453954115708\\
-0.16805402609168	-0.736813160191518\\
-0.158168495145111	-1.96865174804474\\
-0.148282964198541	-4.44090295263713\\
-0.138397433251971	-7.49484080801436\\
-0.128511902305402	-8.79322602300219\\
-0.118626371358832	-9.43703401513472\\
-0.108740840412263	-9.5826216309983\\
-0.0988553094656943	-8.95840788844247\\
-0.0889697785191252	-8.00094700127142\\
-0.0790842475725544	-0.722738455681057\\
-0.0593131856794162	8.6743671169614\\
-0.0494276547328472	12.1590302797919\\
-0.0395421237862781	13.0229223994687\\
-0.0296565928397072	13.3181463966784\\
-0.0197710618931382	13.3319741466024\\
-0.00988553094656908	13.38947956151\\
-0	12.9664717426035\\
0.00988553094656908	7.92439949269972\\
0.0197710618931382	4.02824140914849\\
0.0395421237863935	1.01005358272689\\
0.0494276547345542	-1.32624994113243\\
0.0593131854790983	-2.22928516576187\\
0.0691987220942902	-2.10580481055169\\
0.079084279751731	-2.00291784607259\\
0.0889621205579498	-1.72213893381208\\
0.0991034386501468	-1.12742457772907\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.385535706916206	0.000158111007973361\\
-0.375650175969637	-0.0171995023410183\\
-0.365764645023068	-0.0461570432786811\\
-0.355879114076497	-0.121037339992007\\
-0.345993583129928	-0.404769483182902\\
-0.336108052183359	-0.819226211860318\\
-0.32622252123679	-1.39382735512551\\
-0.316336990290221	-2.16407366361996\\
-0.306451459343652	-3.45787914619445\\
-0.286680397450512	-6.6279737492655\\
-0.266909335557374	-8.93726886253746\\
-0.257023804610805	-9.8760928368845\\
-0.247138273664234	-10.4867553831389\\
-0.237252742717665	-10.712553434428\\
-0.227367211771096	-10.7082252754631\\
-0.217481680824527	-10.792731041663\\
-0.207596149877958	-10.3201211122221\\
-0.197710618931387	-9.57874698591677\\
-0.187825087984818	-8.93306228744571\\
-0.177939557038249	-7.44946855340528\\
-0.16805402609168	-4.87131754710917\\
-0.158168495145111	-1.60138835675826\\
-0.138397433251971	3.0708494428982\\
-0.128511902305402	6.11706336111314\\
-0.118626371358832	7.83349616519511\\
-0.0988553094656943	10.4863438445823\\
-0.0889697785191252	11.5555907391468\\
-0.0790842475725544	12.3967427470287\\
-0.0691987166259853	13.119519303585\\
-0.0593131856794162	13.7432924139858\\
-0.0494276547328472	13.6491788861311\\
-0.0395421237862781	13.0550208063594\\
-0.0296565928397072	12.3521784984754\\
-0.0197710618931382	11.2104202161744\\
-0.00988553094656908	9.50143641619782\\
-0	8.46558847068523\\
0.00988553094656908	2.17929667272174\\
0.0197710618931382	-1.82640430382869\\
0.0296565928397037	-4.13272777165368\\
0.0395421237863935	-3.59878358367202\\
0.0494276547345542	-2.21661401205535\\
0.0593131854790983	-1.508787795864\\
0.0691987220942902	-2.04253801800583\\
0.079084279751731	-2.29319628540929\\
0.0889621205579498	-0.70282026501383\\
0.0991034386501468	0.0215203293783723\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755914	-4.20683972102154e-05\\
-0.405306768809345	-0.00960437288597937\\
-0.395421237862775	-0.0434262423440863\\
-0.385535706916206	-0.0407262686982204\\
-0.375650175969637	-0.1016149466908\\
-0.365764645023068	-0.193318026722979\\
-0.355879114076497	-0.337142276106547\\
-0.345993583129928	-0.551885434097779\\
-0.32622252123679	-1.53100752361\\
-0.316336990290221	-2.05290972471133\\
-0.306451459343652	-2.69481578078249\\
-0.296565928397081	-3.52502374144457\\
-0.286680397450512	-4.53344869195129\\
-0.276794866503943	-5.38971538396127\\
-0.266909335557374	-6.06150947091462\\
-0.247138273664234	-6.9520396549008\\
-0.237252742717665	-7.15023612215816\\
-0.227367211771096	-7.61402104010062\\
-0.217481680824527	-7.47118607010751\\
-0.207596149877958	-7.28633314765657\\
-0.197710618931387	-7.28450733117981\\
-0.187825087984818	-7.09155709490578\\
-0.177939557038249	-6.63502699665399\\
-0.16805402609168	-5.8295053362661\\
-0.158168495145111	-4.8679208972515\\
-0.148282964198541	-3.10825959687546\\
-0.138397433251971	-0.465737990321491\\
-0.128511902305402	1.15486151015959\\
-0.118626371358832	3.34279780391949\\
-0.108740840412263	6.0108595550407\\
-0.0889697785191252	9.1091911788766\\
-0.0790842475725544	10.4823129571214\\
-0.0691987166259853	11.4658387718981\\
-0.0593131856794162	12.1777990754171\\
-0.0494276547328472	12.7688748316363\\
-0.0395421237862781	13.1010197215351\\
-0.0296565928397072	12.7275297236907\\
-0.0197710618931382	12.1705474346666\\
-0.00988553094656908	11.3531471320547\\
-0	9.94502389458063\\
0.00988553094656908	4.61579401754807\\
0.0197710618931382	0.818978941485407\\
0.0296565928397037	-1.28573521224196\\
0.0395421237863935	-0.327270402362002\\
0.0494276547345542	-0.0254058741153358\\
0.0593131854790983	-0.706490355933829\\
0.0691987220942902	-1.69383492794167\\
0.079084279751731	-2.15233259573764\\
0.0889621205579498	-2.36222858467509\\
0.0991034386501468	-2.43543119649133\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	9.12519837470427e-10\\
-0.543704202060862	-0.000859858596125918\\
-0.533818671114833	0.00970432735169524\\
-0.523933140168175	0.0424305019239331\\
-0.464619954488761	0.0418363125991483\\
-0.454734423542192	0.0612433386019227\\
-0.444848892595623	0.0855666612117059\\
-0.425077830702485	0.084682231862292\\
-0.415192299755914	0.0867067308554184\\
-0.405306768809345	0.042696536528755\\
-0.395421237862775	0.042469040674554\\
-0.385535706916206	0.0327646286825853\\
-0.375650175969637	-0.000986762291759646\\
-0.365764645023068	-0.00969604093967824\\
-0.355879114076497	-0.041323980656621\\
-0.345993583129928	-0.101910266009497\\
-0.336108052183359	-0.251728299002412\\
-0.32622252123679	-0.50703425444963\\
-0.316336990290221	-0.888630761403142\\
-0.306451459343652	-1.60297440254611\\
-0.296565928397081	-2.53568599248281\\
-0.276794866503943	-6.53100612966789\\
-0.266909335557374	-8.0247947030412\\
-0.257023804610805	-9.22208254054994\\
-0.247138273664234	-10.1279217010978\\
-0.237252742717665	-10.750257321971\\
-0.227367211771096	-11.1863040049558\\
-0.217481680824527	-11.3015166807812\\
-0.207596149877958	-10.8554298315258\\
-0.197710618931387	-10.3534110712284\\
-0.187825087984818	-9.61921085309271\\
-0.177939557038249	-8.22763251310178\\
-0.158168495145111	-0.218353432813224\\
-0.148282964198541	1.21826882937276\\
-0.128511902305402	7.03243717469545\\
-0.108740840412263	9.21977342202712\\
-0.0988553094656943	10.3511165790809\\
-0.0889697785191252	10.6783005012164\\
-0.0691987166259853	10.9955368283888\\
-0.0593131856794162	11.3657385795165\\
-0.0494276547328472	11.2622627456974\\
-0.0395421237862781	11.0260208363453\\
-0.0296565928397072	10.6431388466191\\
-0.0197710618931382	9.83934307236554\\
-0.00988553094656908	8.69397094140184\\
-0	7.37715789436718\\
0.00988553094656908	1.92920018139396\\
0.0197710618931382	-1.58643566971419\\
0.0296565928397037	-3.93263974488273\\
0.0494276547345542	-2.44671579778579\\
0.0593131854790983	-2.84154241943781\\
0.0691987220942902	-3.64071001567672\\
0.079084279751731	-1.7603690587537\\
0.0889621205579498	-0.467487297010461\\
0.0991034386501468	-1.46602276059846\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.02778230370859e-10\\
-0.543704202060862	5.40311240939673e-05\\
-0.533818671114833	0.00313652648312512\\
-0.523933140168175	0.0209011910894592\\
-0.514047609221608	0.0415481943492093\\
-0.49427654732847	0.0423696382052476\\
-0.454734423542192	0.0425180473547044\\
-0.444848892595623	0.0252875430598003\\
-0.434963361649054	-0.000470993850056445\\
-0.425077830702485	-4.81328545482995e-05\\
-0.415192299755914	-0.00965795065380348\\
-0.405306768809345	-0.0413469243282059\\
-0.395421237862775	-0.0824771908711508\\
-0.385535706916206	-0.156438227304527\\
-0.375650175969637	-0.276484701998996\\
-0.365764645023068	-0.46949607775902\\
-0.355879114076497	-0.786336102083022\\
-0.345993583129928	-1.18856190329286\\
-0.336108052183359	-1.68330929155141\\
-0.32622252123679	-2.27613852499151\\
-0.306451459343652	-3.75510178987951\\
-0.296565928397081	-4.69658689671946\\
-0.266909335557374	-6.8827284892525\\
-0.257023804610805	-7.21671346768638\\
-0.247138273664234	-7.48756224191369\\
-0.227367211771096	-7.91084577988194\\
-0.217481680824527	-7.69396761760416\\
-0.207596149877958	-7.50937864503413\\
-0.197710618931387	-7.41621711315738\\
-0.187825087984818	-7.02505726499495\\
-0.177939557038249	-6.24844138747149\\
-0.16805402609168	-4.95188543645189\\
-0.158168495145111	-2.95945789863518\\
-0.148282964198541	0.103121374638089\\
-0.138397433251971	1.69135769771461\\
-0.118626371358832	6.34054792819817\\
-0.108740840412263	7.63544469106009\\
-0.0889697785191252	9.94195236066517\\
-0.0790842475725544	10.5990439573632\\
-0.0691987166259853	11.3597126690182\\
-0.0593131856794162	11.2801354669489\\
-0.0494276547328472	11.3829207664711\\
-0.0395421237862781	11.3353311336362\\
-0.0296565928397072	10.5744385203635\\
-0.0197710618931382	10.0621922426384\\
-0.00988553094656908	8.69259552572965\\
-0	7.69596978904614\\
0.00988553094656908	2.04082096741488\\
0.0197710618931382	-1.14732024326445\\
0.0395421237863935	0.145633915976076\\
0.0494276547345542	-0.246148374734247\\
0.0593131854790983	-1.29203250700092\\
0.0691987220942902	-1.7392450188455\\
0.079084279751731	-1.7027758146762\\
0.0889621205579498	-1.66133700170885\\
0.0991034386501468	-1.73722573273811\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862775	-0.000123243601134249\\
-0.385535706916206	0.00150458699464195\\
-0.375650175969637	-0.0430716373599509\\
-0.365764645023068	-0.0786154849090543\\
-0.355879114076497	-0.138591238153699\\
-0.345993583129928	-0.232660068526222\\
-0.336108052183359	-0.422712674697657\\
-0.32622252123679	-0.708813251394437\\
-0.306451459343652	-1.49122024117943\\
-0.266909335557374	-3.49227932430724\\
-0.247138273664234	-4.40746620534268\\
-0.227367211771096	-5.03022804673499\\
-0.207596149877958	-5.42077899350918\\
-0.197710618931387	-5.46573416102658\\
-0.187825087984818	-5.34503488400479\\
-0.177939557038249	-5.30782384641676\\
-0.158168495145111	-4.61542395753598\\
-0.148282964198541	-4.09272676782039\\
-0.138397433251971	-3.06406938130137\\
-0.128511902305402	-1.90880912436351\\
-0.118626371358832	0.00308255529111889\\
-0.108740840412263	0.928985939876528\\
-0.0988553094656943	2.48149093425217\\
-0.0889697785191252	4.78516048080957\\
-0.0593131856794162	10.4810712507176\\
-0.0494276547328472	11.8852539311828\\
-0.0395421237862781	12.9189530840481\\
-0.0296565928397072	13.5302309439297\\
-0.0197710618931382	13.6751752968469\\
-0.00988553094656908	12.5289519893623\\
-0	11.9541468529725\\
0.00988553094656908	6.06367779812766\\
0.0197710618931382	1.4022614974618\\
0.0296565928397037	0.605304265598209\\
0.0395421237863935	0.177822144252081\\
0.0494276547345542	-1.65039728033955\\
0.0593131854790983	-3.21287802122214\\
0.0691987220942902	-3.12864484891864\\
0.079084279751731	-2.7371167549761\\
0.0889621205579498	-2.7025712470692\\
0.0991034386501468	-2.27851561785964\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.375650175969636	4.20946931640742e-05\\
-0.365764645023066	0.00960658554017613\\
-0.355879114076497	0.0433125285805751\\
-0.336108052183359	0.0423669127151527\\
-0.32622252123679	0.0422565092455898\\
-0.316336990290221	0.0452650201162825\\
-0.306451459343652	-0.0388478824488168\\
-0.296565928397083	-0.0679869017387134\\
-0.286680397450514	-0.496770108771081\\
-0.276794866503941	-0.868109338457739\\
-0.266909335557372	-1.41219508846869\\
-0.257023804610803	-2.1032310763509\\
-0.237252742717665	-3.86061979906306\\
-0.227367211771096	-4.41896476587457\\
-0.217481680824527	-4.56365558229811\\
-0.207596149877958	-4.97898260151591\\
-0.197710618931389	-5.51080903511244\\
-0.18782508798482	-5.61584928437113\\
-0.17793955703825	-5.44480672760889\\
-0.168054026091681	-5.38340534896679\\
-0.158168495145109	-5.43025635334378\\
-0.14828296419854	-5.25240514345835\\
-0.138397433251971	-4.80605873651847\\
-0.128511902305402	-4.42700019395446\\
-0.118626371358832	-3.49918494996915\\
-0.108740840412263	-2.11347812773175\\
-0.0889697785191252	1.9206563615003\\
-0.0691987166259871	7.53927567423555\\
-0.059313185679418	9.84639600018089\\
-0.0395421237862763	13.7322440746896\\
-0.0296565928397072	15.2801618090687\\
-0.0197710618931382	16.3718722378801\\
-0.00988553094656908	15.712267229762\\
-0	14.0337130159587\\
0.0197710618931382	7.09832543265401\\
0.0296565928397037	4.94381980886645\\
0.0395421237863935	3.45101756644121\\
0.0593131854790983	-0.315722704529016\\
0.0790842797517328	-2.19905387120397\\
0.0889621205579516	-2.88414532735207\\
0.0991034386501468	-2.8894522104212\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.355879114076497	-0.000151149616300472\\
-0.345993583129928	0.0170641641436653\\
-0.336108052183359	0.0429952274861023\\
-0.32622252123679	0.0540597630502191\\
-0.316336990290221	0.130606613891366\\
-0.306451459343652	0.0963870467142733\\
-0.286680397450514	-0.0439772998047196\\
-0.276794866503941	-0.347668188292779\\
-0.266909335557372	-0.848791310864495\\
-0.257023804610803	-1.44361294048768\\
-0.247138273664234	-2.20118620037314\\
-0.227367211771096	-4.55344507998215\\
-0.217481680824527	-5.09262673181681\\
-0.207596149877958	-5.2137068050165\\
-0.197710618931389	-5.55047048784511\\
-0.18782508798482	-6.31880644318879\\
-0.17793955703825	-6.14839211567461\\
-0.168054026091681	-6.06604476393722\\
-0.158168495145109	-6.0335314526001\\
-0.14828296419854	-5.96551396326979\\
-0.128511902305402	-5.09295624157118\\
-0.118626371358832	-3.8552833200745\\
-0.108740840412263	-1.99973176109432\\
-0.0988553094656943	0.55099965712272\\
-0.0889697785191252	2.67244546496041\\
-0.0691987166259871	8.28645867709462\\
-0.059313185679418	10.2145924710303\\
-0.0395421237862763	13.4022649799831\\
-0.0197710618931382	16.380170829453\\
-0.00988553094656908	17.0261333593977\\
-0	15.8461585678711\\
0.0593131854790983	1.97635044072969\\
0.069198722094292	-0.48242213910822\\
0.0991034386501468	-6.60564113227943\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-0.000940183863651356\\
-0.345993583129928	0.0214042077625329\\
-0.336108052183359	-0.00110569782847847\\
-0.316336990290221	0.000343741441312773\\
-0.306451459343652	-0.0739531748537026\\
-0.296565928397083	-0.211365587465714\\
-0.286680397450514	-0.54918042218371\\
-0.276794866503941	-1.00859326188346\\
-0.257023804610803	-2.23282052664869\\
-0.247138273664234	-3.18847476802558\\
-0.237252742717665	-4.28258783626029\\
-0.227367211771096	-4.99819316791143\\
-0.217481680824527	-5.23799387991071\\
-0.207596149877958	-5.38069669349034\\
-0.197710618931389	-6.05150663086077\\
-0.18782508798482	-6.19101038146821\\
-0.17793955703825	-5.94019736781617\\
-0.168054026091681	-5.89188058790942\\
-0.158168495145109	-5.92526174305857\\
-0.14828296419854	-5.70826540513663\\
-0.128511902305402	-4.75223770493695\\
-0.118626371358832	-3.52498522087477\\
-0.108740840412263	-2.0029239871067\\
-0.0988553094656943	0.36173733800165\\
-0.0889697785191252	2.43759210472063\\
-0.0691987166259871	8.61195992298481\\
-0.0395421237862763	14.6218246994406\\
-0.0197710618931382	18.9003203022671\\
-0.00988553094656908	18.9174824824171\\
-0	17.396978154012\\
0.00988553094656908	15.313089854563\\
0.0197710618931382	12.8067770549935\\
0.0593131854790983	1.07072642896048\\
0.069198722094292	-1.27509411476756\\
0.0889621205579516	-5.20066198582165\\
0.0991034386501468	-6.8210468014103\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	4.88027244145428e-05\\
-0.415192299755915	-0.00120180547162718\\
-0.405306768809346	0.0332901423726604\\
-0.395421237862777	0.0388415099467245\\
-0.385535706916205	0.0423883880334124\\
-0.365764645023066	0.0422150287989496\\
-0.355879114076497	0.0594452778712551\\
-0.345993583129928	0.085162351552853\\
-0.336108052183359	0.0866986803900183\\
-0.316336990290221	-0.000261038473585273\\
-0.306451459343652	-0.140101444258391\\
-0.296565928397083	-0.397359563272381\\
-0.286680397450514	-0.802471959654554\\
-0.266909335557372	-2.04214335277731\\
-0.237252742717665	-4.76487941757011\\
-0.227367211771096	-5.13577939649026\\
-0.217481680824527	-5.16612517277401\\
-0.207596149877958	-5.84736843010406\\
-0.197710618931389	-6.03176610677046\\
-0.18782508798482	-5.80000619348493\\
-0.17793955703825	-5.73951953360208\\
-0.168054026091681	-5.70369921422524\\
-0.158168495145109	-5.55593345175389\\
-0.14828296419854	-5.23592678501867\\
-0.138397433251971	-4.83166065506025\\
-0.128511902305402	-4.24271272966806\\
-0.118626371358832	-2.96007833917228\\
-0.108740840412263	-1.42688724835602\\
-0.0889697785191252	2.87515560374257\\
-0.0691987166259871	8.51341959851466\\
-0.0494276547328454	12.4224237490593\\
-0.0395421237862763	14.1968071423565\\
-0.0296565928397072	16.4610107410248\\
-0.0197710618931382	18.1535074408383\\
-0.00988553094656908	17.7447750030157\\
-0	16.1728239481464\\
0.00988553094656908	14.8443097070804\\
0.0197710618931382	13.1056408014258\\
0.0296565928397037	10.7159458621148\\
0.0494276547345542	5.14205756062211\\
0.069198722094292	-0.49567512830707\\
0.0889621205579516	-5.00846481797646\\
0.0991034386501468	-6.69162073982475\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.365764645023066	-0.00061694795637024\\
-0.355879114076497	0.024550919839875\\
-0.345993583129928	0.0426534742077713\\
-0.316336990290221	0.0418635097871629\\
-0.306451459343652	0.0691536895350211\\
-0.296565928397083	0.0463186553182915\\
-0.286680397450514	0.0394225284223673\\
-0.276794866503941	-0.0317168156075596\\
-0.266909335557372	-0.125254069718569\\
-0.257023804610803	-0.307214009843019\\
-0.247138273664234	-0.592481936587255\\
-0.237252742717665	-0.978257821880259\\
-0.227367211771096	-1.43740593269475\\
-0.207596149877958	-2.49541908753559\\
-0.18782508798482	-3.90173800774372\\
-0.17793955703825	-4.31538041943345\\
-0.168054026091681	-4.63757721990006\\
-0.14828296419854	-5.1365988487348\\
-0.138397433251971	-5.11784915455165\\
-0.128511902305402	-4.85714856116298\\
-0.108740840412263	-4.1537009440016\\
-0.0988553094656943	-2.99943213002211\\
-0.0889697785191252	-1.11642551846643\\
-0.0790842475725562	1.13529100722592\\
-0.0691987166259871	4.10123344209959\\
-0.059313185679418	7.85222168468016\\
-0.0494276547328454	10.6170838291019\\
-0.0395421237862763	12.5002188396249\\
-0.0197710618931382	15.5377059087311\\
-0.00988553094656908	16.9721771320821\\
-0	17.3655878569353\\
0.00988553094656908	16.1152951976733\\
0.0197710618931382	13.5971721396676\\
0.0296565928397037	10.4320245068946\\
0.0395421237863935	6.61904954636517\\
0.0494276547345542	2.27893543283811\\
0.0593131854790983	-2.89654572396206\\
0.069198722094292	-7.32620297917687\\
0.0790842797517328	-10.1243299308581\\
0.0889621205579516	-12.0104567864034\\
0.0991034386501468	-12.6336632540954\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.395421237862775	0.000102197385485781\\
-0.385535706916206	-0.0152910110590607\\
-0.375650175969637	-0.079472697531628\\
-0.365764645023068	-0.336464102215517\\
-0.355879114076497	-0.772104486636518\\
-0.345993583129928	-1.27556965989412\\
-0.336108052183359	-2.1668930634375\\
-0.32622252123679	-3.48371342834917\\
-0.316336990290221	-5.24080170290276\\
-0.306451459343652	-6.36601041876296\\
-0.276794866503943	-8.81242784703545\\
-0.266909335557374	-9.38177976325759\\
-0.257023804610805	-9.60664903180985\\
-0.237252742717665	-9.45098847338575\\
-0.227367211771096	-9.39052048846501\\
-0.217481680824527	-9.1626160195476\\
-0.197710618931387	-7.8577181920738\\
-0.187825087984818	-7.18256404023754\\
-0.177939557038249	-5.66545206232611\\
-0.16805402609168	-3.67692234997525\\
-0.158168495145111	-1.30440550064601\\
-0.138397433251971	2.01605022989063\\
-0.128511902305402	4.39409444568795\\
-0.108740840412263	7.6367143084169\\
-0.0889697785191252	11.4395433202285\\
-0.0691987166259853	14.133677816396\\
-0.0593131856794162	14.9325498116846\\
-0.0494276547328472	14.8279507200913\\
-0.0395421237862781	14.0853606097424\\
-0.0296565928397072	13.5084744401767\\
-0.0197710618931382	12.7530317134071\\
-0.00988553094656908	11.0809723603782\\
-0	8.58826453619114\\
0.00988553094656908	2.73831377401442\\
0.0197710618931382	-0.717990149465097\\
0.0296565928397037	-2.68820067205144\\
0.0395421237863935	-3.72455554506131\\
0.0494276547345542	-4.11956092691748\\
0.0691987220942902	-2.50583497070981\\
0.079084279751731	-2.22887983834721\\
0.0889621205579498	-0.920075591830242\\
0.0991034386501468	0.0714949100622491\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-0.00011280561690441\\
-0.345993583129928	-0.00346323790600778\\
-0.336108052183359	-0.082316880482491\\
-0.32622252123679	-0.385920785044856\\
-0.316336990290221	-0.826587698912459\\
-0.306451459343652	-1.43769705814552\\
-0.296565928397083	-2.25029669136933\\
-0.286680397450514	-3.67472510106981\\
-0.276794866503941	-5.52746247271214\\
-0.266909335557372	-6.73292925345303\\
-0.257023804610803	-7.52382615096966\\
-0.247138273664234	-8.50252951573546\\
-0.237252742717665	-9.22532029904834\\
-0.227367211771096	-9.38536930828914\\
-0.217481680824527	-9.43796394418481\\
-0.207596149877958	-9.42716846229848\\
-0.197710618931389	-9.15086613830992\\
-0.18782508798482	-9.08861369451039\\
-0.168054026091681	-8.2419306570421\\
-0.158168495145109	-7.43890313102852\\
-0.14828296419854	-6.06930826302168\\
-0.138397433251971	-3.35055953933527\\
-0.128511902305402	-0.0775920858929027\\
-0.118626371358832	1.44111890595063\\
-0.108740840412263	3.99199526259582\\
-0.0988553094656943	6.85996306152717\\
-0.0790842475725562	11.1853060408212\\
-0.0691987166259871	13.5175521041617\\
-0.0494276547328454	17.3229518287969\\
-0.0395421237862763	18.4507726148521\\
-0.0296565928397072	18.6573318828236\\
-0.0197710618931382	17.6757238961443\\
-0.00988553094656908	16.0770094044137\\
-0	15.3735102207081\\
0.00988553094656908	7.54471812288355\\
0.0197710618931382	1.59445858291712\\
0.0296565928397037	-1.40935854057392\\
0.0395421237863935	-2.10364635313595\\
0.0494276547345542	-3.43372579042087\\
0.0593131854790983	-4.48308436514878\\
0.069198722094292	-4.72432469108389\\
0.0790842797517328	-4.4232020897006\\
0.0889621205579516	-3.79869158056404\\
0.0991034386501468	-3.247726123349\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-0.000616364479949283\\
-0.425077830702485	0.0245454991229543\\
-0.415192299755915	0.042167174190368\\
-0.405306768809346	0.0671724681828181\\
-0.395421237862777	0.110191996928652\\
-0.385535706916205	0.135023116765655\\
-0.375650175969636	0.170450068264255\\
-0.365764645023066	0.170813825039016\\
-0.345993583129928	0.079808078673846\\
-0.32622252123679	-0.131717947739634\\
-0.316336990290221	-0.614664551237905\\
-0.306451459343652	-1.1575485108947\\
-0.296565928397083	-1.95020967121694\\
-0.286680397450514	-3.2558192302679\\
-0.276794866503941	-5.42876574956518\\
-0.266909335557372	-7.09892433869352\\
-0.257023804610803	-8.40446884891747\\
-0.247138273664234	-9.54513870583196\\
-0.237252742717665	-11.0666660879849\\
-0.227367211771096	-12.1501420819242\\
-0.217481680824527	-12.4129392273807\\
-0.207596149877958	-12.276444186853\\
-0.197710618931389	-11.8888969868805\\
-0.18782508798482	-12.1725191851114\\
-0.17793955703825	-11.5276579123801\\
-0.158168495145109	-8.94749950914917\\
-0.14828296419854	-6.21852250240906\\
-0.138397433251971	-1.10973310008717\\
-0.118626371358832	3.93244522829688\\
-0.108740840412263	7.33812272247197\\
-0.0790842475725562	14.2124421273081\\
-0.0691987166259871	16.0164378597781\\
-0.059313185679418	16.7616457558378\\
-0.0494276547328454	17.1753216780673\\
-0.0395421237862763	17.7053882173401\\
-0.0296565928397072	18.3991667654194\\
-0.0197710618931382	18.3462271054965\\
-0.00988553094656908	16.5373862983861\\
-0	15.6465709363194\\
0.0197710618931382	3.032454800927\\
0.0296565928397037	-1.55611649895352\\
0.0395421237863935	-4.46960930718686\\
0.0494276547345542	-5.69226735774651\\
0.0593131854790983	-6.34871127067866\\
0.069198722094292	-6.2003031883839\\
0.0889621205579516	-3.96248810866764\\
0.0991034386501468	-3.32924454095837\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.454734423542192	-6.48112008683199e-05\\
-0.444848892595623	0.0114052885859373\\
-0.434963361649054	0.0433975618859712\\
-0.425077830702485	0.0414080861743287\\
-0.415192299755915	0.0751260619736769\\
-0.405306768809346	0.0846910898536954\\
-0.385535706916205	0.0847104582117559\\
-0.375650175969636	0.0862255152533535\\
-0.365764645023066	0.0462467300932587\\
-0.355879114076497	0.0446183367856747\\
-0.345993583129928	-0.023299992166212\\
-0.336108052183359	-0.0429835052012244\\
-0.32622252123679	-0.12462580599135\\
-0.306451459343652	-0.852333451774257\\
-0.296565928397083	-1.40909370966412\\
-0.286680397450514	-2.22462525530269\\
-0.276794866503941	-3.7552180249406\\
-0.266909335557372	-5.73568542559486\\
-0.257023804610803	-7.37241935961888\\
-0.237252742717665	-9.63593392911624\\
-0.227367211771096	-10.9306046995595\\
-0.217481680824527	-11.378063550932\\
-0.207596149877958	-11.4140749594891\\
-0.197710618931389	-11.0977565896226\\
-0.18782508798482	-11.2487599868638\\
-0.17793955703825	-10.6682050000075\\
-0.158168495145109	-9.08281069201875\\
-0.14828296419854	-7.87575944747833\\
-0.138397433251971	-4.85394536361303\\
-0.128511902305402	-0.160577048946536\\
-0.118626371358832	2.59671750217453\\
-0.0988553094656943	9.31694374286606\\
-0.0790842475725562	13.151027098252\\
-0.0691987166259871	14.8603732874938\\
-0.059313185679418	16.1123135795253\\
-0.0494276547328454	17.0988624426279\\
-0.0395421237862763	18.4968668547327\\
-0.0296565928397072	19.1789638633636\\
-0.0197710618931382	17.1856968752847\\
-0.00988553094656908	14.9333820028957\\
-0	13.7894764443499\\
0.00988553094656908	6.40577677081965\\
0.0197710618931382	1.91663844883574\\
0.0296565928397037	-1.47171212516865\\
0.0494276547345542	-4.25905288380666\\
0.0593131854790983	-5.03643198112855\\
0.069198722094292	-5.05840592767457\\
0.0790842797517328	-3.94619958953734\\
0.0889621205579516	-2.47943842814757\\
0.0991034386501468	-2.01921624577433\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0149931406775572\\
-0.573360756724927	-0.0011585505869256\\
-0.56347526763297	0.000114868631303722\\
-0.553589732923808	-0.00197490172683956\\
-0.543704202060862	0.0420460652208199\\
-0.51404760922161	0.0426875500524062\\
-0.504162078275037	0.0867072428721336\\
-0.494276547328468	0.0840655875291034\\
-0.484391016381899	0.109283971341217\\
-0.47450548543533	0.127386656137244\\
-0.434963361649054	0.126614727176971\\
-0.425077830702485	0.152523477272357\\
-0.415192299755915	0.169788741974738\\
-0.395421237862777	0.293150988936247\\
-0.385535706916205	0.300225928219159\\
-0.375650175969636	0.309264522053272\\
-0.365764645023066	0.236517742968388\\
-0.355879114076497	0.138082626919811\\
-0.345993583129928	-0.146050413048091\\
-0.336108052183359	-0.66189835373142\\
-0.32622252123679	-1.32816085858502\\
-0.316336990290221	-2.34796306118927\\
-0.296565928397083	-5.73546567527487\\
-0.286680397450514	-6.77101375274759\\
-0.276794866503941	-7.57332597320986\\
-0.257023804610803	-8.89416378006788\\
-0.247138273664234	-9.45005873972595\\
-0.237252742717665	-9.73504472289553\\
-0.227367211771096	-9.64209701221127\\
-0.217481680824527	-9.6645000958419\\
-0.207596149877958	-9.54567523770636\\
-0.197710618931389	-9.33333609241788\\
-0.18782508798482	-8.71763795728014\\
-0.17793955703825	-7.63467420553702\\
-0.168054026091681	-5.62343192740036\\
-0.158168495145109	-2.68898885535757\\
-0.14828296419854	-0.178118507266756\\
-0.138397433251971	0.525139116846329\\
-0.118626371358832	3.45036410826144\\
-0.108740840412263	4.4020113370174\\
-0.0988553094656943	5.81814320946409\\
-0.0889697785191252	8.46756173552665\\
-0.0790842475725562	10.006806544387\\
-0.0691987166259871	10.6336532443614\\
-0.059313185679418	15.3000699840238\\
-0.0494276547328454	17.9608833269599\\
-0.0395421237862763	18.5938073602448\\
-0.0296565928397072	18.0972263720959\\
-0.0197710618931382	17.4335265385801\\
-0.00988553094656908	16.184795538484\\
-0	15.8896415236781\\
0.00988553094656908	10.2421105922935\\
0.0296565928397037	0.706082283433094\\
0.0395421237863935	-2.72728503676644\\
0.0494276547345542	-4.04548513146644\\
0.0593131854790983	-4.71632545807018\\
0.069198722094292	-4.77217338266327\\
0.0889621205579516	-3.22186148107942\\
0.0991034386501468	-2.91739084716956\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	0.000480045983977107\\
-0.434963361649054	-0.0253005147943846\\
-0.425077830702485	-0.0414978522618235\\
-0.405306768809346	-0.10228553131267\\
-0.395421237862777	-0.287468851489244\\
-0.385535706916205	-0.501502088888277\\
-0.365764645023066	-1.10643512229583\\
-0.355879114076497	-1.5270155281742\\
-0.32622252123679	-2.97535226791322\\
-0.316336990290221	-3.49105539637866\\
-0.306451459343652	-3.86214437365421\\
-0.296565928397083	-4.33057626354151\\
-0.286680397450514	-4.6309064241768\\
-0.276794866503941	-5.00299799214261\\
-0.257023804610803	-5.38780248871159\\
-0.247138273664234	-5.54400116231363\\
-0.237252742717665	-5.67876152850166\\
-0.227367211771096	-5.68896459699849\\
-0.217481680824527	-5.61060828406218\\
-0.207596149877958	-5.51082887193632\\
-0.197710618931389	-5.37568601150823\\
-0.17793955703825	-4.7309811851702\\
-0.158168495145109	-3.80366174213846\\
-0.128511902305402	-1.41681163377506\\
-0.118626371358832	-0.232833225116192\\
-0.108740840412263	0.645863637930695\\
-0.0988553094656943	2.36796550725789\\
-0.0790842475725562	6.98756579027386\\
-0.059313185679418	12.7474393961473\\
-0.0395421237862763	18.8450955736535\\
-0.0296565928397072	19.4331384074898\\
-0.0197710618931382	17.7974040172203\\
-0.00988553094656908	15.5055856872397\\
-0	16.0228710218716\\
0.00988553094656908	9.82327007534647\\
0.0197710618931382	5.13224234388065\\
0.0296565928397037	2.36292160121927\\
0.0395421237863935	0.495637844701953\\
0.0593131854790983	-3.82087652497516\\
0.069198722094292	-5.04685971631268\\
0.0790842797517328	-5.41990592492435\\
0.0889621205579516	-5.32555549208593\\
0.0991034386501468	-5.34002691433724\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0138868516724457\\
-0.573360756724927	-0.00120461061674604\\
-0.56347526763297	0.00823123304734352\\
-0.553589732923808	-0.000328982393973831\\
-0.51404760922161	1.22724941320485e-10\\
-0.365764645023066	-0.000113240921770341\\
-0.355879114076497	0.00148862148708417\\
-0.345993583129928	-0.0542839155553523\\
-0.336108052183359	-0.0836108359653025\\
-0.32622252123679	-0.196535943251405\\
-0.316336990290221	-0.440160482428592\\
-0.306451459343652	-0.606940022753559\\
-0.296565928397083	-0.865109330438369\\
-0.286680397450514	-1.20464890273123\\
-0.276794866503941	-1.59252186254007\\
-0.247138273664234	-2.89753764915041\\
-0.227367211771096	-3.73803983547009\\
-0.217481680824527	-4.06162638357327\\
-0.207596149877958	-4.30390979984887\\
-0.18782508798482	-4.61059428475542\\
-0.17793955703825	-4.67154022091849\\
-0.168054026091681	-4.57086527418694\\
-0.158168495145109	-4.36703633753057\\
-0.138397433251971	-3.86709770455622\\
-0.128511902305402	-3.35320651946523\\
-0.108740840412263	-1.53506072563638\\
-0.0988553094656943	-0.177767654913506\\
-0.0889697785191252	0.996075720511712\\
-0.0790842475725562	2.99703819145313\\
-0.0494276547328454	10.7183914276569\\
-0.0395421237862763	14.0955330564197\\
-0.0296565928397072	16.8254535160894\\
-0.0197710618931382	17.7806781098108\\
-0.00988553094656908	16.7671640342795\\
0.0197710618931382	11.2037931231075\\
0.0296565928397037	8.36957760377166\\
0.0494276547345542	1.58230638553332\\
0.0593131854790983	-1.21947079433138\\
0.069198722094292	-2.80030425712761\\
0.0790842797517328	-3.68921329989007\\
0.0889621205579516	-4.18670165945337\\
0.0991034386501468	-4.44933008526494\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	-0.000128750641916753\\
-0.454734423542192	-0.00392866132419911\\
-0.444848892595623	-0.0440516959792276\\
-0.434963361649054	-0.0396143045404287\\
-0.425077830702485	-0.174594008699586\\
-0.415192299755915	-0.284624255533615\\
-0.385535706916205	-0.999869494810405\\
-0.375650175969636	-1.23016357202694\\
-0.355879114076497	-1.91023285394803\\
-0.336108052183359	-2.46930048722937\\
-0.316336990290221	-2.93139128089818\\
-0.306451459343652	-3.14787032443239\\
-0.296565928397083	-3.24410147243725\\
-0.286680397450514	-3.35458066749989\\
-0.266909335557372	-3.49891764658595\\
-0.257023804610803	-3.43718694877856\\
-0.247138273664234	-3.39177233628424\\
-0.237252742717665	-3.31544878244707\\
-0.227367211771096	-3.20807140678793\\
-0.217481680824527	-3.03875528072229\\
-0.207596149877958	-2.92286532705726\\
-0.197710618931389	-2.77003147147851\\
-0.168054026091681	-1.98516716727693\\
-0.118626371358832	-0.0207675113255696\\
-0.108740840412263	0.256982762792745\\
-0.0988553094656943	0.818068425767986\\
-0.0889697785191252	1.46309451658344\\
-0.0790842475725562	2.46184589022261\\
-0.0691987166259871	4.90059827172044\\
-0.0494276547328454	11.7707459353098\\
-0.0395421237862763	14.6045462575741\\
-0.0296565928397072	16.5826036636119\\
-0.0197710618931382	17.3955815933089\\
-0.00988553094656908	16.98434740804\\
-0	15.5533337008895\\
0.0197710618931382	9.91137577919768\\
0.0296565928397037	7.78421387039621\\
0.0395421237863935	4.43970013349375\\
0.0494276547345542	0.461329281678509\\
0.0593131854790983	-1.71642630851494\\
0.069198722094292	-2.82877969337894\\
0.0790842797517328	-3.8088424852111\\
0.0889621205579516	-4.21476696360335\\
0.0991034386501468	-4.37153199533379\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.484391016381899	-8.68928179507122e-05\\
-0.47450548543533	0.00955773414403183\\
-0.464619954488761	0.0435402286371485\\
-0.454734423542192	0.0423182412841641\\
-0.405306768809346	0.042279673537422\\
-0.395421237862777	0.044463871043277\\
-0.385535706916205	-8.87457418841109e-05\\
-0.375650175969636	-0.0354496042638175\\
-0.365764645023066	-0.119708047853788\\
-0.355879114076497	-0.275059660446431\\
-0.336108052183359	-1.13724769088823\\
-0.316336990290221	-2.4482525035668\\
-0.296565928397083	-4.54925679998849\\
-0.286680397450514	-5.18460673550791\\
-0.276794866503941	-5.50078810729025\\
-0.266909335557372	-5.71559160569038\\
-0.257023804610803	-6.35464706379625\\
-0.247138273664234	-6.51105068906934\\
-0.227367211771096	-6.12136070497185\\
-0.217481680824527	-6.06686791449079\\
-0.207596149877958	-5.91493710052756\\
-0.197710618931389	-5.54976114090114\\
-0.168054026091681	-4.16012348469774\\
-0.14828296419854	-2.26613048373747\\
-0.138397433251971	-1.15202127015918\\
-0.128511902305402	0.201979849278622\\
-0.118626371358832	0.739462907035922\\
-0.0889697785191252	4.5068098115978\\
-0.0790842475725562	6.03140227163904\\
-0.0691987166259871	8.11291848139837\\
-0.0494276547328454	13.597238662221\\
-0.0395421237862763	16.4674511409548\\
-0.0296565928397072	18.5210413756574\\
-0.0197710618931382	18.9030380422846\\
-0.00988553094656908	17.5363007803724\\
-0	15.5349544346008\\
0.0197710618931382	7.55076079205381\\
0.0395421237863935	4.2198083565454\\
0.0593131854790983	-1.24479827775763\\
0.069198722094292	-2.89952408858913\\
0.0790842797517328	-3.91476678653443\\
0.0889621205579516	-4.2449875472157\\
0.0991034386501468	-4.10662015295826\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755915	-0.000313065947629809\\
-0.405306768809346	-0.0444680506910267\\
-0.395421237862777	-0.0463303997813114\\
-0.385535706916205	-0.0845278590672649\\
-0.375650175969636	-0.145290290371289\\
-0.365764645023066	-0.236985162327642\\
-0.355879114076497	-0.346999007645348\\
-0.336108052183359	-0.680479146650843\\
-0.32622252123679	-0.900756094140135\\
-0.306451459343652	-1.41055134853286\\
-0.266909335557372	-2.41174625405742\\
-0.257023804610803	-2.56090671679907\\
-0.247138273664234	-2.75240913844345\\
-0.237252742717665	-2.67971672714654\\
-0.227367211771096	-2.72359417626586\\
-0.217481680824527	-2.73085564287092\\
-0.207596149877958	-2.61382914733744\\
-0.197710618931389	-2.42010580046796\\
-0.18782508798482	-2.27181662210414\\
-0.17793955703825	-2.05763112788651\\
-0.138397433251971	-1.07889847959067\\
-0.128511902305402	-0.827374936693168\\
-0.108740840412263	-0.030744158514949\\
-0.0988553094656943	0.207994135183451\\
-0.0889697785191252	0.769550983955881\\
-0.0790842475725562	1.44382661521546\\
-0.0691987166259871	2.29289758163529\\
-0.059313185679418	4.17367407544741\\
-0.0197710618931382	17.2767357012419\\
-0.00988553094656908	19.0281150109819\\
-0	18.8640161012526\\
0.00988553094656908	16.2116775121624\\
0.0296565928397037	6.26281876229171\\
0.0494276547345542	3.7656456026802\\
0.0593131854790983	0.00599261101426762\\
0.069198722094292	-2.75597900119791\\
0.0790842797517328	-3.77891326937228\\
0.0889621205579516	-4.32571128603642\\
0.0991034386501468	-4.56024852920951\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.375650175969636	-4.61275338103917e-05\\
-0.365764645023066	0.00166471755852982\\
-0.355879114076497	-0.0357608047970288\\
-0.345993583129928	-0.117152329782073\\
-0.336108052183359	-0.292247865760974\\
-0.316336990290221	-1.18468189342277\\
-0.306451459343652	-1.74331933757983\\
-0.296565928397083	-2.4640300519383\\
-0.266909335557372	-6.15858931242715\\
-0.257023804610803	-6.97370251867924\\
-0.247138273664234	-7.36107374089877\\
-0.237252742717665	-7.51077810260065\\
-0.227367211771096	-7.87631055197088\\
-0.217481680824527	-8.10077639809759\\
-0.197710618931389	-7.14162115337933\\
-0.17793955703825	-6.62517894649458\\
-0.168054026091681	-5.74981316468772\\
-0.158168495145109	-4.62731805507613\\
-0.14828296419854	-3.73174983887483\\
-0.128511902305402	0.359796335479249\\
-0.118626371358832	1.56114740446609\\
-0.0988553094656943	5.33815944183069\\
-0.0889697785191252	7.02218736902326\\
-0.0691987166259871	10.7882464117139\\
-0.0395421237862763	15.7343895223517\\
-0.0296565928397072	16.5878263597066\\
-0.0197710618931382	16.6618995378147\\
-0.00988553094656908	16.3060032940389\\
-0	15.7665031134696\\
0.00988553094656908	13.6043994440322\\
0.0197710618931382	10.6500927374054\\
0.0296565928397037	7.18221918920236\\
0.0494276547345542	-0.350700801389834\\
0.0593131854790983	-2.99381030844823\\
0.069198722094292	-5.09099556176368\\
0.0790842797517328	-6.74483712422724\\
0.0889621205579516	-7.8361872022343\\
0.0991034386501468	-8.53500896414952\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862777	-5.07383766290559e-05\\
-0.385535706916205	0.00193010222053047\\
-0.365764645023066	-0.0863399095295527\\
-0.355879114076497	-0.188447198739173\\
-0.345993583129928	-0.321376135520541\\
-0.336108052183359	-0.662809918357173\\
-0.32622252123679	-0.947342310536115\\
-0.316336990290221	-1.33430981316405\\
-0.306451459343652	-1.85090440836752\\
-0.296565928397083	-2.43056815337611\\
-0.266909335557372	-4.49967384087223\\
-0.257023804610803	-4.94444719464563\\
-0.247138273664234	-5.10444512357637\\
-0.237252742717665	-5.5361317650675\\
-0.227367211771096	-5.82395226224473\\
-0.217481680824527	-5.6828198234605\\
-0.207596149877958	-5.56952431918301\\
-0.197710618931389	-5.40283718370796\\
-0.18782508798482	-5.29906807058969\\
-0.17793955703825	-5.0260282336142\\
-0.158168495145109	-4.17580709619133\\
-0.14828296419854	-3.32537736139909\\
-0.138397433251971	-2.35752296950602\\
-0.128511902305402	-1.15320634648653\\
-0.118626371358832	0.420844808269536\\
-0.108740840412263	1.51138281301882\\
-0.0988553094656943	3.34114991070856\\
-0.0790842475725562	6.45897948769231\\
-0.059313185679418	10.2209086238167\\
-0.0296565928397072	15.015874745237\\
-0.0197710618931382	16.1123235090515\\
-0.00988553094656908	16.4938167225934\\
-0	16.7922996260918\\
0.00988553094656908	16.5905894855131\\
0.0197710618931382	15.5352709611437\\
0.0296565928397037	13.1195882135886\\
0.0395421237863935	9.61594345410146\\
0.0593131854790983	1.28766679556763\\
0.069198722094292	-1.9696987333732\\
0.0991034386501468	-7.75651196764009\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.375650175969636	0.000490503470228276\\
-0.365764645023066	-0.0251652290916056\\
-0.355879114076497	-0.0591288433547561\\
-0.345993583129928	-0.184790903568889\\
-0.336108052183359	-0.409089505075851\\
-0.32622252123679	-0.692915665008787\\
-0.316336990290221	-1.06666205749109\\
-0.296565928397083	-2.04753126796113\\
-0.266909335557372	-3.89435735165923\\
-0.257023804610803	-4.56674069680027\\
-0.247138273664234	-5.14503858407534\\
-0.237252742717665	-5.5761172972386\\
-0.227367211771096	-5.76372783502488\\
-0.217481680824527	-6.14441490311577\\
-0.207596149877958	-6.27117127127108\\
-0.197710618931389	-6.29152642427875\\
-0.18782508798482	-6.25406023765105\\
-0.17793955703825	-6.10335934345068\\
-0.168054026091681	-5.89855373002241\\
-0.158168495145109	-5.5737218198918\\
-0.14828296419854	-5.07607712626553\\
-0.138397433251971	-4.41531464947945\\
-0.128511902305402	-3.11207962629769\\
-0.118626371358832	-1.56410125061194\\
-0.108740840412263	0.51862063734287\\
-0.0988553094656943	2.0085119891095\\
-0.059313185679418	12.0922390534935\\
-0.0395421237862763	16.0385365061319\\
-0.0296565928397072	17.5420251068827\\
-0.0197710618931382	18.3043395729591\\
-0.00988553094656908	18.3426173679385\\
-0	17.7181411632268\\
0.00988553094656908	16.4745782340502\\
0.0197710618931382	14.3965886778836\\
0.0296565928397037	11.2326027236417\\
0.0494276547345542	3.34703925780536\\
0.0593131854790983	0.275139162400855\\
0.069198722094292	-1.81187779705767\\
0.0790842797517328	-4.42483316876137\\
0.0889621205579516	-6.70216136852277\\
0.0991034386501468	-7.18503016305582\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.044080774391464\\
-0.573360756724927	-0.0423403114678997\\
-0.523933140168175	-0.0422150753855703\\
-0.51404760922161	-0.0594453139102242\\
-0.504162078275037	-0.085213630415975\\
-0.47450548543533	-0.0847331361374231\\
-0.434963361649054	-0.0848558564686925\\
-0.425077830702485	-0.0832067536359098\\
-0.415192299755915	-0.129220109548996\\
-0.405306768809346	-0.127010672284495\\
-0.395421237862777	-0.127220719214257\\
-0.385535706916205	-0.125692964084294\\
-0.365764645023066	-0.211187470934764\\
-0.355879114076497	-0.29077671982639\\
-0.345993583129928	-0.444518693504758\\
-0.336108052183359	-0.669677878279828\\
-0.32622252123679	-1.00194021113132\\
-0.316336990290221	-1.43862973918329\\
-0.296565928397083	-2.69357641950691\\
-0.266909335557372	-5.20848726238334\\
-0.257023804610803	-5.72234092834596\\
-0.247138273664234	-6.02258752433215\\
-0.237252742717665	-6.42662159656891\\
-0.227367211771096	-6.70882585049356\\
-0.197710618931389	-6.36626508019144\\
-0.18782508798482	-6.22052458937264\\
-0.17793955703825	-5.86760508181058\\
-0.168054026091681	-5.31071813455366\\
-0.158168495145109	-4.6499226577513\\
-0.14828296419854	-3.48483362288971\\
-0.138397433251971	-2.07113761829733\\
-0.128511902305402	-0.20264691300963\\
-0.118626371358832	0.625895882247548\\
-0.108740840412263	2.04953141795045\\
-0.0790842475725562	7.774488374591\\
-0.0691987166259871	10.0894717901041\\
-0.0494276547328454	13.8519659789708\\
-0.0395421237862763	15.4155723470612\\
-0.0296565928397072	16.6782788148768\\
-0.0197710618931382	17.4716945237548\\
-0.00988553094656908	17.6646088321551\\
-0	17.2945679989753\\
0.00988553094656908	16.039873569153\\
0.0197710618931382	13.9381291641809\\
0.0296565928397037	11.1461345432896\\
0.0494276547345542	4.47511806922929\\
0.0593131854790983	0.936606772807842\\
0.069198722094292	-1.78902415798205\\
0.0790842797517328	-3.50021632122015\\
0.0991034386501468	-6.04801932893776\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.375650175969636	0.000838125836182257\\
-0.365764645023066	-0.0300232599501626\\
-0.355879114076497	-0.120131263735253\\
-0.345993583129928	-0.230624345624037\\
-0.336108052183359	-0.452230852395221\\
-0.32622252123679	-0.772984823866594\\
-0.316336990290221	-1.17124073444905\\
-0.296565928397083	-2.25776055833186\\
-0.276794866503941	-3.67356407792299\\
-0.266909335557372	-4.0622899682834\\
-0.257023804610803	-4.3246788459862\\
-0.247138273664234	-4.74717891911848\\
-0.237252742717665	-5.06511527960301\\
-0.227367211771096	-5.13231941817529\\
-0.217481680824527	-5.03176187746129\\
-0.207596149877958	-5.00418137445646\\
-0.197710618931389	-4.89052614659986\\
-0.18782508798482	-4.72297223049983\\
-0.17793955703825	-4.45964406093695\\
-0.168054026091681	-4.13406195716908\\
-0.158168495145109	-3.84764738648303\\
-0.14828296419854	-3.30326983657654\\
-0.128511902305402	-1.38211204404998\\
-0.118626371358832	-0.00164795852488453\\
-0.108740840412263	0.594668359539082\\
-0.0988553094656943	1.69061785525907\\
-0.0790842475725562	5.13817671676841\\
-0.0691987166259871	7.01697375265162\\
-0.0395421237862763	13.651619058115\\
-0.0296565928397072	15.1637669124263\\
-0.00988553094656908	17.3027761375229\\
-0	17.8913559105223\\
0.00988553094656908	17.4036089077529\\
0.0197710618931382	15.665832388824\\
0.0296565928397037	12.7400090874202\\
0.0395421237863935	8.70846947242007\\
0.0494276547345542	4.04939028422523\\
0.0593131854790983	0.103026367462654\\
0.069198722094292	-1.67630080983005\\
0.0790842797517328	-3.09093535528326\\
0.0889621205579516	-4.8551649292032\\
0.0991034386501468	-5.92321799508305\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.444848892595623	-2.3097420820406e-05\\
-0.434963361649054	0.00151819576875489\\
-0.425077830702485	-0.0386272834924917\\
-0.415192299755914	-0.0653131237618414\\
-0.405306768809345	-0.29572518238794\\
-0.395421237862775	-0.621375946696203\\
-0.375650175969637	-1.43816530902181\\
-0.365764645023068	-2.0185766553182\\
-0.336108052183359	-4.10028413866919\\
-0.32622252123679	-4.57269733971089\\
-0.306451459343652	-5.12082237883467\\
-0.296565928397081	-5.50266894016403\\
-0.276794866503943	-5.77885865561524\\
-0.266909335557374	-5.82931364575008\\
-0.257023804610805	-5.98523948080254\\
-0.247138273664234	-6.02407858760481\\
-0.237252742717665	-5.98092183167395\\
-0.227367211771096	-5.87962615227509\\
-0.217481680824527	-5.71464089832598\\
-0.207596149877958	-5.51192180908983\\
-0.197710618931387	-5.17748554742754\\
-0.187825087984818	-4.72307121087895\\
-0.177939557038249	-3.80892976494964\\
-0.16805402609168	-2.78370784316015\\
-0.158168495145111	-1.47459587513669\\
-0.148282964198541	0.171491138259904\\
-0.138397433251971	1.1471950996154\\
-0.118626371358832	4.66362593566004\\
-0.108740840412263	5.94939132413516\\
-0.0889697785191252	8.795025547456\\
-0.0790842475725544	10.063744457046\\
-0.0691987166259853	10.9721139561529\\
-0.0593131856794162	11.7060853753944\\
-0.0494276547328472	12.0148285431206\\
-0.0395421237862781	12.1457786501312\\
-0.0296565928397072	12.129808823851\\
-0.0197710618931382	11.9335916500359\\
-0.00988553094656908	11.6818725454937\\
-0	11.1365590240968\\
0.0197710618931382	5.44676768295436\\
0.0296565928397037	3.70367879511694\\
0.0395421237863935	3.22700144322707\\
0.0494276547345542	2.11477749698323\\
0.0593131854790983	0.276678373497276\\
0.0691987220942902	-0.932739407781801\\
0.0889621205579498	-2.35553143315166\\
0.0991034386501468	-2.75800350926228\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0732617297262177\\
-0.573360756724927	0.0852127370971534\\
-0.563475267632969	0.0617300886789938\\
-0.553589732923806	0.0419599664836117\\
-0.543704202060862	0.0448244275320011\\
-0.533818671114833	0.042425187852869\\
-0.49427654732847	0.0422598720825214\\
-0.484391016381901	0.040281037169084\\
-0.47450548543533	-0.00163915764067468\\
-0.454734423542192	0.00188593071716348\\
-0.434963361649054	-0.0843214792995983\\
-0.425077830702485	-0.144029580636669\\
-0.405306768809345	-0.466178528725093\\
-0.385535706916206	-1.10318081112246\\
-0.365764645023068	-1.95436671759621\\
-0.355879114076497	-2.47929938736111\\
-0.345993583129928	-2.94071042364627\\
-0.336108052183359	-3.5503023653485\\
-0.32622252123679	-4.03528310272289\\
-0.316336990290221	-4.41039941270672\\
-0.306451459343652	-4.89107478808042\\
-0.296565928397081	-5.29578260896705\\
-0.286680397450512	-5.54288550782302\\
-0.276794866503943	-5.70065706334823\\
-0.266909335557374	-6.05543936044125\\
-0.257023804610805	-6.05432251795909\\
-0.247138273664234	-6.04916161967639\\
-0.237252742717665	-5.79430795375638\\
-0.217481680824527	-5.40335580515349\\
-0.207596149877958	-4.98062617144516\\
-0.197710618931387	-4.22999994817628\\
-0.177939557038249	-2.51255673088248\\
-0.16805402609168	-1.45488475793206\\
-0.158168495145111	-0.192969333246914\\
-0.148282964198541	0.252744744922468\\
-0.138397433251971	1.21071883464025\\
-0.128511902305402	2.58764667670776\\
-0.118626371358832	3.56198395407015\\
-0.108740840412263	4.40429990270796\\
-0.0889697785191252	7.24961047879795\\
-0.0790842475725544	8.32453388240013\\
-0.0691987166259853	9.74081416170319\\
-0.0593131856794162	10.9727729599381\\
-0.0494276547328472	12.0489465915746\\
-0.0395421237862781	12.6700400654005\\
-0.0296565928397072	13.0121196108512\\
-0.0197710618931382	13.1615578353935\\
-0.00988553094656908	12.8310804123155\\
-0	12.8307076673516\\
0.00988553094656908	10.9101635007258\\
0.0395421237863935	4.07148550462801\\
0.0691987220942902	-0.227193792247837\\
0.079084279751731	-0.989196534650825\\
0.0889621205579498	-1.89158856184074\\
0.0991034386501468	-2.68968706963713\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.26686217072347e-10\\
-0.543704202060862	-0.000106689754282741\\
-0.533818671114833	-0.00208563933662198\\
-0.523933140168175	-0.0440005476099312\\
-0.514047609221608	-0.0424149853398994\\
-0.504162078275039	-0.0444527532527488\\
-0.49427654732847	-0.0863653552229273\\
-0.484391016381901	-0.0847335988886968\\
-0.47450548543533	-0.0907221547772981\\
-0.464619954488761	-0.128044412240587\\
-0.454734423542192	-0.152495204196473\\
-0.444848892595623	-0.166855357472729\\
-0.434963361649054	-0.249186061748004\\
-0.425077830702485	-0.385749081163206\\
-0.415192299755914	-0.558435455202655\\
-0.405306768809345	-0.799451080353947\\
-0.395421237862775	-1.12033727470126\\
-0.375650175969637	-2.10588399550225\\
-0.365764645023068	-2.69574189657005\\
-0.355879114076497	-3.38546556980383\\
-0.345993583129928	-4.30233886078588\\
-0.336108052183359	-5.04712786562059\\
-0.32622252123679	-5.67259584093213\\
-0.316336990290221	-6.0832429967013\\
-0.306451459343652	-6.74050407272189\\
-0.296565928397081	-6.78011833660457\\
-0.286680397450512	-7.10530155825165\\
-0.276794866503943	-7.23306801071911\\
-0.266909335557374	-7.17353158055526\\
-0.257023804610805	-7.01753295213846\\
-0.237252742717665	-6.50891181210975\\
-0.227367211771096	-6.02526818575994\\
-0.207596149877958	-4.24710113023461\\
-0.197710618931387	-3.40425946238205\\
-0.187825087984818	-2.37960990782274\\
-0.177939557038249	-0.92336139386069\\
-0.16805402609168	0.241055098884365\\
-0.158168495145111	0.953355789800181\\
-0.148282964198541	2.7846025659522\\
-0.138397433251971	4.3825116295242\\
-0.118626371358832	6.16655624874206\\
-0.108740840412263	7.2506919669654\\
-0.0988553094656943	8.14271731743244\\
-0.0691987166259853	10.4515599943846\\
-0.0593131856794162	10.6865631023931\\
-0.0494276547328472	10.9534077574752\\
-0.0395421237862781	11.0947498166223\\
-0.0296565928397072	11.1734690004473\\
-0.0197710618931382	11.1708132598404\\
-0.00988553094656908	11.1086406454396\\
-0	10.8328497492857\\
0.0197710618931382	7.86433859594303\\
0.0296565928397037	6.82586687971727\\
0.0395421237863935	5.6132049773993\\
0.0494276547345542	3.93853914792731\\
0.0691987220942902	-0.0148343058590257\\
0.079084279751731	-1.31585029737231\\
0.0991034386501468	-3.6295350198903\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.484391016381901	0.000128241034358823\\
-0.47450548543533	-0.015595066548542\\
-0.464619954488761	-0.0800110284975695\\
-0.454734423542192	-0.130790065294795\\
-0.444848892595623	-0.28254291768212\\
-0.434963361649054	-0.515027207430238\\
-0.425077830702485	-0.816923760472246\\
-0.415192299755914	-1.22250271358264\\
-0.405306768809345	-1.70129905020345\\
-0.375650175969637	-3.30769803825661\\
-0.365764645023068	-3.9354709874102\\
-0.345993583129928	-4.88659780680057\\
-0.336108052183359	-5.23103855289608\\
-0.32622252123679	-5.67874037845379\\
-0.316336990290221	-5.94974097265137\\
-0.306451459343652	-6.09218674475115\\
-0.296565928397081	-6.19419461757994\\
-0.286680397450512	-6.31981246912694\\
-0.276794866503943	-6.31386022669974\\
-0.266909335557374	-6.29258023944044\\
-0.247138273664234	-5.90834151429475\\
-0.227367211771096	-5.37154182641918\\
-0.207596149877958	-4.22770795486365\\
-0.177939557038249	-1.838748732875\\
-0.16805402609168	-0.629172390562008\\
-0.148282964198541	1.42754607734509\\
-0.138397433251971	3.25025067228513\\
-0.128511902305402	4.8573350319259\\
-0.108740840412263	7.11575367171502\\
-0.0889697785191252	9.29515336789202\\
-0.0790842475725544	10.2387871028121\\
-0.0593131856794162	11.6276300462501\\
-0.0494276547328472	11.8983529452036\\
-0.0395421237862781	11.9606073947216\\
-0.0296565928397072	11.7605708552013\\
-0.00988553094656908	11.5667477628005\\
-0	11.3305144720445\\
0.0197710618931382	7.64510105375809\\
0.0296565928397037	6.5848485403985\\
0.0395421237863935	5.79785142210377\\
0.0494276547345542	4.31985598795242\\
0.0691987220942902	0.644222463864965\\
0.079084279751731	-0.731833280103363\\
0.0889621205579498	-1.80607791149669\\
0.0991034386501468	-2.73690291482626\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275039	-4.27242517968551e-05\\
-0.49427654732847	-0.00960815364380352\\
-0.47450548543533	-0.0725211155266248\\
-0.454734423542192	-0.326045581119336\\
-0.434963361649054	-0.862015557925755\\
-0.415192299755914	-1.66852378205555\\
-0.375650175969637	-3.71620291696252\\
-0.365764645023068	-4.02785207652071\\
-0.355879114076497	-4.46335410768866\\
-0.336108052183359	-4.99226607568391\\
-0.32622252123679	-5.16077248628489\\
-0.316336990290221	-5.17378058003981\\
-0.306451459343652	-5.33978109159081\\
-0.296565928397081	-5.27546752198614\\
-0.286680397450512	-5.17429339018725\\
-0.276794866503943	-4.98669850516769\\
-0.266909335557374	-4.64380591026373\\
-0.257023804610805	-4.47745391464906\\
-0.247138273664234	-4.06653820330118\\
-0.237252742717665	-3.56281102117107\\
-0.217481680824527	-2.75017148724594\\
-0.207596149877958	-2.15954257067484\\
-0.177939557038249	-0.0654768788993181\\
-0.16805402609168	0.171504645325925\\
-0.158168495145111	0.891603649224818\\
-0.128511902305402	2.5866660406408\\
-0.118626371358832	3.34906549718497\\
-0.0790842475725544	8.05356623289579\\
-0.0593131856794162	10.0499611431937\\
-0.0494276547328472	10.9441453871933\\
-0.0395421237862781	11.6082890441115\\
-0.0296565928397072	12.0852376896544\\
-0.0197710618931382	12.3698989659406\\
-0.00988553094656908	12.2694340922515\\
-0	11.9475015838117\\
0.00988553094656908	10.9975697985136\\
0.0197710618931382	9.83104836093311\\
0.0395421237863935	7.90140094425171\\
0.0494276547345542	7.12033436858544\\
0.0593131854790983	6.1798449130556\\
0.0691987220942902	4.97672261346205\\
0.079084279751731	3.29134757520781\\
0.0889621205579498	1.22336337379829\\
0.0991034386501468	-0.642103463983547\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0\\
-0.286680397450512	0.00048064715621976\\
-0.276794866503943	-0.0252839730145791\\
-0.266909335557374	-0.0428256117221641\\
-0.257023804610804	-0.0354129384908184\\
-0.247138273664235	-0.311767707671187\\
-0.237252742717665	-0.542942840941123\\
-0.227367211771096	-0.90822438971624\\
-0.217481680824527	-1.37098462356712\\
-0.197710618931388	-2.38360524679868\\
-0.187825087984819	-2.81240482757834\\
-0.177939557038249	-3.17515540795067\\
-0.16805402609168	-3.44218432250669\\
-0.158168495145111	-3.58364088353806\\
-0.148282964198541	-3.66681139333003\\
-0.138397433251972	-3.45210099033369\\
-0.128511902305402	-3.05531121085611\\
-0.118626371358832	-2.18892176780979\\
-0.0889697785191244	2.94498858390401\\
-0.0790842475725553	4.03250384331111\\
-0.0691987166259853	4.9100668893355\\
-0.0593131856794162	5.48165383265222\\
-0.0494276547328472	5.53146429446788\\
-0.0395421237862772	5.87089889054414\\
-0.019771061893139	4.98762638140787\\
-0	3.26753922361024\\
0.00988553094656908	-1.84876094691676\\
0.019771061893139	-4.22082071321293\\
0.0296565928397028	-3.28336859337254\\
0.0395421237863935	-1.34090752509905\\
0.0494276547345542	-1.81976339878916\\
0.0593131854790991	-3.31323489957738\\
0.0691987220942911	-4.13308999696814\\
0.0790842797517319	-3.52095069568702\\
0.0889621205579507	-3.24644642352693\\
0.0991034386501468	-3.65180311795081\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0423665611956467\\
-0.533818671114832	0.0423447520995852\\
-0.523933140168175	0.0369659877359902\\
-0.514047609221608	-0.000833212158740437\\
-0.49427654732847	-1.4588278585137e-06\\
-0.296565928397081	0.000151372559550111\\
-0.286680397450512	-0.0170719155769676\\
-0.276794866503943	-0.0429688148326335\\
-0.266909335557374	-0.0458955498944018\\
-0.257023804610804	-0.11166615625216\\
-0.247138273664235	-0.260725200950864\\
-0.237252742717665	-0.435080859706347\\
-0.227367211771096	-0.70436156663674\\
-0.207596149877957	-1.43247826421425\\
-0.197710618931388	-1.81401378711724\\
-0.187825087984819	-2.14098324562523\\
-0.16805402609168	-2.65118781166548\\
-0.158168495145111	-2.78554470460736\\
-0.148282964198541	-2.83903577860588\\
-0.138397433251972	-2.79158206826513\\
-0.128511902305402	-2.58652516958852\\
-0.118626371358832	-2.2896078603543\\
-0.108740840412263	-1.76550898938595\\
-0.0988553094656943	-0.535806139762389\\
-0.0889697785191244	0.407755138592506\\
-0.0790842475725553	1.93447904019889\\
-0.0691987166259853	3.72542535793078\\
-0.0593131856794162	4.91908682296848\\
-0.0494276547328472	5.77090030959965\\
-0.0395421237862772	6.32347265489662\\
-0.0296565928397081	6.10784979011659\\
-0.019771061893139	6.49014458801004\\
-0	5.72917495673028\\
0.00988553094656908	1.72741711726288\\
0.019771061893139	-0.267406103028758\\
0.0296565928397028	-0.00259472207045697\\
0.0395421237863935	-1.14401491808447\\
0.0494276547345542	-3.29831811239739\\
0.0593131854790991	-4.52922042163533\\
0.0691987220942911	-5.00943558184434\\
0.0790842797517319	-3.77764534478003\\
0.0889621205579507	-0.965243006814354\\
0.0991034386501468	-2.28787603063113\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.247138273664234	-0.000119211709153078\\
-0.237252742717665	-0.00396653953966286\\
-0.227367211771096	-0.0538977842448354\\
-0.217481680824527	-0.0789562853633274\\
-0.207596149877958	-0.434529790732103\\
-0.197710618931387	-0.721674602816634\\
-0.187825087984818	-1.30653340671342\\
-0.177939557038249	-1.99524005853982\\
-0.16805402609168	-2.89381809286508\\
-0.158168495145111	-3.96103254526278\\
-0.148282964198541	-4.62450996360049\\
-0.138397433251971	-4.85986571948199\\
-0.128511902305402	-4.90936317490922\\
-0.118626371358832	-5.36585716186826\\
-0.108740840412263	-5.03582518659462\\
-0.0988553094656943	-3.96676597623259\\
-0.0889697785191252	-1.93196397062816\\
-0.0691987166259853	4.27245283125072\\
-0.0593131856794162	6.69115064083358\\
-0.0494276547328472	8.16321369271796\\
-0.0395421237862781	9.22427577838339\\
-0.0296565928397072	9.30874765020472\\
-0.0197710618931382	8.82786625785936\\
-0.00988553094656908	8.90571974936173\\
-0	8.2117369372217\\
0.00988553094656908	3.01146311586864\\
0.0197710618931382	-0.211357762839819\\
0.0296565928397037	-0.30583480987371\\
0.0395421237863935	-2.23960842330185\\
0.0494276547345542	-5.02699562474919\\
0.0593131854790983	-6.73669541528283\\
0.0691987220942902	-7.65504031999487\\
0.079084279751731	-6.24656140087889\\
0.0889621205579498	-3.43213937874899\\
0.0991034386501468	-3.87975368250318\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0422580527331693\\
-0.573360756724927	0.042640128884667\\
-0.563475267632969	-0.0013797783718914\\
-0.553589732923806	8.69190692966981e-05\\
-0.415192299755914	-0\\
-0.306451459343652	-3.7034274820158e-05\\
-0.296565928397081	-0.00938537086584468\\
-0.286680397450512	-0.0575517466834601\\
-0.276794866503943	-0.219162029081851\\
-0.266909335557374	-0.672890897560224\\
-0.257023804610805	-1.21184822132687\\
-0.247138273664234	-1.87042799902102\\
-0.237252742717665	-2.82398448608806\\
-0.227367211771096	-3.91841355103161\\
-0.217481680824527	-4.59827839650467\\
-0.207596149877958	-4.95284293866365\\
-0.197710618931387	-5.13298213470389\\
-0.187825087984818	-5.67663759736523\\
-0.177939557038249	-5.9740626806659\\
-0.16805402609168	-5.7863349269971\\
-0.158168495145111	-5.44613606015692\\
-0.148282964198541	-5.37594135484317\\
-0.138397433251971	-5.17406543381226\\
-0.128511902305402	-4.70422936643487\\
-0.118626371358832	-3.09949563853071\\
-0.108740840412263	-0.989013042653594\\
-0.0790842475725544	6.25659838822264\\
-0.0691987166259853	8.20877404666043\\
-0.0593131856794162	9.80145433611746\\
-0.0494276547328472	10.976547553798\\
-0.0395421237862781	11.4366946984522\\
-0.0296565928397072	11.0518007517252\\
-0.00988553094656908	10.3646293220069\\
-0	9.2219701090259\\
0.00988553094656908	3.83330087261849\\
0.0197710618931382	1.19410794484469\\
0.0296565928397037	1.39723935633231\\
0.0395421237863935	0.00207706645218053\\
0.0494276547345542	-2.2853302784466\\
0.0593131854790983	-4.25240875062244\\
0.0691987220942902	-5.46553765238862\\
0.079084279751731	-6.06460031879802\\
0.0889621205579498	-6.57281477315825\\
0.0991034386501468	-6.91489931147275\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0423665611995823\\
-0.47450548543533	0.0433936354295437\\
-0.464619954488761	0.0114046115619875\\
-0.454734423542192	-6.47864485969762e-05\\
-0.296565928397081	0.00150781225433683\\
-0.286680397450512	-0.0386458020893432\\
-0.276794866503943	-0.0523628421469926\\
-0.266909335557374	-0.202614495573853\\
-0.257023804610805	-0.482666921100336\\
-0.247138273664234	-0.852120647124293\\
-0.227367211771096	-1.75169881069371\\
-0.197710618931387	-3.43593146942254\\
-0.187825087984818	-3.697294485533\\
-0.177939557038249	-4.02231441377059\\
-0.16805402609168	-4.23636995334687\\
-0.158168495145111	-4.2785014254327\\
-0.148282964198541	-4.120290518734\\
-0.138397433251971	-3.91102839353353\\
-0.128511902305402	-3.58697366324651\\
-0.118626371358832	-3.12144440444849\\
-0.108740840412263	-1.7111980362368\\
-0.0988553094656943	-0.0125426786695044\\
-0.0889697785191252	1.42307097396891\\
-0.0691987166259853	5.23299038245484\\
-0.0593131856794162	6.80363322128698\\
-0.0395421237862781	9.31512691347207\\
-0.0296565928397072	9.93392843252242\\
-0.0197710618931382	10.0899922248562\\
-0.00988553094656908	9.69490883608383\\
-0	9.5898663994963\\
0.00988553094656908	6.65498770724201\\
0.0197710618931382	4.22454659940813\\
0.0296565928397037	2.92581739229167\\
0.0494276547345542	-0.762422800782433\\
0.079084279751731	-4.6448299009908\\
0.0991034386501468	-5.86027053927987\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.316336990290221	-0.000480494776034845\\
-0.306451459343652	0.0252872521639276\\
-0.296565928397081	0.0425232010134451\\
-0.286680397450512	0.0428404448789212\\
-0.276794866503943	0.018706832053196\\
-0.266909335557374	-0.0628872232432958\\
-0.257023804610805	-0.219723413093453\\
-0.247138273664234	-0.885236791559066\\
-0.237252742717665	-1.79341830486709\\
-0.227367211771096	-3.23494731440761\\
-0.217481680824527	-5.0828012073903\\
-0.207596149877958	-6.19478728407829\\
-0.197710618931387	-6.55613296066271\\
-0.187825087984818	-6.64453469677272\\
-0.177939557038249	-7.42115643784733\\
-0.16805402609168	-7.65345166450319\\
-0.148282964198541	-6.35345798619188\\
-0.138397433251971	-5.97960916483337\\
-0.128511902305402	-4.57147808068511\\
-0.118626371358832	-1.30558657580328\\
-0.0889697785191252	6.25444457821555\\
-0.0790842475725544	7.85504094700357\\
-0.0691987166259853	8.9046009969277\\
-0.0593131856794162	9.80411916714926\\
-0.0494276547328472	10.2445982001207\\
-0.0395421237862781	10.1713682700553\\
-0.0296565928397072	10.1858967463603\\
-0.00988553094656908	9.13635998845196\\
-0	8.55398347160312\\
0.00988553094656908	4.43855029120718\\
0.0197710618931382	2.53285812532421\\
0.0296565928397037	3.0191176281457\\
0.0395421237863935	2.14243249069926\\
0.0494276547345542	0.0520863884198022\\
0.0593131854790983	-0.436513078780122\\
0.0691987220942902	-0.772539152836424\\
0.079084279751731	-1.50178106756382\\
0.0889621205579498	-1.66303349637858\\
0.0991034386501468	-1.52137653336266\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0423663200137643\\
-0.563475267632969	0.0424892690906695\\
-0.553589732923806	0.0326622338478924\\
-0.543704202060862	0.00067320998033793\\
-0.514047609221608	2.89301738121139e-08\\
-0.306451459343652	0.000864164000857315\\
-0.296565928397081	-0.0299444809166758\\
-0.286680397450512	-0.119663619869991\\
-0.276794866503943	-0.289667217056135\\
-0.266909335557374	-0.57705656219826\\
-0.257023804610805	-1.09118687765483\\
-0.247138273664234	-1.78675776598131\\
-0.237252742717665	-2.67758317964781\\
-0.227367211771096	-4.16161368087041\\
-0.217481680824527	-5.38362851012347\\
-0.207596149877958	-5.95391594021635\\
-0.197710618931387	-6.39892048091473\\
-0.187825087984818	-6.52311418055143\\
-0.177939557038249	-7.19614239331638\\
-0.16805402609168	-7.06676454725775\\
-0.148282964198541	-6.20157482105891\\
-0.138397433251971	-5.52289721806382\\
-0.128511902305402	-4.26919291200837\\
-0.118626371358832	-0.753539578091534\\
-0.108740840412263	1.76016923548263\\
-0.0889697785191252	6.24218147551126\\
-0.0790842475725544	7.74121876602721\\
-0.0691987166259853	8.59627096463512\\
-0.0593131856794162	9.61211990281902\\
-0.0494276547328472	10.2832014759136\\
-0.0395421237862781	10.7298961915691\\
-0.0296565928397072	10.7226099055829\\
-0.0197710618931382	10.6665859405746\\
-0.00988553094656908	10.4666026596424\\
-0	10.1978831395787\\
0.00988553094656908	7.87739165789321\\
0.0197710618931382	6.77387354114272\\
0.0296565928397037	6.41915664941224\\
0.0395421237863935	4.95079455957814\\
0.0494276547345542	3.20375918715566\\
0.0593131854790983	2.32762508313717\\
0.0691987220942902	1.57234720455607\\
0.079084279751731	0.44178511393107\\
0.0889621205579498	-0.104487813319924\\
0.0991034386501468	-0.386626012231902\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0181561009359914\\
-0.573360756724927	0.000619752457227563\\
-0.553589732923806	-3.42127126629066e-07\\
-0.405306768809345	-0.0011124739494317\\
-0.395421237862775	0.0297473975836127\\
-0.385535706916206	0.0361752120566816\\
-0.365764645023068	0.108813067206079\\
-0.345993583129928	0.261762954693397\\
-0.336108052183359	0.352435372943555\\
-0.32622252123679	0.417736042526419\\
-0.316336990290221	0.335342396354216\\
-0.306451459343652	0.110476368938235\\
-0.296565928397081	-0.174931230043846\\
-0.276794866503943	-1.71289318202948\\
-0.257023804610805	-4.17217341041862\\
-0.247138273664234	-4.98285230760481\\
-0.237252742717665	-5.42949782295058\\
-0.227367211771096	-5.67174490514527\\
-0.217481680824527	-6.21782443137062\\
-0.207596149877958	-6.48947017211921\\
-0.197710618931387	-6.23517758026346\\
-0.187825087984818	-6.19270904049794\\
-0.177939557038249	-6.20223648723707\\
-0.16805402609168	-5.9925915978126\\
-0.158168495145111	-5.53604978507996\\
-0.148282964198541	-4.83258655746234\\
-0.138397433251971	-3.50822615445205\\
-0.128511902305402	-0.744278794191475\\
-0.108740840412263	3.8001049122212\\
-0.0988553094656943	5.94205434847584\\
-0.0889697785191252	7.11728104676404\\
-0.0790842475725544	7.9038885946146\\
-0.0691987166259853	8.85563230646024\\
-0.0593131856794162	9.3782066322228\\
-0.0494276547328472	9.69853475951471\\
-0.0395421237862781	9.84273856512213\\
-0.0296565928397072	9.86542180653365\\
-0	8.64165524134846\\
0.00988553094656908	5.32932582451297\\
0.0197710618931382	4.3291537499445\\
0.0296565928397037	4.74803101215512\\
0.0395421237863935	3.24244447830575\\
0.0494276547345542	1.28667498063257\\
0.0593131854790983	0.490797513158908\\
0.0691987220942902	0.124069415234459\\
0.079084279751731	-0.299581798295501\\
0.0889621205579498	-1.13771649523421\\
0.0991034386501468	-1.40906025986324\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0847270761893117\\
-0.573360756724927	0.0842575372752759\\
-0.563475267632969	0.109870681203182\\
-0.553589732923806	0.12705305509413\\
-0.543704202060862	0.0845819852232559\\
-0.533818671114833	0.090689585055987\\
-0.523933140168175	0.0848108085150603\\
-0.504162078275039	0.0852138021792257\\
-0.49427654732847	0.0594453147595804\\
-0.484391016381901	0.0422150917062503\\
-0.454734423542192	0.0429835036251802\\
-0.444848892595623	0.0178156409994354\\
-0.434963361649054	-0.000286936089780809\\
-0.405306768809345	-0.000286949944173998\\
-0.395421237862775	0.0178162408206521\\
-0.385535706916206	0.0429774493758472\\
-0.375650175969637	0.041884798050539\\
-0.365764645023068	0.0677403291611753\\
-0.355879114076497	0.0828147719213277\\
-0.336108052183359	0.16904030110263\\
-0.32622252123679	0.169419104878992\\
-0.316336990290221	0.144985610255819\\
-0.306451459343652	0.00146046131788502\\
-0.296565928397081	-0.382513554749025\\
-0.286680397450512	-1.14749236321438\\
-0.276794866503943	-2.23618169968008\\
-0.266909335557374	-3.99375769651079\\
-0.257023804610805	-5.45041801464225\\
-0.247138273664234	-6.28431320737667\\
-0.237252742717665	-6.77263507808708\\
-0.227367211771096	-7.0294325169643\\
-0.217481680824527	-7.73476641119986\\
-0.207596149877958	-7.77725196861409\\
-0.197710618931387	-7.32766243456254\\
-0.187825087984818	-7.03487523834377\\
-0.177939557038249	-6.84197636003362\\
-0.16805402609168	-6.24906461811772\\
-0.158168495145111	-5.20681483288383\\
-0.148282964198541	-3.16124683141519\\
-0.138397433251971	-0.355728901566803\\
-0.128511902305402	1.53336008162351\\
-0.118626371358832	3.85975202673552\\
-0.108740840412263	5.71003986666076\\
-0.0889697785191252	7.81760666365851\\
-0.0691987166259853	9.12192735616132\\
-0.0593131856794162	9.48160812551351\\
-0.0494276547328472	9.73032134053676\\
-0.0395421237862781	9.69325496069945\\
-0.0296565928397072	9.57217020005146\\
-0.0197710618931382	9.35653121426384\\
-0	8.33241106678127\\
0.00988553094656908	4.92753171734203\\
0.0197710618931382	3.70870892185318\\
0.0296565928397037	3.96600231383184\\
0.0395421237863935	3.08285936608801\\
0.0494276547345542	1.47230039741942\\
0.0593131854790983	0.415062223813983\\
0.0691987220942902	-0.00966523652712326\\
0.079084279751731	-0.0978751863129332\\
0.0889621205579498	-0.75955828933906\\
0.0991034386501468	-1.32725336382982\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.355879114076497	5.05504873498097e-05\\
-0.345993583129928	-0.00197329723118855\\
-0.336108052183359	0.0420684655572678\\
-0.32622252123679	0.0407296096025664\\
-0.316336990290221	0.0808354290138613\\
-0.306451459343652	0.0829852364576595\\
-0.296565928397081	0.11911069383345\\
-0.286680397450512	0.0853456608583141\\
-0.276794866503943	0.00511378856891298\\
-0.266909335557374	-0.215984959400053\\
-0.257023804610805	-0.608705109484083\\
-0.247138273664234	-1.08155749222791\\
-0.237252742717665	-1.69161953417918\\
-0.227367211771096	-2.46467369304608\\
-0.207596149877958	-4.91136876592871\\
-0.197710618931387	-5.50820049495578\\
-0.187825087984818	-5.66018066736043\\
-0.177939557038249	-5.73348020728995\\
-0.16805402609168	-6.29161134380741\\
-0.158168495145111	-5.8630539981178\\
-0.148282964198541	-5.31572410574065\\
-0.128511902305402	-3.95385049654353\\
-0.118626371358832	-1.94372202526988\\
-0.108740840412263	0.491051987307399\\
-0.0988553094656943	1.99216066038936\\
-0.0889697785191252	4.23186607404312\\
-0.0790842475725544	5.75636664043178\\
-0.0691987166259853	6.56035827533603\\
-0.0494276547328472	8.68116218621225\\
-0.0395421237862781	9.48822796560693\\
-0.0296565928397072	10.4172079258918\\
-0.0197710618931382	10.8824864485323\\
-0.00988553094656908	11.0933771116134\\
-0	10.8238977418087\\
0.00988553094656908	10.206088259644\\
0.0197710618931382	9.3530501479047\\
0.0296565928397037	8.26278755344492\\
0.0395421237863935	6.96469720095577\\
0.0494276547345542	5.33629303967682\\
0.0691987220942902	2.73422506234118\\
0.0889621205579498	0.327505797561061\\
0.0991034386501468	-0.139760929991397\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	0.000158973471100055\\
-0.454734423542192	-0.0172079544445669\\
-0.444848892595623	-0.0468594450234168\\
-0.434963361649054	-0.0827639707613201\\
-0.425077830702485	-0.236560457630706\\
-0.405306768809345	-1.07412234789726\\
-0.395421237862775	-1.55227115449772\\
-0.385535706916206	-2.15748833963203\\
-0.375650175969637	-3.03449603940893\\
-0.345993583129928	-6.78862980879826\\
-0.32622252123679	-8.30515213168927\\
-0.306451459343652	-8.75330246491222\\
-0.296565928397081	-8.86223696963808\\
-0.276794866503943	-8.31145369518719\\
-0.266909335557374	-8.06839225449138\\
-0.247138273664234	-6.96308896212377\\
-0.237252742717665	-5.70209105852872\\
-0.227367211771096	-4.66285668157428\\
-0.217481680824527	-3.1493894913867\\
-0.207596149877958	-1.11913246489319\\
-0.197710618931387	0.157944440343833\\
-0.187825087984818	0.952159017187656\\
-0.177939557038249	2.02448710507095\\
-0.16805402609168	2.41822221979949\\
-0.158168495145111	3.23595156773007\\
-0.148282964198541	3.82213880230649\\
-0.138397433251971	4.25800211224723\\
-0.118626371358832	5.54975961598751\\
-0.108740840412263	6.26309789493669\\
-0.0889697785191252	8.08314763351487\\
-0.0691987166259853	10.684127300903\\
-0.0593131856794162	11.6687433054106\\
-0.0494276547328472	12.0982768286473\\
-0.0395421237862781	12.0217935778512\\
-0.0296565928397072	11.5280178439727\\
-0.0197710618931382	11.280694903168\\
-0.00988553094656908	10.7212440233255\\
-0	10.2379886859346\\
0.00988553094656908	5.96978081639577\\
0.0197710618931382	3.94366277854371\\
0.0296565928397037	3.22142264615666\\
0.0395421237863935	0.992981936705306\\
0.0494276547345542	-0.236656423261341\\
0.0691987220942902	-1.82746648977761\\
0.079084279751731	-1.94194759850173\\
0.0889621205579498	-1.71113190605445\\
0.0991034386501468	-1.43625567256109\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.042366561534477\\
-0.553589732923806	0.0423244665076243\\
-0.543704202060862	0.0327599756917376\\
-0.533818671114833	-0.000945970013651376\\
-0.514047609221608	5.0754692004773e-07\\
-0.49427654732847	-5.84054302166237e-05\\
-0.484391016381901	-0.00598533464848394\\
-0.47450548543533	-0.0438295238355479\\
-0.464619954488761	-0.0519953036689174\\
-0.454734423542192	-0.0912296022331898\\
-0.444848892595623	-0.200148125962963\\
-0.425077830702485	-0.658854790757342\\
-0.405306768809345	-1.46547883192532\\
-0.395421237862775	-1.96756759800045\\
-0.365764645023068	-3.92312493447883\\
-0.355879114076497	-4.64666005602244\\
-0.345993583129928	-5.20477228309711\\
-0.32622252123679	-5.67221475387292\\
-0.316336990290221	-6.12861618996947\\
-0.306451459343652	-6.21271314811009\\
-0.296565928397081	-6.17248141068483\\
-0.286680397450512	-6.18080346399862\\
-0.276794866503943	-6.07941147546559\\
-0.266909335557374	-5.88906462223544\\
-0.247138273664234	-5.15138165707977\\
-0.237252742717665	-4.49308059911413\\
-0.227367211771096	-3.53413898461127\\
-0.217481680824527	-3.01298319074806\\
-0.187825087984818	-0.619657680699113\\
-0.177939557038249	-0.0217558420679307\\
-0.16805402609168	0.31707581143657\\
-0.158168495145111	0.965198314345255\\
-0.148282964198541	1.44705734808528\\
-0.118626371358832	3.132102872205\\
-0.108740840412263	4.02324549476332\\
-0.0988553094656943	5.02846194688977\\
-0.0691987166259853	8.74921832164313\\
-0.0395421237862781	13.6620193767617\\
-0.0296565928397072	14.7745751707611\\
-0.0197710618931382	15.3882522109741\\
-0.00988553094656908	14.3960731565066\\
-0	13.2577022813326\\
0.00988553094656908	10.5978699076186\\
0.0296565928397037	4.57656185946529\\
0.0395421237863935	2.10369919730411\\
0.0494276547345542	0.0226317247217906\\
0.0593131854790983	-1.56633686321206\\
0.0691987220942902	-2.57193770995562\\
0.079084279751731	-3.05448813304313\\
0.0889621205579498	-3.0213155290018\\
0.0991034386501468	-2.83200759020814\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	-0.000123303652364015\\
-0.454734423542192	0.00152183359601565\\
-0.444848892595623	-0.0436451150796504\\
-0.434963361649054	-0.0757286274210145\\
-0.425077830702485	-0.251439777894937\\
-0.415192299755914	-0.458354663161362\\
-0.405306768809345	-0.757927521742495\\
-0.395421237862775	-1.22594651651008\\
-0.385535706916206	-1.75811086084072\\
-0.375650175969637	-2.5590437772714\\
-0.365764645023068	-3.88364771238475\\
-0.345993583129928	-7.21982586213168\\
-0.336108052183359	-8.36984040623785\\
-0.32622252123679	-8.96647496015159\\
-0.316336990290221	-8.82863043721498\\
-0.306451459343652	-9.02257284679811\\
-0.296565928397081	-9.37346022404851\\
-0.286680397450512	-8.5830627272062\\
-0.276794866503943	-7.88717710550789\\
-0.257023804610805	-6.87712304240371\\
-0.247138273664234	-5.42927171103884\\
-0.237252742717665	-4.56712017589768\\
-0.227367211771096	-3.25727051827946\\
-0.217481680824527	-1.38577711618336\\
-0.207596149877958	0.151784492813688\\
-0.197710618931387	0.769707314861416\\
-0.187825087984818	1.70995718047597\\
-0.177939557038249	1.868151871492\\
-0.16805402609168	2.64496810748761\\
-0.158168495145111	3.063910156007\\
-0.148282964198541	3.34797705616218\\
-0.138397433251971	3.66954685460664\\
-0.118626371358832	4.3876466648382\\
-0.0988553094656943	5.47979290335713\\
-0.0889697785191252	5.97521353892397\\
-0.0790842475725544	6.90364552767037\\
-0.0691987166259853	8.37496277418865\\
-0.0593131856794162	10.3616523339297\\
-0.0494276547328472	12.0154408906362\\
-0.0395421237862781	13.1449027915501\\
-0.0296565928397072	13.8258602952479\\
-0.0197710618931382	13.9249183675715\\
-0.00988553094656908	13.1656288357013\\
-0	12.985306132785\\
0.0197710618931382	7.1578349818089\\
0.0395421237863935	1.62821122547212\\
0.0494276547345542	-0.245835239031198\\
0.0593131854790983	-1.50090493631777\\
0.0691987220942902	-2.57388194509917\\
0.079084279751731	-2.99493351154436\\
0.0889621205579498	-2.89456776034187\\
0.0991034386501468	-2.61840590113942\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	0.000945802114472372\\
-0.454734423542192	-0.0327997812079488\\
-0.444848892595623	-0.0406388393322796\\
-0.434963361649054	-0.1525252454207\\
-0.425077830702485	-0.5471772136988\\
-0.415192299755914	-0.860447499572709\\
-0.405306768809345	-1.2747675503818\\
-0.385535706916206	-2.57414764479549\\
-0.375650175969637	-3.58684756070252\\
-0.355879114076497	-5.77335195214919\\
-0.345993583129928	-6.33867717296607\\
-0.336108052183359	-6.79349872847393\\
-0.32622252123679	-7.04169496177694\\
-0.316336990290221	-7.61072701392257\\
-0.306451459343652	-7.77920802519923\\
-0.296565928397081	-7.23515151603603\\
-0.286680397450512	-7.35310138060339\\
-0.276794866503943	-7.21490837207964\\
-0.266909335557374	-6.87802578376282\\
-0.257023804610805	-6.40710282975034\\
-0.247138273664234	-5.83802169336254\\
-0.237252742717665	-5.51362173966479\\
-0.227367211771096	-4.43740841228342\\
-0.207596149877958	-2.8992478159101\\
-0.197710618931387	-1.88797180871081\\
-0.187825087984818	-0.45511010123418\\
-0.177939557038249	0.333960317430316\\
-0.158168495145111	2.25849398203154\\
-0.148282964198541	2.74320822349936\\
-0.138397433251971	3.11366802451645\\
-0.128511902305402	4.02799310862059\\
-0.118626371358832	4.7321690242856\\
-0.0988553094656943	6.61795314634615\\
-0.0889697785191252	7.62143144439919\\
-0.0790842475725544	8.45854633976776\\
-0.0691987166259853	9.72976600587323\\
-0.0494276547328472	13.2295719622596\\
-0.0395421237862781	14.663296695183\\
-0.0296565928397072	14.8004428910588\\
-0.0197710618931382	14.1214329168144\\
-0.00988553094656908	13.2558809777457\\
-0	13.1921715373858\\
0.00988553094656908	9.23920748885405\\
0.0197710618931382	6.55547779377275\\
0.0296565928397037	4.67849974395767\\
0.0395421237863935	2.22319254033251\\
0.0494276547345542	0.319971311215003\\
0.0691987220942902	-1.60833043041338\\
0.079084279751731	-2.08186032246635\\
0.0889621205579498	-2.00231560922111\\
0.0991034386501468	-1.69184515941981\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.454734423542192	0.000897276495415156\\
-0.444848892595623	-0.0311293825477268\\
-0.434963361649054	-0.093584943001618\\
-0.425077830702485	-0.170626388641411\\
-0.415192299755914	-0.411247734966487\\
-0.405306768809345	-0.597190385870105\\
-0.385535706916206	-1.20958273081134\\
-0.345993583129928	-3.25080539507766\\
-0.32622252123679	-4.09012460352323\\
-0.316336990290221	-4.39129027581062\\
-0.306451459343652	-4.53518602771787\\
-0.296565928397081	-4.64753125226515\\
-0.286680397450512	-4.63808214086107\\
-0.276794866503943	-4.74852497114952\\
-0.266909335557374	-4.6234078130641\\
-0.257023804610805	-4.5205343251127\\
-0.247138273664234	-4.30772387453004\\
-0.237252742717665	-4.1536568535954\\
-0.227367211771096	-3.85097532055817\\
-0.217481680824527	-3.36559501675707\\
-0.207596149877958	-3.00556195104662\\
-0.197710618931387	-2.58616557304109\\
-0.187825087984818	-1.79793588566127\\
-0.177939557038249	-1.30926523755573\\
-0.158168495145111	-0.0174270654290414\\
-0.148282964198541	0.395468021176551\\
-0.138397433251971	1.1646258433468\\
-0.128511902305402	1.73930607522978\\
-0.118626371358832	2.39809700494047\\
-0.108740840412263	3.21353662645782\\
-0.0889697785191252	5.4396857115177\\
-0.0790842475725544	6.42136889215513\\
-0.0593131856794162	8.67730200721891\\
-0.0395421237862781	10.5300635769394\\
-0.0296565928397072	11.5703460024404\\
-0.00988553094656908	14.0187767198089\\
-0	14.4456933826839\\
0.00988553094656908	13.8059575346037\\
0.0197710618931382	12.2924487523024\\
0.0296565928397037	10.1176325036667\\
0.0593131854790983	1.86411408166859\\
0.0691987220942902	-0.220382236389776\\
0.079084279751731	-1.66861556749115\\
0.0889621205579498	-2.63106782468596\\
0.0991034386501468	-2.96998289160481\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	0.000833462812348529\\
-0.415192299755915	-0.0234849285146126\\
-0.405306768809346	-0.0430416711165051\\
-0.395421237862777	-0.0426822310287669\\
-0.385535706916205	-0.0867755173406692\\
-0.375650175969636	-0.0850611872162439\\
-0.365764645023066	-0.178111335489728\\
-0.355879114076497	-0.496278346012659\\
-0.345993583129928	-0.694776603985382\\
-0.336108052183359	-0.960327513199001\\
-0.32622252123679	-1.42361954188857\\
-0.306451459343652	-2.50753221941019\\
-0.286680397450514	-3.71312203720315\\
-0.276794866503941	-4.45750802575955\\
-0.266909335557372	-5.30280721845297\\
-0.257023804610803	-5.89235798793192\\
-0.247138273664234	-6.23798315505869\\
-0.237252742717665	-6.48808280184811\\
-0.217481680824527	-7.23950455084882\\
-0.197710618931389	-7.03854005596071\\
-0.18782508798482	-7.10797245911327\\
-0.17793955703825	-6.87073334142128\\
-0.158168495145109	-6.28600440379788\\
-0.14828296419854	-6.0012320775962\\
-0.138397433251971	-5.46888382793938\\
-0.128511902305402	-3.99844148987244\\
-0.118626371358832	-2.33143546449685\\
-0.108740840412263	0.53867685965988\\
-0.0988553094656943	2.53384695840813\\
-0.0790842475725562	8.72316816908091\\
-0.0691987166259871	11.9582618459707\\
-0.059313185679418	15.7278368310076\\
-0.0494276547328454	18.8256019466985\\
-0.0395421237862763	20.2746435793086\\
-0.0296565928397072	20.6012320446173\\
-0.0197710618931382	20.8849631333533\\
-0.00988553094656908	20.5688374072904\\
-0	19.6768580083125\\
0.00988553094656908	19.9931828162523\\
0.0197710618931382	19.4492439757576\\
0.0296565928397037	14.5805473251794\\
0.0494276547345542	1.34504939023489\\
0.0593131854790983	-3.12050960828244\\
0.069198722094292	-8.44111281240942\\
0.0889621205579516	-13.8528200392008\\
0.0991034386501468	-13.9397973402653\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.336108052183359	0.000322187984615141\\
-0.32622252123679	-0.0179846036517475\\
-0.316336990290221	-0.0396461315036412\\
-0.306451459343652	-0.0807964536628667\\
-0.296565928397083	-0.0815240288599774\\
-0.286680397450514	-0.208763391671475\\
-0.276794866503941	-0.504145285243201\\
-0.266909335557372	-0.741527481439107\\
-0.257023804610803	-1.05633874922442\\
-0.227367211771096	-2.46962948273551\\
-0.197710618931389	-4.16750404472749\\
-0.18782508798482	-4.66740813952325\\
-0.17793955703825	-4.93179082320448\\
-0.168054026091681	-5.28108412820711\\
-0.158168495145109	-5.45438709296372\\
-0.14828296419854	-5.44826105809029\\
-0.138397433251971	-5.31333333137344\\
-0.128511902305402	-5.13970548778753\\
-0.118626371358832	-4.90052813105176\\
-0.108740840412263	-4.58340947852703\\
-0.0988553094656943	-3.21538446568032\\
-0.0889697785191252	-1.15324514483681\\
-0.0790842475725562	1.66948497210906\\
-0.0494276547328454	12.7834636340369\\
-0.0395421237862763	15.86032606576\\
-0.0296565928397072	17.8038931624296\\
-0.0197710618931382	18.8476852830115\\
-0.00988553094656908	19.6714649095216\\
-0	19.8314791390724\\
0.00988553094656908	19.0711172012572\\
0.0197710618931382	18.6588131347318\\
0.0296565928397037	18.3524674258388\\
0.0395421237863935	16.2311010769517\\
0.0494276547345542	11.5890128815048\\
0.0593131854790983	4.54449996515246\\
0.069198722094292	-0.408997266993811\\
0.0991034386501468	-11.8907659845494\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.51404760922161	-8.64020970965385e-05\\
-0.504162078275037	0.00212044509932241\\
-0.494276547328468	-0.0438929325999311\\
-0.484391016381899	-0.0422438293651197\\
-0.454734423542192	-0.0424953520327023\\
-0.444848892595623	-0.046299269674261\\
-0.434963361649054	-0.086216189491239\\
-0.425077830702485	-0.084752743373631\\
-0.415192299755915	-0.0943398313522401\\
-0.405306768809346	-0.128049591956305\\
-0.395421237862777	-0.12615045017542\\
-0.385535706916205	-0.159863470921525\\
-0.375650175969636	-0.168472701961218\\
-0.355879114076497	-0.235633950280249\\
-0.345993583129928	-0.291067487384378\\
-0.32622252123679	-0.482298372585554\\
-0.316336990290221	-0.678024673244281\\
-0.306451459343652	-0.827304978579509\\
-0.296565928397083	-1.16279391067951\\
-0.276794866503941	-1.95265231722968\\
-0.266909335557372	-2.34798814445196\\
-0.237252742717665	-3.74222382301621\\
-0.217481680824527	-4.75086427363395\\
-0.197710618931389	-6.1257294105672\\
-0.17793955703825	-7.30378662589732\\
-0.168054026091681	-7.47312088775457\\
-0.158168495145109	-7.53157553081386\\
-0.14828296419854	-7.86744151182521\\
-0.138397433251971	-7.41325744350824\\
-0.118626371358832	-5.92435556069348\\
-0.108740840412263	-3.73363824566243\\
-0.0988553094656943	0.843346593866986\\
-0.059313185679418	13.4270858182701\\
-0.0494276547328454	16.6745581379787\\
-0.0395421237862763	19.4493462367359\\
-0.0296565928397072	20.1743603207252\\
-0.0197710618931382	18.9868910235986\\
-0.00988553094656908	17.9667967136856\\
-0	19.1555128205577\\
0.00988553094656908	19.2481519876126\\
0.0197710618931382	18.7919346024752\\
0.0296565928397037	17.0487524534444\\
0.0395421237863935	12.6668368802435\\
0.0494276547345542	6.08273794496953\\
0.069198722094292	-4.88878037290561\\
0.0790842797517328	-9.54570047626486\\
0.0889621205579516	-11.7401705462547\\
0.0991034386501468	-12.3836770762193\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.385535706916205	-6.47864484157878e-05\\
-0.375650175969636	0.0114046115511535\\
-0.365764645023066	0.043393635621058\\
-0.345993583129928	0.0423656502907868\\
-0.32622252123679	0.0425211106494707\\
-0.316336990290221	0.0251864123941736\\
-0.306451459343652	-0.000309415426251292\\
-0.286680397450514	-0.0934669965964297\\
-0.276794866503941	-0.598481560179717\\
-0.266909335557372	-0.876102382595022\\
-0.257023804610803	-1.42570644074069\\
-0.247138273664234	-2.09089036861727\\
-0.237252742717665	-3.02634836088086\\
-0.217481680824527	-6.25548358480254\\
-0.207596149877958	-7.39352422393944\\
-0.197710618931389	-7.82722116917602\\
-0.18782508798482	-8.00311670529757\\
-0.168054026091681	-8.7717955003054\\
-0.14828296419854	-7.60993420368378\\
-0.138397433251971	-7.33734404154503\\
-0.128511902305402	-7.14723688720473\\
-0.118626371358832	-5.46234208049458\\
-0.108740840412263	-3.54109157935308\\
-0.0988553094656943	-0.0613654476336123\\
-0.0889697785191252	2.7353602304273\\
-0.0494276547328454	16.5674325142679\\
-0.0395421237862763	18.499862828003\\
-0.0296565928397072	19.2069607530585\\
-0.0197710618931382	18.3508347948292\\
-0.00988553094656908	17.7231367759343\\
-0	18.7520227287209\\
0.00988553094656908	18.8378354960037\\
0.0197710618931382	18.0804784860078\\
0.0296565928397037	16.9728754436177\\
0.0395421237863935	15.1318945209977\\
0.0494276547345542	11.2269762464426\\
0.0593131854790983	5.47035081345114\\
0.069198722094292	1.22542795635211\\
0.0889621205579516	-5.27349756114424\\
0.0991034386501468	-6.46097594974128\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.042366561198957\\
-0.523933140168175	0.042640128884667\\
-0.51404760922161	-0.0013797783718914\\
-0.504162078275037	8.69190695098609e-05\\
-0.444848892595623	0.000270881056476213\\
-0.434963361649054	-0.0142037027653359\\
-0.425077830702485	-0.0434648246800933\\
-0.405306768809346	-0.0423665299593097\\
-0.365764645023066	-0.0424937784197148\\
-0.355879114076497	-0.0399166490665337\\
-0.345993583129928	-0.118118395584293\\
-0.336108052183359	-0.165525720341304\\
-0.32622252123679	-0.167931536904366\\
-0.316336990290221	-0.21258462481158\\
-0.306451459343652	-0.265582567633121\\
-0.286680397450514	-0.413214794378128\\
-0.276794866503941	-0.456111864918558\\
-0.266909335557372	-0.518993438904197\\
-0.257023804610803	-0.629945007725823\\
-0.247138273664234	-0.758324101878252\\
-0.237252742717665	-0.986228082230348\\
-0.227367211771096	-1.28625694913992\\
-0.207596149877958	-2.16448527338374\\
-0.18782508798482	-3.45990927222584\\
-0.168054026091681	-5.35509326245229\\
-0.158168495145109	-5.83745070564871\\
-0.14828296419854	-5.94612236396667\\
-0.138397433251971	-6.02842583303982\\
-0.128511902305402	-6.29161565221825\\
-0.118626371358832	-5.79639046837076\\
-0.108740840412263	-4.9850271211346\\
-0.0988553094656943	-3.96669722850289\\
-0.0790842475725562	1.90432442883931\\
-0.059313185679418	8.06558266135865\\
-0.0395421237862763	14.5378305412486\\
-0.0296565928397072	17.2194867270922\\
-0.0197710618931382	17.9592870485433\\
-0	16.1636171785589\\
0.00988553094656908	16.6189611571547\\
0.0197710618931382	17.1880081627309\\
0.0296565928397037	15.9920995177129\\
0.0494276547345542	10.1835850043346\\
0.0593131854790983	5.40984762307018\\
0.069198722094292	-0.45123123065115\\
0.0790842797517328	-4.43605262311035\\
0.0889621205579516	-7.41258536483122\\
0.0991034386501468	-9.11302888973135\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.306451459343652	0.00103379105678592\\
-0.296565928397081	-0.0310924196134366\\
-0.286680397450512	-0.0454863271544053\\
-0.276794866503943	-0.124389695114857\\
-0.266909335557374	-0.268284434125318\\
-0.257023804610805	-0.638051845941897\\
-0.247138273664234	-1.09109668559677\\
-0.227367211771096	-2.35213084940168\\
-0.207596149877958	-4.32661501173643\\
-0.197710618931387	-4.82893337295449\\
-0.187825087984818	-5.06107190435758\\
-0.177939557038249	-5.33690547171756\\
-0.16805402609168	-5.84381327057422\\
-0.158168495145111	-5.76014374645496\\
-0.148282964198541	-5.45070884983051\\
-0.138397433251971	-5.01946879998566\\
-0.128511902305402	-4.48095532085487\\
-0.118626371358832	-2.24454389545962\\
-0.108740840412263	0.475746335668976\\
-0.0988553094656943	2.26747390786096\\
-0.0889697785191252	4.38536614183301\\
-0.0790842475725544	5.92487898807716\\
-0.0691987166259853	7.2164442306683\\
-0.0593131856794162	8.25577091118456\\
-0.0494276547328472	8.97699669188123\\
-0.0395421237862781	8.98833843076501\\
-0.0296565928397072	8.6745666509113\\
-0.0197710618931382	8.59365509364142\\
-0	7.53072018027267\\
0.00988553094656908	3.00060642296908\\
0.0197710618931382	-0.447367807823392\\
0.0296565928397037	-1.09961283995902\\
0.0395421237863935	-0.575143077073045\\
0.0494276547345542	-0.390113140260711\\
0.0691987220942902	-2.71553486919493\\
0.079084279751731	-3.0686529981851\\
0.0889621205579498	-3.02207907625472\\
0.0991034386501468	-2.79187417259046\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.316336990290221	0.000665373524524782\\
-0.306451459343652	-0.0632207191408725\\
-0.286680397450512	-0.758232297535082\\
-0.276794866503943	-1.2765743084117\\
-0.266909335557374	-1.89549164386145\\
-0.257023804610805	-2.68587359971377\\
-0.247138273664234	-3.64191522043022\\
-0.237252742717665	-4.36601121078594\\
-0.227367211771096	-4.84486702792543\\
-0.217481680824527	-4.96374688414242\\
-0.207596149877958	-5.36627893970972\\
-0.197710618931387	-5.57743135707832\\
-0.177939557038249	-5.40498394077106\\
-0.16805402609168	-5.32177141017328\\
-0.158168495145111	-5.21202119613255\\
-0.148282964198541	-5.01769303967027\\
-0.138397433251971	-4.43516589352179\\
-0.128511902305402	-3.96048917866823\\
-0.118626371358832	-1.73124197148512\\
-0.108740840412263	0.765796023962018\\
-0.0790842475725544	6.70354458099821\\
-0.0691987166259853	8.18174814151624\\
-0.0494276547328472	10.5355719115015\\
-0.0395421237862781	11.6606299735518\\
-0.0296565928397072	12.6418632483638\\
-0.0197710618931382	13.0660771873359\\
-0	10.9087990911426\\
0.00988553094656908	7.12063815425833\\
0.0197710618931382	2.51609319690764\\
0.0296565928397037	0.208410660588266\\
0.0395421237863935	0.203775004835814\\
0.0494276547345542	-0.15060157179469\\
0.0593131854790983	-1.33174263523525\\
0.0691987220942902	-2.84415656108991\\
0.079084279751731	-3.60554444094028\\
0.0889621205579498	-3.69986068720818\\
0.0991034386501468	-3.50994005891067\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.336108052183359	-0.000283179183957927\\
-0.32622252123679	-0.0447706115798603\\
-0.316336990290221	-0.0705399257687542\\
-0.306451459343652	-0.579593224292246\\
-0.296565928397081	-0.850454291542416\\
-0.286680397450512	-1.64007799692248\\
-0.276794866503943	-2.79835732108983\\
-0.266909335557374	-4.69648979098515\\
-0.257023804610805	-6.19055077692765\\
-0.247138273664234	-7.00861392815407\\
-0.237252742717665	-7.49233372900116\\
-0.227367211771096	-7.36606814523909\\
-0.217481680824527	-8.08908210494284\\
-0.207596149877958	-7.96333531610859\\
-0.197710618931387	-7.13915158664072\\
-0.187825087984818	-6.73815225527261\\
-0.177939557038249	-6.59850117661279\\
-0.16805402609168	-6.22229700484275\\
-0.158168495145111	-5.60336837603405\\
-0.148282964198541	-4.39266547052199\\
-0.138397433251971	-2.93491565953149\\
-0.128511902305402	0.0147287660312028\\
-0.0988553094656943	6.35942194441817\\
-0.0889697785191252	7.88984115493457\\
-0.0691987166259853	10.0584088642875\\
-0.0494276547328472	11.6662307802486\\
-0.0296565928397072	13.2235656801961\\
-0.0197710618931382	13.6764010287732\\
-0	11.4590158568016\\
0.00988553094656908	7.65292461207491\\
0.0197710618931382	3.17927687013062\\
0.0296565928397037	-0.128304604894398\\
0.0395421237863935	-0.601132681663834\\
0.0494276547345542	-0.774040391741559\\
0.0593131854790983	-1.8943981077279\\
0.0691987220942902	-3.29386385671419\\
0.079084279751731	-4.23247595634643\\
0.0889621205579498	-4.74162722771866\\
0.0991034386501468	-4.78526795400664\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0847329527133152\\
-0.563475267632969	-0.0846749813804806\\
-0.553589732923806	-0.0787384733468226\\
-0.543704202060862	-0.0409392031219387\\
-0.533818671114833	-0.0424037687243395\\
-0.523933140168175	-0.0422600677118332\\
-0.514047609221608	-0.0402809607462391\\
-0.504162078275039	0.00163910395188083\\
-0.49427654732847	-5.75870283565649e-05\\
-0.47450548543533	-0.000945935235764139\\
-0.464619954488761	0.0327599742048363\\
-0.454734423542192	0.042324466525228\\
-0.385535706916206	0.0422377671420318\\
-0.375650175969637	0.0384341168769122\\
-0.365764645023068	-0.00149253855735587\\
-0.355879114076497	2.24924695650941e-05\\
-0.336108052183359	-8.64416053651951e-05\\
-0.32622252123679	0.00212041260836493\\
-0.316336990290221	-0.0438881910876177\\
-0.306451459343652	-0.0423818135253953\\
-0.296565928397081	-0.0428115179486976\\
-0.286680397450512	-0.0902456742815403\\
-0.276794866503943	-0.153261359602116\\
-0.266909335557374	-0.320441709129305\\
-0.257023804610805	-0.629045306247642\\
-0.247138273664234	-1.0283643935688\\
-0.227367211771096	-2.13715310860229\\
-0.217481680824527	-2.68980438353975\\
-0.207596149877958	-3.36760062588374\\
-0.197710618931387	-3.86421354783444\\
-0.187825087984818	-4.22212685337184\\
-0.16805402609168	-4.84106916775874\\
-0.158168495145111	-4.92253358546995\\
-0.148282964198541	-4.78572376720531\\
-0.138397433251971	-4.62744584205428\\
-0.128511902305402	-4.36160021834262\\
-0.118626371358832	-4.06424791026867\\
-0.108740840412263	-2.49910419328409\\
-0.0889697785191252	1.60588821072933\\
-0.0790842475725544	4.19236274558181\\
-0.0691987166259853	6.32500125997849\\
-0.0494276547328472	9.41986822395072\\
-0.0395421237862781	10.6531260492358\\
-0.0296565928397072	11.4554925518983\\
-0.0197710618931382	11.4326255420548\\
-0.00988553094656908	10.4968602286016\\
-0	10.2847816356115\\
0.0197710618931382	2.8564805474251\\
0.0296565928397037	0.688116974666292\\
0.0395421237863935	0.285831039363538\\
0.0494276547345542	0.112191894676069\\
0.0593131854790983	-0.806454378871008\\
0.0691987220942902	-2.44581651615149\\
0.079084279751731	-3.59423343350183\\
0.0889621205579498	-3.92244154285236\\
0.0991034386501468	-3.68169428502831\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.454734423542192	0.00027194582247958\\
-0.444848892595623	-0.0436815977712719\\
-0.434963361649054	-0.0427838320872311\\
-0.425077830702485	-0.0136112112966273\\
-0.415192299755914	0.000307189545281972\\
-0.375650175969637	-2.03193906145316e-10\\
-0.336108052183359	0.00090101555413824\\
-0.32622252123679	-0.0313862945921191\\
-0.316336990290221	-0.0884003209964117\\
-0.306451459343652	-0.310293282915866\\
-0.296565928397081	-0.59898568063821\\
-0.286680397450512	-1.09926707676346\\
-0.276794866503943	-1.65969043918942\\
-0.266909335557374	-2.12627471124074\\
-0.247138273664234	-3.20976556744825\\
-0.227367211771096	-3.90617545028978\\
-0.217481680824527	-3.95815745210033\\
-0.207596149877958	-4.05239694781149\\
-0.197710618931387	-3.99958361869474\\
-0.187825087984818	-3.97676248427285\\
-0.177939557038249	-3.91513019327671\\
-0.158168495145111	-3.64132076226601\\
-0.148282964198541	-3.43509200644903\\
-0.138397433251971	-3.15697408191704\\
-0.118626371358832	-2.40021583030663\\
-0.0889697785191252	2.32625992300642\\
-0.0790842475725544	4.31296701270319\\
-0.0494276547328472	8.79336062991242\\
-0.0296565928397072	12.561174895862\\
-0.0197710618931382	14.1833395773955\\
-0.00988553094656908	14.9010370282208\\
-0	14.838385279579\\
0.00988553094656908	14.1543573132353\\
0.0197710618931382	11.5541704180106\\
0.0395421237863935	2.78023395157812\\
0.0494276547345542	0.103589755248258\\
0.0593131854790983	0.0143511782872174\\
0.0691987220942902	-0.505844037417907\\
0.079084279751731	-2.40028580435043\\
0.0889621205579498	-3.87455428262017\\
0.0991034386501468	-4.67798906941762\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-0.000447208128040444\\
-0.415192299755914	-0.0918429636645381\\
-0.405306768809345	-0.0831065901821795\\
-0.395421237862775	-0.140809336410525\\
-0.385535706916206	-0.576791774744102\\
-0.375650175969637	-0.864377630400721\\
-0.365764645023068	-1.06906683834433\\
-0.355879114076497	-1.37864364487488\\
-0.336108052183359	-2.15700239162168\\
-0.32622252123679	-2.47848536254759\\
-0.316336990290221	-2.85139169756786\\
-0.306451459343652	-3.17712181188856\\
-0.286680397450512	-3.90119466575434\\
-0.276794866503943	-4.20223703766854\\
-0.266909335557374	-4.39178394847811\\
-0.257023804610805	-4.61899649434757\\
-0.247138273664234	-4.71063990335338\\
-0.237252742717665	-4.81764786980712\\
-0.227367211771096	-4.69617028334891\\
-0.217481680824527	-4.71345764455853\\
-0.197710618931387	-4.30757491400102\\
-0.187825087984818	-4.00819416949063\\
-0.16805402609168	-3.15691235582677\\
-0.158168495145111	-1.8126999542059\\
-0.148282964198541	-0.749842781770521\\
-0.128511902305402	1.76363593351294\\
-0.118626371358832	3.32231507569585\\
-0.108740840412263	4.65178435545766\\
-0.0889697785191252	6.91416769777935\\
-0.0691987166259853	8.53355761197547\\
-0.0593131856794162	9.03562066746112\\
-0.0494276547328472	9.12484125423273\\
-0.0395421237862781	9.09895968794809\\
-0.0296565928397072	9.158248809933\\
-0.0197710618931382	8.80611087083161\\
-0	7.92905629405309\\
0.00988553094656908	4.45894915546654\\
0.0197710618931382	1.87960740226066\\
0.0296565928397037	1.15877886920284\\
0.0395421237863935	-0.569860300550994\\
0.0494276547345542	-2.03192815761147\\
0.0593131854790983	-3.17808845531597\\
0.0691987220942902	-3.92694596321956\\
0.079084279751731	-4.28831571776348\\
0.0889621205579498	-4.45779905403884\\
0.0991034386501468	-4.79136913325534\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.042366684426506\\
-0.563475267632969	-0.042913127412735\\
-0.553589732923806	-0.0366924200509064\\
-0.543704202060862	-0.0424532605659991\\
-0.464619954488761	-0.0418860393717235\\
-0.454734423542192	-0.0676549671527393\\
-0.444848892595623	-0.0848785904075946\\
-0.434963361649054	-0.0842622899345198\\
-0.425077830702485	-0.110020528531194\\
-0.415192299755914	-0.127246286082999\\
-0.395421237862775	-0.127460914911579\\
-0.385535706916206	-0.169952809854488\\
-0.375650175969637	-0.202590920998134\\
-0.365764645023068	-0.248402544309688\\
-0.355879114076497	-0.281354729233279\\
-0.345993583129928	-0.334440713420515\\
-0.336108052183359	-0.358426096233904\\
-0.32622252123679	-0.424492424444768\\
-0.316336990290221	-0.468281848071358\\
-0.296565928397081	-0.709649679494069\\
-0.286680397450512	-0.915693749342541\\
-0.276794866503943	-1.19435102922855\\
-0.266909335557374	-1.55336818019848\\
-0.247138273664234	-2.4391742414241\\
-0.227367211771096	-3.45206947536705\\
-0.207596149877958	-4.3597375610562\\
-0.187825087984818	-4.79452162388782\\
-0.177939557038249	-4.88586592168053\\
-0.16805402609168	-4.88376349963185\\
-0.158168495145111	-4.66834967461456\\
-0.138397433251971	-3.7932265456097\\
-0.128511902305402	-2.35574292341456\\
-0.118626371358832	-0.0991610581953655\\
-0.108740840412263	1.42821155134677\\
-0.0988553094656943	3.3906945340592\\
-0.0889697785191252	5.11687088583428\\
-0.0790842475725544	6.44102513855107\\
-0.0691987166259853	7.41923907547776\\
-0.0494276547328472	8.9032729169052\\
-0.0395421237862781	9.32793249027411\\
-0.0296565928397072	9.63666029615088\\
-0.0197710618931382	9.55032273701521\\
-0.00988553094656908	9.40274226370542\\
-0	9.11158648144128\\
0.00988553094656908	6.60243617344788\\
0.0197710618931382	4.87331219467407\\
0.0296565928397037	4.04472945039585\\
0.0494276547345542	0.392665864187723\\
0.079084279751731	-2.67756553019364\\
0.0889621205579498	-2.94820049849723\\
0.0991034386501468	-3.27037353839942\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.21264953634181e-09\\
-0.553589732923806	-4.83199162299996e-05\\
-0.543704202060862	0.00117366743795166\\
-0.533818671114833	-0.0328088270685605\\
-0.523933140168175	-0.0424534539236916\\
-0.484391016381901	-0.0419629873729228\\
-0.47450548543533	-0.0655759843023507\\
-0.464619954488761	-0.138383673166679\\
-0.454734423542192	-0.170357373835285\\
-0.444848892595623	-0.167824407273462\\
-0.434963361649054	-0.209832971453569\\
-0.425077830702485	-0.209606556849192\\
-0.415192299755914	-0.255722524199266\\
-0.405306768809345	-0.253371654935433\\
-0.395421237862775	-0.290636017002587\\
-0.385535706916206	-0.347489067168508\\
-0.375650175969637	-0.455913436704583\\
-0.365764645023068	-0.610978541247299\\
-0.355879114076497	-0.878228528657878\\
-0.345993583129928	-1.27331781832795\\
-0.336108052183359	-1.73311285991718\\
-0.316336990290221	-2.97628716934814\\
-0.296565928397081	-4.66231649938159\\
-0.286680397450512	-5.15123634364178\\
-0.276794866503943	-5.2920377232752\\
-0.266909335557374	-5.73619685653795\\
-0.257023804610805	-6.10311633036893\\
-0.247138273664234	-6.06252395861133\\
-0.237252742717665	-6.04368096293168\\
-0.217481680824527	-5.64845915922759\\
-0.207596149877958	-5.28165582816998\\
-0.197710618931387	-4.704489441055\\
-0.187825087984818	-4.28428662654236\\
-0.177939557038249	-2.95660806224165\\
-0.16805402609168	-1.99155400759438\\
-0.158168495145111	-0.511558822426784\\
-0.148282964198541	0.453972828250807\\
-0.128511902305402	2.94854855352154\\
-0.118626371358832	3.82998810576212\\
-0.0988553094656943	5.9468275814138\\
-0.0889697785191252	6.76379346355777\\
-0.0790842475725544	7.70985318389758\\
-0.0691987166259853	8.53431276288923\\
-0.0593131856794162	9.17289748403603\\
-0.0395421237862781	10.5624831387846\\
-0.0296565928397072	11.0358566729423\\
-0.0197710618931382	10.9370968639051\\
-0.00988553094656908	10.2548113994806\\
-0	10.0759892257815\\
0.00988553094656908	7.12475372279689\\
0.0197710618931382	5.45774883765136\\
0.0296565928397037	4.46761735736748\\
0.0494276547345542	0.26204150341939\\
0.0593131854790983	-0.446889473570121\\
0.0691987220942902	-1.39421575958831\\
0.079084279751731	-2.21564239551925\\
0.0991034386501468	-2.80777265337123\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	0.000166424416208955\\
-0.454734423542192	-0.0458272678453859\\
-0.444848892595623	-0.0859208034662196\\
-0.434963361649054	-0.104003011927135\\
-0.425077830702485	-0.298533787322496\\
-0.415192299755914	-0.439727551346261\\
-0.405306768809345	-0.53683002972169\\
-0.395421237862775	-0.574362578660265\\
-0.385535706916206	-0.641565657473608\\
-0.375650175969637	-0.698365129875564\\
-0.365764645023068	-0.686598959608409\\
-0.355879114076497	-0.705605234901659\\
-0.345993583129928	-0.679334153817667\\
-0.336108052183359	-0.759786044536757\\
-0.32622252123679	-0.914845196485333\\
-0.316336990290221	-1.15832019491597\\
-0.306451459343652	-1.47969463761799\\
-0.296565928397081	-1.89805985863936\\
-0.257023804610805	-4.2231332090094\\
-0.247138273664234	-4.49729579469071\\
-0.237252742717665	-4.81958186057818\\
-0.227367211771096	-5.09330007137139\\
-0.217481680824527	-5.19864195245176\\
-0.207596149877958	-5.11051996614391\\
-0.197710618931387	-4.98289469726754\\
-0.187825087984818	-4.81498361894565\\
-0.177939557038249	-4.43708848040995\\
-0.16805402609168	-4.01045830876279\\
-0.158168495145111	-3.34851608632487\\
-0.138397433251971	-0.527726551645642\\
-0.128511902305402	0.499834863905042\\
-0.118626371358832	1.78112291515113\\
-0.108740840412263	3.26225069147682\\
-0.0889697785191252	5.59660791286827\\
-0.0790842475725544	6.91699878733865\\
-0.0593131856794162	9.03722779591866\\
-0.0494276547328472	9.8717586416599\\
-0.0395421237862781	10.5362598591093\\
-0.0296565928397072	10.8646482734103\\
-0.0197710618931382	10.8430931128109\\
-0.00988553094656908	10.4256149696654\\
-0	9.92537829480545\\
0.00988553094656908	6.71871057971129\\
0.0197710618931382	4.2138983457643\\
0.0296565928397037	2.61161172410124\\
0.0494276547345542	-2.50671131607481\\
0.0593131854790983	-4.08544951566572\\
0.0691987220942902	-4.8239310139625\\
0.079084279751731	-5.24921747441153\\
0.0889621205579498	-5.52865792848546\\
0.0991034386501468	-5.59207724043889\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275039	0.000896613151697423\\
-0.49427654732847	-0.0252737525357123\\
-0.484391016381901	-0.00293632137900524\\
-0.47450548543533	-0.0444447666007299\\
-0.464619954488761	-0.0423104573655095\\
-0.434963361649054	-0.0424248237501637\\
-0.425077830702485	-0.0407274316135009\\
-0.415192299755914	-0.0826475554699737\\
-0.405306768809345	-0.0846264345026082\\
-0.365764645023068	-0.0847941959608978\\
-0.355879114076497	-0.0931969684790968\\
-0.345993583129928	-0.167644404783317\\
-0.336108052183359	-0.26512287084199\\
-0.32622252123679	-0.425600732577719\\
-0.316336990290221	-0.666946447983937\\
-0.306451459343652	-0.970853544818588\\
-0.296565928397081	-1.40951964933361\\
-0.276794866503943	-2.42698760406723\\
-0.247138273664234	-3.86550838632364\\
-0.237252742717665	-4.17373509131314\\
-0.227367211771096	-4.35666447144399\\
-0.217481680824527	-4.42865361026647\\
-0.207596149877958	-4.46432251305008\\
-0.187825087984818	-4.20075103545303\\
-0.177939557038249	-3.93470224728436\\
-0.158168495145111	-3.23037117676567\\
-0.128511902305402	-0.162311512216039\\
-0.118626371358832	0.431005535012325\\
-0.108740840412263	1.5573448527963\\
-0.0593131856794162	7.87328521771404\\
-0.0494276547328472	8.62076612569974\\
-0.0395421237862781	9.24176165731107\\
-0.0296565928397072	9.60918274599439\\
-0.0197710618931382	10.1135216670077\\
-0.00988553094656908	10.4007605375225\\
-0	10.4623675197501\\
0.00988553094656908	9.9069095413008\\
0.0197710618931382	8.51755188358112\\
0.0395421237863935	4.37958561609504\\
0.0691987220942902	-0.28192511225992\\
0.079084279751731	-1.15053428877644\\
0.0889621205579498	-1.89977031966802\\
0.0991034386501468	-2.25110923611351\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275039	-3.46465939049523e-05\\
-0.49427654732847	-0.00973435033017722\\
-0.464619954488761	-0.124703340390496\\
-0.454734423542192	-0.256458378079403\\
-0.444848892595623	-0.475339711257901\\
-0.434963361649054	-0.666440719059098\\
-0.425077830702485	-0.991279311195775\\
-0.415192299755914	-1.46220776167601\\
-0.405306768809345	-2.06399398032396\\
-0.395421237862775	-2.57884328037109\\
-0.375650175969637	-4.08042235828655\\
-0.365764645023068	-4.49925020764984\\
-0.355879114076497	-4.72374269275616\\
-0.345993583129928	-5.11595145830494\\
-0.336108052183359	-5.39359936062597\\
-0.32622252123679	-5.51241035262738\\
-0.316336990290221	-5.44759747183474\\
-0.306451459343652	-5.4170925438305\\
-0.296565928397081	-5.38203494642626\\
-0.286680397450512	-5.28733510237996\\
-0.276794866503943	-5.00551847802982\\
-0.266909335557374	-4.75770596759561\\
-0.237252742717665	-3.69655617924279\\
-0.227367211771096	-3.27920483379681\\
-0.207596149877958	-2.60898179220687\\
-0.197710618931387	-2.08550810580239\\
-0.177939557038249	-1.25228227889547\\
-0.16805402609168	-0.729153602529026\\
-0.158168495145111	-0.103340383655711\\
-0.148282964198541	0.196164684620163\\
-0.138397433251971	1.02183473759517\\
-0.128511902305402	2.07470695183614\\
-0.118626371358832	3.92158201473713\\
-0.108740840412263	6.16506222278002\\
-0.0889697785191252	9.55639017833417\\
-0.0790842475725544	10.6302043967373\\
-0.0691987166259853	11.2357129043101\\
-0.0593131856794162	11.0648007548554\\
-0.0494276547328472	10.5877172442282\\
-0.0395421237862781	10.486448537981\\
-0.0296565928397072	9.71049889976254\\
-0.0197710618931382	8.51913759019021\\
-0.00988553094656908	7.12547390408402\\
-0	5.42996149377742\\
0.00988553094656908	-0.0691383584291874\\
0.0197710618931382	-3.13128351285667\\
0.0296565928397037	-2.72649641006708\\
0.0395421237863935	-1.67276726035351\\
0.0494276547345542	-1.62208000839938\\
0.0593131854790983	-1.45387312499244\\
0.0691987220942902	-0.233019962708163\\
0.079084279751731	-0.153108796844847\\
0.0889621205579498	-1.04826425561826\\
0.0991034386501468	-1.01615841485186\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	3.5527136788005e-15\\
-0.514047609221608	0.000151304759665294\\
-0.504162078275039	-0.0170613425504467\\
-0.49427654732847	-0.0432838049709137\\
-0.484391016381901	-0.0466089236242961\\
-0.47450548543533	-0.340714071235839\\
-0.464619954488761	-0.534351067217262\\
-0.434963361649054	-1.67579727949889\\
-0.425077830702485	-2.01661426011292\\
-0.415192299755914	-2.41776206808124\\
-0.405306768809345	-2.74662961025722\\
-0.395421237862775	-2.9799049276689\\
-0.375650175969637	-3.34275473815291\\
-0.355879114076497	-3.56198854613615\\
-0.345993583129928	-3.60432711425437\\
-0.32622252123679	-3.657991549254\\
-0.316336990290221	-3.63543619827888\\
-0.306451459343652	-3.64004870156293\\
-0.296565928397081	-3.59044257337088\\
-0.286680397450512	-3.48972462669176\\
-0.276794866503943	-3.41555633165357\\
-0.266909335557374	-3.31837292940276\\
-0.257023804610805	-3.25343370244287\\
-0.247138273664234	-3.12262757859489\\
-0.237252742717665	-2.9753967242895\\
-0.227367211771096	-2.88621103145172\\
-0.217481680824527	-2.76848179963082\\
-0.207596149877958	-2.63427097420918\\
-0.197710618931387	-2.43854854299117\\
-0.187825087984818	-2.15059686787463\\
-0.177939557038249	-1.89803608881385\\
-0.158168495145111	-1.26888957412304\\
-0.148282964198541	-0.546277813801039\\
-0.128511902305402	0.739116484391058\\
-0.118626371358832	2.39620919749608\\
-0.108740840412263	4.64852515366618\\
-0.0889697785191252	8.21893865661115\\
-0.0790842475725544	9.71117202596733\\
-0.0691987166259853	10.5203419070414\\
-0.0593131856794162	10.8014363555866\\
-0.0494276547328472	10.2770879036455\\
-0.0395421237862781	10.1209574002757\\
-0.0296565928397072	9.5556576503074\\
-0.0197710618931382	8.81447033672668\\
-0.00988553094656908	6.9254265137112\\
-0	5.37001839272399\\
0.00988553094656908	0.155154275947174\\
0.0197710618931382	-2.39005268879471\\
0.0296565928397037	-1.91601734439613\\
0.0395421237863935	-1.53937758670394\\
0.0593131854790983	-3.3241750516111\\
0.0691987220942902	-1.55421136509304\\
0.079084279751731	-0.333132620781685\\
0.0889621205579498	-1.45233597545462\\
0.0991034386501468	-2.35549600163966\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.32622252123679	-0.000120930406037445\\
-0.316336990290221	0.00144150653358643\\
-0.306451459343652	-0.0434456798192926\\
-0.296565928397081	-0.0456175491585036\\
-0.276794866503943	-0.550244230993751\\
-0.266909335557374	-1.13538750626111\\
-0.257023804610805	-1.96271101069049\\
-0.247138273664234	-3.15513656716708\\
-0.237252742717665	-4.20600978179346\\
-0.227367211771096	-4.93596732437861\\
-0.217481680824527	-5.47663136928006\\
-0.207596149877958	-5.74483437865953\\
-0.197710618931387	-6.2535231967942\\
-0.187825087984818	-6.54257714769749\\
-0.177939557038249	-6.31852330316234\\
-0.16805402609168	-6.03247898980602\\
-0.158168495145111	-5.88178387256593\\
-0.148282964198541	-5.61107830387963\\
-0.128511902305402	-4.21958678806353\\
-0.118626371358832	-2.23676249489272\\
-0.108740840412263	0.490796117321482\\
-0.0988553094656943	2.87801693886816\\
-0.0889697785191252	6.17221920138356\\
-0.0790842475725544	8.62593375961521\\
-0.0691987166259853	10.2336364833754\\
-0.0593131856794162	11.2008220940969\\
-0.0494276547328472	11.2875534982115\\
-0.0395421237862781	10.526350763633\\
-0.0296565928397072	10.6179276500105\\
-0.0197710618931382	9.73253813817462\\
-0.00988553094656908	7.36149779752133\\
-0	4.69237277799019\\
0.00988553094656908	-1.29219803412238\\
0.0197710618931382	-4.2840977438828\\
0.0296565928397037	-3.54074553243049\\
0.0395421237863935	-2.98247536279386\\
0.0494276547345542	-0.704492989541292\\
0.0593131854790983	-1.28738413505276\\
0.0691987220942902	-2.56711630221692\\
0.079084279751731	-2.49009267036808\\
0.0889621205579498	-1.51939916187894\\
0.0991034386501468	-1.13508638688243\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862775	-3.20411048413405e-05\\
-0.385535706916206	0.00142665183940061\\
-0.375650175969637	-0.0363758522677191\\
-0.365764645023068	-0.0414129945150918\\
-0.355879114076497	-0.0732312990579427\\
-0.345993583129928	-0.124108224841581\\
-0.336108052183359	-0.207438261832451\\
-0.32622252123679	-0.374984016477569\\
-0.316336990290221	-0.520844301593465\\
-0.306451459343652	-0.826064101601917\\
-0.296565928397081	-1.19706080135644\\
-0.286680397450512	-1.68555047375853\\
-0.276794866503943	-2.06224975020414\\
-0.247138273664234	-3.33141199409737\\
-0.237252742717665	-3.65440918259407\\
-0.227367211771096	-3.89947705323207\\
-0.207596149877958	-4.24954046456153\\
-0.197710618931387	-4.37517718167885\\
-0.187825087984818	-4.34390363837169\\
-0.177939557038249	-4.2630306432154\\
-0.16805402609168	-4.21758810029971\\
-0.158168495145111	-4.0530328095234\\
-0.148282964198541	-3.67157327210684\\
-0.138397433251971	-3.19232492529078\\
-0.128511902305402	-2.06544125057015\\
-0.108740840412263	1.80356426314848\\
-0.0988553094656943	4.23716252882011\\
-0.0889697785191252	6.13016801286891\\
-0.0691987166259853	8.79088688596889\\
-0.0593131856794162	9.28071304881791\\
-0.0494276547328472	8.70122659920174\\
-0.0395421237862781	8.5489785118702\\
-0.0296565928397072	8.18380800289243\\
-0.0197710618931382	6.28671125373937\\
-0.00988553094656908	3.55623138274865\\
0.00988553094656908	-0.943231578373982\\
0.0197710618931382	-1.74371377156815\\
0.0296565928397037	-1.48796723112121\\
0.0395421237863935	-1.35538971938482\\
0.0593131854790983	-2.4497082451662\\
0.0691987220942902	-2.52078209437786\\
0.079084279751731	-2.36354959246868\\
0.0889621205579498	-2.32758556642481\\
0.0991034386501468	-2.41230820271299\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.375650175969637	-0.000480338329733598\\
-0.365764645023068	0.025280890558296\\
-0.355879114076497	0.0425761903541328\\
-0.345993583129928	0.0483709149763634\\
-0.336108052183359	0.086156099395744\\
-0.32622252123679	0.0848052459699016\\
-0.316336990290221	0.085414236693806\\
-0.306451459343652	0.0958584068745996\\
-0.296565928397081	0.0689852672036722\\
-0.286680397450512	-0.00382062233281744\\
-0.276794866503943	-0.109380413836305\\
-0.266909335557374	-0.302090123515466\\
-0.257023804610805	-0.591665484596533\\
-0.247138273664234	-0.94012594589177\\
-0.227367211771096	-1.87725971599744\\
-0.207596149877958	-2.74315308900622\\
-0.187825087984818	-3.45302492830566\\
-0.177939557038249	-3.65102357560119\\
-0.16805402609168	-3.72556759146491\\
-0.158168495145111	-3.76648364218772\\
-0.148282964198541	-3.60581522420644\\
-0.138397433251971	-3.47789744980745\\
-0.128511902305402	-3.13086338105601\\
-0.118626371358832	-2.65555793979644\\
-0.108740840412263	-1.99525182199555\\
-0.0889697785191252	0.866056129312737\\
-0.0691987166259853	5.31011069728054\\
-0.0593131856794162	6.87207408958329\\
-0.0494276547328472	8.09975008166056\\
-0.0395421237862781	8.91735272504001\\
-0.0296565928397072	8.83899442001765\\
-0.0197710618931382	8.66491664494912\\
-0.00988553094656908	8.68493308379543\\
-0	7.93317911137544\\
0.00988553094656908	3.96986947369236\\
0.0197710618931382	2.29306790057987\\
0.0296565928397037	1.65966042301358\\
0.0395421237863935	-0.0688189016007783\\
0.0494276547345542	-1.4079171642273\\
0.0593131854790983	-2.39234792267372\\
0.0691987220942902	-3.21683504404998\\
0.079084279751731	-3.89876246990077\\
0.0889621205579498	-4.29356473191671\\
0.0991034386501468	-4.53799853002173\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0845418837445973\\
-0.573360756724927	-0.104245788721482\\
-0.563475267632969	-0.413231039059998\\
-0.553589732923806	-0.484207241974492\\
-0.533818671114833	-1.07509755532066\\
-0.514047609221608	-1.73747203322404\\
-0.47450548543533	-3.27030865911706\\
-0.454734423542192	-3.95024724353433\\
-0.434963361649054	-4.48351511216386\\
-0.425077830702485	-4.70040561579122\\
-0.415192299755914	-4.85940981447636\\
-0.405306768809345	-4.95837376291988\\
-0.395421237862775	-5.1019849365145\\
-0.385535706916206	-5.09379630640896\\
-0.375650175969637	-5.06758301721581\\
-0.365764645023068	-5.08790327016089\\
-0.355879114076497	-4.99996431356523\\
-0.345993583129928	-4.93602772735598\\
-0.336108052183359	-4.77636188873207\\
-0.32622252123679	-4.65858393799343\\
-0.316336990290221	-4.50097345417418\\
-0.306451459343652	-4.18920406396899\\
-0.296565928397081	-3.91591796359619\\
-0.286680397450512	-3.60447653445138\\
-0.276794866503943	-3.22741070498361\\
-0.266909335557374	-2.32809779233152\\
-0.257023804610805	-1.74550697874917\\
-0.247138273664234	-1.08351515008289\\
-0.237252742717665	-0.274687707913715\\
-0.227367211771096	0.182262608155186\\
-0.207596149877958	1.66452468412011\\
-0.187825087984818	2.97187270398385\\
-0.177939557038249	3.72394794307176\\
-0.16805402609168	4.3735179338919\\
-0.148282964198541	5.32472482278986\\
-0.128511902305402	6.15831617679322\\
-0.118626371358832	6.5832513713938\\
-0.108740840412263	6.8000557550648\\
-0.0988553094656943	7.10231820973262\\
-0.0889697785191252	7.24403239533347\\
-0.0691987166259853	7.59021923024669\\
-0.0593131856794162	7.66001955775043\\
-0.0494276547328472	7.76581299368807\\
-0.0395421237862781	7.76604437787595\\
-0.0296565928397072	7.66465588545926\\
-0.00988553094656908	7.38115879788887\\
-0	7.20209858639391\\
0.00988553094656908	5.08771322585523\\
0.0691987220942902	-4.96519592308832\\
0.079084279751731	-6.38103861709943\\
0.0889621205579498	-7.59905493957262\\
0.0991034386501468	-9.09718607503556\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-1.53778852636913\\
-0.563475267632969	-2.08465675942834\\
-0.543704202060861	-2.67637105695914\\
-0.514047609221608	-3.4106015668819\\
-0.504162078275039	-3.5627727428073\\
-0.49427654732847	-3.76331798750926\\
-0.474505485435331	-3.93064342445429\\
-0.464619954488761	-4.02966597416802\\
-0.454734423542192	-4.05039123428825\\
-0.444848892595623	-4.01626823978281\\
-0.434963361649053	-4.00301825788634\\
-0.425077830702484	-4.00966239996566\\
-0.415192299755915	-3.92184776321787\\
-0.405306768809345	-3.80588850591464\\
-0.395421237862775	-3.75165742345054\\
-0.385535706916206	-3.67339286209978\\
-0.365764645023067	-3.36409160980543\\
-0.345993583129928	-3.05226280013297\\
-0.31633699029022	-2.33809619565093\\
-0.306451459343651	-1.7478620087965\\
-0.276794866503943	-0.678847859156888\\
-0.266909335557374	-0.247086615372449\\
-0.257023804610804	0.0425328656928521\\
-0.237252742717665	0.777151625911877\\
-0.207596149877957	1.94097829511668\\
-0.197710618931388	2.29222662406083\\
-0.177939557038249	3.12896124930815\\
-0.16805402609168	3.5564743595162\\
-0.158168495145111	4.07554420277148\\
-0.138397433251972	4.84024415035536\\
-0.128511902305402	5.15576271508981\\
-0.118626371358832	5.56112594028888\\
-0.108740840412263	5.89019662404582\\
-0.0889697785191244	6.4437731320585\\
-0.0691987166259853	6.72393589618373\\
-0.0593131856794162	6.95822771838754\\
-0.0494276547328472	7.0027226626592\\
-0.0395421237862772	7.07249361683109\\
-0.0296565928397081	6.96735857851174\\
-0.019771061893139	6.97347567016007\\
-0.00988553094656908	6.74031490268941\\
-0	6.56275855267571\\
0.00988553094656908	4.38580376186569\\
0.0296565928397028	1.06165945999802\\
0.0395421237863935	-0.234423685740127\\
0.0494276547345542	-1.36885546587306\\
0.0691987220942911	-3.83021801412\\
0.0790842797517319	-4.98328417166842\\
0.0991034386501468	-6.93300605959892\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.23689951353105\\
-0.573360756724927	-2.50293604330231\\
-0.553589732923806	-2.96470123405051\\
-0.543704202060862	-3.15291866721237\\
-0.533818671114833	-3.31080691536517\\
-0.523933140168175	-3.48818661543717\\
-0.514047609221608	-3.61115523634526\\
-0.49427654732847	-3.79958762702194\\
-0.484391016381901	-3.81158315750174\\
-0.47450548543533	-3.94207243339977\\
-0.464619954488761	-3.89825572813765\\
-0.454734423542192	-3.94891343061287\\
-0.444848892595623	-3.91836646262763\\
-0.434963361649054	-3.91087194570009\\
-0.425077830702485	-3.82361811202722\\
-0.415192299755914	-3.75416448766884\\
-0.405306768809345	-3.7157479284236\\
-0.395421237862775	-3.60907589558111\\
-0.385535706916206	-3.54818185619277\\
-0.375650175969637	-3.43633036154263\\
-0.355879114076497	-3.13675699727665\\
-0.345993583129928	-2.95614025866779\\
-0.336108052183359	-2.79729695996575\\
-0.32622252123679	-2.52084929128846\\
-0.306451459343652	-2.06113546551785\\
-0.296565928397081	-1.85492666860505\\
-0.286680397450512	-1.41488615640294\\
-0.266909335557374	-0.665301423600132\\
-0.257023804610805	-0.366144868383527\\
-0.247138273664234	0.00775876533453079\\
-0.237252742717665	0.251611582091218\\
-0.207596149877958	1.58458040524863\\
-0.197710618931387	1.9948112344776\\
-0.16805402609168	3.46908870824631\\
-0.158168495145111	3.90160984902308\\
-0.138397433251971	4.92381585606233\\
-0.118626371358832	5.91852771068144\\
-0.108740840412263	6.63476099778945\\
-0.0988553094656943	7.10423589612699\\
-0.0889697785191252	7.51103816125988\\
-0.0790842475725544	7.79234801420782\\
-0.0691987166259853	7.9921471998286\\
-0.0593131856794162	8.3634400229413\\
-0.0494276547328472	8.52771043320466\\
-0.0395421237862781	8.61473255129397\\
-0.0296565928397072	8.57915531709622\\
-0.00988553094656908	8.25237724742504\\
-0	7.95858895762505\\
0.00988553094656908	5.62707481598229\\
0.0296565928397037	3.08513345096192\\
0.0395421237863935	1.06932454535211\\
0.0494276547345542	-0.550728663939019\\
0.0593131854790983	-1.80152270453448\\
0.0691987220942902	-3.35133602630668\\
0.079084279751731	-4.53694278853643\\
0.0889621205579498	-5.52546664563076\\
0.0991034386501468	-6.24061805284494\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0801536290703684\\
-0.573360756724927	-0.259615670240777\\
-0.563475267632969	-0.34556669409297\\
-0.543704202060862	-0.653443259516452\\
-0.523933140168175	-1.17425130326628\\
-0.504162078275039	-1.77841629427049\\
-0.484391016381901	-2.44902882889907\\
-0.47450548543533	-2.73766223527074\\
-0.464619954488761	-2.97408616099746\\
-0.454734423542192	-3.2905491203894\\
-0.434963361649054	-3.60529354279974\\
-0.425077830702485	-3.81342767147491\\
-0.405306768809345	-4.0387151197354\\
-0.395421237862775	-4.06562006027045\\
-0.385535706916206	-4.19364108003657\\
-0.375650175969637	-4.19821949030722\\
-0.365764645023068	-4.19065576707388\\
-0.355879114076497	-4.19622732121017\\
-0.345993583129928	-4.17459309255277\\
-0.336108052183359	-4.16369185872525\\
-0.316336990290221	-3.92755464161761\\
-0.306451459343652	-3.81520595942594\\
-0.286680397450512	-3.40294406073134\\
-0.276794866503943	-3.05291553619704\\
-0.266909335557374	-2.74887512839708\\
-0.257023804610805	-2.53014973612311\\
-0.247138273664234	-1.71561916284096\\
-0.227367211771096	-0.639382396648463\\
-0.217481680824527	-0.0942307043473285\\
-0.207596149877958	0.28505791055105\\
-0.197710618931387	1.13625634436092\\
-0.177939557038249	2.47692855442637\\
-0.158168495145111	3.96585231313134\\
-0.138397433251971	5.01750867474495\\
-0.128511902305402	5.3471295817343\\
-0.118626371358832	5.85450856529451\\
-0.0988553094656943	6.49337152737611\\
-0.0889697785191252	6.84815351711283\\
-0.0790842475725544	7.0306279947361\\
-0.0691987166259853	7.45885432565418\\
-0.0593131856794162	7.60210578205635\\
-0.0395421237862781	8.05494528283241\\
-0.00988553094656908	8.22676189129896\\
-0	8.26261799238885\\
0.00988553094656908	7.33535128077493\\
0.0296565928397037	6.55051242371729\\
0.0593131854790983	3.67000421843198\\
0.0889621205579498	-0.273737960684679\\
0.0991034386501468	-1.37947666174861\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0\\
-0.415192299755915	-3.24881462416826e-05\\
-0.405306768809345	0.00143644484835193\\
-0.395421237862775	-0.036213980976866\\
-0.385535706916206	-0.0590221277127325\\
-0.375650175969637	-0.108292158791197\\
-0.365764645023067	-0.245168507043212\\
-0.355879114076498	-0.365722484968083\\
-0.336108052183359	-0.770920439311015\\
-0.286680397450512	-2.23679807530243\\
-0.276794866503943	-2.45709601668023\\
-0.266909335557374	-2.58345286343823\\
-0.257023804610804	-2.78736443625031\\
-0.247138273664235	-2.91104687361803\\
-0.237252742717665	-2.99180116534709\\
-0.227367211771096	-2.95144381998331\\
-0.217481680824527	-2.9715198619839\\
-0.207596149877957	-2.89445851726275\\
-0.197710618931388	-2.70492264906644\\
-0.187825087984819	-2.48365789635103\\
-0.177939557038249	-2.19367491868442\\
-0.16805402609168	-1.70422756540813\\
-0.158168495145111	-0.884554254197422\\
-0.148282964198541	-0.243830300028665\\
-0.138397433251972	0.121476524055862\\
-0.0988553094656943	3.27508107553559\\
-0.0889697785191244	3.94026120605891\\
-0.0790842475725553	4.51801595256162\\
-0.0691987166259853	4.90328797299364\\
-0.0593131856794162	5.3949044136606\\
-0.0494276547328472	5.76594969267518\\
-0.0395421237862772	6.04456517071793\\
-0.0296565928397081	6.39079542656752\\
-0.019771061893139	6.56252140021175\\
-0.00988553094656908	6.82751228661753\\
-0	7.02054869888403\\
0.00988553094656908	6.81890542813466\\
0.019771061893139	6.81201099879028\\
0.0296565928397028	6.89135393541648\\
0.0395421237863935	6.63947374258437\\
0.0494276547345542	6.46784167576952\\
0.0593131854790991	6.04318845333432\\
0.0691987220942911	5.48657387440235\\
0.0790842797517319	4.78424013615643\\
0.0889621205579507	3.62150687414161\\
0.0991034386501468	2.12617691835177\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.336108052183359	-0.0001226759924009\\
-0.32622252123679	0.00152401713545913\\
-0.316336990290221	-0.0444676886908901\\
-0.306451459343652	-0.040222340861753\\
-0.296565928397083	-0.165239833773132\\
-0.286680397450514	-0.717517747603029\\
-0.276794866503941	-1.08283277211417\\
-0.266909335557372	-1.68742817611606\\
-0.257023804610803	-2.51758427475495\\
-0.227367211771096	-6.43547385213646\\
-0.217481680824527	-7.32502892585726\\
-0.207596149877958	-7.9788255963413\\
-0.197710618931389	-8.3990255820245\\
-0.18782508798482	-8.74569630197808\\
-0.17793955703825	-8.93195382907231\\
-0.168054026091681	-8.80149929893289\\
-0.158168495145109	-8.51338394074405\\
-0.14828296419854	-8.49058501723668\\
-0.138397433251971	-7.91157912111947\\
-0.128511902305402	-6.8902392774658\\
-0.118626371358832	-4.50176262101597\\
-0.108740840412263	0.528062033291672\\
-0.0889697785191252	6.75805183674767\\
-0.0790842475725562	9.40237220597427\\
-0.0494276547328454	15.8438017465922\\
-0.0395421237862763	17.3542926417111\\
-0.0296565928397072	17.9725285597586\\
-0.0197710618931382	17.5545379053821\\
-0.00988553094656908	15.4366760836402\\
-0	14.7614238384347\\
0.00988553094656908	8.21485665053136\\
0.0197710618931382	2.98291305323731\\
0.0296565928397037	0.872484736341193\\
0.0395421237863935	0.543594237187857\\
0.0593131854790983	-2.40580133039619\\
0.069198722094292	-3.09272841106592\\
0.0790842797517328	-2.73815824185169\\
0.0991034386501468	-1.03918370686952\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.365764645023066	0.000938277173965218\\
-0.345993583129928	-0.0681036606352414\\
-0.336108052183359	-0.0842980579137631\\
-0.32622252123679	-0.23138105268222\\
-0.316336990290221	-0.57531799103641\\
-0.296565928397083	-1.20161715552151\\
-0.286680397450514	-1.63988342959269\\
-0.257023804610803	-3.28336741820084\\
-0.237252742717665	-4.46063820606617\\
-0.227367211771096	-4.96311348839088\\
-0.217481680824527	-5.16260346132551\\
-0.207596149877958	-5.62730704685839\\
-0.197710618931389	-5.86697027451843\\
-0.18782508798482	-5.92182089236015\\
-0.17793955703825	-5.92865337966633\\
-0.168054026091681	-5.96818921472753\\
-0.158168495145109	-5.82401006834848\\
-0.14828296419854	-5.5387181497279\\
-0.138397433251971	-5.03212450323053\\
-0.128511902305402	-4.37632676309308\\
-0.118626371358832	-2.69011505964099\\
-0.108740840412263	0.194239487428224\\
-0.0988553094656943	1.94043467212485\\
-0.0691987166259871	8.83306522970476\\
-0.0395421237862763	14.5245232980669\\
-0.0296565928397072	16.2656189677746\\
-0.0197710618931382	17.7805708926245\\
-0.00988553094656908	18.9149378094236\\
-0	19.1427807792485\\
0.00988553094656908	18.2131226793708\\
0.0197710618931382	16.2003359455386\\
0.0296565928397037	13.53580484931\\
0.0395421237863935	11.3568309919535\\
0.0494276547345542	9.83783549562219\\
0.0593131854790983	8.03127698319316\\
0.0790842797517328	2.94246128946823\\
0.0889621205579516	1.19472384576518\\
0.0991034386501468	0.359524471492474\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.385535706916205	-4.0072599777119e-05\\
-0.375650175969636	-0.0096827429140447\\
-0.365764645023066	-0.0428543243921702\\
-0.355879114076497	-0.092778900757434\\
-0.345993583129928	-0.0754056331846371\\
-0.336108052183359	-0.409934440168747\\
-0.316336990290221	-0.946606042191171\\
-0.306451459343652	-1.34989522019838\\
-0.276794866503941	-2.85392106048674\\
-0.266909335557372	-3.42680431502758\\
-0.257023804610803	-3.8551118838619\\
-0.237252742717665	-4.82945244000055\\
-0.227367211771096	-5.22456772884545\\
-0.217481680824527	-5.3772963477248\\
-0.207596149877958	-5.67776552938926\\
-0.197710618931389	-5.81049183445307\\
-0.17793955703825	-5.70097739790396\\
-0.168054026091681	-5.62354800659316\\
-0.158168495145109	-5.33744636922223\\
-0.14828296419854	-4.74911237705344\\
-0.138397433251971	-4.2500834598859\\
-0.128511902305402	-2.65750704917902\\
-0.118626371358832	-0.278105915581467\\
-0.108740840412263	1.13778264162011\\
-0.0988553094656943	3.05100990010896\\
-0.0889697785191252	5.25506529377343\\
-0.0790842475725562	6.58555092571197\\
-0.0691987166259871	8.08603499717528\\
-0.0296565928397072	15.969579407827\\
-0.0197710618931382	17.5535398192347\\
-0.00988553094656908	18.810498985618\\
-0	18.5627381044343\\
0.00988553094656908	16.6302941940304\\
0.0296565928397037	11.7606720123633\\
0.0395421237863935	9.01530983915792\\
0.0494276547345542	6.77710448522314\\
0.0593131854790983	4.91007737401478\\
0.069198722094292	3.36373404535\\
0.0790842797517328	2.34155468854981\\
0.0991034386501468	2.63132693665456\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.345993583129928	-8.06687567660447e-05\\
-0.336108052183359	0.00198270506756515\\
-0.32622252123679	-0.0455152193964175\\
-0.316336990290221	-0.0857471064971804\\
-0.306451459343652	-0.256565285093846\\
-0.296565928397083	-0.795366929783277\\
-0.286680397450514	-1.19833708579459\\
-0.276794866503941	-1.79131913571371\\
-0.266909335557372	-2.52782388077984\\
-0.247138273664234	-4.63585137756384\\
-0.227367211771096	-6.07971350075032\\
-0.217481680824527	-6.53868797698998\\
-0.207596149877958	-6.70793720906676\\
-0.197710618931389	-7.10033028918485\\
-0.18782508798482	-6.93857489386017\\
-0.17793955703825	-6.84944799061618\\
-0.168054026091681	-6.58523837213308\\
-0.158168495145109	-6.16322812350489\\
-0.14828296419854	-5.4961830733024\\
-0.138397433251971	-4.36585048843887\\
-0.118626371358832	0.663610374149965\\
-0.108740840412263	2.22385787307487\\
-0.0988553094656943	4.37598276227706\\
-0.0889697785191252	5.69546300248966\\
-0.0790842475725562	6.64691531594496\\
-0.0691987166259871	8.19387639166591\\
-0.0494276547328454	11.8051674034838\\
-0.0395421237862763	13.7813320241717\\
-0.0296565928397072	15.3722145680032\\
-0.0197710618931382	16.5179411860344\\
-0.00988553094656908	17.2256030020183\\
-0	17.1520945873757\\
0.00988553094656908	16.4851742409721\\
0.0197710618931382	15.4007792200479\\
0.0296565928397037	13.5689189647344\\
0.0395421237863935	10.8373093274027\\
0.0593131854790983	4.33714882502831\\
0.069198722094292	2.10484168339391\\
0.0790842797517328	1.98409466285995\\
0.0889621205579516	2.76539443073673\\
0.0991034386501468	2.71110981338212\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.221517692130181\\
-0.573360756724927	-0.253810802554195\\
-0.533818671114833	-0.4206003287937\\
-0.523933140168175	-0.536530635582615\\
-0.51404760922161	-0.586271056749677\\
-0.504162078275037	-0.626129835098869\\
-0.494276547328468	-0.658989368605063\\
-0.484391016381899	-0.71731144069506\\
-0.47450548543533	-0.746648540726127\\
-0.464619954488761	-0.762916184352161\\
-0.454734423542192	-0.775834188471549\\
-0.444848892595623	-0.841374550909151\\
-0.434963361649054	-0.829322076688875\\
-0.425077830702485	-0.853972892769576\\
-0.415192299755915	-0.847002082424439\\
-0.405306768809346	-0.853630659512206\\
-0.395421237862777	-0.88667713805317\\
-0.385535706916205	-0.87458884949093\\
-0.375650175969636	-0.882089811617014\\
-0.365764645023066	-0.881627378410112\\
-0.355879114076497	-0.891421382337018\\
-0.345993583129928	-0.90316589902466\\
-0.336108052183359	-0.992361186559361\\
-0.32622252123679	-1.1094686176131\\
-0.306451459343652	-1.46523277971057\\
-0.296565928397083	-1.67566482459513\\
-0.286680397450514	-1.92468921192184\\
-0.276794866503941	-2.27580003459574\\
-0.266909335557372	-2.56128455429615\\
-0.237252742717665	-3.55799710957005\\
-0.227367211771096	-3.75623390635319\\
-0.217481680824527	-3.91508551439908\\
-0.207596149877958	-3.94020751343197\\
-0.197710618931389	-3.89965382975695\\
-0.18782508798482	-3.75464226924245\\
-0.17793955703825	-3.5314181066258\\
-0.168054026091681	-3.23314686104579\\
-0.138397433251971	-1.87954242571243\\
-0.128511902305402	-0.865719854644691\\
-0.118626371358832	-0.0203756286946053\\
-0.108740840412263	0.404442461381599\\
-0.0988553094656943	1.89989243883524\\
-0.059313185679418	9.7255050122541\\
-0.0494276547328454	11.5505737418174\\
-0.0395421237862763	13.0270757641797\\
-0.0296565928397072	14.2334594428419\\
-0.00988553094656908	17.263991444342\\
-0	18.8284523631884\\
0.00988553094656908	19.9688772904416\\
0.0197710618931382	18.8524620030251\\
0.0296565928397037	15.9718512085994\\
0.0494276547345542	9.55115939026484\\
0.069198722094292	6.43342922897495\\
0.0889621205579516	0.147517718645148\\
0.0991034386501468	-1.34605509919947\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0423665611995823\\
-0.355879114076497	0.0429835091707176\\
-0.345993583129928	0.0178156412816897\\
-0.336108052183359	-0.000286927523610814\\
-0.286680397450514	0.000161035897278339\\
-0.276794866503941	-0.0217039678579383\\
-0.266909335557372	-0.0919174524951281\\
-0.257023804610803	-0.366020565343401\\
-0.237252742717665	-2.47556010409681\\
-0.227367211771096	-4.76418124367617\\
-0.217481680824527	-6.73958880955134\\
-0.207596149877958	-7.45422826745641\\
-0.197710618931389	-7.87575122975227\\
-0.18782508798482	-8.17363103963256\\
-0.17793955703825	-9.27745066054115\\
-0.168054026091681	-9.03320442184178\\
-0.158168495145109	-8.05996941948769\\
-0.14828296419854	-7.59842429408766\\
-0.138397433251971	-7.41314844311243\\
-0.128511902305402	-6.20307421233069\\
-0.118626371358832	-3.34556976287916\\
-0.108740840412263	-0.0838107435775974\\
-0.0988553094656943	1.69853899370926\\
-0.0790842475725562	7.59020639842944\\
-0.059313185679418	11.6366128106431\\
-0.0494276547328454	13.6121716109344\\
-0.0395421237862763	15.3510613693047\\
-0.0296565928397072	16.584316881324\\
-0.0197710618931382	16.8730972089183\\
-0.00988553094656908	16.2019527513739\\
-0	14.3840359208381\\
0.0197710618931382	5.69837552605217\\
0.0296565928397037	2.63661439240677\\
0.0395421237863935	0.42491962634481\\
0.0494276547345542	-2.24566068209569\\
0.0593131854790983	-4.52731744102906\\
0.069198722094292	-5.85797490178309\\
0.0790842797517328	-6.59828016254858\\
0.0991034386501468	-7.41472016998301\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.257023804610805	0.000128414176858271\\
-0.247138273664234	-0.01567469346951\\
-0.237252742717665	-0.0772403925935965\\
-0.227367211771096	-0.254904043918927\\
-0.207596149877958	-1.36256060010342\\
-0.197710618931387	-2.07949554223619\\
-0.177939557038249	-4.12177267370638\\
-0.16805402609168	-4.64538819246335\\
-0.158168495145111	-4.80650478552224\\
-0.148282964198541	-5.0014743157066\\
-0.138397433251971	-5.50155562615345\\
-0.128511902305402	-5.20276866074941\\
-0.118626371358832	-4.44935992601938\\
-0.108740840412263	-4.11770015752371\\
-0.0988553094656943	-2.65591637294827\\
-0.0889697785191252	-0.29934608297148\\
-0.0790842475725544	1.47106741591348\\
-0.0691987166259853	3.73770044386363\\
-0.0494276547328472	8.92175359807811\\
-0.0296565928397072	12.4970027769391\\
-0.0197710618931382	13.9920136836223\\
-0.00988553094656908	14.9912775662156\\
-0	14.9962367883237\\
0.00988553094656908	13.56272240726\\
0.0197710618931382	11.069143508462\\
0.0494276547345542	0.587106907330028\\
0.0691987220942902	-4.9359922486838\\
0.079084279751731	-7.03660829074552\\
0.0889621205579498	-8.49420845159639\\
0.0991034386501468	-9.34467916905131\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	7.41459375621645e-05\\
-0.454734423542192	0.00217423870165945\\
-0.444848892595623	0.0404585291725326\\
-0.434963361649054	0.0405859064096106\\
-0.425077830702485	0.0423113563685291\\
-0.395421237862775	0.042301694213144\\
-0.385535706916206	0.0537612287041078\\
-0.375650175969637	0.086225658783583\\
-0.365764645023068	0.0772484503486179\\
-0.355879114076497	0.0849262286701826\\
-0.296565928397081	0.084742862428282\\
-0.286680397450512	0.0848858921805515\\
-0.276794866503943	0.0675265882808667\\
-0.266909335557374	0.0451444526164888\\
-0.257023804610805	-0.070052327559349\\
-0.247138273664234	-0.118127700012266\\
-0.227367211771096	-1.5798175023437\\
-0.217481680824527	-2.49789588949107\\
-0.207596149877958	-3.84539445224742\\
-0.197710618931387	-4.81490362708794\\
-0.187825087984818	-5.14908735111129\\
-0.177939557038249	-5.38938804386971\\
-0.16805402609168	-5.94610221356633\\
-0.158168495145111	-6.23935900846481\\
-0.148282964198541	-5.80220556289804\\
-0.138397433251971	-5.25372222490075\\
-0.118626371358832	-4.45110137505112\\
-0.108740840412263	-2.48327014504463\\
-0.0988553094656943	-0.0753687524993882\\
-0.0889697785191252	1.48607195524851\\
-0.0691987166259853	6.80688454822146\\
-0.0593131856794162	8.65298378182366\\
-0.0296565928397072	12.0767487206966\\
-0.0197710618931382	12.6646905935789\\
-0.00988553094656908	12.4729592997395\\
-0	11.7241857523525\\
0.00988553094656908	9.02504861599094\\
0.0296565928397037	2.17915238382826\\
0.0395421237863935	-0.175063538457049\\
0.0494276547345542	-1.81137416128065\\
0.0593131854790983	-3.97094657066734\\
0.0691987220942902	-5.68880799157865\\
0.079084279751731	-6.87770257016234\\
0.0889621205579498	-7.40311851637584\\
0.0991034386501468	-7.80443916715052\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.345993583129928	0.000128495958243491\\
-0.336108052183359	0.00394012328333915\\
-0.32622252123679	0.0439241212558912\\
-0.316336990290221	0.0308492278239694\\
-0.306451459343652	0.00206511381419183\\
-0.296565928397081	-0.0776897656669515\\
-0.286680397450512	-0.0764400706999915\\
-0.276794866503943	-0.765227714613417\\
-0.266909335557374	-1.35810960211892\\
-0.257023804610805	-2.09915505058777\\
-0.237252742717665	-4.30562046941523\\
-0.227367211771096	-4.78866350170883\\
-0.217481680824527	-5.07893256036082\\
-0.207596149877958	-5.43962887320625\\
-0.197710618931387	-6.01611565358624\\
-0.187825087984818	-6.07310267192776\\
-0.177939557038249	-5.82298321218571\\
-0.16805402609168	-5.69232941677927\\
-0.158168495145111	-5.59751983219049\\
-0.148282964198541	-5.1753051004725\\
-0.138397433251971	-4.53978078641103\\
-0.128511902305402	-4.02065510359542\\
-0.118626371358832	-2.52340597882227\\
-0.108740840412263	-0.410384082429458\\
-0.0988553094656943	1.33320532177865\\
-0.0889697785191252	3.58523275078159\\
-0.0790842475725544	6.15387606817612\\
-0.0691987166259853	8.32466668231531\\
-0.0593131856794162	9.90057911855854\\
-0.0494276547328472	11.2609723973417\\
-0.0395421237862781	12.4504467673917\\
-0.0296565928397072	13.4601920044616\\
-0.0197710618931382	14.0422989869445\\
-0.00988553094656908	13.6601764084915\\
-0	12.5623193444445\\
0.00988553094656908	9.30632048656321\\
0.0197710618931382	5.09598015869699\\
0.0296565928397037	2.09831769541947\\
0.0395421237863935	0.337066406432655\\
0.0494276547345542	-0.929482932177336\\
0.0691987220942902	-4.20353195835445\\
0.079084279751731	-5.26387020953614\\
0.0889621205579498	-5.77388833477271\\
0.0991034386501468	-6.18780205704441\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.375650175969637	5.82640491195718e-05\\
-0.365764645023068	-0.00163912943764366\\
-0.355879114076497	0.0402809921453873\\
-0.345993583129928	0.0422597683540946\\
-0.32622252123679	0.0422504364031049\\
-0.316336990290221	0.0391128872902122\\
-0.306451459343652	-0.0439471491999459\\
-0.296565928397081	-0.237305364255294\\
-0.286680397450512	-0.635418545556478\\
-0.276794866503943	-1.25774563682789\\
-0.266909335557374	-2.01383312021738\\
-0.257023804610805	-3.12837712013452\\
-0.247138273664234	-4.51948853467636\\
-0.237252742717665	-5.43577652014491\\
-0.227367211771096	-5.99864033516127\\
-0.217481680824527	-6.12822587662094\\
-0.207596149877958	-6.21691766548546\\
-0.197710618931387	-6.53110748694398\\
-0.177939557038249	-5.27275847679132\\
-0.16805402609168	-4.90429977827674\\
-0.158168495145111	-4.58648453096181\\
-0.148282964198541	-3.59964901740815\\
-0.138397433251971	-2.46914735294728\\
-0.128511902305402	-1.57178183905561\\
-0.118626371358832	0.0944995736250114\\
-0.108740840412263	0.937516182971732\\
-0.0691987166259853	7.63198791495388\\
-0.0593131856794162	9.11551495479206\\
-0.0494276547328472	10.3846025929795\\
-0.0395421237862781	11.4512679694069\\
-0.0296565928397072	12.3681901587501\\
-0.0197710618931382	12.9678545769558\\
-0.00988553094656908	13.2974613493509\\
-0	12.9599457352962\\
0.00988553094656908	11.8450940252657\\
0.0197710618931382	9.67713274830699\\
0.0395421237863935	3.80883712302647\\
0.0494276547345542	1.29375401970969\\
0.0593131854790983	-0.329796170637419\\
0.0691987220942902	-1.49990160759077\\
0.079084279751731	-3.0647677166576\\
0.0889621205579498	-4.20779504762342\\
0.0991034386501468	-4.85167145307122\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	-0.000616947938052448\\
-0.454734423542192	0.024550917800088\\
-0.444848892595623	0.042653528795924\\
-0.425077830702485	0.0422813453125368\\
-0.415192299755914	0.0443506880566442\\
-0.405306768809345	0.00166253192193189\\
-0.395421237862775	-0.0996051983139097\\
-0.385535706916206	-0.161431598762015\\
-0.375650175969637	-0.561914730615674\\
-0.365764645023068	-0.843630102664292\\
-0.355879114076497	-1.25389089266196\\
-0.316336990290221	-3.31145396047954\\
-0.306451459343652	-3.72508323761882\\
-0.296565928397081	-4.00033933741978\\
-0.286680397450512	-4.31415752831565\\
-0.266909335557374	-4.70959512957827\\
-0.247138273664234	-4.80258683994796\\
-0.237252742717665	-4.77690709471487\\
-0.227367211771096	-4.79439210683401\\
-0.217481680824527	-4.67842993081517\\
-0.207596149877958	-4.482707308565\\
-0.197710618931387	-4.3563509307512\\
-0.187825087984818	-4.09446147799987\\
-0.177939557038249	-3.70027374142346\\
-0.16805402609168	-3.36755095392659\\
-0.158168495145111	-2.86173602792779\\
-0.148282964198541	-1.62669839278977\\
-0.118626371358832	1.55690785338579\\
-0.0988553094656943	4.96613973938966\\
-0.0889697785191252	6.20129722225041\\
-0.0790842475725544	7.22316256877073\\
-0.0691987166259853	8.41319959176477\\
-0.0593131856794162	9.97028824348862\\
-0.0494276547328472	11.1832529005074\\
-0.0395421237862781	11.8072944751429\\
-0.0296565928397072	12.0618304453494\\
-0.0197710618931382	12.1836641922344\\
-0.00988553094656908	12.1866714081267\\
-0	12.3874688184139\\
0.00988553094656908	11.5718359407505\\
0.0197710618931382	10.2482562571489\\
0.0296565928397037	8.42335228307149\\
0.0593131854790983	1.04241481530048\\
0.0691987220942902	-0.376997356749234\\
0.079084279751731	-0.717117657430702\\
0.0991034386501468	-1.19372832571976\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.444848892595623	-5.1142920113989e-05\\
-0.434963361649054	0.00197972408551195\\
-0.425077830702485	-0.0416091835807464\\
-0.415192299755914	-0.065707420528982\\
-0.405306768809345	-0.128724641106633\\
-0.385535706916206	-0.333943209051068\\
-0.375650175969637	-0.460956351283246\\
-0.365764645023068	-0.71821054207348\\
-0.345993583129928	-1.32634153268125\\
-0.32622252123679	-2.08715137184565\\
-0.306451459343652	-3.05406742807126\\
-0.296565928397081	-3.39917049260163\\
-0.286680397450512	-3.78778437810653\\
-0.276794866503943	-4.04405403484077\\
-0.266909335557374	-4.22914645559821\\
-0.257023804610805	-4.32179738012182\\
-0.247138273664234	-4.48017100757187\\
-0.237252742717665	-4.49184517650292\\
-0.227367211771096	-4.35657119044519\\
-0.217481680824527	-4.29651541051736\\
-0.207596149877958	-4.06883751977863\\
-0.197710618931387	-3.76609451006785\\
-0.177939557038249	-2.90509800875666\\
-0.16805402609168	-2.58553608722454\\
-0.148282964198541	-0.824371886759495\\
-0.138397433251971	-0.105796214931752\\
-0.128511902305402	0.211303379881976\\
-0.108740840412263	2.07670760369213\\
-0.0988553094656943	2.88810535757886\\
-0.0790842475725544	5.66297226416738\\
-0.0395421237862781	11.4880802888824\\
-0.0296565928397072	12.6080549000599\\
-0.0197710618931382	13.2489752322746\\
-0.00988553094656908	13.6690826028239\\
-0	13.5161408324459\\
0.00988553094656908	12.89513810133\\
0.0197710618931382	11.8046130174287\\
0.0296565928397037	10.4030839018517\\
0.0395421237863935	8.67769221402023\\
0.0691987220942902	2.22548809415742\\
0.079084279751731	0.753259905328704\\
0.0889621205579498	-0.141393648409927\\
0.0991034386501468	-0.341764797960083\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-2.30317591718432e-05\\
-0.425077830702485	0.00149791648556885\\
-0.415192299755914	-0.0379471213869209\\
-0.405306768809345	-0.0670152570311071\\
-0.395421237862775	-0.113438620150719\\
-0.385535706916206	-0.195059235422519\\
-0.365764645023068	-0.560815013017008\\
-0.355879114076497	-0.793433267891114\\
-0.336108052183359	-1.4818694053811\\
-0.306451459343652	-2.81509724204227\\
-0.296565928397081	-3.29088438486827\\
-0.286680397450512	-3.69395419694474\\
-0.276794866503943	-4.15614654231547\\
-0.257023804610805	-4.7396869295204\\
-0.247138273664234	-4.83975017830826\\
-0.237252742717665	-4.87510518179633\\
-0.227367211771096	-4.91731391040791\\
-0.217481680824527	-4.88893194083861\\
-0.207596149877958	-4.70950806222383\\
-0.197710618931387	-4.39768715969053\\
-0.187825087984818	-4.01066071568126\\
-0.16805402609168	-3.02226524544544\\
-0.158168495145111	-2.35173947426862\\
-0.148282964198541	-1.33585239635962\\
-0.138397433251971	-0.477626380056588\\
-0.118626371358832	0.905012288008754\\
-0.108740840412263	2.41089436072304\\
-0.0988553094656943	3.7300922293633\\
-0.0889697785191252	4.76883472429078\\
-0.0691987166259853	7.53947735565744\\
-0.0395421237862781	11.6775048879557\\
-0.0296565928397072	12.962283034527\\
-0.0197710618931382	13.9334411108619\\
-0.00988553094656908	14.4845922378216\\
-0	14.2556477235978\\
0.00988553094656908	13.4500939889927\\
0.0197710618931382	11.8828422264744\\
0.0296565928397037	9.6924566527356\\
0.0395421237863935	7.06305891310277\\
0.0494276547345542	4.06741577876268\\
0.0593131854790983	1.51657537508452\\
0.0691987220942902	0.191523899326027\\
0.079084279751731	-0.00459045981929762\\
0.0889621205579498	0.00388264855566156\\
0.0991034386501468	-0.129412583647047\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.79890164986318e-08\\
-0.553589732923808	-0.000207747824262583\\
-0.543704202060862	-0.0401344010483058\\
-0.533818671114833	-0.0422956887967381\\
-0.494276547328468	-0.0423244666074893\\
-0.484391016381899	-0.0327599756942654\\
-0.47450548543533	0.000945970172942623\\
-0.454734423542192	-6.77023969331003e-07\\
-0.375650175969636	-0.000191654247391426\\
-0.365764645023066	-0.0136000331515511\\
-0.355879114076497	-0.232499765086096\\
-0.345993583129928	-0.367077341655353\\
-0.336108052183359	-0.544357713331078\\
-0.316336990290221	-1.12011658225928\\
-0.296565928397083	-1.79873912468685\\
-0.276794866503941	-2.6167423010655\\
-0.266909335557372	-2.96287854576369\\
-0.247138273664234	-3.55266313973651\\
-0.237252742717665	-3.7122562264461\\
-0.227367211771096	-3.78410108702816\\
-0.217481680824527	-3.76544427295853\\
-0.207596149877958	-3.5956324504127\\
-0.197710618931389	-3.38684525053833\\
-0.18782508798482	-3.13407400980273\\
-0.17793955703825	-2.98685254306027\\
-0.168054026091681	-2.69371366645176\\
-0.158168495145109	-2.16240659840111\\
-0.138397433251971	-1.75031861949297\\
-0.128511902305402	-1.38686903429988\\
-0.118626371358832	-0.9101210917519\\
-0.108740840412263	-0.36836224271066\\
-0.0988553094656943	0.0952136694561396\\
-0.0889697785191252	0.992797071936071\\
-0.0790842475725562	2.54281594908569\\
-0.059313185679418	7.32396117285584\\
-0.0494276547328454	9.32398225486734\\
-0.0296565928397072	14.0141813967567\\
-0.0197710618931382	15.5100943078318\\
-0.00988553094656908	16.4272762017596\\
-0	16.772384800641\\
0.00988553094656908	16.7267763913633\\
0.0197710618931382	15.4313389251176\\
0.0296565928397037	12.3348227076199\\
0.0395421237863935	7.2368528226138\\
0.0494276547345542	0.998359117888043\\
0.0593131854790983	-3.53406535975749\\
0.069198722094292	-4.97018128641744\\
0.0790842797517328	-1.55093805144294\\
0.0889621205579516	-0.0274035366232575\\
0.0991034386501468	-1.69935774495293\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	8.69188553682676e-05\\
-0.484391016381901	-0.00137977869774986\\
-0.47450548543533	0.0426403936149278\\
-0.454734423542192	0.0424124069801639\\
-0.444848892595623	0.0519959862189854\\
-0.434963361649054	0.0841775616444433\\
-0.425077830702485	0.123027087837041\\
-0.415192299755914	0.142675653494422\\
-0.405306768809345	0.21241991706\\
-0.385535706916206	0.318165218980829\\
-0.375650175969637	0.324125348226984\\
-0.365764645023068	0.426701608024233\\
-0.355879114076497	0.423692155636177\\
-0.345993583129928	0.408828411626867\\
-0.336108052183359	0.307116642238725\\
-0.32622252123679	0.219848527326274\\
-0.316336990290221	0.195567860966692\\
-0.306451459343652	-0.189848751677745\\
-0.296565928397081	-0.418771664414106\\
-0.266909335557374	-1.41410955783885\\
-0.247138273664234	-1.97321002692873\\
-0.237252742717665	-2.15926117089751\\
-0.227367211771096	-2.43012803813771\\
-0.217481680824527	-2.56780768770782\\
-0.207596149877958	-2.62737496700297\\
-0.197710618931387	-2.62685495958634\\
-0.187825087984818	-2.73369213685039\\
-0.177939557038249	-2.78974153170297\\
-0.16805402609168	-2.75157343098806\\
-0.158168495145111	-2.70143262005611\\
-0.148282964198541	-2.62850019644917\\
-0.138397433251971	-2.41588916740254\\
-0.128511902305402	-2.05608370174585\\
-0.118626371358832	-1.75507949732268\\
-0.108740840412263	-1.00622799635154\\
-0.0988553094656943	-0.0615003726544838\\
-0.0889697785191252	0.545095854273848\\
-0.0691987166259853	4.16215518071273\\
-0.0494276547328472	6.29937469580101\\
-0.0296565928397072	9.6178420885512\\
-0.0197710618931382	10.9113646867672\\
-0.00988553094656908	11.9480487086554\\
-0	12.5449445865372\\
0.00988553094656908	12.7303200554737\\
0.0197710618931382	12.8097186864049\\
0.0296565928397037	12.7213068544345\\
0.0395421237863935	12.4583611391113\\
0.0494276547345542	11.4781641162301\\
0.0593131854790983	9.41551993028764\\
0.0691987220942902	6.42723554050026\\
0.0889621205579498	-0.277612032996227\\
0.0991034386501468	-1.34113671235641\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862775	-0.000270924261178251\\
-0.385535706916206	0.0142027413016415\\
-0.375650175969637	0.043551753031366\\
-0.365764645023068	0.0402253798694083\\
-0.355879114076497	0.0853514865512714\\
-0.345993583129928	0.11152719831439\\
-0.336108052183359	0.167137265468938\\
-0.32622252123679	0.170406948342633\\
-0.316336990290221	0.110430674678089\\
-0.296565928397081	-0.18350288726586\\
-0.276794866503943	-2.21124368953151\\
-0.266909335557374	-4.59074486631186\\
-0.257023804610805	-6.49190170109108\\
-0.247138273664234	-7.55352281878534\\
-0.237252742717665	-8.30535840408061\\
-0.227367211771096	-8.87367014176418\\
-0.217481680824527	-9.22156815535773\\
-0.207596149877958	-9.77388124835911\\
-0.197710618931387	-8.98434108554453\\
-0.187825087984818	-8.74682108338957\\
-0.177939557038249	-8.09865122696785\\
-0.16805402609168	-7.36640431379942\\
-0.148282964198541	0.153766209243203\\
-0.138397433251971	1.51169082889884\\
-0.128511902305402	4.39102825290877\\
-0.118626371358832	6.3949206632166\\
-0.108740840412263	7.15119307678992\\
-0.0988553094656943	8.38655625561224\\
-0.0889697785191252	9.20901536214991\\
-0.0790842475725544	9.53661460819524\\
-0.0691987166259853	9.72122010398539\\
-0.0593131856794162	9.74456034459467\\
-0.0494276547328472	9.46657286428043\\
-0.0296565928397072	8.30303128134204\\
-0.0197710618931382	7.14422308882596\\
-0.00988553094656908	4.98681929325672\\
-0	2.29060165511047\\
0.00988553094656908	-2.34550412014814\\
0.0197710618931382	-3.37693237998194\\
0.0296565928397037	-2.81401001887333\\
0.0395421237863935	-1.0125887894202\\
0.0494276547345542	-1.28217748922996\\
0.0593131854790983	-2.825310263297\\
0.0691987220942902	-3.05820897438739\\
0.079084279751731	-2.20990931636119\\
0.0889621205579498	-1.63704492109092\\
0.0991034386501468	-2.04062410435572\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755914	0.000128794053319226\\
-0.405306768809345	0.00393244572162921\\
-0.395421237862775	0.0438590524890241\\
-0.385535706916206	0.0423441832099645\\
-0.375650175969637	0.0424165944591426\\
-0.365764645023068	0.0403927436497362\\
-0.355879114076497	0.0844126593558006\\
-0.336108052183359	0.0846504608647116\\
-0.32622252123679	0.086859613615152\\
-0.306451459343652	-0.00742643736275461\\
-0.296565928397081	-0.0300119873923865\\
-0.286680397450512	-0.288610957446254\\
-0.266909335557374	-0.885648525898974\\
-0.247138273664234	-1.77913399562921\\
-0.237252742717665	-2.24361872808529\\
-0.227367211771096	-2.6170529576288\\
-0.217481680824527	-3.03781035735198\\
-0.207596149877958	-3.36811144991863\\
-0.197710618931387	-3.62997964988672\\
-0.187825087984818	-3.92302237961275\\
-0.177939557038249	-4.06379102942205\\
-0.16805402609168	-4.23536771018469\\
-0.158168495145111	-4.26279837731043\\
-0.148282964198541	-4.26892564514926\\
-0.138397433251971	-4.15603624864635\\
-0.128511902305402	-3.93183082179288\\
-0.118626371358832	-3.56444391681382\\
-0.108740840412263	-3.3011918877311\\
-0.0889697785191252	0.670275511046064\\
-0.0790842475725544	3.06155603128917\\
-0.0691987166259853	6.25607788239442\\
-0.0593131856794162	8.49559781633674\\
-0.0395421237862781	11.1053954600126\\
-0.0296565928397072	11.9829310349118\\
-0.0197710618931382	12.3598039440032\\
-0	10.9132325789192\\
0.00988553094656908	6.69533627444542\\
0.0197710618931382	1.80358414657526\\
0.0296565928397037	-1.1872818458842\\
0.0395421237863935	-3.34769617396033\\
0.0593131854790983	-6.88460858239268\\
0.0691987220942902	-7.72037223948547\\
0.079084279751731	-7.54405470868909\\
0.0889621205579498	-6.78402164014863\\
0.0991034386501468	-2.23429589192598\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0847331203339099\\
-0.553589732923806	-0.0846264348693602\\
-0.543704202060862	-0.0826475549729881\\
-0.533818671114833	-0.0407272619200327\\
-0.523933140168175	-0.0424317430839221\\
-0.514047609221608	-0.04230796455359\\
-0.504162078275039	-0.0363718792753147\\
-0.49427654732847	0.00142728419071148\\
-0.484391016381901	-3.20644827400685e-05\\
-0.365764645023068	-0.000480507806987163\\
-0.355879114076497	0.025287783737916\\
-0.345993583129928	0.0425187240598461\\
-0.32622252123679	0.0414202172669516\\
-0.316336990290221	0.0751269865411004\\
-0.306451459343652	0.0846028128393179\\
-0.296565928397081	0.0875142302330563\\
-0.286680397450512	0.0168290702602221\\
-0.276794866503943	-0.0628227149840566\\
-0.257023804610805	-0.786390042912037\\
-0.247138273664234	-1.32589478898949\\
-0.237252742717665	-1.95032096553564\\
-0.227367211771096	-2.7174431286897\\
-0.217481680824527	-3.64313580132048\\
-0.207596149877958	-4.30085896734575\\
-0.197710618931387	-4.4697981728023\\
-0.187825087984818	-4.70500516282236\\
-0.177939557038249	-5.31584198012688\\
-0.16805402609168	-5.4405417626309\\
-0.158168495145111	-5.20325395638608\\
-0.138397433251971	-5.02513095232742\\
-0.128511902305402	-4.65503752530609\\
-0.118626371358832	-3.58829880586366\\
-0.0988553094656943	1.29283603497724\\
-0.0889697785191252	3.51133416335605\\
-0.0790842475725544	6.07457889788469\\
-0.0691987166259853	7.66891406885241\\
-0.0593131856794162	8.74591232514449\\
-0.0494276547328472	9.69130896284783\\
-0.0395421237862781	10.0315433251289\\
-0.0197710618931382	9.85509121905028\\
-0.00988553094656908	9.3123692578428\\
-0	8.69385875467962\\
0.0197710618931382	-0.434509447121917\\
0.0296565928397037	-3.36698690728266\\
0.0395421237863935	-3.88274285955667\\
0.0494276547345542	-4.00896123983417\\
0.0691987220942902	-5.34205635822089\\
0.079084279751731	-4.34004102788906\\
0.0889621205579498	-0.113890092206885\\
0.0991034386501468	-1.96053381561156\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423665611995858\\
-0.514047609221608	-0.0422438270571508\\
-0.504162078275039	-0.0438929327790838\\
-0.49427654732847	0.00212044510273124\\
-0.484391016381901	-8.64021431432604e-05\\
-0.444848892595623	8.69292861036541e-05\\
-0.434963361649054	-0.00137864584732661\\
-0.425077830702485	0.0425857912961582\\
-0.415192299755914	0.0429512128603626\\
-0.405306768809345	0.0348487088271217\\
-0.395421237862775	0.0424316610605118\\
-0.385535706916206	0.0423942593150741\\
-0.375650175969637	0.0408835401547698\\
-0.365764645023068	0.0793459054173731\\
-0.355879114076497	0.136670419807791\\
-0.345993583129928	0.219035555531903\\
-0.32622252123679	0.410976941315756\\
-0.316336990290221	0.503474501339491\\
-0.306451459343652	0.477599300137864\\
-0.296565928397081	0.290513505010114\\
-0.286680397450512	-0.00429345047979268\\
-0.276794866503943	-0.503796755722146\\
-0.266909335557374	-1.61501827078767\\
-0.257023804610805	-3.13738798751263\\
-0.247138273664234	-5.08444043775178\\
-0.237252742717665	-6.26519540233716\\
-0.227367211771096	-6.91150922977894\\
-0.217481680824527	-7.23120972226432\\
-0.207596149877958	-7.70741659465466\\
-0.197710618931387	-8.32754384683156\\
-0.187825087984818	-7.88275382827133\\
-0.177939557038249	-7.51850947667675\\
-0.16805402609168	-7.35998471054642\\
-0.158168495145111	-6.8488053171717\\
-0.148282964198541	-5.82951811202129\\
-0.128511902305402	0.256419091771013\\
-0.118626371358832	1.72258474457404\\
-0.0988553094656943	6.60953449478541\\
-0.0889697785191252	7.93120855472593\\
-0.0790842475725544	8.86086842516099\\
-0.0691987166259853	9.61006923390466\\
-0.0593131856794162	9.92574366914389\\
-0.0494276547328472	9.97151121650904\\
-0.0395421237862781	10.1743987253747\\
-0.0296565928397072	9.93164063751953\\
-0.00988553094656908	8.54941748514462\\
-0	7.89020629136907\\
0.00988553094656908	2.30606085410995\\
0.0197710618931382	-1.29886824624425\\
0.0296565928397037	-3.6906848410457\\
0.0395421237863935	-4.33274728689722\\
0.0494276547345542	-4.62753688409195\\
0.0593131854790983	-5.06443540671472\\
0.0691987220942902	-2.81613990015915\\
0.079084279751731	-0.141196527803558\\
0.0889621205579498	-2.32896546719327\\
0.0991034386501468	-3.80962567923557\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862775	-0.000150850191481311\\
-0.385535706916206	0.0170827579270814\\
-0.375650175969637	0.0419470321548605\\
-0.365764645023068	0.0733234078137883\\
-0.355879114076497	0.126076963695947\\
-0.336108052183359	0.292729967436424\\
-0.32622252123679	0.380735681672602\\
-0.316336990290221	0.492787837783144\\
-0.306451459343652	0.520530216123179\\
-0.296565928397081	0.464504258130233\\
-0.286680397450512	0.34219520870505\\
-0.276794866503943	0.271285624182138\\
-0.266909335557374	-0.412171087336098\\
-0.257023804610805	-0.966506559218335\\
-0.247138273664234	-1.87414977583275\\
-0.237252742717665	-3.40476992221841\\
-0.227367211771096	-4.59684177322542\\
-0.217481680824527	-5.07737819323117\\
-0.207596149877958	-5.14320017847283\\
-0.197710618931387	-5.42307032075624\\
-0.187825087984818	-5.95700327955809\\
-0.16805402609168	-4.69492080215621\\
-0.158168495145111	-4.64582356965012\\
-0.138397433251971	-2.32962313463321\\
-0.118626371358832	0.424317431477697\\
-0.108740840412263	1.35495054995405\\
-0.0988553094656943	2.87850050966115\\
-0.0889697785191252	4.11975264685991\\
-0.0790842475725544	4.88977345892841\\
-0.0691987166259853	6.09382137686971\\
-0.0593131856794162	6.94036471840078\\
-0.0494276547328472	7.27015544210752\\
-0.0395421237862781	7.55852030187717\\
-0.0296565928397072	7.7720267960431\\
-0.0197710618931382	8.02854161366837\\
-0.00988553094656908	7.79661976619809\\
-0	7.43859413896394\\
0.00988553094656908	4.94974866415406\\
0.0197710618931382	3.0449127774945\\
0.0296565928397037	1.65886655413403\\
0.0395421237863935	0.580127655844345\\
0.0593131854790983	-1.23448727274218\\
0.0691987220942902	-2.49834683662858\\
0.079084279751731	-3.32084080139373\\
0.0889621205579498	-3.69097202068611\\
0.0991034386501468	-3.98965829209554\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423665611995503\\
-0.514047609221608	-0.0428707519229388\\
-0.504162078275039	-0.0136096041904459\\
-0.49427654732847	0.000307181921382238\\
-0.484391016381901	-2.67997225940064e-05\\
-0.47450548543533	0.00109795217768927\\
-0.464619954488761	-0.0281628325738019\\
-0.454734423542192	-0.0426379471463374\\
-0.434963361649054	-0.04170853785077\\
-0.425077830702485	-0.0670434491772021\\
-0.415192299755914	-0.350773846237709\\
-0.395421237862775	-0.783198958243689\\
-0.385535706916206	-1.09415720544044\\
-0.355879114076497	-2.13842074929724\\
-0.345993583129928	-2.4041702566785\\
-0.336108052183359	-2.75260972082418\\
-0.316336990290221	-3.27148231395161\\
-0.296565928397081	-3.66307765119867\\
-0.286680397450512	-3.7923473023469\\
-0.276794866503943	-3.8719044938277\\
-0.266909335557374	-4.06549952460826\\
-0.257023804610805	-4.09988103652757\\
-0.247138273664234	-4.13885890229457\\
-0.237252742717665	-4.08187960173468\\
-0.227367211771096	-4.01130151366088\\
-0.217481680824527	-3.92676286639714\\
-0.207596149877958	-3.72234855615899\\
-0.197710618931387	-3.56996967622557\\
-0.187825087984818	-3.31459806927046\\
-0.177939557038249	-3.16173214495946\\
-0.16805402609168	-2.49311548225156\\
-0.158168495145111	-1.94401930820129\\
-0.148282964198541	-1.20619302818067\\
-0.138397433251971	-0.347436817326797\\
-0.128511902305402	0.355887742111065\\
-0.118626371358832	1.53698155887529\\
-0.108740840412263	3.04789610457938\\
-0.0593131856794162	9.52775537577702\\
-0.0395421237862781	11.3991091744972\\
-0.0296565928397072	12.1168026019568\\
-0.0197710618931382	12.5579336609159\\
-0.00988553094656908	12.8580148202553\\
-0	12.6725137776037\\
0.00988553094656908	12.1636760381441\\
0.0197710618931382	11.1963016406088\\
0.0296565928397037	9.78670562455477\\
0.0395421237863935	7.73464795100556\\
0.0691987220942902	0.961705875144499\\
0.079084279751731	-0.633959358885587\\
0.0889621205579498	-1.92774381046074\\
0.0991034386501468	-2.95058802066275\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.464619954488761	0.000151476966076203\\
-0.454734423542192	-0.0170788859405047\\
-0.444848892595623	-0.0428316447279951\\
-0.434963361649054	-0.0427915864462669\\
-0.425077830702485	-0.0449204644144068\\
-0.415192299755914	-0.32399677972554\\
-0.405306768809345	-0.352551989305958\\
-0.395421237862775	-0.543568541043131\\
-0.385535706916206	-0.792856808155747\\
-0.375650175969637	-1.10303870035933\\
-0.355879114076497	-1.60357942651003\\
-0.336108052183359	-2.13962394379027\\
-0.32622252123679	-2.36434252920278\\
-0.316336990290221	-2.50165925983621\\
-0.306451459343652	-2.5776884419612\\
-0.296565928397081	-2.73703798170773\\
-0.286680397450512	-2.77930604637996\\
-0.276794866503943	-2.81352481419716\\
-0.266909335557374	-2.80934647027306\\
-0.247138273664234	-2.73554310085223\\
-0.237252742717665	-2.63565443976945\\
-0.217481680824527	-2.45849080527066\\
-0.207596149877958	-2.31442056499557\\
-0.197710618931387	-2.19437267805735\\
-0.187825087984818	-1.99022321170883\\
-0.177939557038249	-1.85171815073178\\
-0.16805402609168	-1.61610836915387\\
-0.158168495145111	-1.11392037299701\\
-0.148282964198541	-0.846485004846395\\
-0.138397433251971	-0.322945601844365\\
-0.128511902305402	0.0659325951781149\\
-0.118626371358832	0.637463498609744\\
-0.0988553094656943	2.11863778125466\\
-0.0889697785191252	3.18500081462895\\
-0.0691987166259853	5.65779797358879\\
-0.0395421237862781	9.05126098034114\\
-0.0197710618931382	10.9919145146457\\
-0.00988553094656908	11.8305951116521\\
-0	12.3731333644498\\
0.00988553094656908	12.7946044354678\\
0.0197710618931382	12.9042181442807\\
0.0296565928397037	12.7096970962824\\
0.0395421237863935	12.2019204861961\\
0.0494276547345542	11.5053118690066\\
0.0593131854790983	10.5431199295945\\
0.0691987220942902	9.43217906103284\\
0.0889621205579498	6.51322250312414\\
0.0991034386501468	4.61262312775957\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	0.000966296565652058\\
-0.434963361649054	-0.0368852639553587\\
-0.425077830702485	-0.0857777692673363\\
-0.415192299755914	-0.0813041520579745\\
-0.405306768809345	-0.129782165155406\\
-0.395421237862775	-0.454162354950366\\
-0.385535706916206	-0.514585906798622\\
-0.375650175969637	-0.733206279912272\\
-0.32622252123679	-2.19402117806046\\
-0.296565928397081	-2.96664749568729\\
-0.286680397450512	-3.0698444304049\\
-0.276794866503943	-3.27328248853774\\
-0.266909335557374	-3.41018040793791\\
-0.257023804610805	-3.51224342831646\\
-0.247138273664234	-3.58376955034151\\
-0.237252742717665	-3.53574003794657\\
-0.227367211771096	-3.60244405167929\\
-0.217481680824527	-3.59058789695243\\
-0.207596149877958	-3.49868128218554\\
-0.197710618931387	-3.43562864248079\\
-0.187825087984818	-3.32359515698312\\
-0.177939557038249	-3.12317576462862\\
-0.16805402609168	-2.89168590279652\\
-0.158168495145111	-2.47787664931125\\
-0.148282964198541	-1.42601613299409\\
-0.138397433251971	-0.931059142059029\\
-0.128511902305402	-0.0992417375340633\\
-0.118626371358832	0.514438704570372\\
-0.108740840412263	1.79115327700982\\
-0.0790842475725544	6.18106460824941\\
-0.0593131856794162	8.75379546022663\\
-0.0296565928397072	11.4386337518871\\
-0.0197710618931382	12.1309225964192\\
-0	12.7605581551284\\
0.00988553094656908	12.8758133580817\\
0.0197710618931382	12.5227240494968\\
0.0296565928397037	11.8638638059707\\
0.0494276547345542	9.63739496495014\\
0.0593131854790983	8.2853988560894\\
0.0691987220942902	6.77248502038987\\
0.0889621205579498	3.31881800057927\\
0.0991034386501468	1.69470353306903\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.434963361649054	0.000487262012704548\\
-0.425077830702485	-0.0248720157580991\\
-0.415192299755914	-0.0662572126020695\\
-0.405306768809345	-0.133026023519673\\
-0.395421237862775	-0.502466772576849\\
-0.385535706916206	-0.707325217115498\\
-0.355879114076497	-1.7778738769735\\
-0.345993583129928	-2.16923621426525\\
-0.336108052183359	-2.4565744401762\\
-0.32622252123679	-2.66779015928338\\
-0.306451459343652	-3.17898402570058\\
-0.296565928397081	-3.26774852983999\\
-0.286680397450512	-3.39888921909439\\
-0.276794866503943	-3.46797967299107\\
-0.266909335557374	-3.50856089402542\\
-0.257023804610805	-3.58722708042337\\
-0.247138273664234	-3.55138430712505\\
-0.237252742717665	-3.45403188447178\\
-0.227367211771096	-3.38420541124849\\
-0.217481680824527	-3.24096620509003\\
-0.207596149877958	-3.12379928507082\\
-0.197710618931387	-2.96224320888147\\
-0.187825087984818	-2.70886774418693\\
-0.177939557038249	-2.5655952272801\\
-0.16805402609168	-2.26799085321213\\
-0.158168495145111	-1.65008216415766\\
-0.148282964198541	-1.35940151608963\\
-0.138397433251971	-0.747179657045962\\
-0.128511902305402	0.0693702677906707\\
-0.118626371358832	0.646572708578921\\
-0.108740840412263	1.75115405401874\\
-0.0988553094656943	3.00959772718717\\
-0.0790842475725544	6.19346627492942\\
-0.0593131856794162	8.62648985488324\\
-0.0494276547328472	9.56790396403379\\
-0.0395421237862781	10.3424654842884\\
-0.0296565928397072	11.0182085488192\\
-0.0197710618931382	11.9259310752626\\
-0.00988553094656908	12.5585423104167\\
0.00988553094656908	13.4820855541278\\
0.0197710618931382	13.507859338372\\
0.0296565928397037	13.0990264721235\\
0.0395421237863935	12.4926532740831\\
0.0593131854790983	9.94462782975451\\
0.079084279751731	6.70500541860636\\
0.0991034386501468	2.78495463321694\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.434963361649054	0.000478187109729689\\
-0.425077830702485	-0.0253194320672119\\
-0.415192299755914	-0.0385965435235729\\
-0.395421237862775	-0.351083465697208\\
-0.385535706916206	-0.45306051942425\\
-0.355879114076497	-1.30900219637589\\
-0.316336990290221	-2.49557225317036\\
-0.296565928397081	-3.00235169988081\\
-0.286680397450512	-3.15047074074834\\
-0.276794866503943	-3.33690889241565\\
-0.266909335557374	-3.42490745776261\\
-0.257023804610805	-3.53604030782318\\
-0.247138273664234	-3.58178628527396\\
-0.237252742717665	-3.63728740515576\\
-0.227367211771096	-3.58467504596351\\
-0.217481680824527	-3.52422482804232\\
-0.207596149877958	-3.4508687486555\\
-0.197710618931387	-3.30906398949689\\
-0.187825087984818	-3.06780477844129\\
-0.16805402609168	-2.54082062788469\\
-0.158168495145111	-2.09071510929981\\
-0.148282964198541	-1.29993883639951\\
-0.138397433251971	-0.879782528226015\\
-0.128511902305402	-0.0707851371431403\\
-0.118626371358832	0.512821845880088\\
-0.108740840412263	1.84409281436076\\
-0.0790842475725544	6.25777291379202\\
-0.0593131856794162	8.41904345442721\\
-0.0395421237862781	9.96666590831503\\
-0.0197710618931382	11.2212494313693\\
-0.00988553094656908	11.500537548905\\
0.00988553094656908	11.9242013454736\\
0.0197710618931382	11.7538824426478\\
0.0296565928397037	11.5463053162802\\
0.0395421237863935	11.209325509244\\
0.0494276547345542	10.433335876078\\
0.0593131854790983	9.47842043984625\\
0.079084279751731	6.93186484506404\\
0.0991034386501468	4.20490413894229\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.49427654732847	-2.30918840422589e-05\\
-0.484391016381901	0.00148806899087361\\
-0.464619954488761	-0.0736093088123244\\
-0.454734423542192	-0.122052829665359\\
-0.444848892595623	-0.194781961659226\\
-0.434963361649054	-0.279387457826829\\
-0.425077830702485	-0.469764594859665\\
-0.415192299755914	-0.636720655168167\\
-0.405306768809345	-0.851266227425269\\
-0.395421237862775	-1.11323155428173\\
-0.385535706916206	-1.33045385667092\\
-0.375650175969637	-1.59195798904232\\
-0.365764645023068	-1.81954076766697\\
-0.336108052183359	-2.38148726582852\\
-0.32622252123679	-2.58486727594573\\
-0.306451459343652	-2.81010339163326\\
-0.296565928397081	-2.96908853918443\\
-0.286680397450512	-3.01764286788396\\
-0.276794866503943	-3.09002890968329\\
-0.266909335557374	-3.09418323863004\\
-0.257023804610805	-3.08710965208696\\
-0.247138273664234	-3.07126215783936\\
-0.237252742717665	-2.9845218797019\\
-0.217481680824527	-2.75832645747406\\
-0.207596149877958	-2.57500574744472\\
-0.197710618931387	-2.36150318011891\\
-0.187825087984818	-2.21326005359937\\
-0.177939557038249	-1.96508842527722\\
-0.16805402609168	-1.21493460443788\\
-0.158168495145111	-1.01295603972825\\
-0.148282964198541	-0.533709348365344\\
-0.128511902305402	0.497519978966569\\
-0.108740840412263	1.89703213479749\\
-0.0988553094656943	2.82013865478841\\
-0.0593131856794162	7.62322128128429\\
-0.0494276547328472	8.77684929443611\\
-0.0395421237862781	9.47014295107727\\
-0.0296565928397072	10.0409792954455\\
-0.0197710618931382	10.1809001445216\\
-0.00988553094656908	10.1716866898317\\
-0	10.233897190144\\
0.00988553094656908	8.76171526649848\\
0.0296565928397037	6.40647098689087\\
0.0395421237863935	4.62058844705129\\
0.0494276547345542	3.23488777652297\\
0.0691987220942902	0.0114147995538101\\
0.079084279751731	-0.746445346876616\\
0.0889621205579498	-1.71083174866297\\
0.0991034386501468	-2.34167495077505\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.47450548543533	-8.73350049754862e-05\\
-0.464619954488761	0.00139194990656222\\
-0.454734423542192	-0.0426038469206578\\
-0.444848892595623	-0.0579828830159812\\
-0.434963361649054	-0.132150727443346\\
-0.425077830702485	-0.250160200858828\\
-0.415192299755914	-0.399283758308778\\
-0.405306768809345	-0.489837676821516\\
-0.395421237862775	-0.674704523875585\\
-0.385535706916206	-0.920281872405356\\
-0.375650175969637	-1.12030678425867\\
-0.365764645023068	-1.38749250200991\\
-0.355879114076497	-1.58778846392955\\
-0.336108052183359	-2.08159339001107\\
-0.32622252123679	-2.27169371007965\\
-0.316336990290221	-2.42653048980276\\
-0.306451459343652	-2.53096293754136\\
-0.296565928397081	-2.67613866384534\\
-0.286680397450512	-2.7751176587724\\
-0.276794866503943	-2.77939672401807\\
-0.266909335557374	-2.82003945409477\\
-0.257023804610805	-2.82832287857164\\
-0.247138273664234	-2.77947333170346\\
-0.237252742717665	-2.71256641483538\\
-0.227367211771096	-2.58563044487699\\
-0.207596149877958	-2.23727031138132\\
-0.197710618931387	-2.11030216960459\\
-0.187825087984818	-1.87317404982874\\
-0.177939557038249	-1.29426179059462\\
-0.16805402609168	-1.09308833793675\\
-0.158168495145111	-0.716846716936864\\
-0.148282964198541	-0.254696035085393\\
-0.128511902305402	0.500521927008649\\
-0.118626371358832	0.983963044712828\\
-0.108740840412263	1.52877145594054\\
-0.0988553094656943	2.20755176927368\\
-0.0889697785191252	3.05853641256088\\
-0.0790842475725544	4.24937134675326\\
-0.0691987166259853	5.58242687443328\\
-0.0494276547328472	7.77733730727834\\
-0.0395421237862781	8.96589674376158\\
-0.0296565928397072	9.90792068859302\\
-0.0197710618931382	10.6493058670371\\
-0.00988553094656908	11.0092991403411\\
-0	11.2450523688697\\
0.00988553094656908	11.2373881154421\\
0.0197710618931382	10.8858986878827\\
0.0296565928397037	10.0086152405027\\
0.0395421237863935	8.9408896279475\\
0.0494276547345542	7.71338221944801\\
0.0889621205579498	2.00799158241305\\
0.0991034386501468	0.730494733765941\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.484391016381901	9.98348905305591e-05\\
-0.47450548543533	-0.0316321520632936\\
-0.464619954488761	-0.174091338944681\\
-0.454734423542192	-0.193426587500138\\
-0.425077830702485	-0.643532701854809\\
-0.405306768809345	-1.02970068039703\\
-0.395421237862775	-1.19194278036181\\
-0.365764645023068	-1.77237604203997\\
-0.355879114076497	-1.9133359574154\\
-0.345993583129928	-2.10467888227397\\
-0.336108052183359	-2.23118701277005\\
-0.32622252123679	-2.31930737518267\\
-0.316336990290221	-2.53339893954216\\
-0.306451459343652	-2.58702483495692\\
-0.296565928397081	-2.6894190955822\\
-0.276794866503943	-2.79396467147977\\
-0.266909335557374	-2.78557177656113\\
-0.257023804610805	-2.78555159871167\\
-0.247138273664234	-2.76265481954549\\
-0.227367211771096	-2.51264298032756\\
-0.217481680824527	-2.36065792100927\\
-0.207596149877958	-2.13707686574122\\
-0.197710618931387	-2.02140216005016\\
-0.177939557038249	-1.04878375669559\\
-0.16805402609168	-0.754319787061961\\
-0.148282964198541	0.0731977429229342\\
-0.138397433251971	0.50211949535611\\
-0.108740840412263	2.00088380803795\\
-0.0988553094656943	2.60520242993956\\
-0.0889697785191252	3.44966675058148\\
-0.0790842475725544	4.56786047694145\\
-0.0691987166259853	5.46920743871228\\
-0.0593131856794162	6.48580622209052\\
-0.0494276547328472	7.9046163922275\\
-0.0395421237862781	9.10257982242972\\
-0.0296565928397072	10.1464774163423\\
-0.0197710618931382	10.5730304246005\\
-0.00988553094656908	10.8769795942477\\
-0	11.0655775501325\\
0.00988553094656908	10.8373078737491\\
0.0197710618931382	10.2091337206381\\
0.0296565928397037	9.06778839950565\\
0.0395421237863935	7.68341486882237\\
0.0494276547345542	5.96819506355635\\
0.0889621205579498	0.0995026203798481\\
0.0991034386501468	-0.737584892116848\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.47450548543533	0.00036696946583703\\
-0.464619954488761	-0.0303357965988198\\
-0.454734423542192	-0.277440908275922\\
-0.444848892595623	-0.331312459606762\\
-0.425077830702485	-0.779056120339916\\
-0.405306768809345	-1.44596800204842\\
-0.395421237862775	-1.70514012228051\\
-0.375650175969637	-2.34932917087552\\
-0.355879114076497	-2.84672478692758\\
-0.345993583129928	-3.06505834678008\\
-0.336108052183359	-3.23517251200073\\
-0.32622252123679	-3.36916066836015\\
-0.316336990290221	-3.47320200772472\\
-0.306451459343652	-3.49721440555122\\
-0.296565928397081	-3.47918531537444\\
-0.286680397450512	-3.47556851643587\\
-0.266909335557374	-3.3729153453795\\
-0.247138273664234	-3.12643981053174\\
-0.237252742717665	-3.0313057091078\\
-0.217481680824527	-2.69779680762668\\
-0.197710618931387	-2.26997848076079\\
-0.187825087984818	-2.11387302892848\\
-0.177939557038249	-1.46150167871601\\
-0.158168495145111	-0.472756066681606\\
-0.138397433251971	0.483185815795734\\
-0.118626371358832	2.06075659820261\\
-0.108740840412263	3.07189499270992\\
-0.0988553094656943	4.24762447143378\\
-0.0889697785191252	5.23301925004207\\
-0.0790842475725544	6.04480363091972\\
-0.0494276547328472	9.12596727649984\\
-0.0395421237862781	10.6053014769937\\
-0.0296565928397072	11.6418795913119\\
-0.0197710618931382	11.8669920179722\\
-0.00988553094656908	12.0148956945588\\
-0	11.9304809574951\\
0.00988553094656908	11.5798936034383\\
0.0197710618931382	10.6288255080209\\
0.0296565928397037	9.42476646098792\\
0.0395421237863935	7.80357816337826\\
0.0691987220942902	2.27292610895955\\
0.079084279751731	0.608279982507851\\
0.0889621205579498	-0.499983112652242\\
0.0991034386501468	-1.25092125803173\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.33904922079466\\
-0.573360756724927	-0.338916420415849\\
-0.563475267632969	-0.412006403220238\\
-0.553589732923806	-0.420100100620301\\
-0.543704202060862	-0.461037693117838\\
-0.533818671114833	-0.550185763409115\\
-0.523933140168175	-0.601625733634503\\
-0.504162078275039	-0.648612649208046\\
-0.49427654732847	-0.682743564218004\\
-0.484391016381901	-0.701525326130596\\
-0.47450548543533	-0.697648691979419\\
-0.464619954488761	-0.721320515703908\\
-0.454734423542192	-0.726601028089915\\
-0.444848892595623	-0.777938816633597\\
-0.434963361649054	-0.854848663860235\\
-0.425077830702485	-0.91605721779832\\
-0.415192299755914	-1.02061336102716\\
-0.405306768809345	-1.16456480165965\\
-0.385535706916206	-1.50211699821133\\
-0.375650175969637	-1.729427156147\\
-0.355879114076497	-2.06469508345729\\
-0.345993583129928	-2.23576509955844\\
-0.336108052183359	-2.36218670612979\\
-0.316336990290221	-2.52710557928287\\
-0.306451459343652	-2.55137328024924\\
-0.296565928397081	-2.54890045764448\\
-0.286680397450512	-2.48744575213529\\
-0.276794866503943	-2.45436830030248\\
-0.257023804610805	-2.21680020007309\\
-0.217481680824527	-1.63941947195113\\
-0.207596149877958	-1.29525155188609\\
-0.197710618931387	-0.802751997972319\\
-0.187825087984818	-0.568483187667496\\
-0.16805402609168	0.0394296361559583\\
-0.158168495145111	0.376452535966621\\
-0.148282964198541	0.779100155058197\\
-0.138397433251971	1.06785840282799\\
-0.128511902305402	1.43427279577256\\
-0.118626371358832	1.8494074410588\\
-0.0988553094656943	2.87632429150804\\
-0.0889697785191252	3.54990881198376\\
-0.0790842475725544	4.64424045474217\\
-0.0691987166259853	5.93213926993228\\
-0.0494276547328472	8.05018197932108\\
-0.0395421237862781	8.84423028359806\\
-0.0296565928397072	9.7724996669174\\
-0.0197710618931382	10.3728651229818\\
-0.00988553094656908	10.6748392754683\\
-0	10.7154669072599\\
0.00988553094656908	10.6659209995789\\
0.0197710618931382	10.5662219188898\\
0.0296565928397037	10.0811861642081\\
0.0395421237863935	9.44890219470028\\
0.0593131854790983	7.37822607482002\\
0.0991034386501468	2.25656146895748\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0423983384808686\\
-0.573360756724927	-0.0537331165622916\\
-0.56347526763297	-0.25387778763141\\
-0.553589732923808	-0.407871857155001\\
-0.543704202060862	-0.542356671347797\\
-0.523933140168175	-1.14826030017784\\
-0.504162078275037	-1.89727517533663\\
-0.47450548543533	-3.13979918353301\\
-0.464619954488761	-3.62687899342947\\
-0.454734423542192	-3.99217402027718\\
-0.444848892595623	-4.43823910016257\\
-0.434963361649054	-4.73894747169621\\
-0.425077830702485	-5.0938882380471\\
-0.415192299755915	-5.28522835736758\\
-0.405306768809346	-5.52353540841663\\
-0.395421237862777	-5.70450678746037\\
-0.385535706916205	-5.69819249675296\\
-0.375650175969636	-5.87805259114248\\
-0.365764645023066	-5.88888338419567\\
-0.345993583129928	-5.72093223400996\\
-0.336108052183359	-5.56504997890206\\
-0.32622252123679	-5.48811458372524\\
-0.316336990290221	-5.16884684013281\\
-0.306451459343652	-4.91656699589098\\
-0.296565928397083	-4.59337272252603\\
-0.286680397450514	-4.19260623560873\\
-0.276794866503941	-3.93167732605309\\
-0.266909335557372	-2.95206299079304\\
-0.237252742717665	-1.2683844263801\\
-0.227367211771096	-0.567199969008563\\
-0.217481680824527	-0.00603785449657224\\
-0.207596149877958	0.289987038667718\\
-0.197710618931389	0.806830808506493\\
-0.17793955703825	1.6637991247805\\
-0.138397433251971	3.23720242846941\\
-0.128511902305402	3.6857637402993\\
-0.118626371358832	4.30653410211934\\
-0.108740840412263	5.18488250123367\\
-0.0889697785191252	7.83339373420521\\
-0.0790842475725562	9.42858379670222\\
-0.059313185679418	12.1242421975835\\
-0.0395421237862763	14.0978391925103\\
-0.0197710618931382	16.7686201832069\\
-0.00988553094656908	16.7881288609951\\
-0	15.6976762357949\\
0.00988553094656908	14.1582589551254\\
0.0197710618931382	12.043251785107\\
0.069198722094292	-0.201317828933444\\
0.0790842797517328	-1.96070088110346\\
0.0889621205579516	-3.47272160987265\\
0.0991034386501468	-4.38333757714442\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-9.67531582141135e-06\\
-0.573360756724927	-0.000151463866693291\\
-0.563475267632969	0.0170813442886075\\
-0.553589732923806	0.0427243306611018\\
-0.543704202060862	0.0438988491290608\\
-0.533818671114833	-0.0021120469748368\\
-0.523933140168175	-0.000130052644159662\\
-0.514047609221608	-0.00253303998234422\\
-0.504162078275039	-0.0863757705609043\\
-0.49427654732847	-0.113724443804063\\
-0.484391016381901	-0.413586282095997\\
-0.47450548543533	-0.654666517116985\\
-0.464619954488761	-0.952670622587815\\
-0.454734423542192	-1.36498115739412\\
-0.444848892595623	-1.84945638389411\\
-0.425077830702485	-2.90679426036657\\
-0.415192299755914	-3.35406505719072\\
-0.395421237862775	-4.35369793011311\\
-0.385535706916206	-4.7360355525972\\
-0.365764645023068	-5.36801684012748\\
-0.355879114076497	-5.53933886995829\\
-0.336108052183359	-5.80772270943813\\
-0.32622252123679	-5.84369189426585\\
-0.316336990290221	-5.79754768544408\\
-0.306451459343652	-5.6805381132626\\
-0.296565928397081	-5.53892148248828\\
-0.276794866503943	-4.89072643409735\\
-0.266909335557374	-4.41627956569573\\
-0.257023804610805	-4.12283999681885\\
-0.247138273664234	-3.12447881316111\\
-0.237252742717665	-2.39583155433388\\
-0.227367211771096	-1.7963537138465\\
-0.207596149877958	-0.377456624103162\\
-0.187825087984818	0.62348033236306\\
-0.177939557038249	1.22907990467735\\
-0.16805402609168	1.64431665826921\\
-0.148282964198541	2.57720556708823\\
-0.118626371358832	4.23377205670897\\
-0.108740840412263	4.80685830859939\\
-0.0988553094656943	5.21196881161324\\
-0.0889697785191252	5.74242947912832\\
-0.0790842475725544	6.9735570671209\\
-0.0593131856794162	10.1879779658146\\
-0.0494276547328472	11.580831454051\\
-0.0395421237862781	12.5519855624568\\
-0.0296565928397072	13.1670752311795\\
-0.0197710618931382	13.996000522433\\
-0.00988553094656908	14.9903080097311\\
-0	15.4398374425611\\
0.00988553094656908	14.6600229018442\\
0.0197710618931382	13.3141904720434\\
0.0395421237863935	9.40392694700576\\
0.0494276547345542	7.25058211029891\\
0.0889621205579498	0.529224727706262\\
0.0991034386501468	-0.793110172475425\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.221439392018924\\
-0.573360756724927	0.255145068918868\\
-0.553589732923806	0.254163710791344\\
-0.543704202060862	0.244386961947539\\
-0.533818671114833	0.210177584396781\\
-0.523933140168175	0.0695608155454828\\
-0.514047609221608	0.000270095292988159\\
-0.504162078275039	-0.113065805020758\\
-0.49427654732847	-0.532002436101157\\
-0.484391016381901	-0.776800430670058\\
-0.464619954488761	-1.64957444743692\\
-0.454734423542192	-2.15883102564587\\
-0.434963361649054	-3.28382922004358\\
-0.425077830702485	-3.67162059218628\\
-0.415192299755914	-4.22926962567478\\
-0.405306768809345	-4.57958963764831\\
-0.395421237862775	-4.99072545500177\\
-0.365764645023068	-5.65945805447251\\
-0.355879114076497	-5.71511040714589\\
-0.345993583129928	-5.75781338723369\\
-0.336108052183359	-5.73480328311331\\
-0.306451459343652	-5.49798594837144\\
-0.296565928397081	-5.37805393178338\\
-0.286680397450512	-5.13959961422714\\
-0.276794866503943	-4.8354420606625\\
-0.266909335557374	-4.60691930207076\\
-0.237252742717665	-2.97677356540858\\
-0.227367211771096	-1.85084892329061\\
-0.217481680824527	-1.05732156026225\\
-0.207596149877958	0.00762071152546007\\
-0.197710618931387	0.260344706399655\\
-0.177939557038249	1.84024595760581\\
-0.16805402609168	2.36366093742021\\
-0.158168495145111	2.78700128639241\\
-0.148282964198541	3.28094181494734\\
-0.0988553094656943	5.47205282864353\\
-0.0889697785191252	6.50867326448454\\
-0.0691987166259853	9.34341399887896\\
-0.0494276547328472	11.3090971661962\\
-0.0395421237862781	12.2106399222643\\
-0.0296565928397072	12.8202334319412\\
-0.0197710618931382	13.3328106987462\\
-0.00988553094656908	13.6105629796828\\
-0	13.6599604962917\\
0.00988553094656908	13.6997734757496\\
0.0197710618931382	13.4474573129022\\
0.0296565928397037	12.2193982524576\\
0.0395421237863935	9.99451510592281\\
0.0494276547345542	7.4173513002998\\
0.079084279751731	1.1426884782533\\
0.0889621205579498	-0.462110388918653\\
0.0991034386501468	-1.89899610467454\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.038790758551567\\
-0.573360756724927	0.0444598572883823\\
-0.563475267632969	0.0863744746445363\\
-0.553589732923806	0.0846698312213938\\
-0.543704202060862	0.0856884202880259\\
-0.533818671114833	0.0528259920720426\\
-0.523933140168175	-0.00197952006320357\\
-0.514047609221608	-0.124440167033661\\
-0.504162078275039	-0.277581905394509\\
-0.49427654732847	-0.637334547192088\\
-0.484391016381901	-1.08951192585288\\
-0.464619954488761	-2.11354331075634\\
-0.454734423542192	-2.72969190043431\\
-0.444848892595623	-3.51859251983011\\
-0.434963361649054	-4.20867735189744\\
-0.425077830702485	-4.64295045514743\\
-0.415192299755914	-4.94637628536248\\
-0.405306768809345	-5.42234043111279\\
-0.395421237862775	-5.84057026467399\\
-0.385535706916206	-5.98053362688178\\
-0.375650175969637	-5.95457983808808\\
-0.365764645023068	-6.02769579706209\\
-0.355879114076497	-6.02232502784985\\
-0.345993583129928	-5.94614463419264\\
-0.336108052183359	-5.81872633560581\\
-0.32622252123679	-5.7930220889376\\
-0.316336990290221	-5.69793376022479\\
-0.296565928397081	-5.18415819714996\\
-0.276794866503943	-4.23440138271811\\
-0.266909335557374	-3.6941478189283\\
-0.257023804610805	-2.51275909136554\\
-0.247138273664234	-1.74640406632311\\
-0.237252742717665	-0.752603927832933\\
-0.227367211771096	-0.057451344871783\\
-0.217481680824527	0.124648138996184\\
-0.207596149877958	0.929876364188354\\
-0.197710618931387	1.39476737493687\\
-0.177939557038249	2.01261772726343\\
-0.16805402609168	2.37815470073191\\
-0.158168495145111	2.81216536050751\\
-0.138397433251971	3.53291160870405\\
-0.118626371358832	4.61368959183928\\
-0.108740840412263	5.33145979409009\\
-0.0988553094656943	5.78582908994299\\
-0.0889697785191252	6.13600970637582\\
-0.0790842475725544	7.08052602196048\\
-0.0593131856794162	10.1369073296843\\
-0.0494276547328472	11.2378425621188\\
-0.0395421237862781	12.1273874120046\\
-0.0296565928397072	12.7076766636479\\
-0.0197710618931382	13.8846891660257\\
-0.00988553094656908	15.3749738281343\\
-0	15.5217772016465\\
0.00988553094656908	14.5121797439882\\
0.0197710618931382	13.149409432739\\
0.0296565928397037	11.4225111681058\\
0.0494276547345542	7.09621299285552\\
0.079084279751731	2.35271664209628\\
0.0991034386501468	-0.330579150770401\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000480508002928204\\
-0.573360756724927	0.0252878084199057\\
-0.563475267632969	0.0425180332043578\\
-0.533818671114833	0.0418860954490512\\
-0.523933140168175	0.0676538127826642\\
-0.514047609221608	0.0848620834592744\\
-0.504162078275039	0.0862420589399786\\
-0.49427654732847	0.0461366532925993\\
-0.484391016381901	0.0406024740333155\\
-0.47450548543533	-0.0613182994616732\\
-0.464619954488761	-0.128035603394242\\
-0.454734423542192	-0.2495404266867\\
-0.444848892595623	-0.50430992320417\\
-0.434963361649054	-0.835715444748079\\
-0.415192299755914	-1.79789482265245\\
-0.395421237862775	-3.02614547285122\\
-0.385535706916206	-3.72998741901999\\
-0.375650175969637	-4.33044488855615\\
-0.365764645023068	-4.43967012939422\\
-0.355879114076497	-4.88737275656662\\
-0.345993583129928	-5.18837416056349\\
-0.336108052183359	-5.32560882318458\\
-0.32622252123679	-5.20410442237618\\
-0.316336990290221	-5.17417464097609\\
-0.306451459343652	-5.05764074795899\\
-0.296565928397081	-4.88554759490387\\
-0.286680397450512	-4.7928774358298\\
-0.276794866503943	-4.40623263883756\\
-0.266909335557374	-4.11311969359526\\
-0.257023804610805	-3.64452842889929\\
-0.247138273664234	-3.27653896981031\\
-0.237252742717665	-2.34161833183929\\
-0.227367211771096	-1.58754031725544\\
-0.217481680824527	-1.08127747725643\\
-0.207596149877958	-0.461731638938009\\
-0.177939557038249	1.01359243299943\\
-0.16805402609168	1.46779451677784\\
-0.148282964198541	2.21339342772861\\
-0.138397433251971	2.72190888783013\\
-0.128511902305402	3.15557711627487\\
-0.118626371358832	3.66421917370734\\
-0.0889697785191252	5.35931707706888\\
-0.0790842475725544	5.65375743105189\\
-0.0691987166259853	6.45798712911762\\
-0.0593131856794162	7.50245076514659\\
-0.0494276547328472	8.8863635012103\\
-0.0296565928397072	11.118706656049\\
-0.0197710618931382	11.6835761547449\\
-0.00988553094656908	12.4392931762305\\
-0	13.2991165782116\\
0.00988553094656908	13.8172782886802\\
0.0197710618931382	14.2278745133865\\
0.0296565928397037	14.3934512719765\\
0.0395421237863935	14.3104152895618\\
0.0494276547345542	13.353641366856\\
0.0593131854790983	11.9598590874072\\
0.0691987220942902	9.63086260779452\\
0.0889621205579498	4.58203912551108\\
0.0991034386501468	2.44634296293097\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.885921366385493\\
-0.573360756724927	-0.985452053941007\\
-0.553589732923806	-1.13494336682564\\
-0.543704202060861	-1.22980527195675\\
-0.523933140168175	-1.329681734097\\
-0.514047609221608	-1.40462456568812\\
-0.504162078275039	-1.45857994463439\\
-0.49427654732847	-1.49624277278733\\
-0.4843910163819	-1.56372435360506\\
-0.474505485435331	-1.60771394964675\\
-0.454734423542192	-1.62085871023474\\
-0.444848892595623	-1.63585784437865\\
-0.434963361649053	-1.63757577050018\\
-0.425077830702484	-1.61396084825587\\
-0.415192299755915	-1.59812351307489\\
-0.405306768809345	-1.52757560967172\\
-0.395421237862775	-1.52725997849697\\
-0.385535706916206	-1.46578226348965\\
-0.375650175969637	-1.42673131100319\\
-0.365764645023067	-1.33600814151643\\
-0.355879114076498	-1.28260770210646\\
-0.345993583129928	-1.21675342912177\\
-0.336108052183359	-1.09253253573621\\
-0.32622252123679	-0.989491780251681\\
-0.31633699029022	-0.94097085727656\\
-0.306451459343651	-0.870464962223066\\
-0.296565928397081	-0.831328511927407\\
-0.286680397450512	-0.738522085318527\\
-0.276794866503943	-0.705076543833046\\
-0.266909335557374	-0.645633207729475\\
-0.257023804610804	-0.638148745351643\\
-0.247138273664235	-0.63463776227176\\
-0.227367211771096	-0.539053646976994\\
-0.217481680824527	-0.476727190502238\\
-0.207596149877957	-0.39955687357843\\
-0.197710618931388	-0.300036251888642\\
-0.187825087984819	-0.255609639414426\\
-0.177939557038249	0.0535077915924722\\
-0.16805402609168	0.272540500344895\\
-0.158168495145111	0.592285552181807\\
-0.138397433251972	1.36139586552399\\
-0.118626371358832	2.22900396562808\\
-0.108740840412263	2.69981176754919\\
-0.0988553094656943	3.26755989808485\\
-0.0889697785191244	3.74739448713841\\
-0.0790842475725553	4.38458755328615\\
-0.0691987166259853	5.12635334550624\\
-0.0593131856794162	5.52026245155402\\
-0.0494276547328472	5.995129425505\\
-0.0395421237862772	6.37194093191083\\
-0.0296565928397081	6.5962000977669\\
-0.019771061893139	6.78817637842593\\
-0.00988553094656908	6.76541266943072\\
-0	6.64490141919196\\
0.00988553094656908	4.75594444444722\\
0.019771061893139	3.39379351119492\\
0.0296565928397028	2.72034151176881\\
0.0593131854790991	0.326045245408326\\
0.0691987220942911	-0.0113268288963972\\
0.0790842797517319	-0.173996182687556\\
0.0991034386501468	-1.6277467370328\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.03987338138269\\
-0.573360756724927	-1.1232223029175\\
-0.563475267632969	-1.19273359651494\\
-0.553589732923806	-1.29521361109771\\
-0.533818671114833	-1.4259870936154\\
-0.514047609221608	-1.53578108343238\\
-0.504162078275039	-1.57692123965012\\
-0.49427654732847	-1.63425627009776\\
-0.484391016381901	-1.65033862871221\\
-0.47450548543533	-1.66028037127047\\
-0.444848892595623	-1.75168426610826\\
-0.434963361649054	-1.75425245005752\\
-0.425077830702485	-1.75820024981176\\
-0.415192299755914	-1.70739542216158\\
-0.405306768809345	-1.73951161998597\\
-0.395421237862775	-1.74587624057108\\
-0.385535706916206	-1.72871849703079\\
-0.375650175969637	-1.6607271240606\\
-0.365764645023068	-1.63597348157022\\
-0.355879114076497	-1.63621270581856\\
-0.345993583129928	-1.59771951177792\\
-0.336108052183359	-1.54526667730624\\
-0.32622252123679	-1.48352693100343\\
-0.316336990290221	-1.45647653132399\\
-0.306451459343652	-1.42386515718361\\
-0.286680397450512	-1.30410582537348\\
-0.276794866503943	-1.26354719941621\\
-0.266909335557374	-1.20938323955857\\
-0.257023804610805	-1.17104447180091\\
-0.247138273664234	-1.11865825555944\\
-0.237252742717665	-1.02773414568289\\
-0.227367211771096	-0.959536728683414\\
-0.217481680824527	-0.795850239507821\\
-0.207596149877958	-0.679551608349668\\
-0.197710618931387	-0.595588524708914\\
-0.187825087984818	-0.373697391872314\\
-0.177939557038249	-0.00358549387027196\\
-0.16805402609168	0.115622640455502\\
-0.148282964198541	0.561428738199199\\
-0.138397433251971	0.917364784058922\\
-0.108740840412263	2.58146542079486\\
-0.0988553094656943	3.4427700691145\\
-0.0889697785191252	4.51687258873989\\
-0.0593131856794162	7.31327896021508\\
-0.0494276547328472	7.93397510618458\\
-0.0395421237862781	8.74464765920445\\
-0.0197710618931382	9.82877149285407\\
-0.00988553094656908	10.2548231769691\\
-0	10.607580465432\\
0.00988553094656908	10.4991203454474\\
0.0197710618931382	9.7817707708634\\
0.0296565928397037	7.82244601595568\\
0.0395421237863935	5.38877405224361\\
0.0494276547345542	3.37081207754534\\
0.0593131854790983	2.46778203340453\\
0.0691987220942902	1.96574696342879\\
0.079084279751731	1.32880636271223\\
0.0889621205579498	0.523336579499407\\
0.0991034386501468	-0.0588151899671843\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.59584073134162\\
-0.573360756724927	-2.74793513142767\\
-0.563475267632969	-2.83252288153861\\
-0.553589732923806	-2.98173806624811\\
-0.543704202060862	-3.06658741538556\\
-0.533818671114833	-3.18738765585281\\
-0.523933140168175	-3.26790917859729\\
-0.514047609221608	-3.31143214489084\\
-0.504162078275039	-3.33658378595202\\
-0.49427654732847	-3.39103889044821\\
-0.484391016381901	-3.3848682212124\\
-0.47450548543533	-3.42069173327784\\
-0.454734423542192	-3.39821899372026\\
-0.444848892595623	-3.33201497298477\\
-0.434963361649054	-3.29738267590081\\
-0.425077830702485	-3.28198636163704\\
-0.415192299755914	-3.19798553312566\\
-0.405306768809345	-3.08952347350787\\
-0.375650175969637	-2.80887592514138\\
-0.355879114076497	-2.52435461671435\\
-0.345993583129928	-2.42304735069702\\
-0.336108052183359	-2.22366520614705\\
-0.32622252123679	-2.05894008642506\\
-0.316336990290221	-1.92388355062719\\
-0.296565928397081	-1.57896916797403\\
-0.286680397450512	-1.2971639994482\\
-0.276794866503943	-0.96063795342968\\
-0.266909335557374	-0.761074733760626\\
-0.247138273664234	-0.104394954756019\\
-0.237252742717665	0.0779844831871515\\
-0.227367211771096	0.43265520397558\\
-0.217481680824527	0.695113766695206\\
-0.177939557038249	1.91788675990801\\
-0.16805402609168	2.26623248948221\\
-0.128511902305402	4.06296388377694\\
-0.118626371358832	4.58828855294307\\
-0.0691987166259853	9.06335607324645\\
-0.0593131856794162	9.77468571309829\\
-0.0494276547328472	10.1642860386768\\
-0.0395421237862781	10.4614249872167\\
-0.0296565928397072	10.5214579889968\\
-0.0197710618931382	10.6190953910544\\
-0.00988553094656908	10.4848938562595\\
-0	10.1773105220806\\
0.0197710618931382	6.24904564578278\\
0.0296565928397037	4.973990164529\\
0.0395421237863935	4.21426521577209\\
0.0494276547345542	3.23316309954267\\
0.0691987220942902	0.826114358507906\\
0.079084279751731	-0.217027053093608\\
0.0889621205579498	-0.764450370757512\\
0.0991034386501468	-1.62719012462544\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.56779640393948\\
-0.563475267632969	-2.88053950852238\\
-0.553589732923806	-3.01650656362403\\
-0.543704202060862	-3.12181987770024\\
-0.533818671114833	-3.20717747867208\\
-0.523933140168175	-3.27600314794824\\
-0.514047609221608	-3.31368272484631\\
-0.504162078275039	-3.33326429408694\\
-0.49427654732847	-3.43261180692773\\
-0.484391016381901	-3.45763417140571\\
-0.47450548543533	-3.52543477887958\\
-0.464619954488761	-3.4736715605841\\
-0.454734423542192	-3.46503221651431\\
-0.444848892595623	-3.44855764958712\\
-0.434963361649054	-3.46781874645859\\
-0.425077830702485	-3.40492888312006\\
-0.415192299755914	-3.30735471697631\\
-0.395421237862775	-3.24662329118151\\
-0.385535706916206	-3.1875319260847\\
-0.365764645023068	-2.96624054765513\\
-0.345993583129928	-2.67373184000508\\
-0.316336990290221	-2.11486022291329\\
-0.306451459343652	-1.78111948099678\\
-0.296565928397081	-1.38962241503008\\
-0.276794866503943	-0.834867745071952\\
-0.257023804610805	-0.0852327667736326\\
-0.247138273664234	0.0696964787895435\\
-0.237252742717665	0.439220561518525\\
-0.227367211771096	0.755390673072045\\
-0.217481680824527	1.10960736839129\\
-0.187825087984818	2.3294411024835\\
-0.16805402609168	3.24548132906969\\
-0.138397433251971	4.89928184269011\\
-0.118626371358832	6.17651026164502\\
-0.108740840412263	6.78419876500339\\
-0.0988553094656943	7.11286272398876\\
-0.0889697785191252	7.65417384261771\\
-0.0593131856794162	8.95684275146918\\
-0.0494276547328472	9.23566576513978\\
-0.0395421237862781	9.12242783404473\\
-0.0296565928397072	9.21302651659592\\
-0.0197710618931382	9.1320701922909\\
-0.00988553094656908	8.97470028019534\\
-0	8.79773916500165\\
0.00988553094656908	7.00961501581245\\
0.0197710618931382	5.76314215616141\\
0.0296565928397037	5.18929168308048\\
0.0395421237863935	4.78210549487611\\
0.0494276547345542	3.96239564853597\\
0.079084279751731	0.694227847762095\\
0.0889621205579498	-0.0652708850550798\\
0.0991034386501468	-0.342086986122851\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.15174758057637\\
-0.563475267632969	-2.59645841353266\\
-0.553589732923806	-2.74521807705401\\
-0.543704202060862	-2.86855022567683\\
-0.533818671114833	-3.08902396299025\\
-0.523933140168175	-3.24492484217619\\
-0.514047609221608	-3.28900350303879\\
-0.504162078275039	-3.40091577956777\\
-0.49427654732847	-3.47467166953216\\
-0.484391016381901	-3.57092772664421\\
-0.47450548543533	-3.58519623826738\\
-0.464619954488761	-3.58745361803982\\
-0.454734423542192	-3.69137857540761\\
-0.444848892595623	-3.63335513986245\\
-0.434963361649054	-3.64058449331461\\
-0.425077830702485	-3.55914747189795\\
-0.415192299755914	-3.5085356624418\\
-0.405306768809345	-3.410422342286\\
-0.395421237862775	-3.25430366439934\\
-0.385535706916206	-3.06005393875883\\
-0.375650175969637	-2.91557325702022\\
-0.365764645023068	-2.73474367223794\\
-0.355879114076497	-2.58743423527519\\
-0.345993583129928	-2.36230311868764\\
-0.336108052183359	-2.1722895317125\\
-0.32622252123679	-1.8417006970735\\
-0.306451459343652	-1.30593051292951\\
-0.266909335557374	-0.106824036302525\\
-0.257023804610805	0.0171596966036986\\
-0.237252742717665	0.415336795428296\\
-0.217481680824527	0.921560355962008\\
-0.207596149877958	1.22380686627281\\
-0.197710618931387	1.56361871088134\\
-0.177939557038249	2.34784233922164\\
-0.16805402609168	2.82022951304454\\
-0.158168495145111	3.20274348343791\\
-0.148282964198541	3.64503487530668\\
-0.138397433251971	4.20054202670248\\
-0.108740840412263	5.58611110332873\\
-0.0988553094656943	6.25623149084019\\
-0.0889697785191252	6.735955430576\\
-0.0790842475725544	7.13286165313029\\
-0.0691987166259853	7.42644823552465\\
-0.0593131856794162	7.62739393570327\\
-0.0494276547328472	7.96688398727255\\
-0.0395421237862781	8.16828396086889\\
-0.0296565928397072	8.4009892717347\\
-0.0197710618931382	8.50614548005811\\
-0.00988553094656908	8.58995437885336\\
-0	8.55895609931644\\
0.00988553094656908	7.60226987140803\\
0.0197710618931382	6.77206108472496\\
0.0296565928397037	6.20720753991124\\
0.0395421237863935	5.93073218985681\\
0.0494276547345542	5.52564994700666\\
0.0593131854790983	5.01679872688568\\
0.0691987220942902	4.34685607195268\\
0.0991034386501468	1.97099438537229\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.13988308180991\\
-0.563475267632969	-2.95492208124159\\
-0.553589732923806	-3.44878770836338\\
-0.543704202060862	-3.86117731459093\\
-0.533818671114833	-4.18805970153083\\
-0.523933140168175	-4.42268624534633\\
-0.514047609221608	-4.69297326483373\\
-0.504162078275039	-4.91697249143624\\
-0.49427654732847	-5.06920112493802\\
-0.464619954488761	-5.33446589823788\\
-0.454734423542192	-5.27474962736508\\
-0.444848892595623	-5.27174803111859\\
-0.425077830702485	-5.00542601871049\\
-0.415192299755914	-4.72621721648735\\
-0.405306768809345	-4.61780885534147\\
-0.395421237862775	-4.38378836852922\\
-0.385535706916206	-4.06116911356936\\
-0.375650175969637	-3.81553031381543\\
-0.365764645023068	-3.61662432990121\\
-0.355879114076497	-3.17625176220163\\
-0.345993583129928	-2.44672880389266\\
-0.336108052183359	-2.23220616164487\\
-0.32622252123679	-1.82273674890589\\
-0.306451459343652	-0.814391648226351\\
-0.296565928397081	-0.33457788482241\\
-0.286680397450512	0.0115699515254235\\
-0.276794866503943	0.232483391093313\\
-0.266909335557374	0.666246038731964\\
-0.237252742717665	1.59099754778633\\
-0.217481680824527	2.34983985583342\\
-0.187825087984818	3.59715904653534\\
-0.177939557038249	3.90456722405349\\
-0.16805402609168	4.32279686718531\\
-0.148282964198541	5.01469430075911\\
-0.138397433251971	5.17032813390382\\
-0.128511902305402	5.60128860729708\\
-0.118626371358832	5.83959726671223\\
-0.108740840412263	6.10986685561032\\
-0.0988553094656943	6.45250569574758\\
-0.0889697785191252	6.62218851597738\\
-0.0790842475725544	6.9536577944669\\
-0.0691987166259853	7.24099881049576\\
-0.0593131856794162	7.46189497764696\\
-0.0494276547328472	7.82922350626488\\
-0.0395421237862781	8.03136895192802\\
-0.0296565928397072	8.36310783987329\\
-0.0197710618931382	8.61720310912403\\
-0.00988553094656908	8.93142616504377\\
-0	9.16883998681294\\
0.00988553094656908	9.14242877955946\\
0.0197710618931382	9.17205336670262\\
0.0296565928397037	8.98436839706265\\
0.0395421237863935	8.72958893717677\\
0.0494276547345542	8.348263252238\\
0.079084279751731	6.19798471719539\\
0.0889621205579498	4.98540554607386\\
0.0991034386501468	3.92077830506025\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.60128660219101\\
-0.573360756724927	-2.9727955235857\\
-0.563475267632969	-3.4072131524629\\
-0.553589732923806	-3.69983422426297\\
-0.543704202060862	-4.02784300712929\\
-0.533818671114833	-4.24358406905696\\
-0.523933140168175	-4.48809139625918\\
-0.514047609221608	-4.55996800182034\\
-0.504162078275039	-4.79503855701058\\
-0.49427654732847	-4.81418115210612\\
-0.484391016381901	-4.9149416600823\\
-0.47450548543533	-4.83081206116956\\
-0.464619954488761	-4.8209750359524\\
-0.444848892595623	-4.6015372729149\\
-0.425077830702485	-4.33386410906829\\
-0.395421237862775	-3.66942002847114\\
-0.385535706916206	-3.4516196336639\\
-0.375650175969637	-3.08803730264698\\
-0.355879114076497	-2.6182541779801\\
-0.345993583129928	-2.32082212941154\\
-0.336108052183359	-1.95275869564279\\
-0.32622252123679	-1.71144586504498\\
-0.316336990290221	-1.43908655800371\\
-0.286680397450512	-0.460126194232183\\
-0.276794866503943	-0.0618028196110316\\
-0.266909335557374	0.164403718592174\\
-0.237252742717665	1.49273320571562\\
-0.227367211771096	1.90134699362591\\
-0.197710618931387	3.35663510036552\\
-0.177939557038249	4.1437116287097\\
-0.158168495145111	4.79477201676444\\
-0.138397433251971	5.30040970719618\\
-0.118626371358832	5.72673326981073\\
-0.108740840412263	5.82732208340163\\
-0.0988553094656943	5.87267373388771\\
-0.0889697785191252	6.07455227203236\\
-0.0790842475725544	6.18056022303207\\
-0.0691987166259853	6.51803837260267\\
-0.0593131856794162	6.79109409901983\\
-0.0494276547328472	7.17826189335331\\
-0.0395421237862781	7.73514490526522\\
-0.0296565928397072	8.20155259160697\\
-0.0197710618931382	8.40616789772419\\
-0.00988553094656908	8.55235049756466\\
-0	8.66609187546431\\
0.00988553094656908	8.58287997160488\\
0.0197710618931382	8.28576053522032\\
0.0296565928397037	8.10610684918467\\
0.0395421237863935	7.73598725330238\\
0.0494276547345542	7.41287008594738\\
0.0593131854790983	6.77510402521006\\
0.0691987220942902	6.22568905070395\\
0.079084279751731	5.5303738433024\\
0.0889621205579498	4.62157602948862\\
0.0991034386501468	4.16059757168974\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.48156481535683\\
-0.573360756724927	-2.8631263433836\\
-0.563475267632969	-3.18823841403746\\
-0.553589732923806	-3.3107431173473\\
-0.543704202060862	-3.58076718366361\\
-0.533818671114833	-3.7501826615933\\
-0.523933140168175	-3.9650234285826\\
-0.514047609221608	-4.04002009344904\\
-0.504162078275039	-4.16016492663074\\
-0.49427654732847	-4.21507480725614\\
-0.484391016381901	-4.31783121103634\\
-0.47450548543533	-4.33431925980837\\
-0.464619954488761	-4.3679357325358\\
-0.454734423542192	-4.31571009306882\\
-0.444848892595623	-4.3410498199841\\
-0.434963361649054	-4.33324024822651\\
-0.425077830702485	-4.16457260032752\\
-0.415192299755914	-4.05085421542779\\
-0.395421237862775	-3.864689048614\\
-0.385535706916206	-3.59923074691915\\
-0.365764645023068	-3.17392697551478\\
-0.355879114076497	-3.00073137933267\\
-0.345993583129928	-2.80666021146011\\
-0.336108052183359	-2.34635331007902\\
-0.32622252123679	-2.04429884920035\\
-0.316336990290221	-1.83281522652476\\
-0.306451459343652	-1.55729555012067\\
-0.286680397450512	-0.891638324196585\\
-0.276794866503943	-0.594875992886342\\
-0.266909335557374	-0.138207966228146\\
-0.257023804610805	0.0835541163445885\\
-0.237252742717665	1.02101223351117\\
-0.217481680824527	1.90359534305308\\
-0.187825087984818	3.26421504384044\\
-0.158168495145111	4.36839273212111\\
-0.148282964198541	4.61983018415257\\
-0.138397433251971	4.92002788197982\\
-0.128511902305402	5.27209766980022\\
-0.118626371358832	5.52154645417605\\
-0.108740840412263	5.73661519391757\\
-0.0988553094656943	6.03831259319483\\
-0.0889697785191252	6.38989162259974\\
-0.0790842475725544	6.67732469787343\\
-0.0593131856794162	7.59057278281613\\
-0.0494276547328472	8.18164314427941\\
-0.0395421237862781	8.9454656131719\\
-0.0296565928397072	9.42880375998505\\
-0.0197710618931382	9.78181263110061\\
-0.00988553094656908	10.0282274082569\\
-0	10.3985958050331\\
0.00988553094656908	10.521824553396\\
0.0197710618931382	10.5356638827286\\
0.0296565928397037	10.3775781341591\\
0.0395421237863935	9.80965697477195\\
0.0593131854790983	8.21583376251757\\
0.0691987220942902	7.42150332501506\\
0.0889621205579498	5.15760316206265\\
0.0991034386501468	3.73774869396085\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.229085715402064\\
-0.573360756724927	-0.399248196468712\\
-0.563475267632969	-0.627561268297617\\
-0.553589732923806	-0.95686566077315\\
-0.543704202060862	-1.38312454255354\\
-0.484391016381901	-4.41758339998127\\
-0.47450548543533	-4.73025866491117\\
-0.454734423542192	-5.39736290523698\\
-0.444848892595623	-5.58908587016317\\
-0.434963361649054	-5.56247557650004\\
-0.425077830702485	-5.66178377881853\\
-0.415192299755914	-5.7259120244953\\
-0.405306768809345	-5.65996904198105\\
-0.395421237862775	-5.54671827208471\\
-0.385535706916206	-5.39957990614075\\
-0.375650175969637	-5.18359881405107\\
-0.365764645023068	-5.02364203576712\\
-0.355879114076497	-4.79661232295453\\
-0.345993583129928	-4.42055326332367\\
-0.336108052183359	-4.17598077197738\\
-0.32622252123679	-3.9893727214126\\
-0.316336990290221	-3.69045311572498\\
-0.306451459343652	-2.90011893139916\\
-0.286680397450512	-1.94434860712862\\
-0.276794866503943	-1.32207537646849\\
-0.266909335557374	-0.613081668734202\\
-0.257023804610805	-0.0147555267331576\\
-0.247138273664234	0.345850862398136\\
-0.237252742717665	1.08452764080414\\
-0.227367211771096	1.61997289996884\\
-0.217481680824527	2.07484085561817\\
-0.207596149877958	2.6256935528582\\
-0.158168495145111	4.7252938112571\\
-0.148282964198541	4.96333141471353\\
-0.118626371358832	5.82070692434489\\
-0.0988553094656943	6.28725964393001\\
-0.0889697785191252	6.65760368882085\\
-0.0790842475725544	6.8920838430391\\
-0.0593131856794162	7.76106610247884\\
-0.0494276547328472	8.12412876869134\\
-0.0395421237862781	8.65428195341462\\
-0.0197710618931382	9.31893496418125\\
-0.00988553094656908	9.47427480704357\\
-0	9.71129389201726\\
0.00988553094656908	9.67339709000579\\
0.0197710618931382	9.5873378312773\\
0.0296565928397037	9.37493706516774\\
0.0395421237863935	8.97493398032417\\
0.0593131854790983	7.65023452350106\\
0.0691987220942902	6.84710006578274\\
0.079084279751731	5.83539077540225\\
0.0889621205579498	4.61888582950734\\
0.0991034386501468	3.57604291505424\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-4.33781013775558e-07\\
-0.563475267632969	0.000160239917030403\\
-0.553589732923806	-0.0171050758514228\\
-0.543704202060861	-0.0521983395978189\\
-0.533818671114832	-0.114074255661564\\
-0.523933140168175	-0.251800319689061\\
-0.514047609221608	-0.421062313199663\\
-0.504162078275039	-0.632757057417467\\
-0.49427654732847	-0.954674950736138\\
-0.454734423542192	-2.50926095629006\\
-0.434963361649053	-3.28929483917778\\
-0.425077830702484	-3.5424173166521\\
-0.415192299755915	-3.67569882706857\\
-0.405306768809345	-3.92248446137923\\
-0.385535706916206	-4.14530931278299\\
-0.375650175969637	-4.18218773294753\\
-0.365764645023067	-4.18206512358232\\
-0.355879114076498	-4.19560758933108\\
-0.345993583129928	-4.11574571137663\\
-0.336108052183359	-4.05394444886144\\
-0.32622252123679	-3.89069585026296\\
-0.306451459343651	-3.60399953471525\\
-0.276794866503943	-2.89124091624152\\
-0.266909335557374	-2.36982839341135\\
-0.257023804610804	-1.75912721688014\\
-0.247138273664235	-1.35754297092405\\
-0.237252742717665	-0.866678103106788\\
-0.227367211771096	-0.193122068163208\\
-0.217481680824527	0.116968387983344\\
-0.187825087984819	1.90442447675594\\
-0.16805402609168	2.93639000920358\\
-0.158168495145111	3.44584313989661\\
-0.118626371358832	4.98691612746711\\
-0.108740840412263	5.22831450558257\\
-0.0988553094656943	5.41201079824451\\
-0.0889697785191244	5.68737005466313\\
-0.0790842475725553	5.7970209771238\\
-0.0593131856794162	6.06312276340375\\
-0.0494276547328472	6.22563694900391\\
-0.0395421237862772	6.34957347045567\\
-0.0296565928397081	6.77338838529277\\
-0.019771061893139	6.88080187759649\\
-0	7.47112306020899\\
0.00988553094656908	7.45015524281502\\
0.019771061893139	7.60462317906012\\
0.0395421237863935	7.63744142316365\\
0.0494276547345542	7.61317647208614\\
0.0593131854790991	7.49572498245413\\
0.0691987220942911	7.35965482721039\\
0.0889621205579507	6.76710651486351\\
0.0991034386501468	6.13543039835695\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.58324340947755	0.00889063972291204\\
-0.573360756724927	0.0070389438307874\\
-0.543704202060862	-0.00276384337268354\\
-0.533818671114833	-0.00257379475072739\\
-0.504162078275039	0.00104473326216237\\
-0.434963361649054	0.000120385439819515\\
-0.316336990290221	0.000128680822895078\\
-0.296565928397081	0.00453667710845274\\
-0.286680397450512	0.00931099107297584\\
-0.276794866503943	0.0179179785874926\\
-0.266909335557374	0.0310316686340144\\
-0.247138273664234	0.0668522448759994\\
-0.237252742717665	0.0658572141218361\\
-0.227367211771096	0.00197147232016981\\
-0.217481680824527	-0.270641124701923\\
-0.207596149877958	-1.11834978556369\\
-0.197710618931387	-3.07726983239329\\
-0.187825087984818	-6.53462674762176\\
-0.177939557038249	-10.4538501703281\\
-0.16805402609168	-12.5148479685635\\
-0.158168495145111	-11.7119375012556\\
-0.148282964198541	-10.1399217549489\\
-0.138397433251971	-9.92527175386928\\
-0.128511902305402	-9.58744511219769\\
-0.118626371358832	-7.41992868513132\\
-0.108740840412263	-3.84489028575329\\
-0.0889697785191252	4.27581286913956\\
-0.0790842475725544	7.431904629806\\
-0.0691987166259853	9.79422772470818\\
-0.0593131856794162	11.4144035108708\\
-0.0494276547328472	12.4211989649175\\
-0.0395421237862781	12.817288094104\\
-0.0296565928397072	12.4882983553316\\
-0.00988553094656908	10.947555561426\\
-0	0.471793384817047\\
0.00988553094656908	0.149500126990569\\
0.0197710618931382	0.00410184900001553\\
0.0296565928397037	0.00960454046487236\\
0.0395421237863935	0.00549018774130339\\
0.0593131854790983	-0.0196219043227259\\
0.0691987220942902	-0.0243068408604685\\
0.079084279751731	-0.0261591289198382\\
0.0889621205579498	-0.0262427872129969\\
0.0991034386501468	-0.0250006120674673\\
};
\addlegendentry{Tool}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0034041455755478\\
-0.563475267632969	0.00661740724827631\\
-0.553589732923806	0.00852399076122268\\
-0.533818671114833	0.00915549206448851\\
-0.504162078275039	0.00667459130333015\\
-0.49427654732847	0.00546881031122659\\
-0.484391016381901	0.00569671036758379\\
-0.47450548543533	0.00768622968861976\\
-0.454734423542192	0.0154897656180193\\
-0.444848892595623	0.0193113469624926\\
-0.434963361649054	0.0212648282470997\\
-0.425077830702485	0.0213140670975154\\
-0.405306768809345	0.0170558205135585\\
-0.395421237862775	0.0149733126953144\\
-0.385535706916206	0.0158455756267184\\
-0.355879114076497	0.0277740422944426\\
-0.345993583129928	0.0280330895208678\\
-0.32622252123679	0.0251379005351993\\
-0.316336990290221	0.0210563440659772\\
-0.296565928397081	0.00722379153064701\\
-0.286680397450512	0.0028747731362575\\
-0.276794866503943	0.00308098938988621\\
-0.266909335557374	0.00758567393996579\\
-0.257023804610805	0.014580355167773\\
-0.247138273664234	0.0230283059343908\\
-0.227367211771096	0.0428901171578069\\
-0.217481680824527	0.0500776757096375\\
-0.207596149877958	0.0444782767345338\\
-0.197710618931387	0.00730495155065292\\
-0.187825087984818	-0.116255492728827\\
-0.177939557038249	-0.504035300104309\\
-0.16805402609168	-1.3584712567511\\
-0.158168495145111	-3.01004159338951\\
-0.148282964198541	-5.85813323860038\\
-0.138397433251971	-9.31814612174757\\
-0.128511902305402	-11.5096675402021\\
-0.118626371358832	-11.2302970685171\\
-0.108740840412263	-9.61664833855437\\
-0.0988553094656943	-8.57991871036947\\
-0.0889697785191252	-7.10549410176522\\
-0.0790842475725544	-3.19089387249749\\
-0.0593131856794162	7.01700142554214\\
-0.0494276547328472	10.7105673487745\\
-0.0395421237862781	12.9640050969319\\
-0.0296565928397072	14.088381466805\\
-0.0197710618931382	14.6410841301881\\
-0.00988553094656908	14.9423699589127\\
-0	1.5267005000246\\
0.00988553094656908	0.150597079818292\\
0.0197710618931382	0.0204035104601914\\
0.0296565928397037	0.0300745022403515\\
0.0395421237863935	0.0248694470370179\\
0.0593131854790983	-0.0280707495384576\\
0.0691987220942902	-0.0400878900765367\\
0.079084279751731	-0.0405557024142329\\
0.0889621205579498	-0.0357934688172499\\
0.0991034386501468	-0.0270709675055443\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000829105738429092\\
-0.543704202060862	-0.000279450202253173\\
-0.533818671114833	0.000421558188023141\\
-0.504162078275037	0.00662080820974964\\
-0.494276547328468	0.0064306884520029\\
-0.484391016381899	0.00453146692006712\\
-0.464619954488761	-0.00172292640130323\\
-0.454734423542192	-0.00326288125011942\\
-0.434963361649054	-0.000455513307599631\\
-0.415192299755915	0.00119805400361628\\
-0.345993583129928	-0.00198915285930568\\
-0.32622252123679	0.000768869996910837\\
-0.316336990290221	0.0030019385689144\\
-0.306451459343652	0.00308212831972554\\
-0.286680397450514	9.96061059588271e-05\\
-0.257023804610803	-0.00121626203398861\\
-0.247138273664234	-0.000313635754206842\\
-0.237252742717665	0.00201348206403296\\
-0.227367211771096	0.00306603994657451\\
-0.217481680824527	0.00155708535715959\\
-0.207596149877958	-0.00721362720051744\\
-0.197710618931389	-0.0532115032894112\\
-0.18782508798482	-0.290548644535512\\
-0.17793955703825	-0.986094295885792\\
-0.168054026091681	-2.45908524740986\\
-0.158168495145109	-5.21228921373024\\
-0.14828296419854	-8.9547171361966\\
-0.138397433251971	-11.9578594205552\\
-0.128511902305402	-12.4054617895192\\
-0.118626371358832	-10.8274365649414\\
-0.108740840412263	-9.72961685686904\\
-0.0988553094656943	-9.295419494981\\
-0.0889697785191252	-7.23387860143739\\
-0.0790842475725562	-2.77894621931529\\
-0.059313185679418	8.29757007654473\\
-0.0494276547328454	12.5040076431022\\
-0.0395421237862763	15.0964967263277\\
-0.0296565928397072	16.4300906780061\\
-0.0197710618931382	16.8586934263256\\
-0.00988553094656908	16.6433869235785\\
-0	1.00473724407799\\
0.00988553094656908	0.19334992010473\\
0.0197710618931382	0.0184967468045336\\
0.0296565928397037	0.0369112823093367\\
0.0395421237863935	0.0315549778663531\\
0.0494276547345542	0.0075834620193902\\
0.0593131854790983	-0.0116562888956295\\
0.069198722094292	-0.0207565991850842\\
0.0790842797517328	-0.0246554234296319\\
0.0889621205579516	-0.0243262214971551\\
0.0991034386501468	-0.0207639525824348\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-3.93885919081072e-06\\
-0.533818671114833	1.10248894316101e-05\\
-0.523933140168175	0.00159583269256558\\
-0.51404760922161	0.0047335871111045\\
-0.504162078275037	0.00645480575875723\\
-0.494276547328468	0.00578311899538164\\
-0.47450548543533	-0.00127425685777638\\
-0.464619954488761	-0.00468014005532424\\
-0.454734423542192	-0.00596450540196614\\
-0.444848892595623	-0.00418635318581195\\
-0.425077830702485	0.00217941406450706\\
-0.395421237862777	0.00933450684141945\\
-0.385535706916205	0.0100046995665437\\
-0.375650175969636	0.00889300704736584\\
-0.345993583129928	0.00146943997152249\\
-0.336108052183359	0.00161988398908974\\
-0.316336990290221	0.00550599746339131\\
-0.306451459343652	0.00906954151761497\\
-0.286680397450514	0.0190134237339876\\
-0.247138273664234	0.0334713850845709\\
-0.237252742717665	0.0342178227007217\\
-0.227367211771096	0.031962895110933\\
-0.217481680824527	0.0240075984135437\\
-0.207596149877958	0.00520024771306993\\
-0.197710618931389	-0.0370870357688311\\
-0.18782508798482	-0.172056158472966\\
-0.17793955703825	-0.582707024109762\\
-0.168054026091681	-1.44944408447929\\
-0.158168495145109	-2.9580092997567\\
-0.138397433251971	-7.79585197263312\\
-0.128511902305402	-9.44498014214992\\
-0.118626371358832	-9.67201050312274\\
-0.0988553094656943	-7.93451046312208\\
-0.0889697785191252	-6.84790758970431\\
-0.0790842475725562	-4.40728728496847\\
-0.0395421237862763	10.7605567305879\\
-0.0296565928397072	13.7753885177288\\
-0.0197710618931382	16.206612705969\\
-0.00988553094656908	17.7537951311941\\
-0	1.7013315946914\\
0.00988553094656908	0.173058825735918\\
0.0197710618931382	0.0100491387627315\\
0.0296565928397037	0.0308102679320612\\
0.0395421237863935	0.0176870537149476\\
0.0494276547345542	-0.0176357995749115\\
0.0593131854790983	-0.0394290525867937\\
0.069198722094292	-0.0422089919429247\\
0.0790842797517328	-0.0353149991704349\\
0.0991034386501468	-0.0138385170942144\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0160759073958623\\
-0.573360756724927	0.0192716628530611\\
-0.56347526763297	0.0189693346103468\\
-0.553589732923808	0.0161349421795656\\
-0.51404760922161	-0.00045692591348967\\
-0.504162078275037	-0.00111271980928507\\
-0.47450548543533	0.00020199116958608\\
-0.454734423542192	-0.00252586936039023\\
-0.405306768809346	0.000468220942963171\\
-0.355879114076497	-0.00173665288160052\\
-0.32622252123679	0.00201591993186767\\
-0.306451459343652	0.00410808964419118\\
-0.276794866503941	0.00418733797190995\\
-0.247138273664234	0.00416697609456307\\
-0.237252742717665	0.00513906984540213\\
-0.227367211771096	0.00822342710121404\\
-0.217481680824527	0.0140526811783914\\
-0.207596149877958	0.0242911219226691\\
-0.18782508798482	0.0573343559206201\\
-0.17793955703825	0.0523750681561168\\
-0.168054026091681	-0.0213557251988483\\
-0.158168495145109	-0.299346455553007\\
-0.14828296419854	-1.08463000353529\\
-0.138397433251971	-2.81237525337895\\
-0.128511902305402	-5.8239290723909\\
-0.118626371358832	-9.29580307655593\\
-0.108740840412263	-11.4472687969872\\
-0.0988553094656943	-11.3783201282539\\
-0.0790842475725562	-7.92682933726336\\
-0.0691987166259871	-4.82124871066676\\
-0.0395421237862763	12.1362975742238\\
-0.0296565928397072	15.0628149207698\\
-0.0197710618931382	16.0537291998711\\
-0.00988553094656908	16.0368144544172\\
-0	2.55195209012366\\
0.00988553094656908	0.164560216822863\\
0.0197710618931382	0.0334582778286681\\
0.0296565928397037	0.0463315589370765\\
0.0395421237863935	0.0522886675610259\\
0.0494276547345542	0.035965006971665\\
0.0593131854790983	0.0140181892421687\\
0.069198722094292	-0.00220418646363285\\
0.0790842797517328	-0.0146243444022254\\
0.0889621205579516	-0.0222817537753563\\
0.0991034386501468	-0.0226495543164518\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00113970967274213\\
-0.543704202060862	-0.00174315779502798\\
-0.523933140168175	-0.00270399209499494\\
-0.504162078275039	-0.00104627173839411\\
-0.47450548543533	0.00253746045746617\\
-0.454734423542192	0.00332470503619042\\
-0.425077830702485	0.00239246114140457\\
-0.405306768809345	0.00267615340304772\\
-0.385535706916206	0.00362479694860518\\
-0.375650175969637	0.00265702614930063\\
-0.365764645023068	-0.00518064351110858\\
-0.355879114076497	-0.0276762602703204\\
-0.345993583129928	-0.0767000972251886\\
-0.336108052183359	-0.212266063773166\\
-0.32622252123679	-0.527343560906655\\
-0.316336990290221	-1.05521852396625\\
-0.306451459343652	-1.81746649554273\\
-0.296565928397081	-2.87934885291671\\
-0.286680397450512	-4.39303329229184\\
-0.266909335557374	-8.09307278304994\\
-0.257023804610805	-9.3931599675001\\
-0.247138273664234	-10.1481144419628\\
-0.237252742717665	-10.6200327571465\\
-0.227367211771096	-10.9057277561209\\
-0.217481680824527	-10.9507784104819\\
-0.207596149877958	-10.8359464276418\\
-0.197710618931387	-10.5979733836207\\
-0.187825087984818	-10.0481775611688\\
-0.177939557038249	-9.17606191328536\\
-0.16805402609168	-8.01924059068086\\
-0.158168495145111	-6.19320274189045\\
-0.148282964198541	-3.3064782357454\\
-0.138397433251971	0.11842869134605\\
-0.128511902305402	3.09747877384031\\
-0.118626371358832	5.61505221298103\\
-0.108740840412263	7.81498669619471\\
-0.0988553094656943	9.52954602731902\\
-0.0889697785191252	10.7979674684592\\
-0.0790842475725544	11.7888480092384\\
-0.0691987166259853	12.5869841522181\\
-0.0593131856794162	13.2510246357028\\
-0.0494276547328472	13.8253255215254\\
-0.0395421237862781	14.1941214102475\\
-0.0296565928397072	14.0960242721327\\
-0.0197710618931382	13.429839225708\\
-0.00988553094656908	12.5494208791208\\
-0	0.873059470021722\\
0.00988553094656908	0.143712564671347\\
0.0197710618931382	0.00392711121347489\\
0.0296565928397037	-0.00907653113259421\\
0.0395421237863935	-0.0261144988165984\\
0.0494276547345542	-0.0327942433403177\\
0.0593131854790983	-0.0252741388979913\\
0.0691987220942902	-0.0197596006434537\\
0.079084279751731	-0.0184160085309539\\
0.0889621205579498	-0.255202982224935\\
0.0991034386501468	-1.14873464388941\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00315808223992242\\
-0.563475267632969	-0.00043404604715036\\
-0.553589732923806	0.00103055082124826\\
-0.523933140168175	0.00179653845013483\\
-0.49427654732847	0.00805223438584335\\
-0.464619954488761	0.0103739868818007\\
-0.454734423542192	0.00921044839703455\\
-0.444848892595623	0.00646993457256251\\
-0.425077830702485	-0.00135782051891198\\
-0.405306768809345	-0.00559812667148663\\
-0.395421237862775	-0.0119203864445865\\
-0.385535706916206	-0.0228186926714233\\
-0.375650175969637	-0.0380153450366407\\
-0.365764645023068	-0.0687714014679344\\
-0.355879114076497	-0.130719347037402\\
-0.345993583129928	-0.243565116687213\\
-0.336108052183359	-0.432889746612435\\
-0.32622252123679	-0.759502518059577\\
-0.316336990290221	-1.26403953473624\\
-0.296565928397081	-2.58489587662413\\
-0.286680397450512	-3.32111822453398\\
-0.276794866503943	-4.21394272382817\\
-0.257023804610805	-6.21275717721931\\
-0.247138273664234	-6.87011332848563\\
-0.237252742717665	-7.19876956801246\\
-0.227367211771096	-7.32451148117806\\
-0.217481680824527	-7.46582769564807\\
-0.207596149877958	-7.65526761477252\\
-0.197710618931387	-7.65122440265266\\
-0.187825087984818	-7.41577220525809\\
-0.16805402609168	-6.77925980103347\\
-0.158168495145111	-6.25002891205579\\
-0.148282964198541	-5.38665127421945\\
-0.138397433251971	-3.9989150205951\\
-0.128511902305402	-1.86182531816562\\
-0.108740840412263	3.10074361897032\\
-0.0889697785191252	7.46410262175151\\
-0.0790842475725544	9.24225481911269\\
-0.0691987166259853	10.6509430221142\\
-0.0593131856794162	11.7431535059808\\
-0.0494276547328472	12.5642484672444\\
-0.0395421237862781	13.1499968805817\\
-0.0296565928397072	13.5181378068572\\
-0.0197710618931382	13.5450615896614\\
-0.00988553094656908	13.3893742640413\\
-0	1.34261817450233\\
0.00988553094656908	0.137615223829057\\
0.0197710618931382	0.0206052637725271\\
0.0395421237863935	0.0158286069846287\\
0.0494276547345542	0.0119017800413559\\
0.0593131854790983	0.00125500483648899\\
0.0691987220942902	-0.0111434482964654\\
0.079084279751731	-0.0192532474512799\\
0.0889621205579498	-0.0227074553330162\\
0.0991034386501468	-0.0247343931145743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00422384472429549\\
-0.563475267632969	0.0082489375925956\\
-0.49427654732847	0.0303392955440582\\
-0.464619954488761	0.0477166984213007\\
-0.434963361649054	0.0704461030473436\\
-0.425077830702485	0.0748903709028088\\
-0.415192299755914	0.0751461616133255\\
-0.405306768809345	0.0708321160416929\\
-0.395421237862775	0.0640998229286858\\
-0.385535706916206	0.053934922829443\\
-0.375650175969637	0.0379568031970603\\
-0.355879114076497	-0.00805340742290639\\
-0.345993583129928	-0.0365151739136973\\
-0.336108052183359	-0.0746727905467015\\
-0.32622252123679	-0.149446455939882\\
-0.316336990290221	-0.330191016077134\\
-0.306451459343652	-0.662448334415371\\
-0.296565928397081	-1.21137785140862\\
-0.286680397450512	-2.06171306785216\\
-0.276794866503943	-3.44517469001045\\
-0.266909335557374	-5.56903673785276\\
-0.257023804610805	-8.02866238826426\\
-0.247138273664234	-9.98331655913863\\
-0.237252742717665	-10.9461791229522\\
-0.227367211771096	-11.1270848518707\\
-0.217481680824527	-11.1001390420472\\
-0.207596149877958	-11.2205786479974\\
-0.197710618931387	-11.3159304050161\\
-0.187825087984818	-10.9459201396811\\
-0.177939557038249	-10.0481142435057\\
-0.16805402609168	-8.75365781989304\\
-0.158168495145111	-6.42606119824343\\
-0.138397433251971	1.55524638719278\\
-0.128511902305402	4.46537370486474\\
-0.118626371358832	6.70669362522738\\
-0.108740840412263	8.51930829733394\\
-0.0988553094656943	9.77818126242855\\
-0.0889697785191252	10.6447897973655\\
-0.0790842475725544	11.2178223362382\\
-0.0691987166259853	11.4591757065325\\
-0.0593131856794162	11.4564763931792\\
-0.0494276547328472	11.4143548176516\\
-0.0395421237862781	11.400513337528\\
-0.0296565928397072	11.3016568118178\\
-0.0197710618931382	11.0166179884492\\
-0.00988553094656908	10.6855059431458\\
-0	0.418502267927735\\
0.00988553094656908	0.15432102613371\\
0.0197710618931382	0.0045498900239842\\
0.0296565928397037	-0.00929999500006851\\
0.0395421237863935	-0.025194044421573\\
0.0494276547345542	-0.0296930347275293\\
0.0691987220942902	-0.0306308198024752\\
0.079084279751731	-0.335611584755647\\
0.0889621205579498	-1.99472912261846\\
0.0991034386501468	-2.49241404791968\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0118808542844935\\
-0.553589732923806	0.0148400580431236\\
-0.523933140168175	0.0160255943850789\\
-0.504162078275039	0.0227045120195992\\
-0.49427654732847	0.0269943024521275\\
-0.484391016381901	0.0335120548101617\\
-0.47450548543533	0.0384577573539211\\
-0.464619954488761	0.0401835841198839\\
-0.454734423542192	0.0402607578482819\\
-0.444848892595623	0.0388258298844004\\
-0.434963361649054	0.0322883785970998\\
-0.425077830702485	0.0189723577416263\\
-0.405306768809345	-0.0109204445022737\\
-0.395421237862775	-0.0309657848923983\\
-0.385535706916206	-0.0590908976684759\\
-0.375650175969637	-0.103661573793611\\
-0.365764645023068	-0.197652914268275\\
-0.355879114076497	-0.362175058210724\\
-0.345993583129928	-0.612230331087119\\
-0.336108052183359	-0.98167703710766\\
-0.32622252123679	-1.47592903563591\\
-0.316336990290221	-2.08037545174838\\
-0.306451459343652	-2.7837041909429\\
-0.296565928397081	-3.57927531742569\\
-0.266909335557374	-6.27178299455746\\
-0.257023804610805	-6.96995661335628\\
-0.247138273664234	-7.45041662394687\\
-0.237252742717665	-7.69487363120721\\
-0.217481680824527	-7.89616170372982\\
-0.207596149877958	-7.95131346262264\\
-0.197710618931387	-7.81099380742653\\
-0.187825087984818	-7.50025537206669\\
-0.177939557038249	-7.11572514083754\\
-0.16805402609168	-6.5882677613876\\
-0.158168495145111	-5.67150504659023\\
-0.148282964198541	-4.06773802564901\\
-0.138397433251971	-1.53264025258335\\
-0.128511902305402	1.3708161984144\\
-0.118626371358832	3.90471471288331\\
-0.108740840412263	6.06128417117841\\
-0.0988553094656943	7.84675942721103\\
-0.0889697785191252	9.16213503495998\\
-0.0790842475725544	10.1407967607145\\
-0.0691987166259853	10.9209565215492\\
-0.0593131856794162	11.5220405775851\\
-0.0494276547328472	11.8845168272814\\
-0.0395421237862781	11.9670647775659\\
-0.0296565928397072	11.7990623727085\\
-0.00988553094656908	10.9075358055082\\
-0	0.506641566183914\\
0.00988553094656908	0.153618404889736\\
0.0197710618931382	0.00507444827004555\\
0.0296565928397037	0.00323451553015097\\
0.0395421237863935	0.00699207087846787\\
0.0494276547345542	0.00370034954951315\\
0.0691987220942902	-0.0146677341694499\\
0.079084279751731	-0.018291593812533\\
0.0991034386501468	-0.0179756040261214\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00104634627392208\\
-0.573360756724927	0.00216312727665979\\
-0.543704202060862	0.00251099980513736\\
-0.504162078275039	0.0104055111477397\\
-0.484391016381901	0.00972588716256695\\
-0.415192299755914	0.00176619535046818\\
-0.375650175969637	-0.00900469916733648\\
-0.365764645023068	-0.0199499847469493\\
-0.355879114076497	-0.0472102617988206\\
-0.345993583129928	-0.0983497026157529\\
-0.336108052183359	-0.181982794318634\\
-0.32622252123679	-0.319899575044097\\
-0.316336990290221	-0.540245788919531\\
-0.306451459343652	-0.882857060340461\\
-0.296565928397081	-1.33406110063793\\
-0.247138273664234	-3.94927983897174\\
-0.227367211771096	-4.77913381386173\\
-0.217481680824527	-5.0953833670005\\
-0.207596149877958	-5.31271926112829\\
-0.197710618931387	-5.45076890463478\\
-0.187825087984818	-5.52906420422774\\
-0.177939557038249	-5.5309427467276\\
-0.16805402609168	-5.42347418547412\\
-0.158168495145111	-5.18803663568036\\
-0.148282964198541	-4.81978879333687\\
-0.138397433251971	-4.29977563597729\\
-0.128511902305402	-3.55872102345603\\
-0.118626371358832	-2.46118524539149\\
-0.0988553094656943	0.808656084156503\\
-0.0790842475725544	3.98703138613067\\
-0.0593131856794162	8.02609942327283\\
-0.0494276547328472	10.0819354227198\\
-0.0395421237862781	11.8792326637065\\
-0.0296565928397072	13.2783580759353\\
-0.0197710618931382	14.2135285399656\\
-0.00988553094656908	14.9664805115232\\
-0	0.833548128537851\\
0.00988553094656908	0.194655301487604\\
0.0197710618931382	0.0235809174371244\\
0.0296565928397037	0.0346574026151689\\
0.0395421237863935	0.0399199473333525\\
0.0494276547345542	0.021482636020858\\
0.0593131854790983	-0.00466170876343597\\
0.0691987220942902	-0.0221517777756048\\
0.079084279751731	-0.0290079381255204\\
0.0889621205579498	-0.0325085719140468\\
0.0991034386501468	-0.0331485005388839\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00275271040816349\\
-0.573360756724927	0.00287579893395318\\
-0.543704202060862	-0.00126158164847112\\
-0.494276547328468	0.000537092159014207\\
-0.47450548543533	0.00257458599934424\\
-0.454734423542192	0.00196329301720155\\
-0.444848892595623	0.000911652645196881\\
-0.405306768809346	0.00360167607702877\\
-0.365764645023066	0.011871635047946\\
-0.355879114076497	0.0152458799047075\\
-0.345993583129928	0.0224582279628756\\
-0.336108052183359	0.0341059262394197\\
-0.316336990290221	0.0620439076865509\\
-0.306451459343652	0.0623402274561187\\
-0.296565928397083	0.0322603058917679\\
-0.286680397450514	-0.0375616434533477\\
-0.276794866503941	-0.21964175089159\\
-0.266909335557372	-0.591818053222294\\
-0.257023804610803	-1.1400204064346\\
-0.247138273664234	-1.85544520713229\\
-0.237252742717665	-2.70817248114697\\
-0.217481680824527	-4.56873860807299\\
-0.207596149877958	-5.09855029943926\\
-0.197710618931389	-5.22529067597108\\
-0.18782508798482	-5.31627670480865\\
-0.17793955703825	-5.53593769986329\\
-0.168054026091681	-5.68140790033778\\
-0.158168495145109	-5.60320570473966\\
-0.138397433251971	-5.2569342412332\\
-0.128511902305402	-5.02123818434005\\
-0.118626371358832	-4.62880563287962\\
-0.108740840412263	-3.98819509658883\\
-0.0988553094656943	-2.87820127836626\\
-0.0889697785191252	-1.14170463235158\\
-0.0790842475725562	1.10297536416844\\
-0.059313185679418	6.49239612732932\\
-0.0494276547328454	9.26829296059515\\
-0.0395421237862763	11.7009285777497\\
-0.0296565928397072	13.718620472422\\
-0.00988553094656908	17.1841652412471\\
-0	3.76015377567342\\
0.00988553094656908	0.147263571808153\\
0.0197710618931382	0.0455990022262007\\
0.0296565928397037	0.06209074526463\\
0.0395421237863935	0.0729223256072089\\
0.0494276547345542	0.0672002464391745\\
0.0790842797517328	0.0131754477559234\\
0.0889621205579516	-0.00441022640547928\\
0.0991034386501468	-0.01880433034232\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	7.97194796575695e-05\\
-0.56347526763297	-0.000837503597882261\\
-0.543704202060862	-0.00422459178307832\\
-0.533818671114833	-0.00316351077979604\\
-0.51404760922161	0.00134712851852115\\
-0.494276547328468	0.000935048490347867\\
-0.47450548543533	-0.000585007308366414\\
-0.434963361649054	0.000687003217151982\\
-0.425077830702485	0.00351406078759098\\
-0.415192299755915	0.00756973263958471\\
-0.405306768809346	0.00945848408386141\\
-0.395421237862777	0.0075228476657081\\
-0.375650175969636	0.000970621526874993\\
-0.365764645023066	0.000544030350827285\\
-0.355879114076497	0.00325466737234947\\
-0.345993583129928	0.00928495732822299\\
-0.336108052183359	0.0167825734093086\\
-0.32622252123679	0.0289657091405147\\
-0.316336990290221	0.0489423594982732\\
-0.296565928397083	0.12603882131388\\
-0.286680397450514	0.117115100460737\\
-0.276794866503941	0.0375640934096779\\
-0.266909335557372	-0.146661234615252\\
-0.257023804610803	-0.517751149201448\\
-0.247138273664234	-1.11117452730803\\
-0.237252742717665	-1.90777845967801\\
-0.227367211771096	-2.94682985984224\\
-0.207596149877958	-5.41573324508656\\
-0.197710618931389	-6.01577160250139\\
-0.18782508798482	-5.97830973119274\\
-0.17793955703825	-5.92538286070864\\
-0.168054026091681	-6.12659736992978\\
-0.158168495145109	-6.2836153575477\\
-0.14828296419854	-6.22524205330389\\
-0.138397433251971	-6.02596592395067\\
-0.128511902305402	-5.7429317677496\\
-0.118626371358832	-5.3168684797341\\
-0.108740840412263	-4.56658600941925\\
-0.0988553094656943	-3.12773291798917\\
-0.0889697785191252	-0.828311780587995\\
-0.0494276547328454	10.0705557074309\\
-0.0395421237862763	12.0935882218706\\
-0.0296565928397072	13.6596983167208\\
-0.0197710618931382	14.9439048610617\\
-0.00988553094656908	16.4406328286032\\
-0	3.86568916565073\\
0.00988553094656908	0.143807562556592\\
0.0197710618931382	0.0538851642042211\\
0.0296565928397037	0.0689023526045993\\
0.0395421237863935	0.0816610455143447\\
0.0494276547345542	0.0860712249158873\\
0.0593131854790983	0.0803104911198353\\
0.069198722094292	0.0707349952632228\\
0.0790842797517328	0.0580555973341248\\
0.0889621205579516	0.0359206033100037\\
0.0991034386501468	0.00726737367589081\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000131161410731551\\
-0.56347526763297	0.00172577480076086\\
-0.533818671114833	-0.00435351504819792\\
-0.523933140168175	-0.00341843186138036\\
-0.504162078275037	0.00125844961032939\\
-0.494276547328468	0.00176381174661699\\
-0.454734423542192	-0.000497481137081479\\
-0.415192299755915	0.00448931249736262\\
-0.405306768809346	0.00352056031347558\\
-0.385535706916205	-0.00127313565590725\\
-0.375650175969636	-0.00187396603996248\\
-0.365764645023066	-0.000809971182984981\\
-0.355879114076497	0.00306083236520749\\
-0.32622252123679	0.026629121693702\\
-0.316336990290221	0.0235161228289336\\
-0.306451459343652	0.00823137165949817\\
-0.296565928397083	-0.0274339362516223\\
-0.286680397450514	-0.114058581787283\\
-0.276794866503941	-0.323327430530608\\
-0.266909335557372	-0.714953861510448\\
-0.257023804610803	-1.29699669289684\\
-0.247138273664234	-2.02721916327349\\
-0.237252742717665	-2.88872597494447\\
-0.217481680824527	-5.03611806645134\\
-0.207596149877958	-5.807140590322\\
-0.197710618931389	-5.9829849967578\\
-0.18782508798482	-5.87986902587843\\
-0.17793955703825	-5.97404968371539\\
-0.168054026091681	-6.157685727154\\
-0.158168495145109	-6.14510597090052\\
-0.14828296419854	-5.96351496390565\\
-0.138397433251971	-5.74034777324455\\
-0.128511902305402	-5.44432521155698\\
-0.118626371358832	-4.98511747519058\\
-0.108740840412263	-4.18477643402326\\
-0.0988553094656943	-2.83720937440708\\
-0.0889697785191252	-0.829005416893782\\
-0.0790842475725562	1.62836722425234\\
-0.059313185679418	7.41545210716527\\
-0.0494276547328454	10.3065894522488\\
-0.0395421237862763	12.6790067640977\\
-0.0197710618931382	16.3821562207465\\
-0.00988553094656908	18.6664521139148\\
-0	2.03856648104562\\
0.00988553094656908	0.252602815059653\\
0.0197710618931382	0.0558191739071852\\
0.0296565928397037	0.0747576518585582\\
0.0395421237863935	0.0889030616484128\\
0.0494276547345542	0.0996105847475128\\
0.0593131854790983	0.101581830550263\\
0.069198722094292	0.0925967876640499\\
0.0790842797517328	0.0714866999019321\\
0.0991034386501468	0.00210277291122551\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0153817748765981\\
-0.573360756724927	0.0145942593758477\\
-0.553589732923808	0.00323634440555054\\
-0.543704202060862	-0.00026324862569993\\
-0.533818671114833	-0.00175953984545885\\
-0.523933140168175	0.000183259754734877\\
-0.504162078275037	0.00899856953040512\\
-0.494276547328468	0.0117160726045853\\
-0.484391016381899	0.0115803859356625\\
-0.47450548543533	0.0065216603131617\\
-0.464619954488761	-0.000387969814074296\\
-0.454734423542192	-0.0044601585727726\\
-0.444848892595623	-0.00518585623431278\\
-0.434963361649054	-0.00412787041134877\\
-0.425077830702485	-0.00124444824156456\\
-0.415192299755915	0.00344873902817255\\
-0.405306768809346	0.0101290726560421\\
-0.385535706916205	0.0267834175675503\\
-0.375650175969636	0.0334528188936289\\
-0.365764645023066	0.0435783085746984\\
-0.355879114076497	0.0565223750976287\\
-0.336108052183359	0.0792599965252876\\
-0.32622252123679	0.0910082325200285\\
-0.316336990290221	0.0862542736322318\\
-0.306451459343652	0.0488003649454711\\
-0.296565928397083	-0.0418475565323888\\
-0.286680397450514	-0.225681682120211\\
-0.276794866503941	-0.564296688256661\\
-0.266909335557372	-1.08869240350837\\
-0.257023804610803	-1.79625731136736\\
-0.247138273664234	-2.66623194111303\\
-0.227367211771096	-4.75677871073463\\
-0.217481680824527	-5.55052267577345\\
-0.207596149877958	-5.81294324393803\\
-0.197710618931389	-5.7488986683721\\
-0.18782508798482	-5.82530475545731\\
-0.17793955703825	-6.00620068575298\\
-0.168054026091681	-6.00807771477247\\
-0.158168495145109	-5.82250730445116\\
-0.138397433251971	-5.35909142941894\\
-0.128511902305402	-5.02834003296072\\
-0.118626371358832	-4.53719520783316\\
-0.108740840412263	-3.66271626687978\\
-0.0988553094656943	-2.26538136347061\\
-0.0889697785191252	-0.269331503098257\\
-0.0691987166259871	4.7137696491394\\
-0.0494276547328454	10.2105626899427\\
-0.0395421237862763	12.4244511146718\\
-0.00988553094656908	18.0612833657748\\
-0	3.32667655368938\\
0.00988553094656908	0.191437586178345\\
0.0197710618931382	0.0607284230277081\\
0.0296565928397037	0.0747291110095887\\
0.0494276547345542	0.0901642962110074\\
0.0593131854790983	0.0947010333407476\\
0.069198722094292	0.0920903498056518\\
0.0790842797517328	0.0796779014582327\\
0.0889621205579516	0.0540529306311619\\
0.0991034386501468	0.0193150879298578\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00297128111943579\\
-0.56347526763297	0.00200403711648534\\
-0.553589732923808	0.00164170983896028\\
-0.543704202060862	0.00284229255391466\\
-0.51404760922161	0.0112595334777872\\
-0.504162078275037	0.0100339942173413\\
-0.494276547328468	0.00591245030218346\\
-0.484391016381899	0.000296519209445734\\
-0.47450548543533	-0.00341127761152293\\
-0.464619954488761	-0.00373314471200814\\
-0.434963361649054	0.00136235868392376\\
-0.375650175969636	9.07685415434401e-05\\
-0.365764645023066	0.002240272973971\\
-0.355879114076497	0.0076433619630869\\
-0.345993583129928	0.0166282715583748\\
-0.336108052183359	0.0283331821655999\\
-0.316336990290221	0.0468425883405139\\
-0.306451459343652	0.0588518838689005\\
-0.296565928397083	0.0679688922589214\\
-0.286680397450514	0.0708910728106673\\
-0.276794866503941	0.0598112679525968\\
-0.266909335557372	0.0205964523759619\\
-0.257023804610803	-0.0576972156751197\\
-0.247138273664234	-0.195015692187418\\
-0.237252742717665	-0.428666763556759\\
-0.227367211771096	-0.781948375152886\\
-0.217481680824527	-1.25208320528625\\
-0.197710618931389	-2.42768896839391\\
-0.168054026091681	-4.41039335070522\\
-0.158168495145109	-4.87256642108273\\
-0.14828296419854	-5.08965252785666\\
-0.138397433251971	-5.18857230524256\\
-0.128511902305402	-5.21640305623965\\
-0.118626371358832	-5.10501800632597\\
-0.108740840412263	-4.79053686086216\\
-0.0988553094656943	-4.30829186698911\\
-0.0889697785191252	-3.58367657275715\\
-0.0790842475725562	-2.2449120644511\\
-0.0691987166259871	-0.0941026263737506\\
-0.059313185679418	2.71708353346144\\
-0.0296565928397072	12.6505985198563\\
-0.0197710618931382	14.7657432645571\\
-0.00988553094656908	16.5656575462037\\
-0	1.38405429718584\\
0.00988553094656908	0.261516392637386\\
0.0197710618931382	0.0562799201953368\\
0.0296565928397037	0.0648934042249998\\
0.0395421237863935	0.0789048154182943\\
0.0494276547345542	0.0952590658169257\\
0.0593131854790983	0.104727864558431\\
0.069198722094292	0.100481714036199\\
0.0790842797517328	0.0689784040469377\\
0.0889621205579516	-0.00197931872488866\\
0.0991034386501468	-0.0903272881086075\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000647077291461073\\
-0.543704202060862	0.000183719887843381\\
-0.47450548543533	1.73097716960058e-05\\
-0.454734423542192	0.00333997561211419\\
-0.434963361649054	0.0104783105871142\\
-0.415192299755915	0.0177585009849253\\
-0.405306768809346	0.0192452276058894\\
-0.395421237862777	0.0181791697401792\\
-0.385535706916205	0.0116655660144644\\
-0.375650175969636	-0.0046096125045807\\
-0.365764645023066	-0.0395183876684762\\
-0.355879114076497	-0.147057331017731\\
-0.345993583129928	-0.446965073370418\\
-0.336108052183359	-0.971438754515809\\
-0.32622252123679	-1.74441619199118\\
-0.316336990290221	-2.86403069985962\\
-0.306451459343652	-4.47988311227123\\
-0.296565928397083	-6.34597932637507\\
-0.286680397450514	-7.82691928959365\\
-0.276794866503941	-8.59684611585458\\
-0.257023804610803	-9.23053569444078\\
-0.247138273664234	-9.62830647517461\\
-0.237252742717665	-9.88029095767283\\
-0.227367211771096	-9.77372525260752\\
-0.207596149877958	-9.15852457028202\\
-0.197710618931389	-8.79317167198919\\
-0.18782508798482	-8.2128250777375\\
-0.17793955703825	-7.42295479288374\\
-0.168054026091681	-6.30733028723832\\
-0.158168495145109	-4.64936668899467\\
-0.128511902305402	2.18229822342645\\
-0.0790842475725562	10.8778476040319\\
-0.059313185679418	14.1210535571291\\
-0.0494276547328454	15.3283782786759\\
-0.0395421237862763	16.0220143056284\\
-0.0296565928397072	15.9146590345709\\
-0.00988553094656908	14.0724672050884\\
-0	0.575101423477257\\
0.00988553094656908	0.172861846198153\\
0.0197710618931382	0.00994206383266061\\
0.0296565928397037	0.00521908808663696\\
0.0395421237863935	-0.0106957230290341\\
0.0494276547345542	-0.0318647706012065\\
0.0593131854790983	-0.0429376055236368\\
0.069198722094292	-0.0388374809283576\\
0.0790842797517328	-0.0289831245188878\\
0.0889621205579516	-0.135094179696548\\
0.0991034386501468	-1.0151313991271\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00522153616451959\\
-0.573360756724927	0.00152196425320383\\
-0.56347526763297	0.00525306486001043\\
-0.553589732923808	0.00640266664725431\\
-0.533818671114833	0.0055551289787914\\
-0.523933140168175	0.00403000052589064\\
-0.504162078275037	-0.00143001867919423\\
-0.494276547328468	-0.00220124083596573\\
-0.454734423542192	0.000734026471139515\\
-0.415192299755915	-0.000218802528628714\\
-0.385535706916205	0.000325767711778724\\
-0.355879114076497	0.00587254832227302\\
-0.345993583129928	0.00408876415108494\\
-0.336108052183359	-0.00176242609591526\\
-0.32622252123679	-0.0322039289395484\\
-0.316336990290221	-0.168621646875692\\
-0.306451459343652	-0.498916633505438\\
-0.296565928397083	-1.06646007022734\\
-0.286680397450514	-1.88766604404552\\
-0.276794866503941	-3.03664543185977\\
-0.266909335557372	-4.69691489449426\\
-0.257023804610803	-6.64944118732046\\
-0.247138273664234	-8.22525851403165\\
-0.237252742717665	-9.04930467671636\\
-0.227367211771096	-9.38954405332411\\
-0.217481680824527	-9.56269487689602\\
-0.207596149877958	-9.62624397661801\\
-0.197710618931389	-9.55873355284273\\
-0.18782508798482	-9.35737971791783\\
-0.168054026091681	-8.79530032606904\\
-0.158168495145109	-8.44544056755071\\
-0.14828296419854	-7.85112539447466\\
-0.138397433251971	-6.80291520418281\\
-0.128511902305402	-4.87568278210969\\
-0.0988553094656943	4.01217080875075\\
-0.0691987166259871	10.6430733253782\\
-0.0395421237862763	16.9303188068146\\
-0.0296565928397072	18.6088930407347\\
-0.0197710618931382	19.7018806947279\\
-0.00988553094656908	20.338480655871\\
-0	0.70798474587146\\
0.00988553094656908	0.266061704965821\\
0.0197710618931382	0.0252315890578281\\
0.0296565928397037	0.0465794630010983\\
0.0395421237863935	0.0511944858533226\\
0.0494276547345542	0.0242021709799047\\
0.0593131854790983	-0.0142884199478175\\
0.069198722094292	-0.0418076724070815\\
0.0790842797517328	-0.0544831422347585\\
0.0889621205579516	-0.0556634524759545\\
0.0991034386501468	-0.0493742041594025\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000495245146748147\\
-0.56347526763297	-0.000811872354411491\\
-0.533818671114833	0.00023613907741904\\
-0.51404760922161	-0.00167022350802526\\
-0.454734423542192	0.00173510147997646\\
-0.425077830702485	0.00983900274974658\\
-0.415192299755915	0.0150694253446062\\
-0.405306768809346	0.0261456344114741\\
-0.395421237862777	0.0468120018816194\\
-0.385535706916205	0.0826852163201615\\
-0.375650175969636	0.130336571300852\\
-0.365764645023066	0.171681720158904\\
-0.355879114076497	0.192396346825557\\
-0.345993583129928	0.180915684373716\\
-0.336108052183359	0.132525753952066\\
-0.32622252123679	0.0470721503568576\\
-0.316336990290221	-0.0754178528912846\\
-0.306451459343652	-0.325998437155977\\
-0.296565928397083	-0.803356854450421\\
-0.286680397450514	-1.54705987984293\\
-0.276794866503941	-2.6367737348884\\
-0.266909335557372	-4.35091963824578\\
-0.247138273664234	-8.85478779417672\\
-0.237252742717665	-10.31124647359\\
-0.207596149877958	-12.7259304934983\\
-0.197710618931389	-13.0086882752033\\
-0.18782508798482	-12.4731494482623\\
-0.17793955703825	-11.8090366475844\\
-0.168054026091681	-11.4903688607995\\
-0.158168495145109	-10.9581798590596\\
-0.14828296419854	-9.71248704355596\\
-0.138397433251971	-7.58181172638471\\
-0.128511902305402	-3.93272418619947\\
-0.118626371358832	0.611534296043391\\
-0.108740840412263	4.33894393356046\\
-0.0988553094656943	7.10691286603437\\
-0.0790842475725562	11.5234279447487\\
-0.059313185679418	15.5926713000731\\
-0.0494276547328454	17.254974554702\\
-0.0395421237862763	18.2611539322843\\
-0.0296565928397072	18.7232721066805\\
-0.0197710618931382	18.9560620806494\\
-0.00988553094656908	19.4123482670287\\
-0	2.42558305021736\\
0.00988553094656908	0.222630917377163\\
0.0197710618931382	0.0310688978224576\\
0.0296565928397037	0.0462387614835293\\
0.0395421237863935	0.0486893819051097\\
0.0494276547345542	0.0216977876489253\\
0.0593131854790983	-0.0246098954801042\\
0.069198722094292	-0.0630101614625644\\
0.0790842797517328	-0.0779950092456083\\
0.0889621205579516	-0.0710701783010919\\
0.0991034386501468	-0.0548632259419257\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000219395458429972\\
-0.543704202060862	-0.00107150051646343\\
-0.523933140168175	0.000787995739738534\\
-0.494276547328468	0.00211428683108394\\
-0.47450548543533	-0.000744246402319959\\
-0.464619954488761	-8.60669943953951e-05\\
-0.454734423542192	0.00230148759579762\\
-0.444848892595623	0.00665364362818366\\
-0.434963361649054	0.0137359995337647\\
-0.425077830702485	0.0254153235497263\\
-0.415192299755915	0.0429137092068643\\
-0.395421237862777	0.081489024191935\\
-0.385535706916205	0.0941811867440094\\
-0.375650175969636	0.0965252685753697\\
-0.365764645023066	0.0922618264564186\\
-0.355879114076497	0.077636569611272\\
-0.345993583129928	0.0494991368760189\\
-0.336108052183359	0.0112273113106305\\
-0.32622252123679	-0.039917353193907\\
-0.316336990290221	-0.102764801699493\\
-0.306451459343652	-0.26230954813099\\
-0.296565928397083	-0.597761861938103\\
-0.286680397450514	-1.12166933302231\\
-0.276794866503941	-1.86416774274092\\
-0.266909335557372	-2.98342768175171\\
-0.257023804610803	-4.75171279340169\\
-0.237252742717665	-9.06602735333048\\
-0.227367211771096	-10.3432968939066\\
-0.217481680824527	-11.022946391422\\
-0.207596149877958	-11.5228757806167\\
-0.197710618931389	-11.7776487027336\\
-0.18782508798482	-11.5664048027204\\
-0.17793955703825	-11.1391839184871\\
-0.168054026091681	-10.7646967031233\\
-0.158168495145109	-10.2703481658999\\
-0.14828296419854	-9.4603795315491\\
-0.138397433251971	-8.35424461333762\\
-0.128511902305402	-6.46139158494117\\
-0.118626371358832	-2.94923181808144\\
-0.0988553094656943	5.57885873011778\\
-0.0889697785191252	8.87048450131442\\
-0.0790842475725562	11.4983207940094\\
-0.0691987166259871	13.4833256480926\\
-0.059313185679418	15.0273950285518\\
-0.0494276547328454	16.307759290531\\
-0.0296565928397072	18.3408523320781\\
-0.0197710618931382	19.2668122113204\\
-0.00988553094656908	19.8907154428798\\
-0	0.640235649965227\\
0.00988553094656908	0.258030259292372\\
0.0197710618931382	0.0280995959344743\\
0.0296565928397037	0.0420856628275388\\
0.0395421237863935	0.0366545958300648\\
0.0494276547345542	0.00869487058878349\\
0.0593131854790983	-0.0256479567987213\\
0.069198722094292	-0.0509814275251941\\
0.0790842797517328	-0.0590873217993853\\
0.0889621205579516	-0.0503254336375569\\
0.0991034386501468	-0.0344291286019534\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00229624318066257\\
-0.573360756724927	0.00654754541249503\\
-0.56347526763297	0.0152522294682598\\
-0.553589732923808	0.0160158239876225\\
-0.543704202060862	0.00810113231879939\\
-0.533818671114833	0.00708620929054149\\
-0.523933140168175	0.0200502538111174\\
-0.504162078275037	0.0629468782263416\\
-0.494276547328468	0.077455445018682\\
-0.47450548543533	0.103375203743486\\
-0.464619954488761	0.117057877423907\\
-0.454734423542192	0.124619190550071\\
-0.444848892595623	0.127100230383469\\
-0.425077830702485	0.12682570602183\\
-0.415192299755915	0.132882256353117\\
-0.405306768809346	0.155303357432835\\
-0.395421237862777	0.196681305234595\\
-0.375650175969636	0.313262512963821\\
-0.365764645023066	0.354676606074364\\
-0.355879114076497	0.339926014306549\\
-0.345993583129928	0.24434687541596\\
-0.336108052183359	0.0521371332773803\\
-0.32622252123679	-0.329039898771335\\
-0.316336990290221	-0.945714854414856\\
-0.306451459343652	-1.86132969652103\\
-0.296565928397083	-3.22429786628089\\
-0.276794866503941	-7.04385961449538\\
-0.266909335557372	-8.36110556943939\\
-0.257023804610803	-8.85268383075053\\
-0.247138273664234	-8.92782094347517\\
-0.237252742717665	-9.14322111056118\\
-0.227367211771096	-9.60384372423052\\
-0.217481680824527	-9.9929247806965\\
-0.207596149877958	-10.084963434742\\
-0.197710618931389	-9.86817291573269\\
-0.18782508798482	-9.46381277239521\\
-0.17793955703825	-8.93323173894264\\
-0.168054026091681	-8.1359181109885\\
-0.158168495145109	-6.71142525763031\\
-0.14828296419854	-4.29046379824332\\
-0.138397433251971	-1.14731061455273\\
-0.128511902305402	1.45051307846249\\
-0.118626371358832	2.88181350825458\\
-0.108740840412263	3.67112403637772\\
-0.0988553094656943	4.35077404446116\\
-0.0889697785191252	5.24295391785538\\
-0.0790842475725562	6.82704594038946\\
-0.0494276547328454	13.1401719155185\\
-0.0296565928397072	18.7454580226802\\
-0.0197710618931382	20.1468974673513\\
-0.00988553094656908	20.5011495437905\\
-0	4.10499494312875\\
0.00988553094656908	0.163342208475505\\
0.0197710618931382	0.0401410006560852\\
0.0296565928397037	0.0527983710303204\\
0.0395421237863935	0.0565596383025131\\
0.0494276547345542	0.0429898494438881\\
0.069198722094292	-0.0295388908696808\\
0.0790842797517328	-0.0508541759533152\\
0.0889621205579516	-0.0540422131472198\\
0.0991034386501468	-0.0489204777953809\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00243738349501754\\
-0.573360756724927	-0.00268072277873088\\
-0.56347526763297	-0.00508084636459571\\
-0.543704202060862	-0.00434613596192435\\
-0.533818671114833	-0.00569254817677489\\
-0.523933140168175	-0.00455756659268758\\
-0.504162078275037	0.00178098266095006\\
-0.494276547328468	0.00248883695967095\\
-0.47450548543533	0.000553165194617122\\
-0.454734423542192	-0.00340023190504368\\
-0.434963361649054	-0.0126460148644796\\
-0.425077830702485	-0.0181822710410522\\
-0.415192299755915	-0.0294913429011885\\
-0.405306768809346	-0.0514232036635818\\
-0.395421237862777	-0.083680607839689\\
-0.385535706916205	-0.163885270664736\\
-0.375650175969636	-0.343956261486596\\
-0.365764645023066	-0.63062397766361\\
-0.355879114076497	-1.00228650737656\\
-0.336108052183359	-1.88449221823213\\
-0.286680397450514	-4.34537779047646\\
-0.276794866503941	-4.70396333050247\\
-0.266909335557372	-5.00022639394941\\
-0.257023804610803	-5.24853776038968\\
-0.247138273664234	-5.44774211408275\\
-0.237252742717665	-5.58925048276603\\
-0.227367211771096	-5.69440577905118\\
-0.217481680824527	-5.75059043714629\\
-0.207596149877958	-5.71945410759658\\
-0.197710618931389	-5.60855977845409\\
-0.18782508798482	-5.43754002100869\\
-0.17793955703825	-5.19466869042816\\
-0.168054026091681	-4.86482060248151\\
-0.158168495145109	-4.43630622857611\\
-0.14828296419854	-3.9303009823691\\
-0.138397433251971	-3.29419361036657\\
-0.118626371358832	-1.62039396427668\\
-0.0988553094656943	0.462064615437459\\
-0.0889697785191252	1.72873235025849\\
-0.0790842475725562	3.4883493434541\\
-0.0691987166259871	5.8008945891398\\
-0.0494276547328454	11.5181209909444\\
-0.0296565928397072	17.6498518472495\\
-0.0197710618931382	20.089432681566\\
-0.00988553094656908	21.4481572328747\\
-0	2.25136158071995\\
0.00988553094656908	0.209477031207616\\
0.0197710618931382	0.0384510846451604\\
0.0296565928397037	0.0612754193909488\\
0.0395421237863935	0.0712257127623701\\
0.0494276547345542	0.0553253577855095\\
0.069198722094292	-0.00823557333846381\\
0.0790842797517328	-0.0348275827147191\\
0.0889621205579516	-0.053971575126468\\
0.0991034386501468	-0.0655665390443367\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0161309171947615\\
-0.573360756724927	0.0209987705773855\\
-0.56347526763297	0.0229349482186798\\
-0.553589732923808	0.0218519725646615\\
-0.543704202060862	0.0192103929120861\\
-0.504162078275037	0.00460066849466756\\
-0.484391016381899	0.0019503022901084\\
-0.47450548543533	0.00259171804594516\\
-0.464619954488761	0.00533824712348618\\
-0.454734423542192	0.00671072817274521\\
-0.444848892595623	0.00285029921123936\\
-0.434963361649054	-0.00343705890569979\\
-0.425077830702485	-0.00794453689576713\\
-0.415192299755915	-0.00915413983788582\\
-0.405306768809346	-0.00696523584407061\\
-0.385535706916205	0.000577056310909541\\
-0.365764645023066	0.00280403687109398\\
-0.355879114076497	0.000702316977157835\\
-0.345993583129928	-0.00729056051278221\\
-0.336108052183359	-0.0248977193406539\\
-0.32622252123679	-0.0631268433910996\\
-0.316336990290221	-0.133262998641033\\
-0.306451459343652	-0.279150329422702\\
-0.296565928397083	-0.503935341562606\\
-0.286680397450514	-0.784468457918166\\
-0.276794866503941	-1.10825044761423\\
-0.266909335557372	-1.48318489688342\\
-0.247138273664234	-2.39165202897091\\
-0.227367211771096	-3.32707894314954\\
-0.217481680824527	-3.71886866671813\\
-0.207596149877958	-4.06308857735703\\
-0.197710618931389	-4.35029719497645\\
-0.18782508798482	-4.56225616380924\\
-0.17793955703825	-4.67602356490463\\
-0.168054026091681	-4.71672061197668\\
-0.158168495145109	-4.68559208587904\\
-0.14828296419854	-4.54343425413416\\
-0.138397433251971	-4.27306092597162\\
-0.128511902305402	-3.91641328959877\\
-0.118626371358832	-3.48992906389995\\
-0.108740840412263	-2.88434319867196\\
-0.0988553094656943	-1.97118446268991\\
-0.0889697785191252	-0.776171446661689\\
-0.0790842475725562	0.639155168673604\\
-0.0691987166259871	2.26721938383208\\
-0.059313185679418	4.33585969768253\\
-0.0395421237862763	9.59774396566252\\
-0.00988553094656908	18.6479772614934\\
-0	2.00784738054993\\
0.00988553094656908	0.249297849078147\\
0.0197710618931382	0.0583190205235091\\
0.0296565928397037	0.0748944471676083\\
0.0494276547345542	0.0839247383335504\\
0.0593131854790983	0.0823346501044711\\
0.069198722094292	0.0697004326672861\\
0.0790842797517328	0.0405791733325707\\
0.0889621205579516	0.00384322166306106\\
0.0991034386501468	-0.027815765513278\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00402541752251651\\
-0.56347526763297	0.00289746366433974\\
-0.553589732923808	0.00472089118996877\\
-0.533818671114833	0.00266115122414234\\
-0.523933140168175	0.00336546988877018\\
-0.504162078275037	0.0106976936480798\\
-0.494276547328468	0.0110761380283257\\
-0.484391016381899	0.00701102358477357\\
-0.47450548543533	0.000908556946271233\\
-0.464619954488761	-0.0036083563295719\\
-0.444848892595623	-0.0103149299204297\\
-0.434963361649054	-0.0232110377974841\\
-0.425077830702485	-0.0450364312871336\\
-0.415192299755915	-0.0934170045307603\\
-0.405306768809346	-0.20117801857527\\
-0.395421237862777	-0.382550150897277\\
-0.385535706916205	-0.638320818787122\\
-0.345993583129928	-1.82964772911895\\
-0.32622252123679	-2.47221649041548\\
-0.316336990290221	-2.74228784632321\\
-0.306451459343652	-2.96800067070813\\
-0.296565928397083	-3.15340291561699\\
-0.286680397450514	-3.29365234648007\\
-0.276794866503941	-3.39371121391746\\
-0.266909335557372	-3.4586573491692\\
-0.257023804610803	-3.48880139538089\\
-0.247138273664234	-3.48907193205051\\
-0.237252742717665	-3.44839801467293\\
-0.227367211771096	-3.36415287493559\\
-0.217481680824527	-3.25210609536703\\
-0.207596149877958	-3.12220900616663\\
-0.197710618931389	-2.97492644796619\\
-0.18782508798482	-2.80558061769792\\
-0.17793955703825	-2.60039365623056\\
-0.168054026091681	-2.34673239522389\\
-0.158168495145109	-2.06252298615901\\
-0.14828296419854	-1.7259391378974\\
-0.128511902305402	-0.93182173901209\\
-0.0988553094656943	0.282515182340546\\
-0.0889697785191252	0.66614099308152\\
-0.0790842475725562	1.1796081446808\\
-0.0691987166259871	1.95513206016308\\
-0.059313185679418	3.38287783446011\\
-0.0494276547328454	6.0042401164327\\
-0.0197710618931382	16.5694818174216\\
-0.00988553094656908	19.0588916181821\\
-0	1.7139085563645\\
0.00988553094656908	0.262378966827047\\
0.0197710618931382	0.0520528481619564\\
0.0296565928397037	0.0743656255605742\\
0.0395421237863935	0.0831105865494202\\
0.0593131854790983	0.075225448306675\\
0.069198722094292	0.0609284950021589\\
0.0889621205579516	-0.00769105965407491\\
0.0991034386501468	-0.0348146912613103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000242507008742621\\
-0.573360756724927	-0.001943519544362\\
-0.553589732923808	-0.000715282739800926\\
-0.533818671114833	0.000746622877407788\\
-0.523933140168175	0.000551257326755206\\
-0.51404760922161	0.00170840569579411\\
-0.494276547328468	0.011741925548133\\
-0.484391016381899	0.0134418640766292\\
-0.47450548543533	0.0133849307361409\\
-0.464619954488761	0.0159586307086172\\
-0.434963361649054	0.0317185700835161\\
-0.395421237862777	0.0346461604402641\\
-0.385535706916205	0.0327671454958107\\
-0.375650175969636	0.024418815046392\\
-0.365764645023066	0.00189832672686663\\
-0.355879114076497	-0.0543815096780911\\
-0.345993583129928	-0.172651036742597\\
-0.336108052183359	-0.416400478881211\\
-0.32622252123679	-0.852758171296873\\
-0.316336990290221	-1.47678950701154\\
-0.306451459343652	-2.24909401223311\\
-0.296565928397083	-3.18344821308844\\
-0.276794866503941	-5.35708160360113\\
-0.266909335557372	-6.02055948600051\\
-0.257023804610803	-6.16493716769482\\
-0.247138273664234	-6.1683994285511\\
-0.227367211771096	-6.57633553083081\\
-0.217481680824527	-6.50536625022126\\
-0.18782508798482	-5.61996696195731\\
-0.17793955703825	-5.26838957104709\\
-0.168054026091681	-4.78641193534692\\
-0.158168495145109	-4.23066735025327\\
-0.14828296419854	-3.57195832963008\\
-0.138397433251971	-2.6756832966681\\
-0.128511902305402	-1.55848092893627\\
-0.108740840412263	0.949234516104667\\
-0.0889697785191252	2.8927118560567\\
-0.0790842475725562	4.05495780920948\\
-0.0691987166259871	5.43493610583687\\
-0.059313185679418	7.16147749845652\\
-0.0494276547328454	9.39434336134182\\
-0.0296565928397072	15.0722541798771\\
-0.0197710618931382	17.8748186624292\\
-0.00988553094656908	20.2805991686603\\
-0	4.41780718464744\\
0.00988553094656908	0.161215325177828\\
0.0197710618931382	0.0465784036965289\\
0.0296565928397037	0.0735411024020713\\
0.0395421237863935	0.0871870243104738\\
0.0494276547345542	0.0766130538662679\\
0.0593131854790983	0.0552759564511796\\
0.069198722094292	0.0374714270149994\\
0.0790842797517328	0.0156965563304858\\
0.0991034386501468	-0.0317229336986706\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00245663460119516\\
-0.553589732923808	0.00990310266362115\\
-0.543704202060862	0.0141324359400485\\
-0.533818671114833	0.0162076497824124\\
-0.51404760922161	0.0140553271495705\\
-0.494276547328468	0.0106398400205343\\
-0.484391016381899	0.00857152424200436\\
-0.464619954488761	0.00792324002971867\\
-0.444848892595623	0.0106979195276971\\
-0.434963361649054	0.00958880471275236\\
-0.405306768809346	-0.00701739574354221\\
-0.395421237862777	-0.0199126214264282\\
-0.385535706916205	-0.0416686674021989\\
-0.375650175969636	-0.07220661398269\\
-0.365764645023066	-0.115353409068085\\
-0.355879114076497	-0.184582718487309\\
-0.345993583129928	-0.292271370401934\\
-0.336108052183359	-0.445300893604053\\
-0.32622252123679	-0.637275747558132\\
-0.306451459343652	-1.09179401281143\\
-0.276794866503941	-1.90120090968741\\
-0.257023804610803	-2.41783500561855\\
-0.247138273664234	-2.63376263786907\\
-0.237252742717665	-2.80113627859869\\
-0.227367211771096	-2.86730487391109\\
-0.217481680824527	-2.81501356700375\\
-0.207596149877958	-2.7180585702197\\
-0.197710618931389	-2.63315178047231\\
-0.18782508798482	-2.5189948842732\\
-0.17793955703825	-2.35142166670049\\
-0.168054026091681	-2.13376831617248\\
-0.14828296419854	-1.62025637255698\\
-0.108740840412263	-0.564249585647868\\
-0.0889697785191252	0.189025007144281\\
-0.0790842475725562	0.613199889094755\\
-0.0691987166259871	1.15248318216266\\
-0.059313185679418	1.89575322170636\\
-0.0494276547328454	3.09769326420824\\
-0.0395421237862763	5.26883674972366\\
-0.0296565928397072	8.44930954286346\\
-0.0197710618931382	12.1020881815984\\
-0.00988553094656908	16.1957362610937\\
-0	1.98763154229647\\
0.00988553094656908	0.244702382222268\\
0.0197710618931382	0.0417121186644387\\
0.0296565928397037	0.060969829249963\\
0.0395421237863935	0.103026309587051\\
0.0494276547345542	0.125817685977012\\
0.0593131854790983	0.100453517316897\\
0.069198722094292	0.0708719117322865\\
0.0790842797517328	0.0521652965298145\\
0.0889621205579516	0.0228560495870553\\
0.0991034386501468	-0.0141894417261916\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00270684063641724\\
-0.573360756724927	0.000401875003717578\\
-0.543704202060862	0.00498315386639092\\
-0.533818671114833	0.00392953451197897\\
-0.51404760922161	-0.00139996568974254\\
-0.504162078275037	-0.0020553626332287\\
-0.464619954488761	0.000671698559369105\\
-0.425077830702485	-6.37118227970745e-05\\
-0.385535706916205	0.0065923781122379\\
-0.375650175969636	0.00702819568724777\\
-0.365764645023066	0.0058414926077468\\
-0.355879114076497	0.000624579160167116\\
-0.345993583129928	-0.0151650778572829\\
-0.336108052183359	-0.0594205308391018\\
-0.32622252123679	-0.168648860986824\\
-0.316336990290221	-0.437517916686538\\
-0.306451459343652	-0.904941090542962\\
-0.296565928397083	-1.52598362966046\\
-0.286680397450514	-2.26351289453005\\
-0.276794866503941	-3.22311310994824\\
-0.266909335557372	-4.54060425297096\\
-0.257023804610803	-6.05348469337748\\
-0.247138273664234	-7.34487303374933\\
-0.237252742717665	-8.02878920002309\\
-0.227367211771096	-8.03655350746785\\
-0.217481680824527	-7.82863946344132\\
-0.207596149877958	-7.8550139342252\\
-0.197710618931389	-7.92475082123524\\
-0.18782508798482	-7.6062557345456\\
-0.17793955703825	-7.01621403724096\\
-0.158168495145109	-6.02761936610742\\
-0.14828296419854	-5.21580496486094\\
-0.138397433251971	-4.06387174295966\\
-0.128511902305402	-2.57868647188545\\
-0.0988553094656943	3.33515912820333\\
-0.0494276547328454	12.0201117616274\\
-0.0296565928397072	15.463878097779\\
-0.0197710618931382	16.8589232217473\\
-0.00988553094656908	18.0347965230328\\
-0	3.25094805080488\\
0.00988553094656908	0.187243509960357\\
0.0197710618931382	0.056209757572578\\
0.0296565928397037	0.0654215746628743\\
0.0395421237863935	0.0725522952727466\\
0.0494276547345542	0.0781348054713895\\
0.0593131854790983	0.0735299116779231\\
0.069198722094292	0.0487457469477164\\
0.0991034386501468	-0.075632190259153\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0119736606179295\\
-0.553589732923808	-0.0149238351403795\\
-0.543704202060862	-0.0124794369434618\\
-0.51404760922161	0.00386805374882115\\
-0.504162078275037	0.00511148590524968\\
-0.494276547328468	0.00453111491777136\\
-0.47450548543533	-0.000708376195369453\\
-0.464619954488761	-0.00108787245013175\\
-0.454734423542192	0.00102693163916001\\
-0.434963361649054	0.00894232017995478\\
-0.415192299755915	0.0188091536389123\\
-0.405306768809346	0.0183459227566551\\
-0.385535706916205	0.0134120153725448\\
-0.375650175969636	0.00795028263101827\\
-0.365764645023066	-0.00938983764141099\\
-0.355879114076497	-0.0490724808109277\\
-0.345993583129928	-0.124283985787532\\
-0.336108052183359	-0.254694584865472\\
-0.32622252123679	-0.471008638508518\\
-0.316336990290221	-0.787624144448003\\
-0.306451459343652	-1.19856841967857\\
-0.296565928397083	-1.69192727156113\\
-0.286680397450514	-2.26727243759558\\
-0.276794866503941	-2.92547051953805\\
-0.247138273664234	-5.10672418299027\\
-0.237252742717665	-5.46475709087841\\
-0.207596149877958	-5.83868010921583\\
-0.197710618931389	-5.79408669416178\\
-0.18782508798482	-5.58322230151749\\
-0.168054026091681	-5.06272538545146\\
-0.158168495145109	-4.76119923307749\\
-0.14828296419854	-4.34688761348257\\
-0.138397433251971	-3.73808730167995\\
-0.128511902305402	-2.83059695869806\\
-0.118626371358832	-1.63672517941859\\
-0.0889697785191252	2.88324252859786\\
-0.059313185679418	7.79844930251495\\
-0.0296565928397072	13.1897490475467\\
-0.00988553094656908	16.4805708433808\\
-0	3.8158737954653\\
0.00988553094656908	0.158626456856307\\
0.0197710618931382	0.0667727813257635\\
0.0395421237863935	0.0736098279386432\\
0.0494276547345542	0.0866834231250735\\
0.0593131854790983	0.107077215166619\\
0.069198722094292	0.122383904556777\\
0.0790842797517328	0.114300941059533\\
0.0889621205579516	0.0725979777083907\\
0.0991034386501468	0.013559631212523\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00257157550437981\\
-0.553589732923808	-0.0048569802504268\\
-0.533818671114833	-0.00521764959824367\\
-0.47450548543533	0.000866425925206471\\
-0.444848892595623	0.000107366044794333\\
-0.405306768809346	0.00577903582504291\\
-0.385535706916205	0.00378113075810305\\
-0.375650175969636	0.002260788638619\\
-0.365764645023066	-0.00151397461658576\\
-0.355879114076497	-0.0103682373546121\\
-0.345993583129928	-0.0351388786605185\\
-0.336108052183359	-0.103286885205158\\
-0.32622252123679	-0.255860103078795\\
-0.316336990290221	-0.520000178073268\\
-0.306451459343652	-0.894997401976024\\
-0.296565928397083	-1.36698940447116\\
-0.276794866503941	-2.52076360774713\\
-0.237252742717665	-5.14448888898558\\
-0.227367211771096	-5.67838322717634\\
-0.217481680824527	-5.99817505244701\\
-0.197710618931389	-6.2967396964251\\
-0.18782508798482	-6.3923014663318\\
-0.17793955703825	-6.37189239130066\\
-0.168054026091681	-6.23824195105392\\
-0.158168495145109	-5.9984079510782\\
-0.14828296419854	-5.68773958985717\\
-0.138397433251971	-5.27936713370747\\
-0.128511902305402	-4.7007145265593\\
-0.118626371358832	-3.77665879801726\\
-0.108740840412263	-2.36291190964845\\
-0.0889697785191252	1.70343978809762\\
-0.0691987166259871	6.24142702121001\\
-0.0395421237862763	13.7460095610898\\
-0.0296565928397072	15.7985778831896\\
-0.00988553094656908	19.255351744676\\
-0	3.27713147861115\\
0.00988553094656908	0.211042492492197\\
0.0197710618931382	0.0622415150752893\\
0.0296565928397037	0.0728452640809891\\
0.0395421237863935	0.0814759976742003\\
0.0593131854790983	0.112997388234799\\
0.069198722094292	0.110849361335337\\
0.0790842797517328	0.0805805406419395\\
0.0991034386501468	-0.00579158325962226\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.021869592228267\\
-0.56347526763297	-0.0382477531151935\\
-0.543704202060862	-0.0512606020073463\\
-0.523933140168175	-0.0577503603423821\\
-0.504162078275037	-0.0611975591395719\\
-0.484391016381899	-0.0701989940724843\\
-0.464619954488761	-0.073653192565736\\
-0.454734423542192	-0.0780110149886575\\
-0.395421237862777	-0.115932567917483\\
-0.385535706916205	-0.124736759544156\\
-0.375650175969636	-0.137624421488667\\
-0.365764645023066	-0.155824998742983\\
-0.355879114076497	-0.188045758814777\\
-0.345993583129928	-0.247014033989668\\
-0.336108052183359	-0.355006397526417\\
-0.32622252123679	-0.536743697830175\\
-0.316336990290221	-0.822030874412423\\
-0.306451459343652	-1.23116352682718\\
-0.296565928397083	-1.78642914044445\\
-0.286680397450514	-2.48740124573547\\
-0.276794866503941	-3.31552679249973\\
-0.257023804610803	-5.2399793414302\\
-0.247138273664234	-6.00257933224283\\
-0.237252742717665	-6.40553428932449\\
-0.227367211771096	-6.5287777218126\\
-0.207596149877958	-6.7493204483857\\
-0.197710618931389	-6.71588283021941\\
-0.18782508798482	-6.50305046492808\\
-0.168054026091681	-5.97254338413641\\
-0.158168495145109	-5.57689658662574\\
-0.14828296419854	-4.96482355074664\\
-0.138397433251971	-4.03787375400859\\
-0.128511902305402	-2.72286072864821\\
-0.108740840412263	0.727734781300008\\
-0.0790842475725562	4.98669335409798\\
-0.0691987166259871	6.86687751985932\\
-0.0395421237862763	13.5541786888618\\
-0.0296565928397072	15.3910676115563\\
-0.00988553094656908	18.4336211134004\\
-0	1.52951069678516\\
0.00988553094656908	0.271399337408248\\
0.0197710618931382	0.0612579060634566\\
0.0395421237863935	0.0817055487688307\\
0.0494276547345542	0.094836593020414\\
0.0593131854790983	0.1044768451093\\
0.069198722094292	0.104507308332298\\
0.0790842797517328	0.0881300309999631\\
0.0889621205579516	0.0506103654889394\\
0.0991034386501468	0.00408649428103303\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00427425395104208\\
-0.543704202060862	0.000578575111997992\\
-0.504162078275037	0.00357127212117447\\
-0.434963361649054	0.00215854725065157\\
-0.415192299755915	0.00592172141571723\\
-0.405306768809346	0.00499307403123339\\
-0.395421237862777	0.00709906123311299\\
-0.385535706916205	0.0126630429300363\\
-0.375650175969636	0.0118482938425473\\
-0.365764645023066	0.00271541869730285\\
-0.355879114076497	-0.0132096910058124\\
-0.345993583129928	-0.0551842163790006\\
-0.336108052183359	-0.146324833076164\\
-0.32622252123679	-0.311207506649289\\
-0.316336990290221	-0.5869506857779\\
-0.306451459343652	-0.980170687415271\\
-0.296565928397083	-1.49319562093741\\
-0.286680397450514	-2.10707600791628\\
-0.257023804610803	-4.19398321622119\\
-0.247138273664234	-4.62653993843909\\
-0.237252742717665	-4.84872050754151\\
-0.217481680824527	-5.17257126516919\\
-0.207596149877958	-5.23626454189525\\
-0.197710618931389	-5.16861570222481\\
-0.18782508798482	-5.00575464172566\\
-0.17793955703825	-4.79544123980347\\
-0.168054026091681	-4.5485251625186\\
-0.158168495145109	-4.25417295320903\\
-0.14828296419854	-3.91506577346323\\
-0.138397433251971	-3.50327923575381\\
-0.128511902305402	-2.82543658871643\\
-0.118626371358832	-1.82353263217347\\
-0.0988553094656943	0.694758252697977\\
-0.0790842475725562	2.80304231495571\\
-0.0691987166259871	4.26948801187197\\
-0.059313185679418	6.13525019983507\\
-0.0395421237862763	10.6906963450849\\
-0.0296565928397072	13.059783169711\\
-0.00988553094656908	17.0236077708594\\
-0	3.57201879948672\\
0.00988553094656908	0.178702886346251\\
0.0197710618931382	0.0638981861809178\\
0.0296565928397037	0.0675602879714177\\
0.0395421237863935	0.0754969359204978\\
0.0494276547345542	0.0940741480139415\\
0.0593131854790983	0.118667781079569\\
0.069198722094292	0.132554113655505\\
0.0790842797517328	0.108026313770356\\
0.0991034386501468	0.00146748484690207\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00316400182508048\\
-0.573360756724927	0.00467898270812483\\
-0.553589732923806	0.00313639237032071\\
-0.533818671114833	-0.000997450630528363\\
-0.49427654732847	-0.00354929987392261\\
-0.47450548543533	-0.00178168541262025\\
-0.464619954488761	3.9045159830664e-05\\
-0.454734423542192	0.000572807447722923\\
-0.434963361649054	-0.00146655614111069\\
-0.425077830702485	-0.00153692812569517\\
-0.415192299755914	-0.00888297972604235\\
-0.405306768809345	-0.0339715505286229\\
-0.395421237862775	-0.137215041554281\\
-0.385535706916206	-0.380611258883901\\
-0.375650175969637	-0.786393148849196\\
-0.365764645023068	-1.29738551055136\\
-0.355879114076497	-1.86968284620618\\
-0.345993583129928	-2.51622144283743\\
-0.316336990290221	-4.72828221111217\\
-0.306451459343652	-5.17238909016288\\
-0.296565928397081	-5.35439796613041\\
-0.286680397450512	-5.47119359122148\\
-0.266909335557374	-5.82720658193541\\
-0.257023804610805	-5.91476498403404\\
-0.247138273664234	-5.96015996823765\\
-0.237252742717665	-6.01733055379991\\
-0.227367211771096	-6.03725337689038\\
-0.217481680824527	-5.97693002400537\\
-0.207596149877958	-5.83957784640366\\
-0.197710618931387	-5.61524114459703\\
-0.187825087984818	-5.3040928048675\\
-0.177939557038249	-4.88386160093338\\
-0.16805402609168	-4.25842283401912\\
-0.158168495145111	-3.30781032520026\\
-0.148282964198541	-2.02705995294339\\
-0.0988553094656943	5.73159338299241\\
-0.0790842475725544	8.63254234063062\\
-0.0691987166259853	9.9247706206358\\
-0.0593131856794162	11.0572722858965\\
-0.0494276547328472	11.9610251308776\\
-0.0395421237862781	12.5521818220193\\
-0.0296565928397072	12.795105778141\\
-0.0197710618931382	12.7405771870297\\
-0.00988553094656908	12.7234950819219\\
-0	2.16316951931507\\
0.00988553094656908	0.142007549229691\\
0.0197710618931382	0.0417859807350798\\
0.0296565928397037	0.044061316314675\\
0.0395421237863935	0.0486084897256642\\
0.0494276547345542	0.0456232199310982\\
0.0691987220942902	0.0167001280766161\\
0.0889621205579498	-0.00401394654647191\\
0.0991034386501468	-0.0151779253644264\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0628522744509254\\
-0.563475267632969	0.0675105939457659\\
-0.553589732923806	0.0677659025913044\\
-0.533818671114833	0.0599623501911051\\
-0.523933140168175	0.0542165400292731\\
-0.504162078275039	0.0473365946069091\\
-0.47450548543533	0.0245290592303284\\
-0.464619954488761	0.0160336107680905\\
-0.444848892595623	-0.00759512240765403\\
-0.434963361649054	-0.0224429878096419\\
-0.425077830702485	-0.0489365189415665\\
-0.415192299755914	-0.0966623163417761\\
-0.405306768809345	-0.195813640276555\\
-0.395421237862775	-0.370129659652505\\
-0.385535706916206	-0.633051271140001\\
-0.375650175969637	-0.978971233103696\\
-0.365764645023068	-1.3886334765962\\
-0.345993583129928	-2.35998292642482\\
-0.306451459343652	-4.48588852724065\\
-0.286680397450512	-5.26233900544868\\
-0.276794866503943	-5.58509825651896\\
-0.266909335557374	-5.83805943759514\\
-0.257023804610805	-6.03101204900848\\
-0.247138273664234	-6.15737257747567\\
-0.237252742717665	-6.16554911311821\\
-0.227367211771096	-6.02100610684145\\
-0.217481680824527	-5.75972023821068\\
-0.207596149877958	-5.45247724711634\\
-0.197710618931387	-5.09950232178287\\
-0.187825087984818	-4.59710179026441\\
-0.177939557038249	-3.80361842856154\\
-0.158168495145111	-1.70861962123318\\
-0.138397433251971	0.503681656186258\\
-0.118626371358832	2.11166877259866\\
-0.0988553094656943	4.2911704874186\\
-0.0790842475725544	6.71934523209015\\
-0.0494276547328472	10.7499822172975\\
-0.0395421237862781	11.960298177034\\
-0.0296565928397072	12.9396887342169\\
-0.0197710618931382	13.575938813329\\
-0.00988553094656908	14.1303973660079\\
-0	1.36911250582151\\
0.00988553094656908	0.20506664268933\\
0.0197710618931382	0.0528915657532085\\
0.0395421237863935	0.0594208779001857\\
0.0494276547345542	0.0613611977725554\\
0.0593131854790983	0.0550597940409254\\
0.0991034386501468	-0.00496740963822795\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00845722632761436\\
-0.573360756724927	0.00741980482421489\\
-0.563475267632969	0.00514487711663847\\
-0.543704202060862	-0.0028926148700581\\
-0.533818671114833	-0.00782778537227458\\
-0.523933140168175	-0.0150123603406254\\
-0.514047609221608	-0.0242782039988949\\
-0.504162078275039	-0.0366276495552817\\
-0.484391016381901	-0.0685637327953401\\
-0.464619954488761	-0.100438056177008\\
-0.454734423542192	-0.114620376054512\\
-0.444848892595623	-0.134350069463359\\
-0.434963361649054	-0.163482537111149\\
-0.425077830702485	-0.209321699259181\\
-0.415192299755914	-0.297764429553414\\
-0.405306768809345	-0.447175362238328\\
-0.395421237862775	-0.672229605759957\\
-0.385535706916206	-0.986549871918257\\
-0.375650175969637	-1.40584156359751\\
-0.365764645023068	-1.92969094921021\\
-0.345993583129928	-3.2229702975337\\
-0.336108052183359	-4.02146526318714\\
-0.316336990290221	-5.77653790936802\\
-0.306451459343652	-6.38069664825908\\
-0.296565928397081	-6.73397999951901\\
-0.286680397450512	-6.96636897530454\\
-0.276794866503943	-7.11392292450448\\
-0.266909335557374	-7.2364927453799\\
-0.257023804610805	-7.29470000983367\\
-0.247138273664234	-7.24196727469726\\
-0.237252742717665	-7.03331553450846\\
-0.227367211771096	-6.66668891492134\\
-0.217481680824527	-6.19211350347867\\
-0.207596149877958	-5.52773020091353\\
-0.187825087984818	-3.57551081756799\\
-0.16805402609168	-1.42250148499549\\
-0.148282964198541	1.11084599339068\\
-0.138397433251971	2.2718671358734\\
-0.108740840412263	6.41480035957787\\
-0.0988553094656943	7.34460005869272\\
-0.0790842475725544	8.89823749966348\\
-0.0593131856794162	10.2614877062128\\
-0.0494276547328472	10.8662563996711\\
-0.0395421237862781	11.3239655129927\\
-0.0296565928397072	11.5307393887542\\
-0.0197710618931382	11.5113183683305\\
-0.00988553094656908	11.6884999120636\\
-0	0.620540787689823\\
0.00988553094656908	0.192496681907985\\
0.0197710618931382	0.0508938026681207\\
0.0296565928397037	0.0555335313007816\\
0.0395421237863935	0.0570843979954336\\
0.0494276547345542	0.0538583909222492\\
0.0691987220942902	0.0396267448318763\\
0.079084279751731	0.0311562571132455\\
0.0889621205579498	0.018657194538731\\
0.0991034386501468	0.000341168645162426\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000240295103891341\\
-0.563475267632969	0.0042964986439582\\
-0.523933140168175	0.00971796445220718\\
-0.514047609221608	0.00873413275109414\\
-0.484391016381901	0.000982106899961366\\
-0.47450548543533	-0.00357944743445771\\
-0.464619954488761	-0.0132044280174135\\
-0.454734423542192	-0.0361397373877654\\
-0.444848892595623	-0.0880191011136162\\
-0.434963361649054	-0.190845125251089\\
-0.425077830702485	-0.36959142417806\\
-0.415192299755914	-0.647808180073039\\
-0.405306768809345	-1.03572916944904\\
-0.395421237862775	-1.52723090272105\\
-0.336108052183359	-4.92105531726989\\
-0.32622252123679	-5.32978515360598\\
-0.316336990290221	-5.67117205257388\\
-0.306451459343652	-5.96310907994481\\
-0.296565928397081	-6.18496063146726\\
-0.286680397450512	-6.31984053567322\\
-0.276794866503943	-6.38998604652657\\
-0.266909335557374	-6.39964359017524\\
-0.257023804610805	-6.35515873930796\\
-0.247138273664234	-6.23362925260895\\
-0.237252742717665	-6.01870863339184\\
-0.227367211771096	-5.73144013501446\\
-0.217481680824527	-5.40985201813794\\
-0.207596149877958	-5.0133859490318\\
-0.197710618931387	-4.48050810876967\\
-0.187825087984818	-3.76557975950098\\
-0.16805402609168	-2.03335003156076\\
-0.158168495145111	-1.03781020671236\\
-0.128511902305402	2.59784436365272\\
-0.0988553094656943	7.24671031707861\\
-0.0889697785191252	8.36057735821825\\
-0.0691987166259853	10.172499755995\\
-0.0593131856794162	10.9724398788156\\
-0.0494276547328472	11.677712758647\\
-0.0395421237862781	12.2130646911923\\
-0.0296565928397072	12.4662330283806\\
-0.0197710618931382	12.3935035640222\\
-0.00988553094656908	12.3582876194763\\
-0	2.32647871889968\\
0.00988553094656908	0.134700641755527\\
0.0197710618931382	0.0502481279982465\\
0.0395421237863935	0.0584547229964798\\
0.0494276547345542	0.0558398632887176\\
0.079084279751731	0.0321034891243634\\
0.0889621205579498	0.0225945480874081\\
0.0991034386501468	0.0072839950636201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00277608750496228\\
-0.573360756724927	0.00402354036972064\\
-0.563475267632969	0.00350044617221279\\
-0.543704202060862	-0.000606425901212404\\
-0.533818671114833	-0.00141133874667076\\
-0.504162078275039	0.00175002814094505\\
-0.49427654732847	-0.00154435131834951\\
-0.484391016381901	-0.00884792090150732\\
-0.47450548543533	-0.0240597203013841\\
-0.464619954488761	-0.0502124169416955\\
-0.454734423542192	-0.112252445173908\\
-0.444848892595623	-0.238198509639222\\
-0.434963361649054	-0.440595565616485\\
-0.425077830702485	-0.727545910929798\\
-0.415192299755914	-1.09564879970197\\
-0.405306768809345	-1.53384930758099\\
-0.385535706916206	-2.58625595285893\\
-0.365764645023068	-3.69604271663142\\
-0.355879114076497	-4.14847650261849\\
-0.345993583129928	-4.49618087065184\\
-0.336108052183359	-4.77308033695464\\
-0.32622252123679	-5.00632659977931\\
-0.316336990290221	-5.18755863323394\\
-0.306451459343652	-5.30210850482843\\
-0.296565928397081	-5.34575223526372\\
-0.286680397450512	-5.34480918182948\\
-0.276794866503943	-5.28426217322811\\
-0.266909335557374	-5.11458650122065\\
-0.257023804610805	-4.83310608901028\\
-0.237252742717665	-4.13478314041252\\
-0.227367211771096	-3.72589750826807\\
-0.197710618931387	-2.28932189037446\\
-0.187825087984818	-1.71213316926646\\
-0.158168495145111	0.396657966289764\\
-0.128511902305402	1.8817987015154\\
-0.118626371358832	2.44594397244748\\
-0.108740840412263	3.0888897147712\\
-0.0988553094656943	3.96225312282292\\
-0.0889697785191252	5.0837486782995\\
-0.0494276547328472	10.0771410351677\\
-0.0395421237862781	11.0059142944076\\
-0.0296565928397072	11.7643377781066\\
-0.0197710618931382	12.351412402334\\
-0.00988553094656908	13.0296282806206\\
-0	1.02100779378039\\
0.00988553094656908	0.20683974219939\\
0.0197710618931382	0.0571088488828142\\
0.0296565928397037	0.063038160455573\\
0.0494276547345542	0.0676006352685974\\
0.0593131854790983	0.0656900323997309\\
0.0889621205579498	0.052838982666005\\
0.0991034386501468	0.0499706277596417\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.00826505742780004\\
-0.563475267632969	0.00736114202467242\\
-0.504162078275039	-0.000458523738657846\\
-0.49427654732847	-0.00068902560245121\\
-0.474505485435331	0.00273350814102891\\
-0.464619954488761	0.00356941067982852\\
-0.434963361649053	0.0009842929963364\\
-0.415192299755915	-0.00113904747094651\\
-0.345993583129928	-0.000125412246223533\\
-0.336108052183359	-0.000357753438406938\\
-0.31633699029022	-0.00244343476794207\\
-0.296565928397081	-0.0019609771315654\\
-0.276794866503943	-0.00285907008850739\\
-0.266909335557374	-0.00742205010099095\\
-0.257023804610804	-0.027930145954234\\
-0.247138273664235	-0.0563710002869779\\
-0.237252742717665	-0.134870816833542\\
-0.227367211771096	-0.355713209891829\\
-0.217481680824527	-0.714318491476282\\
-0.207596149877957	-1.18906833351241\\
-0.177939557038249	-2.85925929774015\\
-0.16805402609168	-3.2774791731464\\
-0.158168495145111	-3.55295871351142\\
-0.148282964198541	-3.70901599433243\\
-0.138397433251972	-3.76599553913495\\
-0.128511902305402	-3.6827694825322\\
-0.118626371358832	-3.37540101255323\\
-0.108740840412263	-2.75450066013153\\
-0.0988553094656943	-1.53627119207859\\
-0.0889697785191244	0.335800757337672\\
-0.0790842475725553	2.46396900038557\\
-0.0691987166259853	4.29577873862554\\
-0.0593131856794162	5.50023798897147\\
-0.0494276547328472	6.11882960866543\\
-0.0395421237862772	6.26182107817888\\
-0.0296565928397081	6.13750912730567\\
-0.019771061893139	5.87288907092791\\
-0.00988553094656908	5.51057396589442\\
-0	0.274105704128021\\
0.00988553094656908	0.0677463042886028\\
0.019771061893139	-0.0274813193388281\\
0.0296565928397028	-0.0144980582690879\\
0.0395421237863935	-0.982501823659479\\
0.0494276547345542	-2.76453584431718\\
0.0593131854790991	-3.06917752736114\\
0.0691987220942911	-2.70044774554793\\
0.0790842797517319	-3.04387845989463\\
0.0889621205579507	-3.83275112381773\\
0.0991034386501468	-4.11526821987473\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0556780172499041\\
-0.573360756724927	0.0560916609850191\\
-0.563475267632969	0.0547671581839468\\
-0.553589732923806	0.0507795842484642\\
-0.543704202060861	0.0446420948510795\\
-0.514047609221608	0.0219689641506671\\
-0.4843910163819	0.00541537530309988\\
-0.474505485435331	0.00216260300705429\\
-0.444848892595623	0.00246603319348448\\
-0.425077830702484	-0.00122962750725009\\
-0.395421237862775	-0.0043430034367038\\
-0.385535706916206	-0.00426888943173331\\
-0.355879114076498	-0.000699196213297171\\
-0.336108052183359	0.000919814037664501\\
-0.31633699029022	0.0010186701112147\\
-0.306451459343651	0.00212542038465102\\
-0.296565928397081	0.00187258270933555\\
-0.286680397450512	-0.000264591060744834\\
-0.276794866503943	-0.00505027324286988\\
-0.266909335557374	-0.0203970337917312\\
-0.257023804610804	-0.0454834196331397\\
-0.247138273664235	-0.0828626617034498\\
-0.237252742717665	-0.164593995377101\\
-0.227367211771096	-0.318957048478905\\
-0.217481680824527	-0.557269674352528\\
-0.207596149877957	-0.888836869202459\\
-0.177939557038249	-2.16700616205871\\
-0.16805402609168	-2.48690825070768\\
-0.158168495145111	-2.70509121390526\\
-0.148282964198541	-2.85222950248971\\
-0.138397433251972	-2.93338097102972\\
-0.128511902305402	-2.92156201535259\\
-0.118626371358832	-2.77667727865027\\
-0.108740840412263	-2.48948485552638\\
-0.0988553094656943	-2.04438859177393\\
-0.0889697785191244	-1.2446948863783\\
-0.0790842475725553	-0.0675175703991977\\
-0.0691987166259853	1.35247760551965\\
-0.0494276547328472	4.74613457463103\\
-0.0395421237862772	6.11123433390522\\
-0.0296565928397081	6.94001824468578\\
-0.019771061893139	7.148471265432\\
-0.00988553094656908	7.03286570364823\\
-0	1.21439425855532\\
0.00988553094656908	0.0760433234343072\\
0.019771061893139	0.0050476296134816\\
0.0296565928397028	0.00422842630725473\\
0.0395421237863935	0.0018701295526542\\
0.0494276547345542	-0.0136744284504706\\
0.0593131854790991	-0.034338019150753\\
0.0691987220942911	-0.0512770342254161\\
0.0790842797517319	-0.227615395735255\\
0.0889621205579507	-2.82137522202291\\
0.0991034386501468	-4.28302238149834\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00296422233334503\\
-0.573360756724927	0.00207184767151247\\
-0.553589732923806	-0.00236885729066039\\
-0.514047609221608	0.000208050920411651\\
-0.49427654732847	0.00114404181906202\\
-0.454734423542192	-0.000381540701921423\\
-0.425077830702485	0.000401042235042226\\
-0.405306768809345	0.00247731834166665\\
-0.375650175969637	-0.00102107296845055\\
-0.365764645023068	-0.000874785291161473\\
-0.32622252123679	0.00602309276342261\\
-0.306451459343652	0.00527791932300659\\
-0.286680397450512	0.00169638242885028\\
-0.276794866503943	0.00106625352398737\\
-0.247138273664234	0.00222310055082708\\
-0.237252742717665	-0.000438626157398758\\
-0.227367211771096	-0.00614813266879644\\
-0.217481680824527	-0.0246313149160926\\
-0.207596149877958	-0.0647986597764572\\
-0.197710618931387	-0.189433411150981\\
-0.187825087984818	-0.491533633775026\\
-0.177939557038249	-0.991825389034588\\
-0.16805402609168	-1.69099476439124\\
-0.158168495145111	-2.57247746040958\\
-0.138397433251971	-4.72245372598616\\
-0.128511902305402	-5.42542439225793\\
-0.118626371358832	-5.53466867879102\\
-0.0988553094656943	-5.15174583700363\\
-0.0889697785191252	-4.65648446074479\\
-0.0790842475725544	-3.32158628494366\\
-0.0691987166259853	-0.712394718741939\\
-0.0494276547328472	6.28571389282748\\
-0.0395421237862781	8.88705824063148\\
-0.0296565928397072	10.3621317540537\\
-0.0197710618931382	10.8242495330449\\
-0.00988553094656908	10.6571207787661\\
-0	0.550168405905312\\
0.00988553094656908	0.154102243678825\\
0.0197710618931382	0.0108448769446792\\
0.0296565928397037	0.0116528637593429\\
0.0395421237863935	0.00592642191238824\\
0.0494276547345542	-0.0192779422981051\\
0.0593131854790983	-0.0496087430463206\\
0.0691987220942902	-0.0758581149110409\\
0.079084279751731	-0.500635018591291\\
0.0889621205579498	-4.90692977901982\\
0.0991034386501468	-7.8568797893305\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.036335727027005\\
-0.563475267632969	0.0252213479778121\\
-0.543704202060862	0.0142237919563755\\
-0.533818671114833	0.0108054808110456\\
-0.514047609221608	0.00756157552874903\\
-0.49427654732847	0.0054346733237054\\
-0.464619954488761	0.0010927546861339\\
-0.444848892595623	-0.000793542911278422\\
-0.415192299755914	6.51931266393291e-05\\
-0.395421237862775	0.00272538139791934\\
-0.345993583129928	0.00332759475745448\\
-0.306451459343652	0.00479678423824126\\
-0.296565928397081	0.00246305770025224\\
-0.286680397450512	-0.0045804683884878\\
-0.276794866503943	-0.0285229232272748\\
-0.266909335557374	-0.10282399075664\\
-0.257023804610805	-0.356373229056477\\
-0.247138273664234	-0.857740840719527\\
-0.237252742717665	-1.57917068844086\\
-0.227367211771096	-2.48400122623433\\
-0.207596149877958	-4.70428783968121\\
-0.197710618931387	-5.4656218308628\\
-0.187825087984818	-5.68492009466239\\
-0.177939557038249	-5.63061882511261\\
-0.16805402609168	-5.71814029365811\\
-0.158168495145111	-5.89718795609848\\
-0.148282964198541	-5.84794055276388\\
-0.138397433251971	-5.5373115384927\\
-0.118626371358832	-4.79368195816493\\
-0.108740840412263	-4.04326511832215\\
-0.0988553094656943	-2.41374320140796\\
-0.0889697785191252	0.166196851373536\\
-0.0691987166259853	5.95526636286063\\
-0.0593131856794162	8.27616042539351\\
-0.0494276547328472	10.0687952118857\\
-0.0395421237862781	11.3730599078728\\
-0.0296565928397072	12.1825659825581\\
-0.0197710618931382	12.3684490601588\\
-0.00988553094656908	12.1929471917048\\
-0	0.622470474660451\\
0.00988553094656908	0.174678856094415\\
0.0197710618931382	0.0174549480807844\\
0.0296565928397037	0.0259309756912458\\
0.0395421237863935	0.025367757821547\\
0.0494276547345542	0.00635674230599825\\
0.0691987220942902	-0.0381704706362704\\
0.079084279751731	-0.0567601048395332\\
0.0889621205579498	-0.0721135803784492\\
0.0991034386501468	-0.0837035803292849\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0368868270282707\\
-0.553589732923806	0.0474728294945628\\
-0.533818671114833	0.0511393786257024\\
-0.514047609221608	0.0535930740940174\\
-0.504162078275039	0.0493862413001018\\
-0.49427654732847	0.0417688765936663\\
-0.47450548543533	0.0315312331173505\\
-0.434963361649054	0.0137152339725901\\
-0.425077830702485	0.0123116008943214\\
-0.415192299755914	0.0139188752110222\\
-0.405306768809345	0.0169678677672973\\
-0.395421237862775	0.0187627831550117\\
-0.385535706916206	0.0177671960851349\\
-0.355879114076497	0.00924669522439991\\
-0.336108052183359	0.00437606646117139\\
-0.316336990290221	-0.00294364678056525\\
-0.286680397450512	-0.00900712205557319\\
-0.276794866503943	-0.0165890032429061\\
-0.266909335557374	-0.0384119703977586\\
-0.257023804610805	-0.106673648092508\\
-0.247138273664234	-0.278176748077907\\
-0.237252742717665	-0.61306214199934\\
-0.227367211771096	-1.08450137498042\\
-0.207596149877958	-2.21964524243324\\
-0.187825087984818	-3.44099361619606\\
-0.177939557038249	-3.91125158504776\\
-0.16805402609168	-4.16890880744148\\
-0.158168495145111	-4.29262390608215\\
-0.148282964198541	-4.34684018172604\\
-0.138397433251971	-4.30570199316365\\
-0.128511902305402	-4.10318801690021\\
-0.118626371358832	-3.76134400008294\\
-0.108740840412263	-3.30044259635113\\
-0.0988553094656943	-2.49348169399193\\
-0.0889697785191252	-1.06993960734489\\
-0.0691987166259853	2.8429559229947\\
-0.0494276547328472	6.67306776522929\\
-0.0395421237862781	8.21357103836431\\
-0.0296565928397072	9.45099524629203\\
-0.0197710618931382	10.3689654176719\\
-0.00988553094656908	11.0854178824117\\
-0	0.95890180724664\\
0.00988553094656908	0.169803298027745\\
0.0197710618931382	0.0351280869866333\\
0.0296565928397037	0.0383742447996678\\
0.0395421237863935	0.0366936768211694\\
0.0494276547345542	0.0247890873259529\\
0.0593131854790983	0.0107151352641583\\
0.0991034386501468	-0.05774583314113\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0112452833685506\\
-0.573360756724927	-0.01135649992918\\
-0.533818671114833	-0.00666603807779431\\
-0.464619954488761	-0.00534311301197299\\
-0.434963361649054	-0.00367391675545647\\
-0.415192299755914	-0.00190571445735443\\
-0.355879114076497	-0.0023480408749883\\
-0.32622252123679	0.00376820203865158\\
-0.306451459343652	0.00929870982835368\\
-0.296565928397081	0.0135796230979892\\
-0.286680397450512	0.0282103363663904\\
-0.276794866503943	0.0495768809125163\\
-0.266909335557374	0.0549478437380042\\
-0.257023804610805	0.0141967841129524\\
-0.247138273664234	-0.11034561094683\\
-0.237252742717665	-0.436551434341199\\
-0.227367211771096	-1.16034437330889\\
-0.217481680824527	-2.3966983449245\\
-0.197710618931387	-6.30049546535216\\
-0.187825087984818	-7.67752496452694\\
-0.177939557038249	-7.82099779550818\\
-0.16805402609168	-7.29246414645528\\
-0.158168495145111	-7.14894388728858\\
-0.148282964198541	-7.29239345332111\\
-0.138397433251971	-7.02470182139668\\
-0.128511902305402	-6.25756663769098\\
-0.118626371358832	-5.19115099399294\\
-0.108740840412263	-3.25319090142515\\
-0.0790842475725544	5.89123758734626\\
-0.0691987166259853	8.1512873168949\\
-0.0593131856794162	9.66219439792246\\
-0.0494276547328472	10.515670955998\\
-0.0395421237862781	10.9280129787801\\
-0.0296565928397072	10.9609865898272\\
-0.0197710618931382	10.6889303878117\\
-0.00988553094656908	10.4666200699146\\
-0	0.517062448515226\\
0.00988553094656908	0.160267584216269\\
0.0197710618931382	0.023848827960137\\
0.0296565928397037	0.0321161104062249\\
0.0395421237863935	0.0352362956441485\\
0.0593131854790983	0.00854955669672286\\
0.0691987220942902	0.00323274100178494\\
0.0889621205579498	-0.011535127685077\\
0.0991034386501468	-0.0146341019231127\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0311028450799444\\
-0.563475267632969	0.0322043141498387\\
-0.553589732923806	0.0299757634142139\\
-0.533818671114833	0.0188742520455829\\
-0.514047609221608	0.00728729650828619\\
-0.504162078275039	0.00286407587013215\\
-0.484391016381901	-0.0009725020790885\\
-0.444848892595623	-0.00211648535900721\\
-0.415192299755914	0.00103447977149429\\
-0.385535706916206	-0.00405301005430658\\
-0.375650175969637	-0.00683421296557007\\
-0.345993583129928	-0.0196061202801445\\
-0.336108052183359	-0.0189364147499216\\
-0.316336990290221	-0.0116647814817004\\
-0.306451459343652	-0.00790210485006249\\
-0.296565928397081	-0.0072859056048582\\
-0.286680397450512	-0.0130683139217709\\
-0.276794866503943	-0.0484975891792683\\
-0.266909335557374	-0.15903337037542\\
-0.257023804610805	-0.389093312607343\\
-0.247138273664234	-0.78945645557522\\
-0.237252742717665	-1.41481687204264\\
-0.227367211771096	-2.29149776839885\\
-0.217481680824527	-3.50929543476984\\
-0.197710618931387	-6.43787748348179\\
-0.187825087984818	-7.14825177185152\\
-0.177939557038249	-7.1317198438424\\
-0.16805402609168	-6.90860319012258\\
-0.148282964198541	-6.94601784504122\\
-0.138397433251971	-6.63245758394003\\
-0.128511902305402	-5.93789861663844\\
-0.118626371358832	-4.88128710024431\\
-0.108740840412263	-2.86598932043912\\
-0.0790842475725544	6.33722993806104\\
-0.0691987166259853	8.26079515780592\\
-0.0593131856794162	9.43007886423085\\
-0.0494276547328472	10.0983689849945\\
-0.0395421237862781	10.5725691046071\\
-0.0296565928397072	10.9509024590842\\
-0.00988553094656908	11.3970814464419\\
-0	0.993651235139509\\
0.00988553094656908	0.174869437944832\\
0.0197710618931382	0.0454404991245241\\
0.0296565928397037	0.0543598114908104\\
0.0395421237863935	0.0545951279459906\\
0.0494276547345542	0.0465821120494425\\
0.0691987220942902	0.0379093587236365\\
0.0889621205579498	0.0192062818368868\\
0.0991034386501468	0.0125693447634028\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0246940628891625\\
-0.573360756724927	-0.0224680925198424\\
-0.563475267632969	-0.0182699938992403\\
-0.523933140168175	0.00705237401051662\\
-0.514047609221608	0.0094395279828543\\
-0.504162078275039	0.00910957883409758\\
-0.49427654732847	0.00649256009385546\\
-0.47450548543533	-0.000581063382689706\\
-0.464619954488761	-0.00253489652002514\\
-0.454734423542192	-0.00316297249804265\\
-0.415192299755914	0.00177035629841349\\
-0.405306768809345	0.00434362959963153\\
-0.395421237862775	0.0102717791758966\\
-0.375650175969637	0.0264796737296145\\
-0.365764645023068	0.0431456026703128\\
-0.355879114076497	0.0816653119824409\\
-0.345993583129928	0.143966515695501\\
-0.336108052183359	0.229552027650692\\
-0.316336990290221	0.424204674016375\\
-0.306451459343652	0.463675435780361\\
-0.296565928397081	0.358201375779817\\
-0.286680397450512	0.0557606536410091\\
-0.276794866503943	-0.475037783932805\\
-0.266909335557374	-1.28794404547143\\
-0.257023804610805	-2.41815643622138\\
-0.237252742717665	-5.20589923517844\\
-0.227367211771096	-6.08152106140656\\
-0.217481680824527	-6.28819927587658\\
-0.207596149877958	-6.15257515130831\\
-0.197710618931387	-6.19844406719724\\
-0.187825087984818	-6.390855789947\\
-0.177939557038249	-6.42212088321584\\
-0.16805402609168	-6.27605476383465\\
-0.158168495145111	-6.08044990316963\\
-0.148282964198541	-5.78502750147908\\
-0.138397433251971	-5.22553078523832\\
-0.128511902305402	-4.24207200891566\\
-0.118626371358832	-2.40584627005376\\
-0.0889697785191252	5.879835824708\\
-0.0790842475725544	7.73458193822264\\
-0.0691987166259853	8.79646261335876\\
-0.0593131856794162	9.34075729150107\\
-0.0494276547328472	9.65466532039106\\
-0.0395421237862781	9.87906056081356\\
-0.0296565928397072	10.0521195780217\\
-0.0197710618931382	10.1147915183807\\
-0.00988553094656908	10.1529735167004\\
-0	2.13070940281479\\
0.00988553094656908	0.0980879420697374\\
0.0197710618931382	0.0323842167096586\\
0.0296565928397037	0.0427806957969583\\
0.0395421237863935	0.0432381552860228\\
0.0494276547345542	0.0302446007817814\\
0.0593131854790983	0.0209575274185312\\
0.0691987220942902	0.0167878818638307\\
0.079084279751731	0.0102313322066045\\
0.0991034386501468	-0.00700301674794801\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0512517403725852\\
-0.573360756724927	0.0811563062339182\\
-0.563475267632969	0.103550126498916\\
-0.553589732923806	0.116387223287045\\
-0.543704202060862	0.122963813466308\\
-0.533818671114833	0.119957924654702\\
-0.523933140168175	0.109580061049046\\
-0.514047609221608	0.0967414131085249\\
-0.504162078275039	0.0875811701608118\\
-0.49427654732847	0.0821650203340667\\
-0.484391016381901	0.0740112716006252\\
-0.464619954488761	0.0471817074503811\\
-0.444848892595623	0.0272464876977772\\
-0.434963361649054	0.0191860206535139\\
-0.425077830702485	0.0128929857086266\\
-0.405306768809345	0.00481170092754901\\
-0.395421237862775	0.00207178673833219\\
-0.385535706916206	0.00554734915752242\\
-0.375650175969637	0.0200833182821274\\
-0.336108052183359	0.110519144753688\\
-0.32622252123679	0.143327428109469\\
-0.316336990290221	0.180977089136373\\
-0.306451459343652	0.192545062366168\\
-0.296565928397081	0.128079961791332\\
-0.286680397450512	-0.0938019295770403\\
-0.276794866503943	-0.606942528206067\\
-0.266909335557374	-1.56294674866841\\
-0.257023804610805	-3.08497956521505\\
-0.237252742717665	-6.83142496681502\\
-0.227367211771096	-7.76529466211657\\
-0.217481680824527	-7.76322001016513\\
-0.207596149877958	-7.45829222343881\\
-0.197710618931387	-7.4885368253725\\
-0.187825087984818	-7.63895334295419\\
-0.177939557038249	-7.46894298628809\\
-0.16805402609168	-6.99820187730613\\
-0.158168495145111	-6.4156260313264\\
-0.148282964198541	-5.66723748690913\\
-0.138397433251971	-4.31083905817601\\
-0.128511902305402	-1.98167452835892\\
-0.108740840412263	3.60656574506833\\
-0.0988553094656943	5.81755384372728\\
-0.0889697785191252	7.37178243256869\\
-0.0790842475725544	8.33652025291257\\
-0.0691987166259853	8.9245159872177\\
-0.0593131856794162	9.33517183907931\\
-0.0494276547328472	9.65122245178028\\
-0.0395421237862781	9.88361495043294\\
-0.0296565928397072	9.98726740582878\\
-0.0197710618931382	9.93234776722529\\
-0.00988553094656908	9.89497242198582\\
-0	1.39576456115232\\
0.00988553094656908	0.123796184600234\\
0.0197710618931382	0.0295054180402978\\
0.0296565928397037	0.0374016276005982\\
0.0395421237863935	0.0398090898681556\\
0.0593131854790983	0.0187511439621524\\
0.0691987220942902	0.0125118150558983\\
0.079084279751731	0.00855920704667845\\
0.0889621205579498	0.00234447033222374\\
0.0991034386501468	-0.00545181030042841\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00104177186816479\\
-0.553589732923806	-0.00283218748909952\\
-0.514047609221608	-0.00534678491871787\\
-0.504162078275039	-0.00460521876571995\\
-0.49427654732847	-0.0054466869003047\\
-0.47450548543533	-0.0111854958387134\\
-0.464619954488761	-0.0111311931474543\\
-0.444848892595623	-0.00439118079741974\\
-0.434963361649054	-0.00357014585804905\\
-0.405306768809345	-0.00579128878474933\\
-0.365764645023068	-0.00154046102308492\\
-0.355879114076497	0.00224421058411295\\
-0.32622252123679	0.0222238542319335\\
-0.316336990290221	0.0343903183241991\\
-0.306451459343652	0.0552967216517164\\
-0.286680397450512	0.110794144054505\\
-0.276794866503943	0.119867870471824\\
-0.266909335557374	0.0817841086232143\\
-0.257023804610805	-0.0496396858000629\\
-0.247138273664234	-0.337237650954457\\
-0.237252742717665	-0.80597439619318\\
-0.227367211771096	-1.43918891502291\\
-0.217481680824527	-2.2116061028985\\
-0.207596149877958	-3.20479682089348\\
-0.187825087984818	-5.76686103665098\\
-0.177939557038249	-6.47253774755795\\
-0.16805402609168	-6.39376279752277\\
-0.158168495145111	-6.08569219844659\\
-0.148282964198541	-5.91859602458963\\
-0.138397433251971	-5.65864244178074\\
-0.128511902305402	-5.09324703604269\\
-0.118626371358832	-4.24945032570986\\
-0.108740840412263	-2.95703036628646\\
-0.0988553094656943	-0.869323244448537\\
-0.0790842475725544	3.88021239788541\\
-0.0691987166259853	5.83230117232418\\
-0.0593131856794162	7.19962185590222\\
-0.0494276547328472	8.03064925585809\\
-0.0296565928397072	9.36118258290012\\
-0.0197710618931382	10.1270389172726\\
-0.00988553094656908	11.143066608822\\
-0	1.73519476744566\\
0.00988553094656908	0.153600411561301\\
0.0197710618931382	0.0576294575700356\\
0.0296565928397037	0.0608246223687203\\
0.0494276547345542	0.059838464313664\\
0.0593131854790983	0.059149657437052\\
0.0691987220942902	0.0567574868018017\\
0.079084279751731	0.0506496515855464\\
0.0991034386501468	0.0307412328414802\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00560704519470789\\
-0.533818671114833	0.00621888476608667\\
-0.504162078275039	0.0126118556180561\\
-0.49427654732847	0.0108324807438986\\
-0.454734423542192	-0.00226084704832274\\
-0.444848892595623	-0.00855917594154931\\
-0.434963361649054	-0.0284088842915438\\
-0.425077830702485	-0.0620825244758461\\
-0.415192299755914	-0.133019056532826\\
-0.405306768809345	-0.35918418132793\\
-0.395421237862775	-0.793153992264454\\
-0.385535706916206	-1.37025736464351\\
-0.375650175969637	-2.01680640401439\\
-0.365764645023068	-2.75805059724856\\
-0.355879114076497	-3.77136133293602\\
-0.32622252123679	-8.01053746319345\\
-0.316336990290221	-8.72613965055067\\
-0.306451459343652	-8.93386066042974\\
-0.296565928397081	-8.86852605790279\\
-0.286680397450512	-8.81765379137805\\
-0.276794866503943	-8.80807980739248\\
-0.266909335557374	-8.62558353805613\\
-0.257023804610805	-8.23421392959625\\
-0.247138273664234	-7.69707004035208\\
-0.237252742717665	-7.07570266102424\\
-0.227367211771096	-6.26020163654952\\
-0.217481680824527	-5.09743827073926\\
-0.207596149877958	-3.66085495032275\\
-0.177939557038249	1.42684903477347\\
-0.16805402609168	2.33596427614111\\
-0.158168495145111	2.85263362499615\\
-0.148282964198541	3.18873243241182\\
-0.138397433251971	3.60927881685922\\
-0.128511902305402	4.12829513636285\\
-0.108740840412263	5.347741435336\\
-0.0988553094656943	6.05110025926014\\
-0.0889697785191252	6.84467327185197\\
-0.0790842475725544	7.75827967999862\\
-0.0691987166259853	8.82423067526841\\
-0.0395421237862781	12.4697764518127\\
-0.0296565928397072	12.9839796338153\\
-0.0197710618931382	12.8319063637888\\
-0.00988553094656908	12.4672280351982\\
-0	0.753962664295454\\
0.00988553094656908	0.162419080993446\\
0.0197710618931382	0.0311349459494288\\
0.0296565928397037	0.0413017102000524\\
0.0395421237863935	0.0373859734433459\\
0.0494276547345542	0.0241755122619409\\
0.0593131854790983	0.0130793498561559\\
0.0691987220942902	-7.94535083379344e-05\\
0.079084279751731	-0.0106529922876923\\
0.0889621205579498	-0.0163843058305613\\
0.0991034386501468	-0.0186578259483099\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.047737452092786\\
-0.573360756724927	0.0463408773769736\\
-0.56347526763297	0.0465481094139477\\
-0.553589732923808	0.0480437560717704\\
-0.543704202060862	0.0465299639109453\\
-0.533818671114833	0.0369974583585631\\
-0.51404760922161	0.000106913744236437\\
-0.504162078275037	-0.0111057823217493\\
-0.494276547328468	-0.0158798754562319\\
-0.47450548543533	-0.0166145791437273\\
-0.464619954488761	-0.0202850285106706\\
-0.454734423542192	-0.0321322411185889\\
-0.444848892595623	-0.0656819257575094\\
-0.434963361649054	-0.134458381995383\\
-0.425077830702485	-0.281681997041016\\
-0.415192299755915	-0.519045070583669\\
-0.405306768809346	-0.859557464145642\\
-0.395421237862777	-1.30278394728225\\
-0.385535706916205	-1.82653446684801\\
-0.365764645023066	-3.08769232302335\\
-0.336108052183359	-5.25244181421954\\
-0.32622252123679	-5.76336544827635\\
-0.316336990290221	-5.96340478397718\\
-0.306451459343652	-6.04500702269384\\
-0.296565928397083	-6.18251435682953\\
-0.286680397450514	-6.29734962184144\\
-0.276794866503941	-6.3038256608467\\
-0.266909335557372	-6.20056454982052\\
-0.257023804610803	-5.99039006351953\\
-0.247138273664234	-5.67465007122869\\
-0.237252742717665	-5.27877234164264\\
-0.227367211771096	-4.78212246038084\\
-0.217481680824527	-4.00471305718277\\
-0.197710618931389	-2.24119138527884\\
-0.168054026091681	-0.0241349784374663\\
-0.158168495145109	0.510039840524357\\
-0.128511902305402	1.84715003892203\\
-0.108740840412263	2.9872674210518\\
-0.0988553094656943	3.67642265575878\\
-0.0889697785191252	4.56691846410389\\
-0.0790842475725562	5.69568569577732\\
-0.059313185679418	8.37210532345863\\
-0.0395421237862763	11.4164471075829\\
-0.0197710618931382	14.7152323650121\\
-0.00988553094656908	16.2959257183915\\
-0	1.20070164918288\\
0.00988553094656908	0.199962276962509\\
0.0197710618931382	0.0479234899555472\\
0.0296565928397037	0.0592117801902425\\
0.0395421237863935	0.0631207909437705\\
0.0494276547345542	0.0594311184831504\\
0.0593131854790983	0.0439785214634227\\
0.0889621205579516	-0.0189653653928481\\
0.0991034386501468	-0.0306992183438624\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00428363885738214\\
-0.573360756724927	0.00345076414738976\\
-0.553589732923806	-0.00128986569239053\\
-0.543704202060862	-0.00181770895310507\\
-0.49427654732847	0.00202343895408141\\
-0.484391016381901	0.00396283172207745\\
-0.47450548543533	0.00381671335567368\\
-0.454734423542192	-0.00120998959176077\\
-0.444848892595623	-0.0057199242803101\\
-0.434963361649054	-0.0177120535730655\\
-0.425077830702485	-0.0471394927384612\\
-0.415192299755914	-0.130390208717364\\
-0.405306768809345	-0.307086816843176\\
-0.395421237862775	-0.592058665733905\\
-0.385535706916206	-0.995408078105894\\
-0.375650175969637	-1.53324469044441\\
-0.365764645023068	-2.25090382344121\\
-0.355879114076497	-3.27987112592668\\
-0.345993583129928	-4.80914074166571\\
-0.32622252123679	-8.70281798858496\\
-0.316336990290221	-9.8871183214539\\
-0.306451459343652	-9.93970455983798\\
-0.296565928397081	-9.21782976088213\\
-0.286680397450512	-8.77973136103626\\
-0.276794866503943	-8.75086079522081\\
-0.266909335557374	-8.44709640995694\\
-0.247138273664234	-6.88837531776904\\
-0.237252742717665	-5.94627655003835\\
-0.217481680824527	-3.56700308203561\\
-0.207596149877958	-2.09967679566456\\
-0.197710618931387	-0.357860911102478\\
-0.187825087984818	1.15601465300946\\
-0.177939557038249	2.12574873977796\\
-0.16805402609168	2.55107593585282\\
-0.158168495145111	2.68189820435101\\
-0.148282964198541	2.88706340629461\\
-0.138397433251971	3.22036623846412\\
-0.0988553094656943	4.75322150884273\\
-0.0889697785191252	5.2610532497973\\
-0.0790842475725544	5.83126784513231\\
-0.0691987166259853	6.51224229779609\\
-0.0593131856794162	7.53502271980305\\
-0.0494276547328472	9.09819230268337\\
-0.0296565928397072	12.971305117281\\
-0.0197710618931382	14.3821442335163\\
-0.00988553094656908	15.361598784469\\
-0	2.87817041179966\\
0.00988553094656908	0.156502989779343\\
0.0197710618931382	0.0472607079432699\\
0.0296565928397037	0.0543263330565704\\
0.0395421237863935	0.0549976792161146\\
0.0494276547345542	0.0506584331250668\\
0.0593131854790983	0.0376453473575609\\
0.079084279751731	-0.00540607304492369\\
0.0889621205579498	-0.0212285539062371\\
0.0991034386501468	-0.030321375463739\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00395144266257574\\
-0.533818671114833	0.00973233179529842\\
-0.523933140168175	0.0106968252941755\\
-0.494276547328468	0.016818664184072\\
-0.484391016381899	0.0152973095964306\\
-0.47450548543533	0.0112037128678502\\
-0.464619954488761	0.00581119605632807\\
-0.454734423542192	-0.00395545621216087\\
-0.444848892595623	-0.017302902161326\\
-0.434963361649054	-0.0360796610223524\\
-0.425077830702485	-0.0840453703061534\\
-0.415192299755915	-0.273913057511965\\
-0.405306768809346	-0.628592003174674\\
-0.395421237862777	-1.11257922663881\\
-0.385535706916205	-1.69461674633862\\
-0.375650175969636	-2.37258115867734\\
-0.365764645023066	-3.2154405063642\\
-0.355879114076497	-4.32695465367321\\
-0.345993583129928	-5.60792529160099\\
-0.336108052183359	-6.70247082141638\\
-0.32622252123679	-7.29705078531162\\
-0.316336990290221	-7.41411192752573\\
-0.306451459343652	-7.41378664996364\\
-0.296565928397083	-7.59465517122707\\
-0.286680397450514	-7.68093431799049\\
-0.276794866503941	-7.47847227740723\\
-0.266909335557372	-7.17069950290376\\
-0.257023804610803	-6.91258048316061\\
-0.247138273664234	-6.60586983186061\\
-0.237252742717665	-6.12317268322127\\
-0.227367211771096	-5.53087916188994\\
-0.217481680824527	-4.81800252382898\\
-0.18782508798482	-2.08886848312247\\
-0.17793955703825	-1.00301009983057\\
-0.158168495145109	1.31619496841508\\
-0.14828296419854	2.24095627618104\\
-0.138397433251971	2.96734360635012\\
-0.128511902305402	3.4218311067413\\
-0.118626371358832	3.81665894257245\\
-0.108740840412263	4.38824813954607\\
-0.0988553094656943	5.18767207219266\\
-0.0790842475725562	7.3017621687573\\
-0.059313185679418	9.40349051415163\\
-0.0494276547328454	10.6773906501185\\
-0.0197710618931382	15.391970602906\\
-0.00988553094656908	16.2291577570041\\
-0	0.819698064964854\\
0.00988553094656908	0.218258492564605\\
0.0197710618931382	0.0431426164821502\\
0.0296565928397037	0.0571894012869372\\
0.0395421237863935	0.058557039480597\\
0.0494276547345542	0.0502369518109411\\
0.0593131854790983	0.0373700945723279\\
0.0889621205579516	-0.0111481876960724\\
0.0991034386501468	-0.0194417059296654\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00124732446337994\\
-0.563475267632969	-0.000768925298871181\\
-0.543704202060862	0.000525549708559225\\
-0.484391016381901	0.000113782364270065\\
-0.464619954488761	0.00257020030021948\\
-0.444848892595623	-0.000268612965601989\\
-0.434963361649054	-0.00844959459555916\\
-0.425077830702485	-0.0416653408846877\\
-0.415192299755914	-0.118882605463432\\
-0.405306768809345	-0.26770332821388\\
-0.395421237862775	-0.4939362992288\\
-0.385535706916206	-0.788255595354739\\
-0.375650175969637	-1.14564090389457\\
-0.365764645023068	-1.56983358877251\\
-0.355879114076497	-2.07925151377742\\
-0.336108052183359	-3.24130119005838\\
-0.32622252123679	-3.74237575516314\\
-0.316336990290221	-4.14092154183489\\
-0.306451459343652	-4.44959772867597\\
-0.296565928397081	-4.67145766598926\\
-0.286680397450512	-4.77557529023331\\
-0.276794866503943	-4.78764921165464\\
-0.266909335557374	-4.75820039192405\\
-0.257023804610805	-4.71103626706464\\
-0.247138273664234	-4.60452936746768\\
-0.237252742717665	-4.4309337246172\\
-0.227367211771096	-4.20676272097116\\
-0.217481680824527	-3.93861040424784\\
-0.207596149877958	-3.5846845302493\\
-0.187825087984818	-2.65384528815025\\
-0.177939557038249	-2.08134257815628\\
-0.148282964198541	-0.0989786228423775\\
-0.118626371358832	1.59340397613578\\
-0.0988553094656943	2.96109273977154\\
-0.0889697785191252	3.87021415067374\\
-0.0395421237862781	9.52600144481396\\
-0.0197710618931382	11.3861346613101\\
-0.00988553094656908	12.6889753108856\\
-0	1.67136906373314\\
0.00988553094656908	0.195338562293777\\
0.0197710618931382	0.0610893996056738\\
0.0395421237863935	0.0677945042288837\\
0.0593131854790983	0.084099623095101\\
0.0691987220942902	0.0827301894399515\\
0.079084279751731	0.0675570740321199\\
0.0991034386501468	0.0128038522584948\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00204633206585569\\
-0.543704202060862	0.000660113103450044\\
-0.494276547328468	-0.00121068296170534\\
-0.47450548543533	-0.00703232012068611\\
-0.454734423542192	-0.0119341255174312\\
-0.405306768809346	-0.0187895145221084\\
-0.395421237862777	-0.0243272022406806\\
-0.385535706916205	-0.0397668450532969\\
-0.365764645023066	-0.0900911652921152\\
-0.355879114076497	-0.131737846229424\\
-0.345993583129928	-0.281445609639423\\
-0.336108052183359	-0.558493415731697\\
-0.32622252123679	-0.897475470481865\\
-0.316336990290221	-1.28197834022182\\
-0.306451459343652	-1.75886505134353\\
-0.286680397450514	-2.99194386413162\\
-0.266909335557372	-4.31549705314112\\
-0.237252742717665	-6.52933019019135\\
-0.227367211771096	-6.81810662429132\\
-0.217481680824527	-6.88437668281887\\
-0.207596149877958	-7.01867796757147\\
-0.197710618931389	-7.24057812225622\\
-0.18782508798482	-7.30151349348448\\
-0.17793955703825	-7.17608767543982\\
-0.168054026091681	-6.98894122971747\\
-0.158168495145109	-6.73490961075337\\
-0.138397433251971	-6.05534499456665\\
-0.128511902305402	-5.63643682852384\\
-0.118626371358832	-4.84060657372337\\
-0.108740840412263	-3.34366295800254\\
-0.0988553094656943	-0.978772921944767\\
-0.0691987166259871	7.61071127182137\\
-0.0494276547328454	14.047251077774\\
-0.0395421237862763	17.459997024867\\
-0.0296565928397072	20.3161964003067\\
-0.0197710618931382	22.0857294661363\\
-0.00988553094656908	23.3303039461479\\
-0	1.44215426359561\\
0.00988553094656908	0.280041519070682\\
0.0197710618931382	0.0731975697441669\\
0.0296565928397037	0.0736011601723803\\
0.0395421237863935	0.0702254561754252\\
0.0494276547345542	0.109148557177758\\
0.0593131854790983	0.170787938786884\\
0.069198722094292	0.179937406058635\\
0.0790842797517328	0.133419118866865\\
0.0991034386501468	-0.0884818136908514\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00221435909833545\\
-0.56347526763297	0.00398926575130076\\
-0.553589732923808	0.00639591198056877\\
-0.533818671114833	0.0152112400332243\\
-0.523933140168175	0.019435640759621\\
-0.51404760922161	0.0213495472053999\\
-0.504162078275037	0.020384150202073\\
-0.484391016381899	0.0145810253545022\\
-0.47450548543533	0.0130869859363791\\
-0.434963361649054	0.0128747637557787\\
-0.405306768809346	0.00160784843929207\\
-0.385535706916205	-0.00154839458611278\\
-0.365764645023066	-0.000625077616000169\\
-0.345993583129928	0.000560352629413785\\
-0.336108052183359	0.000381354477926976\\
-0.32622252123679	-0.00180246998816713\\
-0.316336990290221	-0.0091932158544914\\
-0.306451459343652	-0.0216668535344766\\
-0.296565928397083	-0.0457788385091362\\
-0.286680397450514	-0.0851213938549051\\
-0.276794866503941	-0.143118916266541\\
-0.266909335557372	-0.304621195046401\\
-0.257023804610803	-0.584274545910755\\
-0.247138273664234	-0.939843940740094\\
-0.237252742717665	-1.36552017871383\\
-0.217481680824527	-2.38055065114707\\
-0.17793955703825	-4.68174343594598\\
-0.168054026091681	-5.09818438907277\\
-0.158168495145109	-5.36631463762789\\
-0.14828296419854	-5.53430144189913\\
-0.138397433251971	-5.60029289681394\\
-0.128511902305402	-5.51560477423558\\
-0.118626371358832	-5.29231355376448\\
-0.108740840412263	-4.99150129637324\\
-0.0988553094656943	-4.63899771735044\\
-0.0889697785191252	-4.01381084638186\\
-0.0790842475725562	-2.5522900755809\\
-0.0691987166259871	0.0156960390578433\\
-0.059313185679418	3.5288161170802\\
-0.0395421237862763	11.7361452599903\\
-0.0296565928397072	15.2702759474738\\
-0.0197710618931382	18.0227929702344\\
-0.00988553094656908	20.3764585289958\\
-0	0.950475769123823\\
0.00988553094656908	0.316594437309153\\
0.0197710618931382	0.0648566076462735\\
0.0296565928397037	0.0812092145811221\\
0.0395421237863935	0.0837677060821811\\
0.0494276547345542	0.0842802008570587\\
0.0593131854790983	0.103844844589872\\
0.0790842797517328	0.224733061533453\\
0.0889621205579516	0.214098722854608\\
0.0991034386501468	0.139203138081946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000588296596934157\\
-0.543704202060862	-0.00316904124359141\\
-0.504162078275037	-0.0116754634103877\\
-0.494276547328468	-0.0130209169429882\\
-0.484391016381899	-0.0186990609526134\\
-0.47450548543533	-0.0289639745677306\\
-0.464619954488761	-0.0372450820019523\\
-0.454734423542192	-0.0432471167952713\\
-0.434963361649054	-0.0590471043436089\\
-0.425077830702485	-0.06883727496961\\
-0.415192299755915	-0.0820459111552658\\
-0.405306768809346	-0.097967080588969\\
-0.385535706916205	-0.136788089397346\\
-0.365764645023066	-0.169418502274482\\
-0.355879114076497	-0.188772367661265\\
-0.345993583129928	-0.215953205170933\\
-0.336108052183359	-0.25983154424031\\
-0.32622252123679	-0.327307509428593\\
-0.316336990290221	-0.432321773779019\\
-0.306451459343652	-0.580733063443621\\
-0.296565928397083	-0.773029654703642\\
-0.286680397450514	-1.02094050966591\\
-0.276794866503941	-1.36206438891687\\
-0.257023804610803	-2.28412032542176\\
-0.207596149877958	-4.70428455537778\\
-0.197710618931389	-5.24090343481836\\
-0.18782508798482	-5.9020392965934\\
-0.168054026091681	-7.34462624111643\\
-0.158168495145109	-7.79334095120104\\
-0.14828296419854	-7.86066950567995\\
-0.138397433251971	-7.79266039239504\\
-0.128511902305402	-7.66652406702476\\
-0.118626371358832	-7.23353798734427\\
-0.108740840412263	-6.36608881159637\\
-0.0988553094656943	-4.89722623367729\\
-0.0889697785191252	-1.96521462123118\\
-0.0691987166259871	6.4691304078666\\
-0.059313185679418	10.0084736754125\\
-0.0395421237862763	15.7124534059891\\
-0.0296565928397072	18.4512463647924\\
-0.0197710618931382	20.676237143617\\
-0.00988553094656908	22.066186943264\\
-0	2.92486969816557\\
0.00988553094656908	0.262326259563199\\
0.0197710618931382	0.07424074624927\\
0.0296565928397037	0.0776854913160356\\
0.0395421237863935	0.0732829011162544\\
0.0494276547345542	0.0821420561708166\\
0.0593131854790983	0.127293936051142\\
0.069198722094292	0.178495507124378\\
0.0790842797517328	0.185470624276075\\
0.0889621205579516	0.130666284356341\\
0.0991034386501468	0.0157555190298844\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00241946812654703\\
-0.56347526763297	-0.00132882937119305\\
-0.543704202060862	-0.000838507128573696\\
-0.523933140168175	0.000188470473226232\\
-0.494276547328468	-0.00325002498681926\\
-0.484391016381899	-0.00322704245938255\\
-0.47450548543533	-0.00193939633580698\\
-0.444848892595623	0.00499462459720945\\
-0.425077830702485	0.00627731587235303\\
-0.395421237862777	0.00686563849838606\\
-0.385535706916205	0.00825235602117758\\
-0.375650175969636	0.0116511083081257\\
-0.365764645023066	0.0167265646230561\\
-0.316336990290221	0.0488426868501719\\
-0.306451459343652	0.0454965355090344\\
-0.296565928397083	0.0219554383405161\\
-0.286680397450514	-0.0226270433456506\\
-0.276794866503941	-0.0856100739744328\\
-0.266909335557372	-0.26714908510175\\
-0.257023804610803	-0.648185996669145\\
-0.247138273664234	-1.1868065669549\\
-0.237252742717665	-1.85649350591333\\
-0.227367211771096	-2.68887023962998\\
-0.217481680824527	-3.87639637992613\\
-0.197710618931389	-7.45495454394546\\
-0.18782508798482	-8.76555844645824\\
-0.17793955703825	-8.99676489373966\\
-0.168054026091681	-8.53361099820449\\
-0.158168495145109	-8.27183251504158\\
-0.14828296419854	-8.31914978549746\\
-0.138397433251971	-8.12209358082101\\
-0.118626371358832	-6.95262566886663\\
-0.108740840412263	-6.23946988307485\\
-0.0988553094656943	-4.75902142335589\\
-0.0889697785191252	-2.09248132636877\\
-0.0395421237862763	15.5756034856582\\
-0.0296565928397072	18.3623130317218\\
-0.0197710618931382	20.2725758757993\\
-0.00988553094656908	21.4349055454887\\
-0	1.15440412116481\\
0.00988553094656908	0.28930225650398\\
0.0197710618931382	0.0724069818592206\\
0.0296565928397037	0.0772815475570283\\
0.0395421237863935	0.0792264696810676\\
0.0494276547345542	0.0837884597756542\\
0.0593131854790983	0.0996763007430701\\
0.0790842797517328	0.184657221407072\\
0.0889621205579516	0.175077303576824\\
0.0991034386501468	0.125348637014834\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0283673897104713\\
-0.573360756724927	0.0336492887014757\\
-0.56347526763297	0.0362877707879008\\
-0.553589732923808	0.0375685079919492\\
-0.543704202060862	0.0375758641239443\\
-0.533818671114833	0.0358579613149814\\
-0.523933140168175	0.0322207902623219\\
-0.51404760922161	0.0272773907605846\\
-0.47450548543533	0.00167125664751921\\
-0.454734423542192	-0.00608865634765365\\
-0.444848892595623	-0.00955731548873118\\
-0.405306768809346	-0.0287172513539744\\
-0.385535706916205	-0.0319453346477268\\
-0.355879114076497	-0.0453248024358004\\
-0.345993583129928	-0.0488997196513807\\
-0.336108052183359	-0.069202897403148\\
-0.32622252123679	-0.120324975304474\\
-0.316336990290221	-0.177761091623449\\
-0.306451459343652	-0.221800190780165\\
-0.296565928397083	-0.258580420982994\\
-0.286680397450514	-0.306060754479216\\
-0.276794866503941	-0.368496347811192\\
-0.247138273664234	-0.601663784462083\\
-0.237252742717665	-0.710734230294133\\
-0.227367211771096	-0.877257949501278\\
-0.217481680824527	-1.13408992583797\\
-0.207596149877958	-1.50732027358686\\
-0.197710618931389	-1.99965428524832\\
-0.18782508798482	-2.58852191784936\\
-0.17793955703825	-3.27357118256946\\
-0.168054026091681	-4.10803904945224\\
-0.14828296419854	-6.02987986028626\\
-0.138397433251971	-6.51579410043605\\
-0.128511902305402	-6.45460422073005\\
-0.108740840412263	-5.97532780333226\\
-0.0988553094656943	-5.49319743879732\\
-0.0889697785191252	-4.59135874289268\\
-0.0790842475725562	-2.83738449038222\\
-0.0691987166259871	0.115536999506546\\
-0.0395421237862763	10.508026250431\\
-0.0197710618931382	16.4659966065921\\
-0.00988553094656908	19.0579807603359\\
-0	3.80820687694338\\
0.00988553094656908	0.188780158822745\\
0.0197710618931382	0.0753026423635674\\
0.0296565928397037	0.083295345063263\\
0.0395421237863935	0.0740478978164489\\
0.0494276547345542	0.0812240043054793\\
0.0593131854790983	0.0995215263443754\\
0.069198722094292	0.124058844970971\\
0.0790842797517328	0.158599079629205\\
0.0889621205579516	0.160659948814146\\
0.0991034386501468	0.102269706562371\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000267370106907805\\
-0.573360756724927	-0.00259278274550923\\
-0.563475267632969	-0.00246678159887814\\
-0.533818671114833	0.000977931247305719\\
-0.504162078275039	0.00201785649006148\\
-0.47450548543533	-0.00289854132549294\\
-0.454734423542192	-0.00675728991250324\\
-0.444848892595623	-0.00724271498933682\\
-0.425077830702485	-0.0046861324519174\\
-0.395421237862775	0.00038349100364421\\
-0.375650175969637	0.00114205568167947\\
-0.345993583129928	-0.00165316747738942\\
-0.32622252123679	-0.00527228542205727\\
-0.306451459343652	-0.00721391770547974\\
-0.296565928397081	-0.00951469141223882\\
-0.286680397450512	-0.0157547224421108\\
-0.276794866503943	-0.0315889093757882\\
-0.266909335557374	-0.0728485012271882\\
-0.257023804610805	-0.17146430748169\\
-0.247138273664234	-0.388972456595171\\
-0.237252742717665	-0.792742849135646\\
-0.227367211771096	-1.41241158597309\\
-0.217481680824527	-2.18016959367121\\
-0.207596149877958	-3.06665509436442\\
-0.187825087984818	-5.04806270243702\\
-0.177939557038249	-5.59831262317465\\
-0.16805402609168	-5.66816767415462\\
-0.158168495145111	-5.65429207639276\\
-0.148282964198541	-5.77443902965843\\
-0.138397433251971	-5.78813916329852\\
-0.128511902305402	-5.45390781409388\\
-0.118626371358832	-4.78095749729132\\
-0.108740840412263	-3.49476589766409\\
-0.0988553094656943	-1.19284952815702\\
-0.0790842475725544	4.24371334751119\\
-0.0691987166259853	6.25399269975739\\
-0.0593131856794162	7.65681369826764\\
-0.0494276547328472	8.60975104947553\\
-0.0395421237862781	9.28107897270091\\
-0.0296565928397072	9.63765926374603\\
-0.0197710618931382	9.54916127597619\\
-0.00988553094656908	9.2870876131286\\
-0	1.72047255847738\\
0.00988553094656908	0.091808980509601\\
0.0197710618931382	0.0113287165324127\\
0.0296565928397037	0.00380178268128262\\
0.0494276547345542	0.00062661696481392\\
0.0593131854790983	-0.00626496832828849\\
0.0691987220942902	-0.019266942370141\\
0.079084279751731	-0.0290946585210961\\
0.0889621205579498	-0.0331636743039443\\
0.0991034386501468	-0.0334223983701722\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00646416349331957\\
-0.514047609221608	-0.00295457401606924\\
-0.49427654732847	-0.0051572670959743\\
-0.47450548543533	-0.00994962804237609\\
-0.464619954488761	-0.0108978146410834\\
-0.454734423542192	-0.0104298292604295\\
-0.444848892595623	-0.00837956897126091\\
-0.415192299755914	0.000430998306439889\\
-0.405306768809345	0.00182363112384465\\
-0.385535706916206	0.00249019746990342\\
-0.365764645023068	0.00435661325990466\\
-0.336108052183359	0.00342509472174513\\
-0.32622252123679	0.000562584078188877\\
-0.316336990290221	-0.00701844728136436\\
-0.306451459343652	-0.0168148490129596\\
-0.296565928397081	-0.0369680506027734\\
-0.286680397450512	-0.168601516017143\\
-0.276794866503943	-0.492294378618505\\
-0.266909335557374	-0.998352278104594\\
-0.257023804610805	-1.66115559749632\\
-0.247138273664234	-2.4455207040463\\
-0.217481680824527	-5.12923447032067\\
-0.207596149877958	-5.47036847257417\\
-0.197710618931387	-5.46589985353152\\
-0.187825087984818	-5.46003829067671\\
-0.177939557038249	-5.53242331712595\\
-0.16805402609168	-5.54628568705291\\
-0.158168495145111	-5.43870021602523\\
-0.148282964198541	-5.26766318934336\\
-0.138397433251971	-5.06456205950526\\
-0.128511902305402	-4.74396299737221\\
-0.118626371358832	-4.20047334130712\\
-0.108740840412263	-3.05028436662851\\
-0.0988553094656943	-0.841388879488735\\
-0.0790842475725544	4.69040194677023\\
-0.0691987166259853	6.89864792285871\\
-0.0593131856794162	8.52307822887849\\
-0.0494276547328472	9.69183150964602\\
-0.0197710618931382	12.4960561905579\\
-0.00988553094656908	13.5977489428752\\
-0	2.40373759204188\\
0.00988553094656908	0.146033916689111\\
0.0197710618931382	0.0314740926623553\\
0.0296565928397037	0.0318198412688933\\
0.0395421237863935	0.0352114248323847\\
0.0494276547345542	0.0271508928201118\\
0.079084279751731	-0.0253648237185793\\
0.0889621205579498	-0.0335813681250183\\
0.0991034386501468	-0.0381727776419645\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000131863873201965\\
-0.523933140168175	-0.000517160911451597\\
-0.504162078275039	-0.00220913248286081\\
-0.444848892595623	0.00173639949851712\\
-0.425077830702485	-0.000765138595834713\\
-0.405306768809345	-0.000518038099858842\\
-0.385535706916206	0.000200496505607717\\
-0.365764645023068	-0.00238897422875084\\
-0.345993583129928	-0.00136542530178474\\
-0.336108052183359	-0.00249249166562926\\
-0.32622252123679	-0.00736858856638101\\
-0.316336990290221	-0.0195619852655398\\
-0.306451459343652	-0.0519772944424925\\
-0.296565928397081	-0.228271947047029\\
-0.286680397450512	-0.617714941574933\\
-0.276794866503943	-1.23601660410204\\
-0.266909335557374	-2.19987629584344\\
-0.257023804610805	-3.72829319217541\\
-0.237252742717665	-7.62098149179502\\
-0.227367211771096	-8.54624363966656\\
-0.217481680824527	-8.37417084363551\\
-0.207596149877958	-7.77521127574873\\
-0.197710618931387	-7.58095136180304\\
-0.187825087984818	-7.53353929732313\\
-0.177939557038249	-7.1505270259072\\
-0.16805402609168	-6.57675107071014\\
-0.158168495145111	-6.12033065279472\\
-0.148282964198541	-5.73795200091856\\
-0.138397433251971	-5.07427065825216\\
-0.128511902305402	-3.79057755766165\\
-0.118626371358832	-1.63843805378957\\
-0.0988553094656943	3.99741272717278\\
-0.0889697785191252	6.33731581298959\\
-0.0790842475725544	8.14582510717435\\
-0.0691987166259853	9.4367185767854\\
-0.0593131856794162	10.3525678598584\\
-0.0395421237862781	11.7036700871096\\
-0.0197710618931382	13.0204698709006\\
-0.00988553094656908	13.9511446776917\\
-0	2.59936128697051\\
0.00988553094656908	0.143758105544306\\
0.0197710618931382	0.0341066620470762\\
0.0395421237863935	0.035085322964397\\
0.0494276547345542	0.02699125180804\\
0.079084279751731	-0.0316883000658326\\
0.0889621205579498	-0.0432455451616018\\
0.0991034386501468	-0.0513294487057259\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.088105185114804\\
-0.573360756724927	-0.0851110535887436\\
-0.553589732923806	-0.0757401898519703\\
-0.533818671114833	-0.061516989248064\\
-0.523933140168175	-0.0539274781158046\\
-0.514047609221608	-0.044275033100563\\
-0.504162078275039	-0.0317779257152733\\
-0.47450548543533	0.0113832958104219\\
-0.464619954488761	0.0191080373019314\\
-0.454734423542192	0.023022085801804\\
-0.434963361649054	0.0330879516347604\\
-0.415192299755914	0.034328240375098\\
-0.395421237862775	0.0334257119115673\\
-0.385535706916206	0.0310219509857586\\
-0.355879114076497	0.0184617767504562\\
-0.345993583129928	0.0113804549859999\\
-0.296565928397081	-0.033796662619002\\
-0.286680397450512	-0.0477660896694072\\
-0.276794866503943	-0.0706027658303086\\
-0.266909335557374	-0.115010880018918\\
-0.257023804610805	-0.21420774711075\\
-0.247138273664234	-0.425477636394197\\
-0.237252742717665	-0.793373225695969\\
-0.227367211771096	-1.32431147468138\\
-0.187825087984818	-3.90174540707843\\
-0.177939557038249	-4.37495550138962\\
-0.16805402609168	-4.67722653676105\\
-0.158168495145111	-4.87777077993591\\
-0.148282964198541	-5.00657096931556\\
-0.138397433251971	-5.00410223063928\\
-0.128511902305402	-4.82389516706407\\
-0.118626371358832	-4.50825151131371\\
-0.108740840412263	-4.11421798862564\\
-0.0988553094656943	-3.39547577001761\\
-0.0889697785191252	-1.8634974983486\\
-0.0790842475725544	0.492952549036461\\
-0.0593131856794162	5.94563117339562\\
-0.0494276547328472	8.16130390765418\\
-0.0395421237862781	9.77837356934652\\
-0.0296565928397072	10.9584873736171\\
-0.0197710618931382	11.827316318557\\
-0.00988553094656908	12.5666292221523\\
-0	0.995957155192441\\
0.00988553094656908	0.154672155058625\\
0.0197710618931382	0.0316900956756694\\
0.0296565928397037	0.0307829577545178\\
0.0395421237863935	0.0311807299045217\\
0.0494276547345542	0.0254205598969772\\
0.0593131854790983	0.0113699526050262\\
0.079084279751731	-0.0217293351000922\\
0.0889621205579498	-0.032155138940885\\
0.0991034386501468	-0.0385112687841218\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00130375063800336\\
-0.563475267632969	0.00351987788177333\\
-0.543704202060862	0.00376557043358616\\
-0.514047609221608	-0.00148002826118976\\
-0.504162078275039	-0.00332930176709745\\
-0.484391016381901	-0.00249849854295725\\
-0.47450548543533	-0.00449889572421291\\
-0.464619954488761	-0.0102008564933982\\
-0.454734423542192	-0.0172874637537426\\
-0.444848892595623	-0.0223076787484118\\
-0.434963361649054	-0.0248433546187705\\
-0.425077830702485	-0.0258189149534243\\
-0.415192299755914	-0.0244270627268737\\
-0.405306768809345	-0.020273175980174\\
-0.385535706916206	-0.00688967488122216\\
-0.375650175969637	-0.000292106169016648\\
-0.365764645023068	0.00443135565950747\\
-0.355879114076497	0.00529588116390656\\
-0.336108052183359	0.00223950307839615\\
-0.32622252123679	-0.00167687779132919\\
-0.316336990290221	-0.0113034025294088\\
-0.306451459343652	-0.0444512175898648\\
-0.296565928397081	-0.152781976705738\\
-0.286680397450512	-0.39956676318903\\
-0.276794866503943	-0.817877490916798\\
-0.266909335557374	-1.40592100852704\\
-0.247138273664234	-2.69325371683834\\
-0.237252742717665	-3.23897469425949\\
-0.227367211771096	-3.67518543882869\\
-0.217481680824527	-3.9856968738214\\
-0.207596149877958	-4.14907450380119\\
-0.197710618931387	-4.17003786271155\\
-0.187825087984818	-4.10769613094447\\
-0.16805402609168	-3.92451564898462\\
-0.158168495145111	-3.83166693733182\\
-0.148282964198541	-3.7048916256493\\
-0.138397433251971	-3.52451312302392\\
-0.128511902305402	-3.2740277888156\\
-0.118626371358832	-2.93174348149691\\
-0.108740840412263	-2.50158133000681\\
-0.0988553094656943	-1.73810413192959\\
-0.0889697785191252	-0.343377863586984\\
-0.0790842475725544	1.53145316938507\\
-0.0593131856794162	5.69174029466337\\
-0.0494276547328472	7.40692783777144\\
-0.0296565928397072	10.2209628268679\\
-0.0197710618931382	11.826178484613\\
-0.00988553094656908	13.93728521486\\
-0	0.893958519826953\\
0.00988553094656908	0.245955688400743\\
0.0197710618931382	0.0582620805804215\\
0.0296565928397037	0.0591862716494322\\
0.0395421237863935	0.0655025519868992\\
0.0494276547345542	0.0820526374465054\\
0.0593131854790983	0.089209952457221\\
0.0691987220942902	0.0648582712189896\\
0.079084279751731	0.0235088867693811\\
0.0889621205579498	-0.00586423153050042\\
0.0991034386501468	-0.0213316321768211\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00437236812517838\\
-0.533818671114833	-0.00855965890252186\\
-0.504162078275039	-0.00526788464090977\\
-0.47450548543533	0.00244231180511711\\
-0.454734423542192	0.000481952076944125\\
-0.444848892595623	-0.00279185375951307\\
-0.425077830702485	-0.0162619318270281\\
-0.415192299755914	-0.0287328313430173\\
-0.405306768809345	-0.0629396105742082\\
-0.395421237862775	-0.105915947261288\\
-0.385535706916206	-0.142379261427299\\
-0.375650175969637	-0.28418970373445\\
-0.365764645023068	-0.61966910052959\\
-0.345993583129928	-1.41089366330321\\
-0.32622252123679	-2.07024246174295\\
-0.286680397450512	-3.50708685938976\\
-0.266909335557374	-4.19184527807181\\
-0.257023804610805	-4.46555268706674\\
-0.247138273664234	-4.65250180685252\\
-0.237252742717665	-4.78553170304414\\
-0.227367211771096	-4.8654154479864\\
-0.217481680824527	-4.85741688887168\\
-0.207596149877958	-4.7658233918336\\
-0.197710618931387	-4.61000204959886\\
-0.187825087984818	-4.3979111881537\\
-0.177939557038249	-4.12428859700698\\
-0.16805402609168	-3.76297912350169\\
-0.158168495145111	-3.30745130259838\\
-0.148282964198541	-2.53254521965877\\
-0.138397433251971	-1.33626234207972\\
-0.0988553094656943	4.39591175496596\\
-0.0790842475725544	6.86939129336342\\
-0.0691987166259853	7.86473986911048\\
-0.0593131856794162	8.66682240834405\\
-0.0494276547328472	9.26914519485791\\
-0.0395421237862781	9.60211246924621\\
-0.0296565928397072	9.63873272312761\\
-0.0197710618931382	9.4842206556222\\
-0.00988553094656908	9.39451704679435\\
-0	0.600710006608956\\
0.00988553094656908	0.143833047231203\\
0.0197710618931382	0.0228724426087794\\
0.0296565928397037	0.0226067989003251\\
0.0395421237863935	0.0174693487069071\\
0.0593131854790983	-0.0131140348481296\\
0.0691987220942902	-0.0283120458867021\\
0.079084279751731	-0.0406210708350514\\
0.0889621205579498	-0.0487718320785717\\
0.0991034386501468	-0.0534529441413021\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0381910671875616\\
-0.563475267632969	-0.0225643363296388\\
-0.553589732923806	-0.0183587864643613\\
-0.543704202060862	-0.0185419780319371\\
-0.514047609221608	-0.0266145408572989\\
-0.49427654732847	-0.03465585520396\\
-0.47450548543533	-0.0446640656507409\\
-0.464619954488761	-0.0504520924788814\\
-0.444848892595623	-0.0596126177619354\\
-0.434963361649054	-0.0681077134847605\\
-0.425077830702485	-0.080856877371243\\
-0.395421237862775	-0.13148688546519\\
-0.385535706916206	-0.138766287220953\\
-0.375650175969637	-0.150919176921878\\
-0.365764645023068	-0.175783578155261\\
-0.355879114076497	-0.215627378488783\\
-0.336108052183359	-0.321400334918986\\
-0.316336990290221	-0.415082406181707\\
-0.306451459343652	-0.45918560925799\\
-0.296565928397081	-0.524247504819138\\
-0.286680397450512	-0.628293578248577\\
-0.276794866503943	-0.79988048692355\\
-0.266909335557374	-1.058182308539\\
-0.257023804610805	-1.40590774867028\\
-0.247138273664234	-1.83886364930449\\
-0.227367211771096	-2.86037854082667\\
-0.207596149877958	-3.91686593811421\\
-0.197710618931387	-4.36900855382143\\
-0.187825087984818	-4.72004444905888\\
-0.177939557038249	-4.93527627184168\\
-0.16805402609168	-5.0111687961225\\
-0.158168495145111	-4.97813518289462\\
-0.148282964198541	-4.82693405712686\\
-0.138397433251971	-4.51109176898249\\
-0.128511902305402	-3.99725359768625\\
-0.118626371358832	-3.1457920904272\\
-0.108740840412263	-1.5200571554009\\
-0.0790842475725544	5.0415729019188\\
-0.0691987166259853	6.64975234056791\\
-0.0593131856794162	7.811827961175\\
-0.0494276547328472	8.58161572578495\\
-0.0395421237862781	9.11824706218235\\
-0.0296565928397072	9.51813309304199\\
-0.0197710618931382	9.81458120690189\\
-0.00988553094656908	10.1476982978258\\
-0	1.13295359902722\\
0.00988553094656908	0.148551145862925\\
0.0197710618931382	0.0379677294156036\\
0.0296565928397037	0.0419577221146312\\
0.0395421237863935	0.0402381985026992\\
0.0691987220942902	0.00846634679479408\\
0.0889621205579498	-0.0176502010066102\\
0.0991034386501468	-0.027187888675364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00404378980730336\\
-0.543704202060862	-0.0116334707785928\\
-0.523933140168175	-0.0217050317751841\\
-0.504162078275039	-0.0347417449709582\\
-0.49427654732847	-0.0374354289080365\\
-0.484391016381901	-0.0371248209430508\\
-0.47450548543533	-0.0397223182858593\\
-0.464619954488761	-0.0509096981834283\\
-0.454734423542192	-0.0879075727011678\\
-0.444848892595623	-0.150412055128925\\
-0.434963361649054	-0.202596865119485\\
-0.425077830702485	-0.225728105250674\\
-0.415192299755914	-0.227328538726207\\
-0.405306768809345	-0.227744248679421\\
-0.395421237862775	-0.236532152713677\\
-0.385535706916206	-0.260181818546801\\
-0.375650175969637	-0.310235831197547\\
-0.365764645023068	-0.393319113560258\\
-0.355879114076497	-0.522954235212342\\
-0.345993583129928	-0.727097217209749\\
-0.336108052183359	-1.05069279779508\\
-0.32622252123679	-1.51023711262763\\
-0.316336990290221	-2.10427836640219\\
-0.306451459343652	-2.80843339249702\\
-0.276794866503943	-5.32468041147356\\
-0.266909335557374	-5.77503925512243\\
-0.257023804610805	-5.86849906559291\\
-0.247138273664234	-5.94865375850036\\
-0.237252742717665	-6.12002452836051\\
-0.227367211771096	-6.20846923116799\\
-0.217481680824527	-6.09712855736674\\
-0.207596149877958	-5.82210916714547\\
-0.197710618931387	-5.44389190567862\\
-0.187825087984818	-4.94590638020433\\
-0.177939557038249	-4.34841174032091\\
-0.16805402609168	-3.55213811673977\\
-0.158168495145111	-2.43401009438373\\
-0.128511902305402	1.63428921432494\\
-0.108740840412263	3.82964566896015\\
-0.0691987166259853	7.58516117591838\\
-0.0494276547328472	9.2032005848597\\
-0.0296565928397072	10.5420094354101\\
-0.00988553094656908	11.6444917237179\\
-0	1.55501151267883\\
0.00988553094656908	0.153563207825977\\
0.0197710618931382	0.039812617366529\\
0.0296565928397037	0.0472433629763369\\
0.0395421237863935	0.0445597302049396\\
0.0593131854790983	0.0239751523809044\\
0.0691987220942902	0.0137269335088916\\
0.079084279751731	-0.00138386220280395\\
0.0889621205579498	-0.0132079657868474\\
0.0991034386501468	-0.0225935173167482\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00451975305194097\\
-0.553589732923806	-0.00781081953511098\\
-0.533818671114833	-0.00581729113132035\\
-0.523933140168175	-0.00339564223370381\\
-0.504162078275039	0.00583604829058437\\
-0.49427654732847	0.00835803518998723\\
-0.484391016381901	0.00801457975329711\\
-0.47450548543533	0.00561247781498686\\
-0.464619954488761	0.00134169187088773\\
-0.454734423542192	-0.00719862723483367\\
-0.444848892595623	-0.0227185983664402\\
-0.434963361649054	-0.0584848860189169\\
-0.425077830702485	-0.10605391030756\\
-0.415192299755914	-0.181500045897984\\
-0.405306768809345	-0.329330143052546\\
-0.395421237862775	-0.509859310149967\\
-0.385535706916206	-0.647298329550091\\
-0.375650175969637	-0.709030565201344\\
-0.365764645023068	-0.719959975472008\\
-0.355879114076497	-0.709974980522496\\
-0.345993583129928	-0.692095528609041\\
-0.336108052183359	-0.682317308444796\\
-0.32622252123679	-0.708567133006293\\
-0.316336990290221	-0.809591990589881\\
-0.306451459343652	-1.00895649281992\\
-0.296565928397081	-1.31112008964095\\
-0.286680397450512	-1.71269195756879\\
-0.276794866503943	-2.24540797745854\\
-0.247138273664234	-4.18781999931883\\
-0.237252742717665	-4.70188034393228\\
-0.227367211771096	-4.99728797207674\\
-0.217481680824527	-5.15959016915533\\
-0.207596149877958	-5.25904039721647\\
-0.197710618931387	-5.2567632885041\\
-0.187825087984818	-5.13542782947592\\
-0.177939557038249	-4.91444449866101\\
-0.16805402609168	-4.59998411601467\\
-0.158168495145111	-4.1795166631927\\
-0.148282964198541	-3.63634930021136\\
-0.138397433251971	-2.70602330296175\\
-0.128511902305402	-1.28800522648529\\
-0.118626371358832	0.338582224869894\\
-0.0988553094656943	3.05002154989998\\
-0.0593131856794162	7.8109620338986\\
-0.0395421237862781	9.92371884711645\\
-0.0296565928397072	10.7304601620904\\
-0.0197710618931382	11.2898035456124\\
-0.00988553094656908	11.7589216907976\\
-0	1.02577059687935\\
0.00988553094656908	0.143767178201543\\
0.0197710618931382	0.0349441487622304\\
0.0296565928397037	0.0392592949070778\\
0.0395421237863935	0.0341268629547855\\
0.0494276547345542	0.0178478454760782\\
0.0889621205579498	-0.0590622938467984\\
0.0991034386501468	-0.0674031314241308\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00180155666958193\\
-0.563475267632969	-0.00290603435930592\\
-0.49427654732847	-0.0128555640324635\\
-0.464619954488761	-0.0271333644633636\\
-0.444848892595623	-0.0394734282694689\\
-0.425077830702485	-0.0439201004174947\\
-0.415192299755914	-0.0508356319830625\\
-0.395421237862775	-0.071676824321667\\
-0.385535706916206	-0.0754740463594299\\
-0.365764645023068	-0.0746649570578555\\
-0.355879114076497	-0.080135606866186\\
-0.345993583129928	-0.0925757834228573\\
-0.336108052183359	-0.122443483632622\\
-0.32622252123679	-0.193956999675395\\
-0.316336990290221	-0.324729025281703\\
-0.306451459343652	-0.533989673383655\\
-0.296565928397081	-0.830048417925241\\
-0.286680397450512	-1.22626001676028\\
-0.276794866503943	-1.73966201340538\\
-0.247138273664234	-3.44758126007407\\
-0.237252742717665	-3.91376818940146\\
-0.227367211771096	-4.2712931278513\\
-0.217481680824527	-4.50383400777395\\
-0.207596149877958	-4.58277309533063\\
-0.197710618931387	-4.54273144602764\\
-0.187825087984818	-4.43014452175549\\
-0.177939557038249	-4.2768647259883\\
-0.16805402609168	-4.06014129964929\\
-0.158168495145111	-3.73864895853044\\
-0.148282964198541	-3.30839099440002\\
-0.138397433251971	-2.71249677934482\\
-0.128511902305402	-1.75864431197449\\
-0.108740840412263	0.576024873042519\\
-0.0889697785191252	2.45711816235979\\
-0.0790842475725544	3.60149671825979\\
-0.0395421237862781	8.89665391752835\\
-0.0296565928397072	9.63858785887619\\
-0.00988553094656908	10.5328805838097\\
-0	1.23945883671051\\
0.00988553094656908	0.162356978191145\\
0.0197710618931382	0.0556805002637759\\
0.0395421237863935	0.0510388522002057\\
0.0494276547345542	0.052048132336262\\
0.0593131854790983	0.0492111146966945\\
0.0691987220942902	0.038778877141981\\
0.079084279751731	0.026099676719717\\
0.0991034386501468	-0.00340682814877447\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00515833427571266\\
-0.573360756724927	0.00964359765133338\\
-0.563475267632969	0.0107212029989974\\
-0.543704202060862	0.00809721336942992\\
-0.514047609221608	-0.000811791751248236\\
-0.49427654732847	-0.00489659343778115\\
-0.484391016381901	-0.00982461930842149\\
-0.47450548543533	-0.0255031893997337\\
-0.464619954488761	-0.0615646901380806\\
-0.454734423542192	-0.108437975023339\\
-0.444848892595623	-0.177828909452071\\
-0.434963361649054	-0.330895960506167\\
-0.425077830702485	-0.565469994465611\\
-0.415192299755914	-0.865162520747132\\
-0.405306768809345	-1.26081895435638\\
-0.395421237862775	-1.80393756010979\\
-0.375650175969637	-3.15669332673303\\
-0.355879114076497	-4.63240552726777\\
-0.345993583129928	-5.07683691861735\\
-0.336108052183359	-5.23416506550796\\
-0.32622252123679	-5.33353388499849\\
-0.316336990290221	-5.48683658050082\\
-0.306451459343652	-5.60586208611621\\
-0.296565928397081	-5.58516635333147\\
-0.276794866503943	-5.30129963445428\\
-0.266909335557374	-5.12794684786067\\
-0.257023804610805	-4.86552549964169\\
-0.247138273664234	-4.52622004129497\\
-0.187825087984818	-2.24792697009939\\
-0.16805402609168	-1.31536021407273\\
-0.148282964198541	-0.291500564397628\\
-0.128511902305402	0.78829469046731\\
-0.118626371358832	1.56481632076122\\
-0.108740840412263	2.83756196244068\\
-0.0988553094656943	4.79451206129189\\
-0.0790842475725544	9.37644031755776\\
-0.0691987166259853	11.0797714337691\\
-0.0593131856794162	12.1003020033195\\
-0.0494276547328472	12.3997537219996\\
-0.0395421237862781	12.0095213812392\\
-0.0296565928397072	11.2285689946024\\
-0.00988553094656908	9.35983407474005\\
-0	0.376117346040601\\
0.00988553094656908	0.120945913894401\\
0.0197710618931382	-0.011224633272894\\
0.0296565928397037	-0.0239553246197275\\
0.0395421237863935	-0.0248057880107648\\
0.0494276547345542	-0.0204364805940145\\
0.0593131854790983	-0.00902829487009349\\
0.079084279751731	-0.987523508238068\\
0.0889621205579498	-0.756470864063946\\
0.0991034386501468	-0.446493535145574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00337219641267339\\
-0.563475267632969	0.00100052700986097\\
-0.553589732923806	0.0018238834892248\\
-0.514047609221608	-0.00110825704864226\\
-0.504162078275039	-0.00339426772061735\\
-0.49427654732847	-0.010863880507177\\
-0.484391016381901	-0.023298818179498\\
-0.47450548543533	-0.0413935308499784\\
-0.464619954488761	-0.135545075427897\\
-0.454734423542192	-0.365073164971159\\
-0.444848892595623	-0.718433575240404\\
-0.405306768809345	-2.42044461444575\\
-0.395421237862775	-2.75265775093078\\
-0.385535706916206	-3.03260369503422\\
-0.375650175969637	-3.24047856508139\\
-0.365764645023068	-3.39128522391263\\
-0.355879114076497	-3.49639397147125\\
-0.345993583129928	-3.57325682452078\\
-0.336108052183359	-3.63233031533035\\
-0.32622252123679	-3.6646986605185\\
-0.316336990290221	-3.67510955924516\\
-0.306451459343652	-3.67025246351918\\
-0.296565928397081	-3.65719218218702\\
-0.286680397450512	-3.6228808429339\\
-0.276794866503943	-3.55806059790699\\
-0.266909335557374	-3.46386476802177\\
-0.207596149877958	-2.7856289816773\\
-0.197710618931387	-2.66084286282139\\
-0.187825087984818	-2.50844720422339\\
-0.177939557038249	-2.2909874122522\\
-0.16805402609168	-1.99916269162751\\
-0.148282964198541	-1.29948024708533\\
-0.138397433251971	-0.849577657393676\\
-0.128511902305402	-0.215817736628123\\
-0.118626371358832	0.538267057087428\\
-0.108740840412263	1.58782587557732\\
-0.0988553094656943	3.29817708246194\\
-0.0790842475725544	7.85110064269699\\
-0.0691987166259853	9.79176596190173\\
-0.0593131856794162	11.1658065897109\\
-0.0494276547328472	11.8521077052291\\
-0.0395421237862781	11.7774981616407\\
-0.0296565928397072	11.1311179447684\\
-0.00988553094656908	9.42596630057742\\
-0	0.436941528405388\\
0.00988553094656908	0.111666838102312\\
0.0197710618931382	-0.00860950106436142\\
0.0296565928397037	-0.0159484334155984\\
0.0395421237863935	-0.0167706740810925\\
0.0593131854790983	-0.022102902855293\\
0.0691987220942902	-0.37187687827916\\
0.079084279751731	-1.82967774951348\\
0.0889621205579498	-2.20168483620374\\
0.0991034386501468	-1.51955984972639\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00300076695498142\\
-0.573360756724927	-0.00290393677857814\\
-0.543704202060862	0.00131133129683469\\
-0.523933140168175	0.000426914776438636\\
-0.49427654732847	-0.00176797864557976\\
-0.464619954488761	-0.00906621060986268\\
-0.454734423542192	-0.00802672809786031\\
-0.425077830702485	0.000813129219414677\\
-0.405306768809345	0.00392498693678434\\
-0.385535706916206	0.00395455556228974\\
-0.365764645023068	0.000768984471056555\\
-0.355879114076497	-0.00090647313560055\\
-0.32622252123679	0.00145608725124902\\
-0.316336990290221	-1.68456878117951e-05\\
-0.306451459343652	-0.00581865227635525\\
-0.296565928397081	-0.0210266639530712\\
-0.286680397450512	-0.0504910377785777\\
-0.276794866503943	-0.12429579056572\\
-0.266909335557374	-0.343289723335495\\
-0.257023804610805	-0.773434468882821\\
-0.247138273664234	-1.49868580909499\\
-0.237252742717665	-2.56537065756092\\
-0.217481680824527	-5.17963613291582\\
-0.207596149877958	-6.00346837938222\\
-0.197710618931387	-6.25995246505036\\
-0.187825087984818	-6.22952214787935\\
-0.177939557038249	-6.33577367971588\\
-0.16805402609168	-6.51358974355136\\
-0.158168495145111	-6.43499659654119\\
-0.148282964198541	-6.08113329492389\\
-0.128511902305402	-5.17358525972704\\
-0.118626371358832	-4.51916397007987\\
-0.108740840412263	-3.32736848608502\\
-0.0988553094656943	-1.1623961309426\\
-0.0790842475725544	4.97884369767802\\
-0.0691987166259853	8.11460046119913\\
-0.0593131856794162	10.6165803294841\\
-0.0494276547328472	12.2031849339046\\
-0.0395421237862781	12.8223689501055\\
-0.0296565928397072	12.4860729453658\\
-0.00988553094656908	10.6932482567522\\
-0	0.749903066350962\\
0.00988553094656908	0.107369788348995\\
0.0197710618931382	-0.0226075934118715\\
0.0296565928397037	-0.0373981668505632\\
0.0395421237863935	-0.017248839719743\\
0.0494276547345542	-1.19879795998017\\
0.0593131854790983	-2.60375640129107\\
0.0691987220942902	-2.25342357685472\\
0.079084279751731	-1.63008694556419\\
0.0889621205579498	-1.80022773856621\\
0.0991034386501468	-2.12711879347952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00245477276286721\\
-0.573360756724927	0.00236803853605139\\
-0.553589732923806	0.000648986572148402\\
-0.523933140168175	0.00162305628031945\\
-0.514047609221608	0.00202498311458932\\
-0.454734423542192	-0.00231793062561714\\
-0.434963361649054	-0.00173598497769234\\
-0.395421237862775	-0.00164995181126493\\
-0.385535706916206	-0.00317855325838856\\
-0.375650175969637	-0.00755404923801173\\
-0.365764645023068	-0.0163538961389254\\
-0.355879114076497	-0.0316499113179152\\
-0.345993583129928	-0.0552998648517775\\
-0.336108052183359	-0.0937609572150624\\
-0.32622252123679	-0.156840486768356\\
-0.316336990290221	-0.269691819202128\\
-0.306451459343652	-0.443131877870268\\
-0.296565928397081	-0.689653919195885\\
-0.286680397450512	-1.03111169817937\\
-0.276794866503943	-1.47785216724796\\
-0.257023804610805	-2.48267078397469\\
-0.237252742717665	-3.30017453095779\\
-0.227367211771096	-3.66262784186392\\
-0.217481680824527	-3.96120754773792\\
-0.207596149877958	-4.16706308506844\\
-0.197710618931387	-4.28672654571928\\
-0.187825087984818	-4.37551144651802\\
-0.177939557038249	-4.42868274480286\\
-0.16805402609168	-4.39506573610271\\
-0.158168495145111	-4.27391285089008\\
-0.148282964198541	-4.11186977929363\\
-0.138397433251971	-3.86974363787992\\
-0.128511902305402	-3.44884108451408\\
-0.118626371358832	-2.72079191983313\\
-0.108740840412263	-1.3419570799038\\
-0.0988553094656943	0.747310978310804\\
-0.0790842475725544	5.77953169859383\\
-0.0691987166259853	7.81322948094334\\
-0.0593131856794162	9.22337344931011\\
-0.0494276547328472	10.051655861733\\
-0.0395421237862781	10.1491108129538\\
-0.0296565928397072	9.58977641122058\\
-0.0197710618931382	8.72131944215759\\
-0.00988553094656908	7.58384430729307\\
-0	1.06774299435837\\
0.00988553094656908	0.0361793487042092\\
0.0197710618931382	-0.0122569095289951\\
0.0296565928397037	-0.22345351110725\\
0.0395421237863935	-1.27680268890471\\
0.0494276547345542	-2.07411783651118\\
0.0593131854790983	-2.23861058763734\\
0.0691987220942902	-2.24726477792344\\
0.0889621205579498	-2.56489441969511\\
0.0991034386501468	-2.53572737908083\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	8.03742398236551e-05\\
-0.543704202060862	-6.94989075231689e-05\\
-0.385535706916206	-2.40850248012237e-05\\
-0.375650175969637	0.00121748642480846\\
-0.365764645023068	0.00530126336156655\\
-0.355879114076497	0.0123541238709457\\
-0.345993583129928	0.0307503210530111\\
-0.336108052183359	0.0571888750159193\\
-0.32622252123679	0.0797918016709094\\
-0.316336990290221	0.0943206367440705\\
-0.306451459343652	0.104276249743219\\
-0.296565928397081	0.111122448449763\\
-0.286680397450512	0.101479909253634\\
-0.276794866503943	0.057928819351984\\
-0.266909335557374	-0.0351651320691353\\
-0.257023804610805	-0.190106899688935\\
-0.247138273664234	-0.435508550767182\\
-0.237252742717665	-0.783161828529405\\
-0.227367211771096	-1.23579784200437\\
-0.197710618931387	-2.77570882160114\\
-0.187825087984818	-3.16140951355428\\
-0.177939557038249	-3.48267836622962\\
-0.16805402609168	-3.73016307323757\\
-0.158168495145111	-3.87517416864227\\
-0.148282964198541	-3.90701932076311\\
-0.138397433251971	-3.80536016791425\\
-0.128511902305402	-3.59183609143522\\
-0.118626371358832	-3.28863491789225\\
-0.108740840412263	-2.86941913628354\\
-0.0988553094656943	-2.30354635614622\\
-0.0889697785191252	-1.33676585167644\\
-0.0790842475725544	0.145293841779905\\
-0.0691987166259853	2.07664341022642\\
-0.0494276547328472	6.67289322658666\\
-0.0395421237862781	8.47293644830288\\
-0.0296565928397072	9.62545237578369\\
-0.0197710618931382	10.048798624228\\
-0.00988553094656908	10.0140955444025\\
-0	0.731696645963741\\
0.00988553094656908	0.125888307992243\\
0.0197710618931382	0.0219626470468892\\
0.0296565928397037	0.0263398621797801\\
0.0395421237863935	0.0215549405014794\\
0.0691987220942902	-0.0193697389236984\\
0.079084279751731	-0.0317665901359039\\
0.0889621205579498	-0.0419287715047698\\
0.0991034386501468	-0.0491364714580609\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.0351779215227319\\
-0.563475267632969	-0.116967133070075\\
-0.553589732923806	-0.219331789083967\\
-0.543704202060861	-0.418443447780922\\
-0.533818671114832	-0.675399812120792\\
-0.514047609221608	-1.31669626656594\\
-0.49427654732847	-2.06236777421203\\
-0.464619954488761	-3.23104167721629\\
-0.444848892595623	-3.93010829747539\\
-0.434963361649053	-4.22079954304617\\
-0.415192299755915	-4.70825226538391\\
-0.405306768809345	-4.89819562468146\\
-0.395421237862775	-5.01947850029315\\
-0.385535706916206	-5.09517195081588\\
-0.375650175969637	-5.15234978762513\\
-0.365764645023067	-5.16968363664354\\
-0.355879114076498	-5.12310849269042\\
-0.336108052183359	-4.94578187531585\\
-0.32622252123679	-4.83469007022724\\
-0.31633699029022	-4.69954457421436\\
-0.306451459343651	-4.53187441406684\\
-0.296565928397081	-4.30865364700481\\
-0.286680397450512	-4.02033659084636\\
-0.266909335557374	-3.31259193554232\\
-0.257023804610804	-2.76192408889367\\
-0.237252742717665	-1.18359409035991\\
-0.227367211771096	-0.392474614129554\\
-0.217481680824527	0.303518129910152\\
-0.197710618931388	1.47429303760265\\
-0.177939557038249	2.84162885232909\\
-0.148282964198541	4.92604660946987\\
-0.138397433251972	5.43891864055314\\
-0.128511902305402	5.81910816373141\\
-0.108740840412263	6.48476372981943\\
-0.0988553094656943	6.82990048185775\\
-0.0889697785191244	7.11806338260437\\
-0.0790842475725553	7.34305659529326\\
-0.0691987166259853	7.51088826854535\\
-0.0593131856794162	7.64635682146148\\
-0.0494276547328472	7.74371020921242\\
-0.0395421237862772	7.79863556322678\\
-0.0296565928397081	7.80123001822319\\
-0.019771061893139	7.76342532616021\\
-0.00988553094656908	7.84229204527619\\
-0	0.770534993243809\\
0.00988553094656908	0.122971627337516\\
0.019771061893139	0.0314350992853498\\
0.0296565928397028	0.0267086549066056\\
0.0395421237863935	0.0185221613539985\\
0.0494276547345542	0.00770982014319177\\
0.0593131854790991	-0.00815020885018392\\
0.0691987220942911	-0.0278516992398909\\
0.0991034386501468	-0.0979674811648152\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-1.18001525268944\\
-0.553589732923806	-2.06767415598797\\
-0.523933140168175	-2.92052607869027\\
-0.514047609221608	-3.17826574649222\\
-0.504162078275039	-3.40440407404357\\
-0.49427654732847	-3.59513057806292\\
-0.4843910163819	-3.75897773881763\\
-0.474505485435331	-3.89001933071887\\
-0.464619954488761	-3.97301072398334\\
-0.454734423542192	-4.02464572668943\\
-0.444848892595623	-4.06000843917722\\
-0.434963361649053	-4.07534630399442\\
-0.425077830702484	-4.05545529491484\\
-0.415192299755915	-4.01419963257945\\
-0.405306768809345	-3.95579126104738\\
-0.395421237862775	-3.87633720586055\\
-0.375650175969637	-3.67878070586931\\
-0.365764645023067	-3.56907743108179\\
-0.355879114076498	-3.42723994707494\\
-0.336108052183359	-3.07716998052268\\
-0.32622252123679	-2.87872917926948\\
-0.306451459343651	-2.37450332348663\\
-0.296565928397081	-2.00664465616345\\
-0.276794866503943	-1.05395783604145\\
-0.257023804610804	-0.295862460423883\\
-0.237252742717665	0.363418799927467\\
-0.227367211771096	0.687854968961214\\
-0.207596149877957	1.46266967584465\\
-0.177939557038249	2.65898576849296\\
-0.158168495145111	3.47870408277174\\
-0.128511902305402	4.85439457464717\\
-0.108740840412263	5.53071859411572\\
-0.0889697785191244	6.14214982030802\\
-0.0790842475725553	6.42906451504548\\
-0.0691987166259853	6.67073343633518\\
-0.0593131856794162	6.84886706385861\\
-0.0494276547328472	6.99101210882654\\
-0.0395421237862772	7.0937084208688\\
-0.0296565928397081	7.15102252741928\\
-0.019771061893139	7.15375680926739\\
-0.00988553094656908	7.2287836847173\\
-0	1.08260137976237\\
0.00988553094656908	0.097777180961371\\
0.019771061893139	0.0271067898174007\\
0.0296565928397028	0.0212761844483813\\
0.0395421237863935	0.0138153556491813\\
0.0494276547345542	0.00467155195448132\\
0.0593131854790991	-0.0083105971016586\\
0.0790842797517319	-0.039616602766456\\
0.0991034386501468	-0.0731098288841228\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.94097524813004\\
-0.543704202060862	-2.9617358715585\\
-0.533818671114833	-3.16849970845248\\
-0.523933140168175	-3.34336633384574\\
-0.504162078275039	-3.62116336342761\\
-0.49427654732847	-3.73436938235027\\
-0.484391016381901	-3.82391262175754\\
-0.47450548543533	-3.88589031357455\\
-0.464619954488761	-3.93094763940846\\
-0.454734423542192	-3.96228099158047\\
-0.444848892595623	-3.97045900432977\\
-0.434963361649054	-3.94830977887159\\
-0.415192299755914	-3.86486379249486\\
-0.405306768809345	-3.80867119611358\\
-0.385535706916206	-3.65648399341232\\
-0.375650175969637	-3.5788044610231\\
-0.365764645023068	-3.48727467939496\\
-0.355879114076497	-3.35571700609181\\
-0.336108052183359	-3.00680760002153\\
-0.32622252123679	-2.82456820933641\\
-0.316336990290221	-2.61596033435324\\
-0.276794866503943	-1.58277223686755\\
-0.266909335557374	-1.20278131760193\\
-0.247138273664234	-0.35609349558891\\
-0.237252742717665	0.00365701436789045\\
-0.217481680824527	0.599999506373218\\
-0.207596149877958	0.998506694645307\\
-0.138397433251971	4.33957331695817\\
-0.108740840412263	5.82639342627514\\
-0.0790842475725544	7.55663899777314\\
-0.0691987166259853	7.97204352659991\\
-0.0593131856794162	8.2428979218331\\
-0.0494276547328472	8.43700776823614\\
-0.0395421237862781	8.58554115588566\\
-0.0296565928397072	8.69523323218074\\
-0.0197710618931382	8.73075622913267\\
-0.00988553094656908	8.87012972936265\\
-0	0.408134473271581\\
0.00988553094656908	0.149834436411007\\
0.0197710618931382	0.0348612960851149\\
0.0296565928397037	0.0362861063140993\\
0.0395421237863935	0.0296556791649447\\
0.0593131854790983	0.00804610737593059\\
0.0691987220942902	-0.00731868456637841\\
0.0991034386501468	-0.0601052785546727\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0687137469391921\\
-0.573360756724927	-0.101332452424797\\
-0.563475267632969	-0.158043419441029\\
-0.553589732923806	-0.273726569675564\\
-0.543704202060862	-0.430425862773989\\
-0.533818671114833	-0.617599477517645\\
-0.523933140168175	-0.831041834936572\\
-0.514047609221608	-1.08846542250632\\
-0.49427654732847	-1.71378778920457\\
-0.464619954488761	-2.73958880871136\\
-0.454734423542192	-3.02520315687729\\
-0.444848892595623	-3.25268639253173\\
-0.425077830702485	-3.62052614567514\\
-0.405306768809345	-3.93672756426456\\
-0.395421237862775	-4.06079126535694\\
-0.385535706916206	-4.13481862372266\\
-0.365764645023068	-4.22148700946825\\
-0.355879114076497	-4.25200721054357\\
-0.345993583129928	-4.24880730041893\\
-0.336108052183359	-4.20330143953665\\
-0.316336990290221	-4.08091763267166\\
-0.306451459343652	-3.99452215639966\\
-0.296565928397081	-3.86045921128646\\
-0.286680397450512	-3.68019143037029\\
-0.276794866503943	-3.46324294258507\\
-0.266909335557374	-3.18664279370586\\
-0.247138273664234	-2.49868329618258\\
-0.237252742717665	-2.07486811238207\\
-0.227367211771096	-1.45714807631957\\
-0.207596149877958	-0.0941459809185989\\
-0.187825087984818	0.917801225662517\\
-0.177939557038249	1.54134818251685\\
-0.158168495145111	3.05520942098793\\
-0.138397433251971	4.54858434719064\\
-0.128511902305402	5.10291808183559\\
-0.118626371358832	5.5101506121872\\
-0.0988553094656943	6.16564027786219\\
-0.0494276547328472	7.65199081167522\\
-0.0395421237862781	7.89220583709287\\
-0.0296565928397072	8.08305307281597\\
-0.0197710618931382	8.20168851178703\\
-0.00988553094656908	8.43182728422483\\
-0	1.24547301497257\\
0.00988553094656908	0.121374905805094\\
0.0197710618931382	0.0478081316758185\\
0.0296565928397037	0.0514903123263117\\
0.0494276547345542	0.0464773030813248\\
0.0593131854790983	0.0438450848251133\\
0.0691987220942902	0.0398111294007073\\
0.0889621205579498	0.0271711065688329\\
0.0991034386501468	0.0190909086268505\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.00141720956578339\\
-0.573360756724927	0.000646618688894485\\
-0.563475267632969	0.00147551761220743\\
-0.504162078275039	3.17197538102221e-06\\
-0.444848892595623	0.000773025026997054\\
-0.425077830702484	0.00421989853473281\\
-0.415192299755915	0.00318341145036438\\
-0.405306768809345	0.000415576691208841\\
-0.395421237862775	-0.00448313722450422\\
-0.385535706916206	-0.0146169274161023\\
-0.375650175969637	-0.0361718354952405\\
-0.365764645023067	-0.0803659034495681\\
-0.355879114076498	-0.166346206702008\\
-0.345993583129928	-0.302260193549328\\
-0.336108052183359	-0.482876573128753\\
-0.32622252123679	-0.705891878852196\\
-0.31633699029022	-0.975670730746727\\
-0.266909335557374	-2.47589272725706\\
-0.257023804610804	-2.68698285306467\\
-0.247138273664235	-2.83173105979311\\
-0.237252742717665	-2.93790501958114\\
-0.227367211771096	-3.01193791776064\\
-0.217481680824527	-3.03972783171074\\
-0.207596149877957	-3.02173644599637\\
-0.197710618931388	-2.95767463242267\\
-0.187825087984819	-2.8249286955822\\
-0.177939557038249	-2.60778714881388\\
-0.16805402609168	-2.31276551074977\\
-0.158168495145111	-1.93584876346215\\
-0.148282964198541	-1.31907941689981\\
-0.128511902305402	0.264404324591987\\
-0.108740840412263	1.51339098746938\\
-0.0988553094656943	2.23027912005469\\
-0.0691987166259853	4.57222168726088\\
-0.0593131856794162	5.10514614076693\\
-0.0494276547328472	5.48103719625975\\
-0.0296565928397081	6.07937178618481\\
-0.019771061893139	6.34722017246561\\
-0.00988553094656908	6.77682565105477\\
-0	0.307783776840687\\
0.00988553094656908	0.136514967250815\\
0.019771061893139	0.0470801875588691\\
0.0296565928397028	0.0508707055609872\\
0.0494276547345542	0.0499889164466403\\
0.0790842797517319	0.0470238979486561\\
0.0991034386501468	0.0426216094580401\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00830270079494966\\
-0.573360756724927	0.00826976713510064\\
-0.543704202060862	-0.000232843719263798\\
-0.523933140168175	0.000461230383727695\\
-0.494276547328468	0.00462671232381595\\
-0.484391016381899	0.00440405474930472\\
-0.454734423542192	0.0010583326155178\\
-0.434963361649054	0.000991675432132411\\
-0.415192299755915	-0.00062265974984399\\
-0.345993583129928	-0.000329245933240685\\
-0.32622252123679	0.000483438446160278\\
-0.316336990290221	-0.0014682123209937\\
-0.306451459343652	-0.0153623485772769\\
-0.296565928397083	-0.0431282876788543\\
-0.286680397450514	-0.095709337682333\\
-0.276794866503941	-0.327759140739264\\
-0.266909335557372	-0.792713980200364\\
-0.257023804610803	-1.43414099666997\\
-0.247138273664234	-2.23430026632537\\
-0.237252742717665	-3.30063390909314\\
-0.227367211771096	-4.7413214198395\\
-0.217481680824527	-6.36601152110465\\
-0.207596149877958	-7.72929282705686\\
-0.197710618931389	-8.50872222595872\\
-0.18782508798482	-8.75052809160735\\
-0.17793955703825	-8.7654973401989\\
-0.168054026091681	-8.86375057662122\\
-0.158168495145109	-8.9752289488413\\
-0.14828296419854	-8.84241617159584\\
-0.138397433251971	-8.53431683624007\\
-0.128511902305402	-8.13158803538545\\
-0.118626371358832	-7.41947961954423\\
-0.108740840412263	-5.92426698539997\\
-0.0988553094656943	-2.65228392681802\\
-0.0790842475725562	6.40474687240657\\
-0.0691987166259871	9.72121042399255\\
-0.059313185679418	12.0296705820214\\
-0.0395421237862763	15.4058942915074\\
-0.0296565928397072	17.0363460697808\\
-0.0197710618931382	18.40464880461\\
-0.00988553094656908	19.4201975810776\\
-0	3.0310481645885\\
0.00988553094656908	0.193711139542849\\
0.0197710618931382	0.0314222193440585\\
0.0296565928397037	0.0511682487502156\\
0.0395421237863935	0.0609464265803439\\
0.0494276547345542	0.0422911910575046\\
0.0593131854790983	0.0117330436892154\\
0.069198722094292	-0.0122530157172953\\
0.0790842797517328	-0.0246089894683053\\
0.0889621205579516	-0.0284853970054613\\
0.0991034386501468	-0.0259526404477839\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0020771573655054\\
-0.56347526763297	0.000780186279005335\\
-0.553589732923808	0.00224107881826185\\
-0.533818671114833	0.00815085338670585\\
-0.523933140168175	0.00756256620507756\\
-0.504162078275037	0.00238082933169537\\
-0.47450548543533	-0.000423214347904377\\
-0.464619954488761	-0.00278909673244243\\
-0.454734423542192	-0.00384037521768477\\
-0.444848892595623	-0.00340662225924859\\
-0.415192299755915	0.00129541659671162\\
-0.395421237862777	0.000472173753582439\\
-0.375650175969636	-0.000492954086197983\\
-0.355879114076497	-0.000512570984753324\\
-0.345993583129928	-0.00777386460550389\\
-0.336108052183359	-0.0323413562796411\\
-0.32622252123679	-0.0801169532332722\\
-0.316336990290221	-0.153770364252026\\
-0.306451459343652	-0.349732092447514\\
-0.296565928397083	-0.690863604992796\\
-0.276794866503941	-1.5665540915687\\
-0.257023804610803	-2.58472875027842\\
-0.237252742717665	-3.79045138853136\\
-0.217481680824527	-5.00245029603174\\
-0.207596149877958	-5.40555745426317\\
-0.197710618931389	-5.65312317277244\\
-0.18782508798482	-5.85531576805054\\
-0.17793955703825	-6.00536082383392\\
-0.168054026091681	-6.06404962331784\\
-0.158168495145109	-6.04910015081817\\
-0.14828296419854	-5.95218154431841\\
-0.138397433251971	-5.72826212133523\\
-0.128511902305402	-5.31734258638247\\
-0.118626371358832	-4.66995513467754\\
-0.108740840412263	-3.60261664076984\\
-0.0988553094656943	-1.59222446593471\\
-0.0691987166259871	6.34638371956839\\
-0.0494276547328454	10.5830045967813\\
-0.0296565928397072	14.1829992589647\\
-0.0197710618931382	15.8792713760045\\
-0.00988553094656908	17.9142953748642\\
-0	1.95502794246833\\
0.00988553094656908	0.259063371252619\\
0.0197710618931382	0.0604111872464159\\
0.0296565928397037	0.070431138167411\\
0.0395421237863935	0.0857940682219507\\
0.0494276547345542	0.10688358669006\\
0.0593131854790983	0.11676682699083\\
0.0790842797517328	0.109018933602336\\
0.0889621205579516	0.109830680941091\\
0.0991034386501468	0.101598235443721\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00383674125825451\\
-0.56347526763297	0.00443711116161793\\
-0.523933140168175	0.00751595550459427\\
-0.484391016381899	-0.000828869478478822\\
-0.454734423542192	-0.00350077233808577\\
-0.405306768809346	-0.00341058899275026\\
-0.385535706916205	-0.00260417945771607\\
-0.375650175969636	-0.00417359154537067\\
-0.365764645023066	-0.00962294249112006\\
-0.355879114076497	-0.0225572899748343\\
-0.345993583129928	-0.0533817595596062\\
-0.336108052183359	-0.0972871685394381\\
-0.32622252123679	-0.196551824443503\\
-0.316336990290221	-0.458908810209575\\
-0.296565928397083	-1.26035048601341\\
-0.286680397450514	-1.71763214964938\\
-0.266909335557372	-2.78128037578885\\
-0.247138273664234	-3.88596145974203\\
-0.227367211771096	-4.79324108029087\\
-0.217481680824527	-5.1966959290823\\
-0.207596149877958	-5.52640107618719\\
-0.197710618931389	-5.75209762683021\\
-0.18782508798482	-5.88139220232596\\
-0.17793955703825	-5.90079178435407\\
-0.168054026091681	-5.82106697519808\\
-0.158168495145109	-5.68558027855676\\
-0.14828296419854	-5.48001951583248\\
-0.138397433251971	-5.09440243911055\\
-0.128511902305402	-4.47371874816216\\
-0.118626371358832	-3.48521435576644\\
-0.108740840412263	-1.73046985752282\\
-0.0889697785191252	2.83584902799488\\
-0.0790842475725562	4.86778870198651\\
-0.0691987166259871	6.64261789506166\\
-0.0395421237862763	11.2213575205032\\
-0.0197710618931382	15.2453133654579\\
-0.00988553094656908	17.5907931001712\\
-0	2.92009876956013\\
0.00988553094656908	0.212011508574012\\
0.0197710618931382	0.0563126973372761\\
0.0494276547345542	0.104602370877998\\
0.0593131854790983	0.112895008902047\\
0.069198722094292	0.10774158522073\\
0.0790842797517328	0.0922756901828414\\
0.0889621205579516	0.0730523636211728\\
0.0991034386501468	0.04724250443617\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000126516189148163\\
-0.56347526763297	0.000974047605978967\\
-0.553589732923808	0.00281832673713822\\
-0.523933140168175	0.0111855783403918\\
-0.51404760922161	0.0106226894759835\\
-0.504162078275037	0.00703971993203112\\
-0.484391016381899	-0.00269780126786756\\
-0.47450548543533	-0.00381841184122322\\
-0.434963361649054	0.00147496332683517\\
-0.415192299755915	0.00243424336241915\\
-0.375650175969636	0.00348346019966428\\
-0.365764645023066	0.00501943520409753\\
-0.345993583129928	0.0120675393129126\\
-0.336108052183359	0.015070100916958\\
-0.32622252123679	0.010431227182071\\
-0.316336990290221	-0.0116056653141428\\
-0.306451459343652	-0.0605905514146912\\
-0.296565928397083	-0.15416772489586\\
-0.286680397450514	-0.432616787807266\\
-0.276794866503941	-0.932160913457572\\
-0.266909335557372	-1.58097576416813\\
-0.257023804610803	-2.33111875317855\\
-0.247138273664234	-3.22709820925718\\
-0.227367211771096	-5.44179445376002\\
-0.217481680824527	-6.33407749274803\\
-0.207596149877958	-6.86213283617343\\
-0.197710618931389	-7.04180072254924\\
-0.18782508798482	-7.05446843285067\\
-0.17793955703825	-7.07193007540846\\
-0.168054026091681	-7.02985606317908\\
-0.158168495145109	-6.82805509353122\\
-0.14828296419854	-6.41369380935632\\
-0.138397433251971	-5.79091416660716\\
-0.128511902305402	-4.91209175251221\\
-0.118626371358832	-3.27624997552439\\
-0.0889697785191252	4.37899396356035\\
-0.0790842475725562	6.07231449835192\\
-0.0691987166259871	7.19410341994835\\
-0.059313185679418	8.07083793049458\\
-0.0494276547328454	9.1836387090229\\
-0.0395421237862763	10.7520697107522\\
-0.0197710618931382	14.7590891538532\\
-0.00988553094656908	16.9627751306577\\
-0	1.26786184798437\\
0.00988553094656908	0.271717027600801\\
0.0197710618931382	0.0643027229605266\\
0.0296565928397037	0.0738894306809676\\
0.0395421237863935	0.0790683796672802\\
0.0494276547345542	0.0893710744045215\\
0.0593131854790983	0.106882753744458\\
0.069198722094292	0.121248354662495\\
0.0790842797517328	0.120431448068899\\
0.0889621205579516	0.0928813960957022\\
0.0991034386501468	0.0445685696479927\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.192544627175153\\
-0.553589732923808	-0.284428323667552\\
-0.543704202060862	-0.324249419502269\\
-0.51404760922161	-0.484409400382606\\
-0.494276547328468	-0.638256246265847\\
-0.484391016381899	-0.685156700954778\\
-0.454734423542192	-0.771266363862303\\
-0.444848892595623	-0.801164967485601\\
-0.434963361649054	-0.826947628975198\\
-0.415192299755915	-0.871764559915668\\
-0.405306768809346	-0.88806638620142\\
-0.395421237862777	-0.890318348565149\\
-0.375650175969636	-0.870808633038838\\
-0.365764645023066	-0.868452763675162\\
-0.355879114076497	-0.867938246195944\\
-0.345993583129928	-0.872046879052679\\
-0.336108052183359	-0.891558909434622\\
-0.32622252123679	-0.940244578069908\\
-0.316336990290221	-1.03156040460683\\
-0.306451459343652	-1.18180394631256\\
-0.296565928397083	-1.38618856943009\\
-0.276794866503941	-1.87455425713806\\
-0.266909335557372	-2.16178608004202\\
-0.217481680824527	-3.8208461706486\\
-0.207596149877958	-4.02514328815688\\
-0.197710618931389	-4.09475637015056\\
-0.18782508798482	-4.02653141422617\\
-0.17793955703825	-3.8746397695718\\
-0.168054026091681	-3.65961419808832\\
-0.158168495145109	-3.37402992096874\\
-0.14828296419854	-2.97718147968425\\
-0.128511902305402	-1.92467207542972\\
-0.118626371358832	-1.27072581524547\\
-0.0889697785191252	1.41231571075329\\
-0.0790842475725562	2.78782213113548\\
-0.0691987166259871	4.70710901051459\\
-0.0395421237862763	11.2568116424466\\
-0.0296565928397072	13.0387479821604\\
-0.00988553094656908	16.0355162846859\\
-0	2.38299343867411\\
0.00988553094656908	0.226034182658015\\
0.0197710618931382	0.069926445563258\\
0.0296565928397037	0.0623823184383383\\
0.0395421237863935	0.0687483070033643\\
0.0494276547345542	0.0951057769121775\\
0.0593131854790983	0.129136907075409\\
0.069198722094292	0.144346182924345\\
0.0790842797517328	0.128922515303586\\
0.0889621205579516	0.116670624389769\\
0.0991034386501468	0.117056888788362\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.038399887352174\\
-0.573360756724927	0.0457471653888888\\
-0.56347526763297	0.0505970785381749\\
-0.543704202060862	0.0565978703664385\\
-0.533818671114833	0.058058185840391\\
-0.523933140168175	0.0560598614390706\\
-0.51404760922161	0.051899055222929\\
-0.504162078275037	0.0492484845403958\\
-0.484391016381899	0.0485275861470598\\
-0.47450548543533	0.0466677007971654\\
-0.444848892595623	0.0349696136086344\\
-0.434963361649054	0.0325576960465419\\
-0.395421237862777	0.0297778513239777\\
-0.375650175969636	0.030239311002962\\
-0.365764645023066	0.0286501925866958\\
-0.296565928397083	0.0097993138311594\\
-0.286680397450514	0.00928933033005563\\
-0.276794866503941	0.00751706612408398\\
-0.266909335557372	-0.00410857416869348\\
-0.257023804610803	-0.045536486746407\\
-0.247138273664234	-0.174150660512776\\
-0.237252742717665	-0.666484324941106\\
-0.227367211771096	-1.71552294993763\\
-0.217481680824527	-3.49839763108809\\
-0.197710618931389	-8.33787695003884\\
-0.18782508798482	-9.40353619585917\\
-0.17793955703825	-9.09215831555318\\
-0.168054026091681	-8.54305890753446\\
-0.158168495145109	-8.66624147474373\\
-0.14828296419854	-8.80927996941549\\
-0.138397433251971	-8.26468961272183\\
-0.118626371358832	-6.50958215052308\\
-0.108740840412263	-4.96544511693691\\
-0.0988553094656943	-2.0962754027215\\
-0.0790842475725562	4.29084297579012\\
-0.059313185679418	9.40228603960534\\
-0.0494276547328454	11.5212566053212\\
-0.0296565928397072	15.0952848000684\\
-0.00988553094656908	18.0186950585416\\
-0	2.72691195794096\\
0.00988553094656908	0.195917101023149\\
0.0197710618931382	0.0402010881285442\\
0.0296565928397037	0.0570302070441038\\
0.0395421237863935	0.0663452656313837\\
0.0494276547345542	0.0531602867795904\\
0.069198722094292	-0.0095078701673863\\
0.0790842797517328	-0.0410509954434097\\
0.0889621205579516	-0.0674926347909732\\
0.0991034386501468	-0.0851375710604572\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0100554360553815\\
-0.563475267632969	0.0102770817249151\\
-0.543704202060862	0.00657531326012872\\
-0.533818671114833	0.00301019596105689\\
-0.514047609221608	-0.00662397959252736\\
-0.504162078275039	-0.008451414158829\\
-0.49427654732847	-0.00866123490010651\\
-0.484391016381901	-0.00766389409888113\\
-0.444848892595623	0.00147838794710076\\
-0.425077830702485	0.000877066528776282\\
-0.405306768809345	-0.000559727728417059\\
-0.375650175969637	0.00309254900328604\\
-0.316336990290221	0.00691461033708052\\
-0.306451459343652	0.0063465485268015\\
-0.266909335557374	-0.000953009859005149\\
-0.247138273664234	-0.000572761434067814\\
-0.237252742717665	-0.00384772680099843\\
-0.227367211771096	-0.0310690260366595\\
-0.217481680824527	-0.123239342613799\\
-0.207596149877958	-0.41404865269617\\
-0.197710618931387	-0.980477348082397\\
-0.187825087984818	-1.7809020536039\\
-0.177939557038249	-2.77474486131422\\
-0.158168495145111	-4.94313673551825\\
-0.148282964198541	-5.47227575163429\\
-0.138397433251971	-5.43895047954617\\
-0.128511902305402	-5.29754377625588\\
-0.118626371358832	-5.28040665306882\\
-0.108740840412263	-5.03356248647278\\
-0.0988553094656943	-4.39334923497163\\
-0.0889697785191252	-3.39704680305568\\
-0.0790842475725544	-1.70849960497082\\
-0.0593131856794162	3.14631563442218\\
-0.0296565928397072	10.5461882744254\\
-0.00988553094656908	14.480529252854\\
-0	1.23717386746135\\
0.00988553094656908	0.232961273613849\\
0.0197710618931382	0.0550009678610479\\
0.0296565928397037	0.0603214827288046\\
0.0395421237863935	0.0681017547838412\\
0.0494276547345542	0.0792901399403974\\
0.0593131854790983	0.0787800795713522\\
0.0691987220942902	0.0568065735152814\\
0.079084279751731	0.0193487036365205\\
0.0991034386501468	-0.0705054119536772\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00217168040589044\\
-0.543704202060862	-0.0008076627080289\\
-0.504162078275039	0.00122172842011814\\
-0.484391016381901	0.00619453736048925\\
-0.454734423542192	0.0147761423099713\\
-0.434963361649054	0.0209649749507808\\
-0.425077830702485	0.0245838384608899\\
-0.415192299755914	0.0297542812430791\\
-0.405306768809345	0.0379987539291413\\
-0.385535706916206	0.0564728658584244\\
-0.365764645023068	0.068854131933076\\
-0.355879114076497	0.0721517281964381\\
-0.345993583129928	0.0707513636902064\\
-0.336108052183359	0.0676879349938524\\
-0.32622252123679	0.0662635680590498\\
-0.296565928397081	0.0678220000271779\\
-0.276794866503943	0.0707103479073172\\
-0.266909335557374	0.0691521268060811\\
-0.257023804610805	0.0603406746108757\\
-0.247138273664234	0.0197764182443745\\
-0.237252742717665	-0.0796222152529555\\
-0.227367211771096	-0.361115026036963\\
-0.217481680824527	-1.02335925705719\\
-0.207596149877958	-2.03554414190114\\
-0.187825087984818	-4.78027355859034\\
-0.177939557038249	-5.82754336793348\\
-0.16805402609168	-6.14198258225464\\
-0.158168495145111	-5.99309734416681\\
-0.148282964198541	-5.96794898477208\\
-0.138397433251971	-6.05073102628226\\
-0.128511902305402	-5.81313314229027\\
-0.118626371358832	-5.18070464095929\\
-0.108740840412263	-4.44156941837662\\
-0.0988553094656943	-3.39833096801492\\
-0.0889697785191252	-1.55861426529464\\
-0.0691987166259853	3.38603154766338\\
-0.0494276547328472	8.44070130700563\\
-0.0395421237862781	10.3407830083787\\
-0.0296565928397072	11.5958628415447\\
-0.00988553094656908	13.3729206137619\\
-0	1.45787544899892\\
0.00988553094656908	0.187864430616013\\
0.0197710618931382	0.0411770479023854\\
0.0296565928397037	0.043412419385465\\
0.0395421237863935	0.0433059132764324\\
0.0494276547345542	0.0361123517016342\\
0.0593131854790983	0.0134373000381629\\
0.079084279751731	-0.0457186044756739\\
0.0889621205579498	-0.0709442429945728\\
0.0991034386501468	-0.0897751529741413\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00288693355684444\\
-0.504162078275039	0.00634926039577621\\
-0.47450548543533	0.00921447472181214\\
-0.454734423542192	0.0156142799056944\\
-0.444848892595623	0.0169363856947093\\
-0.385535706916206	0.0144139585537513\\
-0.365764645023068	0.0112583467896812\\
-0.355879114076497	0.0119122737229915\\
-0.306451459343652	0.0246308781541913\\
-0.296565928397081	0.0194987481094646\\
-0.286680397450512	-0.0141076701856466\\
-0.276794866503943	-0.0843345720560489\\
-0.266909335557374	-0.313492233951058\\
-0.257023804610805	-0.881108612680897\\
-0.247138273664234	-1.74622622431508\\
-0.237252742717665	-2.83346093226197\\
-0.227367211771096	-4.07097606924037\\
-0.217481680824527	-5.1522414672164\\
-0.207596149877958	-5.70690580601546\\
-0.197710618931387	-5.75820230656641\\
-0.187825087984818	-5.77136008862396\\
-0.177939557038249	-5.98054326467434\\
-0.16805402609168	-6.14141712124805\\
-0.158168495145111	-6.00191779729102\\
-0.138397433251971	-5.27701624577457\\
-0.128511902305402	-4.81870670989309\\
-0.118626371358832	-4.20642178975429\\
-0.108740840412263	-3.26742388211866\\
-0.0988553094656943	-1.66393579040215\\
-0.0790842475725544	2.94315838371026\\
-0.0593131856794162	7.80074662266142\\
-0.0494276547328472	9.9253042390681\\
-0.0395421237862781	11.5766719920786\\
-0.0296565928397072	12.7846805697994\\
-0.00988553094656908	14.6802587603832\\
-0	3.1428536488822\\
0.00988553094656908	0.135350133466883\\
0.0197710618931382	0.0399382514501525\\
0.0395421237863935	0.0496692836978045\\
0.0494276547345542	0.0420124580979966\\
0.0593131854790983	0.0202560833153491\\
0.0691987220942902	-0.00674717867246422\\
0.079084279751731	-0.029898808410918\\
0.0889621205579498	-0.0487867862240119\\
0.0991034386501468	-0.0631791995834448\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0084328230712245\\
-0.573360756724927	-0.00491621423129196\\
-0.49427654732847	0.0092973250894719\\
-0.484391016381901	0.00866112361719473\\
-0.47450548543533	0.00583967452363687\\
-0.454734423542192	-0.00176521345143321\\
-0.434963361649054	-0.00373796710739782\\
-0.425077830702485	-0.00282482185499333\\
-0.405306768809345	0.0010223304416872\\
-0.385535706916206	0.00224880831894581\\
-0.375650175969637	0.00407604510959381\\
-0.365764645023068	0.00807452178360712\\
-0.355879114076497	0.0138867024086178\\
-0.336108052183359	0.0286318536471093\\
-0.306451459343652	0.0414562603184319\\
-0.296565928397081	0.0178276244040951\\
-0.286680397450512	-0.0901877286536958\\
-0.276794866503943	-0.353252831819031\\
-0.266909335557374	-0.853594811230984\\
-0.257023804610805	-1.62788721788954\\
-0.247138273664234	-2.66959112888228\\
-0.217481680824527	-6.56371571623191\\
-0.207596149877958	-6.93035642296092\\
-0.197710618931387	-6.65679377369874\\
-0.187825087984818	-6.3077878196452\\
-0.177939557038249	-6.0596230898264\\
-0.16805402609168	-5.64883881197937\\
-0.138397433251971	-3.92717156636776\\
-0.128511902305402	-3.0605049337235\\
-0.118626371358832	-1.90674032048979\\
-0.0889697785191252	2.26727944659836\\
-0.0790842475725544	3.84112335756106\\
-0.0494276547328472	8.94602553938755\\
-0.0395421237862781	10.3688015737612\\
-0.0296565928397072	11.5623377223997\\
-0.00988553094656908	13.5884295938231\\
-0	1.32265975422938\\
0.00988553094656908	0.206666044674117\\
0.0197710618931382	0.0556803308875384\\
0.0494276547345542	0.0630533326427738\\
0.0593131854790983	0.0601943766717206\\
0.0691987220942902	0.0462678517687145\\
0.0889621205579498	-0.00440685946221286\\
0.0991034386501468	-0.0258182194412502\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000339592348584716\\
-0.563475267632969	-0.000339716715956229\\
-0.543704202060862	-0.000423761545134127\\
-0.533818671114833	-0.00203486347093751\\
-0.523933140168175	-0.00211095212610601\\
-0.514047609221608	-0.00070280192074712\\
-0.49427654732847	0.0044646931899095\\
-0.484391016381901	0.0054687233792805\\
-0.454734423542192	0.00263368371405548\\
-0.444848892595623	0.00972931975919522\\
-0.434963361649054	0.0241611673287174\\
-0.425077830702485	0.0410763927517444\\
-0.415192299755914	0.0545362756046472\\
-0.405306768809345	0.0596069805708108\\
-0.395421237862775	0.0417915748151962\\
-0.385535706916206	-0.0177045732019643\\
-0.375650175969637	-0.122883132658252\\
-0.365764645023068	-0.325522201380606\\
-0.355879114076497	-0.666316212682197\\
-0.345993583129928	-1.10603358163415\\
-0.336108052183359	-1.62733374601128\\
-0.306451459343652	-3.31982029271861\\
-0.296565928397081	-3.7703625832881\\
-0.286680397450512	-4.11704416160752\\
-0.276794866503943	-4.37907742412953\\
-0.266909335557374	-4.56621116340352\\
-0.257023804610805	-4.70636452076628\\
-0.247138273664234	-4.81407495532526\\
-0.237252742717665	-4.868869867723\\
-0.227367211771096	-4.86417547436543\\
-0.217481680824527	-4.8258236960024\\
-0.207596149877958	-4.74353742365853\\
-0.197710618931387	-4.59438721539087\\
-0.187825087984818	-4.39329419836952\\
-0.177939557038249	-4.16359767660309\\
-0.16805402609168	-3.86466627713782\\
-0.158168495145111	-3.47838517767487\\
-0.148282964198541	-3.02859716827025\\
-0.138397433251971	-2.28483978314827\\
-0.128511902305402	-1.13486953530066\\
-0.108740840412263	1.50924445734001\\
-0.0988553094656943	2.79292479869928\\
-0.0691987166259853	7.34597565399883\\
-0.0296565928397072	11.9270013432277\\
-0.0197710618931382	12.673420017378\\
-0.00988553094656908	13.1904669674401\\
-0	2.30016295265684\\
0.00988553094656908	0.157856763839021\\
0.0197710618931382	0.0600331478145364\\
0.0296565928397037	0.0618717360185297\\
0.0395421237863935	0.0610546991404579\\
0.0593131854790983	0.06184759633833\\
0.0691987220942902	0.0568097301460497\\
0.079084279751731	0.0450232273961291\\
0.0991034386501468	0.00322082891838171\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00397660001681643\\
-0.573360756724927	0.00235778985730128\\
-0.553589732923806	-0.00367953641638685\\
-0.543704202060862	-0.004440650922648\\
-0.533818671114833	-0.00389862054779933\\
-0.504162078275039	0.00167570571898068\\
-0.47450548543533	-0.00236635595816637\\
-0.444848892595623	-0.00227994262526288\\
-0.425077830702485	-0.00497576740570693\\
-0.415192299755914	-0.0132517200970845\\
-0.405306768809345	-0.0374321477499144\\
-0.395421237862775	-0.0865619171375513\\
-0.385535706916206	-0.169189556077439\\
-0.375650175969637	-0.284974186942691\\
-0.365764645023068	-0.426736732226455\\
-0.355879114076497	-0.616274661236588\\
-0.345993583129928	-0.880415244764778\\
-0.336108052183359	-1.21657505133261\\
-0.316336990290221	-2.02097335036781\\
-0.296565928397081	-2.9734955143163\\
-0.286680397450512	-3.44811736774336\\
-0.276794866503943	-3.84009438672098\\
-0.266909335557374	-4.13326503666028\\
-0.257023804610805	-4.31545229815559\\
-0.247138273664234	-4.41604945249953\\
-0.237252742717665	-4.4862448557095\\
-0.227367211771096	-4.53932323570771\\
-0.217481680824527	-4.51355029150559\\
-0.207596149877958	-4.38161900850895\\
-0.197710618931387	-4.16667843716818\\
-0.187825087984818	-3.89245150163668\\
-0.177939557038249	-3.52680483308891\\
-0.158168495145111	-2.57461683616801\\
-0.148282964198541	-2.03194707407365\\
-0.138397433251971	-1.24805806554379\\
-0.128511902305402	-0.311558663363149\\
-0.118626371358832	0.487926358164637\\
-0.0988553094656943	1.74792658833371\\
-0.0889697785191252	2.58092193966928\\
-0.0790842475725544	3.65092812339273\\
-0.0691987166259853	5.01521311184901\\
-0.0296565928397072	11.3404871766887\\
-0.00988553094656908	13.9892139554219\\
-0	0.846105752051463\\
0.00988553094656908	0.237152856393928\\
0.0197710618931382	0.0615228353142516\\
0.0296565928397037	0.0681826618757118\\
0.0691987220942902	0.0779320737255826\\
0.079084279751731	0.0748093391934166\\
0.0889621205579498	0.0622811989939507\\
0.0991034386501468	0.0431991701512526\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000667356807403152\\
-0.553589732923806	-0.000620117062940295\\
-0.533818671114833	-0.00516313516895472\\
-0.523933140168175	-0.00608536409248117\\
-0.514047609221608	-0.00511494108467936\\
-0.484391016381901	0.00105407284270065\\
-0.47450548543533	0.00310304123973637\\
-0.444848892595623	0.00180722721385962\\
-0.425077830702485	-0.000217213311922038\\
-0.415192299755914	-0.00331957935339311\\
-0.405306768809345	-0.0123112234580152\\
-0.395421237862775	-0.0359978152101057\\
-0.385535706916206	-0.0824599489441162\\
-0.375650175969637	-0.158614305605052\\
-0.365764645023068	-0.281069813974305\\
-0.355879114076497	-0.461897901821359\\
-0.345993583129928	-0.706015302252851\\
-0.336108052183359	-1.01334084080326\\
-0.32622252123679	-1.37936922271391\\
-0.306451459343652	-2.26353778620147\\
-0.276794866503943	-3.70121626482843\\
-0.257023804610805	-4.51141829109827\\
-0.247138273664234	-4.80343517310904\\
-0.237252742717665	-4.96829448667435\\
-0.227367211771096	-5.00664483468884\\
-0.217481680824527	-4.9718723193055\\
-0.207596149877958	-4.9150509640426\\
-0.197710618931387	-4.80374365586912\\
-0.187825087984818	-4.5750907133466\\
-0.177939557038249	-4.2114409606528\\
-0.16805402609168	-3.72088107795142\\
-0.148282964198541	-2.52271152261484\\
-0.138397433251971	-1.7451519873557\\
-0.118626371358832	0.205536364503208\\
-0.0988553094656943	1.86725693149971\\
-0.0889697785191252	3.06876422305051\\
-0.0296565928397072	11.3419960262092\\
-0.0197710618931382	12.6966700913172\\
-0.00988553094656908	14.2202989309271\\
-0	2.3845824925387\\
0.00988553094656908	0.181083047375019\\
0.0197710618931382	0.0610248333349652\\
0.0395421237863935	0.0701600019137096\\
0.0494276547345542	0.0761186496041706\\
0.0593131854790983	0.0803845222457049\\
0.0691987220942902	0.0791369238661677\\
0.079084279751731	0.0650890872760179\\
0.0991034386501468	0.0119708107463818\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00394466140263461\\
-0.563475267632969	-0.00961650184208374\\
-0.533818671114833	-0.0226596478547201\\
-0.514047609221608	-0.0319777879582581\\
-0.504162078275039	-0.0339569941849742\\
-0.49427654732847	-0.0330742744703301\\
-0.484391016381901	-0.0300676230751886\\
-0.47450548543533	-0.0257309326592008\\
-0.444848892595623	-0.00820245287813925\\
-0.434963361649054	-0.00377444228570134\\
-0.415192299755914	0.000850495500726467\\
-0.395421237862775	0.0013056954133468\\
-0.385535706916206	0.000449874789268279\\
-0.365764645023068	-0.00478615951305272\\
-0.355879114076497	-0.0101867730631433\\
-0.345993583129928	-0.0786589369096955\\
-0.336108052183359	-0.249148729395658\\
-0.32622252123679	-0.478710952375552\\
-0.316336990290221	-0.742773517815982\\
-0.296565928397081	-1.36746174925748\\
-0.276794866503943	-2.12783354222129\\
-0.257023804610805	-2.97354200761372\\
-0.247138273664234	-3.3249544565595\\
-0.237252742717665	-3.59160713807652\\
-0.227367211771096	-3.78236769763677\\
-0.217481680824527	-3.88978633560507\\
-0.207596149877958	-3.89187910695213\\
-0.197710618931387	-3.76541253196594\\
-0.187825087984818	-3.52833197024616\\
-0.16805402609168	-2.94888711011758\\
-0.158168495145111	-2.71541876262666\\
-0.148282964198541	-2.40306323388051\\
-0.138397433251971	-2.00719540585677\\
-0.128511902305402	-1.6656103413038\\
-0.118626371358832	-1.40064862957082\\
-0.108740840412263	-1.09234800717973\\
-0.0988553094656943	-0.635409319410547\\
-0.0889697785191252	-0.0438444222660319\\
-0.0790842475725544	0.658515097289733\\
-0.0691987166259853	1.71071260296497\\
-0.0593131856794162	3.47626233434939\\
-0.00988553094656908	15.8697424159447\\
-0	3.00791519844447\\
0.00988553094656908	0.190139771710728\\
0.0197710618931382	0.0647059824718479\\
0.0395421237863935	0.0706732100699661\\
0.0494276547345542	0.086806224048491\\
0.0593131854790983	0.118666025115722\\
0.0691987220942902	0.130687788802339\\
0.079084279751731	0.0931655422696824\\
0.0889621205579498	0.0182093419405902\\
0.0991034386501468	-0.0473848877367846\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00391535914552676\\
-0.553589732923806	0.00315899226892391\\
-0.533818671114833	0.00375046802387224\\
-0.514047609221608	0.00207254606691976\\
-0.504162078275039	0.00332217548457336\\
-0.47450548543533	0.0108047486478036\\
-0.464619954488761	0.0172901351103469\\
-0.444848892595623	0.0388888877396667\\
-0.434963361649054	0.0516007356768853\\
-0.425077830702485	0.0727214108352499\\
-0.415192299755914	0.102200776775895\\
-0.405306768809345	0.136981918515694\\
-0.395421237862775	0.181305845162898\\
-0.385535706916206	0.239952407270971\\
-0.375650175969637	0.306661471090587\\
-0.365764645023068	0.361737524373636\\
-0.355879114076497	0.405502992676711\\
-0.345993583129928	0.441313014139222\\
-0.336108052183359	0.448043065259517\\
-0.32622252123679	0.402742731824848\\
-0.316336990290221	0.302599786886169\\
-0.306451459343652	0.181589295851577\\
-0.296565928397081	0.00667080141734644\\
-0.286680397450512	-0.275874332543113\\
-0.266909335557374	-1.03468611994007\\
-0.257023804610805	-1.42062938378238\\
-0.247138273664234	-1.74898628181415\\
-0.237252742717665	-2.01094153084593\\
-0.227367211771096	-2.21463895205013\\
-0.207596149877958	-2.55876976850116\\
-0.197710618931387	-2.69678653305446\\
-0.187825087984818	-2.75355101005587\\
-0.177939557038249	-2.75129363952072\\
-0.16805402609168	-2.75302358250152\\
-0.158168495145111	-2.76665765997677\\
-0.148282964198541	-2.76240982437449\\
-0.138397433251971	-2.70559822983887\\
-0.128511902305402	-2.55841530861042\\
-0.118626371358832	-2.27812909923951\\
-0.108740840412263	-1.87479504220525\\
-0.0988553094656943	-1.3537548803497\\
-0.0889697785191252	-0.569045823100291\\
-0.0790842475725544	0.382657961303519\\
-0.0691987166259853	1.55204778847882\\
-0.0593131856794162	3.18029416227887\\
-0.0494276547328472	5.00673531457571\\
-0.0395421237862781	6.54544790539229\\
-0.0197710618931382	9.12912842435332\\
-0.00988553094656908	10.7910936866416\\
-0	1.4063057714682\\
0.00988553094656908	0.180004153693892\\
0.0197710618931382	0.0652904422965541\\
0.0296565928397037	0.0700872920118609\\
0.0395421237863935	0.0718730748779777\\
0.0593131854790983	0.0721054017324807\\
0.0691987220942902	0.0776352465000034\\
0.079084279751731	0.0904862274036731\\
0.0889621205579498	0.107362606094771\\
0.0991034386501468	0.1161954749589\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-4.15194466363289e-06\\
-0.454734423542192	0.00106350879242356\\
-0.444848892595623	0.00210657825824434\\
-0.405306768809345	0.00207794677974782\\
-0.395421237862775	0.00458256761258546\\
-0.385535706916206	0.00946325857511354\\
-0.375650175969637	0.0162640689674713\\
-0.365764645023068	0.0255425527317907\\
-0.355879114076497	0.0389481010628607\\
-0.345993583129928	0.0607468198088323\\
-0.336108052183359	0.0941830816519058\\
-0.316336990290221	0.175068139111083\\
-0.306451459343652	0.177103586040504\\
-0.296565928397081	0.0990265377606203\\
-0.286680397450512	-0.0735624204348184\\
-0.276794866503943	-0.557563707357582\\
-0.266909335557374	-1.5333654277631\\
-0.257023804610805	-3.25255063220054\\
-0.237252742717665	-8.20006334330814\\
-0.227367211771096	-9.58710637002133\\
-0.217481680824527	-9.717546238576\\
-0.207596149877958	-9.29322637731133\\
-0.197710618931387	-9.18652462115408\\
-0.187825087984818	-9.35628179205544\\
-0.177939557038249	-9.20178648862592\\
-0.16805402609168	-8.56348647029125\\
-0.158168495145111	-7.60702620160354\\
-0.148282964198541	-5.7372715677216\\
-0.118626371358832	4.55326340497469\\
-0.108740840412263	6.66422455043098\\
-0.0988553094656943	8.02313382017807\\
-0.0889697785191252	8.8211133254871\\
-0.0790842475725544	9.40181166138241\\
-0.0691987166259853	9.84121780770838\\
-0.0593131856794162	10.098385647525\\
-0.0494276547328472	10.1507010034697\\
-0.0395421237862781	9.97246206118236\\
-0.0296565928397072	9.49850055563266\\
-0.0197710618931382	8.76505224554533\\
-0.00988553094656908	7.92507824404511\\
-0	1.12854724775024\\
0.00988553094656908	0.0358050012303455\\
0.0197710618931382	-0.0290029851773763\\
0.0296565928397037	-0.120787146416022\\
0.0395421237863935	-1.78582042614009\\
0.0494276547345542	-3.11610537074487\\
0.0593131854790983	-2.62969464265189\\
0.0691987220942902	-1.79342120298444\\
0.079084279751731	-1.96251103809553\\
0.0889621205579498	-2.58372234319105\\
0.0991034386501468	-2.60421163095742\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000365881786761335\\
-0.563475267632969	0.00106956686967941\\
-0.533818671114833	-0.000536914538018962\\
-0.47450548543533	0.00161353761798289\\
-0.444848892595623	0.00392926133187643\\
-0.415192299755914	0.019699097904148\\
-0.405306768809345	0.0212270297113832\\
-0.395421237862775	0.0193822832005264\\
-0.385535706916206	0.0218740843374423\\
-0.355879114076497	0.0495212355307562\\
-0.345993583129928	0.0624294413938458\\
-0.32622252123679	0.0987532793623664\\
-0.316336990290221	0.102868038846964\\
-0.306451459343652	0.0851067259414613\\
-0.296565928397081	0.0408587478077411\\
-0.286680397450512	-0.0214128673992793\\
-0.276794866503943	-0.124135543324252\\
-0.266909335557374	-0.379023455089561\\
-0.257023804610805	-0.752222411838254\\
-0.237252742717665	-1.66800273662322\\
-0.217481680824527	-2.64877587035674\\
-0.207596149877958	-3.05417857219434\\
-0.197710618931387	-3.39510925992388\\
-0.187825087984818	-3.67366437268274\\
-0.16805402609168	-4.12967070129814\\
-0.158168495145111	-4.29171636332723\\
-0.148282964198541	-4.36288469390315\\
-0.138397433251971	-4.34632637465627\\
-0.128511902305402	-4.25895213896349\\
-0.118626371358832	-4.07636994218805\\
-0.108740840412263	-3.76815244699533\\
-0.0988553094656943	-3.35985188079879\\
-0.0889697785191252	-2.49069078989391\\
-0.0790842475725544	-0.717830898374897\\
-0.0691987166259853	1.82410178789949\\
-0.0494276547328472	7.95709178122297\\
-0.0395421237862781	10.3800131867897\\
-0.0296565928397072	11.9095193862701\\
-0.0197710618931382	12.7698418834766\\
-0.00988553094656908	13.464737106211\\
-0	1.37705457314571\\
0.00988553094656908	0.18395121780217\\
0.0197710618931382	0.0276092270078987\\
0.0296565928397037	0.02669908579478\\
0.0395421237863935	0.019706097660654\\
0.0494276547345542	-0.00405049268933233\\
0.0691987220942902	-0.0729987260555216\\
0.079084279751731	-0.100084598096149\\
0.0889621205579498	-0.0861045949067432\\
0.0991034386501468	-3.64243421758246\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0759151908973106\\
-0.573360756724927	-0.0846317926844709\\
-0.563475267632969	-0.0835563400349599\\
-0.553589732923806	-0.0743321558037096\\
-0.543704202060862	-0.0682718977480548\\
-0.533818671114833	-0.067150163737173\\
-0.523933140168175	-0.0639375307486407\\
-0.514047609221608	-0.0545067308470237\\
-0.47450548543533	-0.00236016580249832\\
-0.464619954488761	0.00754342934719965\\
-0.454734423542192	0.0121214156940823\\
-0.444848892595623	0.0116394645516333\\
-0.415192299755914	0.00296726374345191\\
-0.395421237862775	0.00215158405161731\\
-0.385535706916206	0.0031289153752514\\
-0.375650175969637	0.00555420200773682\\
-0.365764645023068	0.00976451368535436\\
-0.345993583129928	0.0220405237797401\\
-0.336108052183359	0.0311574425776087\\
-0.316336990290221	0.0616691477347704\\
-0.306451459343652	0.0699964110409805\\
-0.286680397450512	0.0844392711526396\\
-0.276794866503943	0.0722664479668822\\
-0.266909335557374	0.00732797783362393\\
-0.257023804610805	-0.18133807248892\\
-0.247138273664234	-0.53927282840572\\
-0.237252742717665	-1.06405572886568\\
-0.227367211771096	-1.73321261891324\\
-0.217481680824527	-2.51079885690719\\
-0.197710618931387	-4.30917994960122\\
-0.187825087984818	-4.95295963501959\\
-0.177939557038249	-5.14401609644874\\
-0.16805402609168	-5.16217163895548\\
-0.148282964198541	-5.47825982414918\\
-0.138397433251971	-5.38755747136995\\
-0.128511902305402	-5.11463727943592\\
-0.118626371358832	-4.76074734535662\\
-0.108740840412263	-4.19140670063855\\
-0.0988553094656943	-2.74754387975082\\
-0.0889697785191252	-0.174388449744088\\
-0.0691987166259853	5.63327912094115\\
-0.0593131856794162	7.92168390852915\\
-0.0494276547328472	9.46470491131405\\
-0.0395421237862781	10.3617163743688\\
-0.0296565928397072	10.785317622623\\
-0.0197710618931382	10.7890630305037\\
-0.00988553094656908	10.670439064335\\
-0	1.09210970212769\\
0.00988553094656908	0.143317232342863\\
0.0197710618931382	0.0148309671181615\\
0.0296565928397037	0.00246023139558993\\
0.0593131854790983	-0.0441274670474847\\
0.0691987220942902	-0.0598179395240628\\
0.079084279751731	-0.124125374015918\\
0.0889621205579498	-2.62296632813964\\
0.0991034386501468	-4.16468979006619\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0469895616348452\\
-0.573360756724927	-0.047970670036781\\
-0.553589732923806	-0.0400078195991327\\
-0.543704202060862	-0.034531590980265\\
-0.533818671114833	-0.0330987759059518\\
-0.523933140168175	-0.0356609247817268\\
-0.514047609221608	-0.0341556022329925\\
-0.49427654732847	-0.0231849818302301\\
-0.484391016381901	-0.0188111611393449\\
-0.47450548543533	-0.0130358343720509\\
-0.454734423542192	0.00221018947528862\\
-0.434963361649054	0.0122779249795837\\
-0.415192299755914	0.021512192232791\\
-0.405306768809345	0.0265038157327417\\
-0.385535706916206	0.0285241383790886\\
-0.375650175969637	0.0333781878447805\\
-0.365764645023068	0.0445065792142998\\
-0.355879114076497	0.0603968532231942\\
-0.345993583129928	0.0914421173764932\\
-0.336108052183359	0.161896085716721\\
-0.32622252123679	0.264997927119355\\
-0.306451459343652	0.493628560367327\\
-0.296565928397081	0.564425210161822\\
-0.286680397450512	0.51253438068748\\
-0.276794866503943	0.275699624122623\\
-0.266909335557374	-0.152877949611931\\
-0.257023804610805	-0.965515654186181\\
-0.247138273664234	-2.29316416772036\\
-0.217481680824527	-7.894568271931\\
-0.207596149877958	-8.31465000845782\\
-0.197710618931387	-7.9745036747608\\
-0.187825087984818	-7.80577779293613\\
-0.177939557038249	-7.98783838152676\\
-0.16805402609168	-7.98402147069867\\
-0.158168495145111	-7.59619824036333\\
-0.148282964198541	-7.01868286532639\\
-0.138397433251971	-6.27450644686922\\
-0.128511902305402	-4.66116728430821\\
-0.0988553094656943	4.31886600800246\\
-0.0889697785191252	6.46152336325788\\
-0.0790842475725544	8.18851239720517\\
-0.0691987166259853	9.40584281745971\\
-0.0593131856794162	10.1586125511459\\
-0.0494276547328472	10.5443467542861\\
-0.0395421237862781	10.6195221386383\\
-0.0296565928397072	10.4903158440998\\
-0.00988553094656908	9.99883140086956\\
-0	1.9974748771456\\
0.00988553094656908	0.0876751037455872\\
0.0197710618931382	0.00603399557009965\\
0.0296565928397037	-0.00667104129103357\\
0.0494276547345542	-0.0421018225549989\\
0.0593131854790983	-0.0479853499247103\\
0.0691987220942902	-0.562824457342007\\
0.079084279751731	-3.25774369256957\\
0.0889621205579498	-3.78015380756787\\
0.0991034386501468	-2.21877996605\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00281450805952588\\
-0.553589732923806	0.00105995052406804\\
-0.514047609221608	0.000806511299208168\\
-0.49427654732847	0.00408225009094032\\
-0.47450548543533	0.00298921305222777\\
-0.454734423542192	0.00177899264263104\\
-0.434963361649054	0.00280233253625006\\
-0.395421237862775	0.00983770616164925\\
-0.385535706916206	0.00976860627197063\\
-0.375650175969637	0.0128362227812104\\
-0.365764645023068	0.0248751791111523\\
-0.355879114076497	0.0499022458562521\\
-0.345993583129928	0.0925866838917582\\
-0.336108052183359	0.16124035626404\\
-0.32622252123679	0.256147616952763\\
-0.306451459343652	0.464886899151995\\
-0.296565928397081	0.546728680518401\\
-0.286680397450512	0.573464144420264\\
-0.276794866503943	0.504948101373516\\
-0.266909335557374	0.339789997407355\\
-0.257023804610805	0.0195540525782665\\
-0.247138273664234	-0.57565922450935\\
-0.237252742717665	-1.45287021032824\\
-0.227367211771096	-2.70054353529176\\
-0.217481680824527	-4.27752253055015\\
-0.207596149877958	-5.64388917324256\\
-0.197710618931387	-6.18551674968003\\
-0.187825087984818	-5.91448494207173\\
-0.177939557038249	-5.58864585747\\
-0.16805402609168	-5.46116325414674\\
-0.158168495145111	-5.16221142256913\\
-0.148282964198541	-4.64373794907178\\
-0.138397433251971	-3.99829572334046\\
-0.128511902305402	-2.96917660115879\\
-0.118626371358832	-1.54101808863911\\
-0.108740840412263	0.106524409075654\\
-0.0988553094656943	1.5434051572124\\
-0.0790842475725544	3.88302612279579\\
-0.0593131856794162	5.93578671152019\\
-0.0494276547328472	6.86644930371438\\
-0.0395421237862781	7.59738491923379\\
-0.0296565928397072	8.00558158724377\\
-0.0197710618931382	8.13821797404967\\
-0.00988553094656908	8.29898192544984\\
-0	1.75109368874755\\
0.00988553094656908	0.0885476147481992\\
0.0197710618931382	0.0293628180416547\\
0.0296565928397037	0.0264419537575193\\
0.0395421237863935	0.0218950458924052\\
0.0494276547345542	0.0140584280347333\\
0.0593131854790983	0.00451874684776854\\
0.079084279751731	-0.0217970028408345\\
0.0889621205579498	-0.0320673072701467\\
0.0991034386501468	-0.0395634478443796\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0515293262822247\\
-0.573360756724927	-0.0538683613946809\\
-0.563475267632969	-0.0541251860208138\\
-0.533818671114833	-0.0448197046989716\\
-0.523933140168175	-0.0401499032761734\\
-0.49427654732847	-0.017790614429936\\
-0.484391016381901	-0.0140808505599122\\
-0.47450548543533	-0.0127315277890645\\
-0.464619954488761	-0.013469879650863\\
-0.454734423542192	-0.0172956182763464\\
-0.444848892595623	-0.0249298865809067\\
-0.415192299755914	-0.063856726246792\\
-0.405306768809345	-0.143917052273068\\
-0.395421237862775	-0.376880618347158\\
-0.375650175969637	-1.04243563718975\\
-0.336108052183359	-2.45114585212285\\
-0.316336990290221	-3.01503989678629\\
-0.296565928397081	-3.48756882015478\\
-0.286680397450512	-3.68338768110917\\
-0.276794866503943	-3.84437055501181\\
-0.266909335557374	-3.95362072437979\\
-0.247138273664234	-4.11992973971403\\
-0.237252742717665	-4.16812595133798\\
-0.227367211771096	-4.15268774412681\\
-0.217481680824527	-4.07849945568103\\
-0.207596149877958	-3.96950938148143\\
-0.197710618931387	-3.82908348147055\\
-0.187825087984818	-3.64163727059667\\
-0.16805402609168	-3.16864707593917\\
-0.158168495145111	-2.83727164318717\\
-0.148282964198541	-2.25349726471472\\
-0.138397433251971	-1.48534085817093\\
-0.108740840412263	1.22050525789344\\
-0.0988553094656943	2.38356816238221\\
-0.0494276547328472	9.44167465274539\\
-0.0395421237862781	10.548220029302\\
-0.0296565928397072	11.4833856977613\\
-0.0197710618931382	12.2730576097129\\
-0.00988553094656908	13.1829653169828\\
-0	0.813719633236344\\
0.00988553094656908	0.21642557896473\\
0.0197710618931382	0.061946150618871\\
0.0296565928397037	0.0658466421715538\\
0.0395421237863935	0.0663081067827758\\
0.0494276547345542	0.0679723703527984\\
0.0593131854790983	0.0711137096145134\\
0.0691987220942902	0.0704266168823988\\
0.079084279751731	0.0629936552513577\\
0.0889621205579498	0.0476152453721053\\
0.0991034386501468	0.0239502595285686\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00700021937907458\\
-0.563475267632969	0.00387382893761412\\
-0.543704202060862	0.000152275964577342\\
-0.47450548543533	0.00186634403151409\\
-0.454734423542192	-0.000629845472055024\\
-0.444848892595623	-0.00583765101136891\\
-0.425077830702485	-0.0393321356209526\\
-0.415192299755914	-0.0493386632967088\\
-0.405306768809345	-0.126546516495958\\
-0.395421237862775	-0.2981848038787\\
-0.375650175969637	-0.719107506125138\\
-0.365764645023068	-0.98239461378358\\
-0.336108052183359	-1.87971175796765\\
-0.316336990290221	-2.35516721729485\\
-0.306451459343652	-2.54932624433409\\
-0.296565928397081	-2.68074942615373\\
-0.286680397450512	-2.75615046672669\\
-0.276794866503943	-2.80599442861859\\
-0.266909335557374	-2.84117963361376\\
-0.257023804610805	-2.85049229437242\\
-0.247138273664234	-2.82180806357738\\
-0.237252742717665	-2.75994139458648\\
-0.227367211771096	-2.6786497297571\\
-0.217481680824527	-2.58294206396302\\
-0.197710618931387	-2.35176692346612\\
-0.187825087984818	-2.22059961412138\\
-0.177939557038249	-2.06226322029456\\
-0.158168495145111	-1.68100344813988\\
-0.148282964198541	-1.37452875535096\\
-0.138397433251971	-0.957688766806276\\
-0.108740840412263	0.514793767093277\\
-0.0988553094656943	1.09418060910433\\
-0.0889697785191252	1.8213568831447\\
-0.0790842475725544	2.73582088470196\\
-0.0691987166259853	3.90254627526673\\
-0.0395421237862781	7.86367685437463\\
-0.00988553094656908	11.2104820375061\\
-0	1.07412313280595\\
0.00988553094656908	0.194875096330648\\
0.0197710618931382	0.0675213201129132\\
0.0296565928397037	0.0702224852335593\\
0.0395421237863935	0.0698087189890337\\
0.0494276547345542	0.0712852039462906\\
0.0593131854790983	0.0745906786226271\\
0.0889621205579498	0.0872412069617177\\
0.0991034386501468	0.0906678554982019\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00185229825717492\\
-0.573360756724927	-0.000182007778205318\\
-0.523933140168175	-0.00284069870970072\\
-0.514047609221608	-0.00331099125084577\\
-0.49427654732847	-0.00167749446865173\\
-0.47450548543533	-0.00334656867753935\\
-0.454734423542192	-0.00649998155698484\\
-0.434963361649054	-0.0150577065094524\\
-0.425077830702485	-0.0221156175164214\\
-0.415192299755914	-0.0470306007613068\\
-0.405306768809345	-0.0756981268708241\\
-0.395421237862775	-0.111731013731488\\
-0.385535706916206	-0.233252380675864\\
-0.375650175969637	-0.448915434105768\\
-0.355879114076497	-0.947748798338132\\
-0.336108052183359	-1.56823343619123\\
-0.316336990290221	-2.18428704112756\\
-0.286680397450512	-2.94199277697234\\
-0.276794866503943	-3.15366162845321\\
-0.266909335557374	-3.30609256179035\\
-0.257023804610805	-3.41518720871615\\
-0.237252742717665	-3.59121313914199\\
-0.227367211771096	-3.64341656640296\\
-0.217481680824527	-3.6470504361028\\
-0.207596149877958	-3.61297457594981\\
-0.197710618931387	-3.55145194833772\\
-0.187825087984818	-3.47075281447796\\
-0.177939557038249	-3.36462757571538\\
-0.16805402609168	-3.20904289662999\\
-0.158168495145111	-2.97536017970529\\
-0.148282964198541	-2.64939989066513\\
-0.138397433251971	-2.02980122710817\\
-0.0988553094656943	1.39421004395922\\
-0.0889697785191252	2.55447349340872\\
-0.0691987166259853	5.74360994426223\\
-0.0593131856794162	7.3339165575628\\
-0.0494276547328472	8.72125858577615\\
-0.0395421237862781	9.86215522954114\\
-0.0296565928397072	10.7756329145946\\
-0.0197710618931382	11.5339488775581\\
-0.00988553094656908	12.493956438049\\
-0	0.521633244195449\\
0.00988553094656908	0.224367713338994\\
0.0197710618931382	0.0660321566769984\\
0.0296565928397037	0.0697375515830423\\
0.0395421237863935	0.0696549850574293\\
0.0494276547345542	0.0717543061088861\\
0.0691987220942902	0.0797255531995393\\
0.0889621205579498	0.0820589139938992\\
0.0991034386501468	0.0802430796843634\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00218116886431829\\
-0.563475267632969	-0.00331563916320654\\
-0.484391016381901	-0.00135571053623451\\
-0.464619954488761	-0.00114317029320432\\
-0.444848892595623	0.00234281185801954\\
-0.434963361649054	0.00278156018935505\\
-0.425077830702485	0.000111259392808094\\
-0.415192299755914	-0.00931266203499526\\
-0.405306768809345	-0.0366141386200045\\
-0.395421237862775	-0.0957722794814782\\
-0.385535706916206	-0.256534367965402\\
-0.375650175969637	-0.559069405368458\\
-0.345993583129928	-1.74152162059629\\
-0.32622252123679	-2.49166045863046\\
-0.316336990290221	-2.76448530449495\\
-0.296565928397081	-3.13695946423344\\
-0.286680397450512	-3.30770156728397\\
-0.276794866503943	-3.43782555929072\\
-0.266909335557374	-3.51216228938387\\
-0.257023804610805	-3.54340548400406\\
-0.247138273664234	-3.56002434984085\\
-0.237252742717665	-3.55714539813414\\
-0.227367211771096	-3.51401426073601\\
-0.217481680824527	-3.42947100017793\\
-0.207596149877958	-3.31010847960537\\
-0.197710618931387	-3.16573999305007\\
-0.187825087984818	-2.99978455015996\\
-0.177939557038249	-2.80487462354152\\
-0.158168495145111	-2.34734988153023\\
-0.148282964198541	-1.95964627972334\\
-0.128511902305402	-0.892962892195269\\
-0.118626371358832	-0.238948202485645\\
-0.108740840412263	0.493573564262855\\
-0.0988553094656943	1.35376230253958\\
-0.0889697785191252	2.45599165553436\\
-0.0790842475725544	3.87701917467812\\
-0.0593131856794162	7.24178477769099\\
-0.0494276547328472	8.65447293550645\\
-0.0395421237862781	9.76199154889921\\
-0.0296565928397072	10.6057749022178\\
-0.0197710618931382	11.2683102133073\\
-0.00988553094656908	12.1349963978141\\
-0	1.37536119981373\\
0.00988553094656908	0.194556500083992\\
0.0197710618931382	0.0692638667540031\\
0.0296565928397037	0.0714608521312812\\
0.0395421237863935	0.0703639737936133\\
0.0494276547345542	0.0715888066202304\\
0.0691987220942902	0.0834623394200751\\
0.079084279751731	0.0902275212324515\\
0.0889621205579498	0.0941673556900344\\
0.0991034386501468	0.0948133255737726\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000192349422086124\\
-0.563475267632969	-0.00241308776205962\\
-0.523933140168175	0.000911475451145449\\
-0.484391016381901	-0.000264922308151228\\
-0.444848892595623	8.7650845589593e-05\\
-0.434963361649054	-0.000804528382492009\\
-0.425077830702485	-0.00429700045992298\\
-0.415192299755914	-0.0121525365297064\\
-0.405306768809345	-0.028029730737126\\
-0.395421237862775	-0.0797815539555362\\
-0.385535706916206	-0.22858879732031\\
-0.375650175969637	-0.418005854909442\\
-0.365764645023068	-0.634054048977712\\
-0.355879114076497	-0.896526939230668\\
-0.336108052183359	-1.54727927480075\\
-0.316336990290221	-2.18350537188866\\
-0.296565928397081	-2.74998824235413\\
-0.286680397450512	-3.00530294031533\\
-0.276794866503943	-3.21416310986553\\
-0.266909335557374	-3.36240757992979\\
-0.257023804610805	-3.47163608012177\\
-0.247138273664234	-3.54949209078314\\
-0.237252742717665	-3.60781023778264\\
-0.227367211771096	-3.65084138166552\\
-0.217481680824527	-3.65052126934032\\
-0.207596149877958	-3.5903197143853\\
-0.197710618931387	-3.48772700933971\\
-0.187825087984818	-3.35774664086485\\
-0.177939557038249	-3.1763990587007\\
-0.16805402609168	-2.91989064001153\\
-0.148282964198541	-2.25206548640446\\
-0.138397433251971	-1.70566347805497\\
-0.108740840412263	0.457118689821339\\
-0.0988553094656943	1.31857506979711\\
-0.0889697785191252	2.57268560389861\\
-0.0593131856794162	7.41429680103769\\
-0.0494276547328472	8.61461336185782\\
-0.0395421237862781	9.50300827443465\\
-0.0296565928397072	10.1520733876616\\
-0.0197710618931382	10.6910468789676\\
-0.00988553094656908	11.4555264308316\\
-0	1.05395576680847\\
0.00988553094656908	0.191280449820486\\
0.0197710618931382	0.0656898712547953\\
0.0296565928397037	0.0691427588129088\\
0.0494276547345542	0.0696987231766606\\
0.0593131854790983	0.0706407257356378\\
0.0691987220942902	0.0729250590776829\\
0.0889621205579498	0.0803441703001901\\
0.0991034386501468	0.0822103952312041\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000803370216798882\\
-0.573360756724927	-5.27846100411011e-05\\
-0.563475267632969	0.00208069590905602\\
-0.543704202060862	0.00225904175805702\\
-0.523933140168175	0.00103140149836811\\
-0.504162078275039	-0.00319635358718173\\
-0.49427654732847	-0.00562377767201916\\
-0.47450548543533	-0.00840833866987367\\
-0.464619954488761	-0.0153582528540941\\
-0.454734423542192	-0.0390177753037975\\
-0.444848892595623	-0.0885242135400954\\
-0.434963361649054	-0.158368199550424\\
-0.425077830702485	-0.241913015936511\\
-0.415192299755914	-0.372039621779658\\
-0.405306768809345	-0.557444740682858\\
-0.395421237862775	-0.78542120333403\\
-0.355879114076497	-1.81185314882914\\
-0.345993583129928	-2.02952366649071\\
-0.32622252123679	-2.39149953963084\\
-0.306451459343652	-2.70448477016482\\
-0.296565928397081	-2.83798329758748\\
-0.286680397450512	-2.95503866832446\\
-0.276794866503943	-3.05038883223389\\
-0.266909335557374	-3.11637229541431\\
-0.257023804610805	-3.14306153003161\\
-0.247138273664234	-3.12942110130062\\
-0.237252742717665	-3.0884995114493\\
-0.227367211771096	-3.02728806080036\\
-0.217481680824527	-2.94182561043632\\
-0.207596149877958	-2.82009569373969\\
-0.197710618931387	-2.64707721144241\\
-0.16805402609168	-2.00502026959106\\
-0.158168495145111	-1.63131495998904\\
-0.128511902305402	-0.0789556452805869\\
-0.118626371358832	0.410827150822412\\
-0.108740840412263	0.964176096222001\\
-0.0988553094656943	1.6333392558778\\
-0.0889697785191252	2.45681461677874\\
-0.0790842475725544	3.50651643671489\\
-0.0395421237862781	8.67718764781424\\
-0.0296565928397072	9.6560118882766\\
-0.0197710618931382	10.3817876371021\\
-0.00988553094656908	10.95743841705\\
-0	2.4126388505742\\
0.00988553094656908	0.114605077836819\\
0.0197710618931382	0.0503682918630304\\
0.0296565928397037	0.0539123190232154\\
0.0395421237863935	0.0524135476981726\\
0.0494276547345542	0.0492382830970577\\
0.0593131854790983	0.0447910565907801\\
0.079084279751731	0.0259722187940916\\
0.0991034386501468	-0.000613967142291116\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000737190660247578\\
-0.573360756724927	-0.00123506972416365\\
-0.563475267632969	-0.00181536186821951\\
-0.533818671114833	-0.000869754133256961\\
-0.514047609221608	-0.00128066662770188\\
-0.49427654732847	6.86632088058303e-05\\
-0.47450548543533	-0.000939714805607395\\
-0.464619954488761	-0.00406096132099165\\
-0.454734423542192	-0.0106183959267518\\
-0.444848892595623	-0.0209512501427831\\
-0.434963361649054	-0.0402594057946093\\
-0.425077830702485	-0.0855882563674495\\
-0.415192299755914	-0.172908234466004\\
-0.405306768809345	-0.314877099170918\\
-0.385535706916206	-0.641305577495052\\
-0.375650175969637	-0.836278784739376\\
-0.365764645023068	-1.06384827304138\\
-0.32622252123679	-2.06143215273925\\
-0.316336990290221	-2.27275119722444\\
-0.306451459343652	-2.4570708364425\\
-0.296565928397081	-2.59547795316548\\
-0.286680397450512	-2.69451574061943\\
-0.276794866503943	-2.76879300406341\\
-0.266909335557374	-2.82190023806502\\
-0.257023804610805	-2.84825317507992\\
-0.247138273664234	-2.84480555477409\\
-0.237252742717665	-2.8157409280697\\
-0.227367211771096	-2.75555572627659\\
-0.217481680824527	-2.65283444379485\\
-0.207596149877958	-2.50378043458885\\
-0.177939557038249	-1.93169843115384\\
-0.16805402609168	-1.59886544172038\\
-0.148282964198541	-0.724666475545414\\
-0.108740840412263	0.857895912283901\\
-0.0988553094656943	1.33717331927735\\
-0.0889697785191252	1.93227772451303\\
-0.0790842475725544	2.6938636498564\\
-0.0691987166259853	3.69724979156481\\
-0.0296565928397072	8.8432466975203\\
-0.00988553094656908	11.0598878908052\\
-0	0.96853104838514\\
0.00988553094656908	0.189177476650825\\
0.0197710618931382	0.0623613386980999\\
0.0296565928397037	0.0648885926114922\\
0.0395421237863935	0.0644874127487238\\
0.0691987220942902	0.0693182043909868\\
0.079084279751731	0.0681231000187665\\
0.0889621205579498	0.0640913032315051\\
0.0991034386501468	0.0565487710401378\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00730976207527156\\
-0.573360756724927	0.00745472577227346\\
-0.553589732923806	-0.000564577980131986\\
-0.543704202060862	-0.00140919319289878\\
-0.504162078275039	0.000287224077581527\\
-0.49427654732847	5.93795833445654e-05\\
-0.484391016381901	-0.00341040475611365\\
-0.47450548543533	-0.0104290384684749\\
-0.464619954488761	-0.0225124752106449\\
-0.454734423542192	-0.0849823352366172\\
-0.444848892595623	-0.185866352357381\\
-0.434963361649054	-0.299862413513871\\
-0.425077830702485	-0.438706581661203\\
-0.415192299755914	-0.605372372286306\\
-0.345993583129928	-1.91663373064798\\
-0.32622252123679	-2.23640183000857\\
-0.316336990290221	-2.37724235899842\\
-0.306451459343652	-2.49496947841804\\
-0.286680397450512	-2.68651408297337\\
-0.276794866503943	-2.76964933707637\\
-0.266909335557374	-2.82153662058132\\
-0.257023804610805	-2.82843293503925\\
-0.247138273664234	-2.81085868602378\\
-0.237252742717665	-2.78043117343615\\
-0.227367211771096	-2.71536548938851\\
-0.217481680824527	-2.59452490130715\\
-0.207596149877958	-2.42308000375805\\
-0.187825087984818	-2.00849992961637\\
-0.177939557038249	-1.75558329177074\\
-0.16805402609168	-1.32985370729944\\
-0.148282964198541	-0.344071813317511\\
-0.108740840412263	1.33078470213116\\
-0.0889697785191252	2.44698770938036\\
-0.0790842475725544	3.13592758995529\\
-0.0691987166259853	4.04425680347678\\
-0.0494276547328472	6.26999665219993\\
-0.0296565928397072	8.73019659610338\\
-0.00988553094656908	11.2341323228831\\
-0	1.45295605347592\\
0.00988553094656908	0.169921434602815\\
0.0197710618931382	0.0604659888431076\\
0.0296565928397037	0.0624920790379555\\
0.0395421237863935	0.0620288885690794\\
0.0691987220942902	0.0635935786041113\\
0.079084279751731	0.0579855062616623\\
0.0889621205579498	0.0488772154553629\\
0.0991034386501468	0.037311787941162\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000285332280858697\\
-0.573360756724927	-0.00253381637720018\\
-0.563475267632969	-0.00323705934438578\\
-0.543704202060862	-0.00182666434226242\\
-0.523933140168175	-0.000555050507580646\\
-0.504162078275039	-0.00159044443047129\\
-0.49427654732847	-0.0006998995482288\\
-0.484391016381901	-0.00102741543818752\\
-0.47450548543533	-0.00429761752317503\\
-0.464619954488761	-0.0101885408492173\\
-0.454734423542192	-0.0227121953094223\\
-0.444848892595623	-0.102676521803659\\
-0.434963361649054	-0.263779629549655\\
-0.425077830702485	-0.466068411337389\\
-0.415192299755914	-0.707814031697929\\
-0.405306768809345	-1.00365953493328\\
-0.375650175969637	-2.02606728561032\\
-0.355879114076497	-2.61325397928491\\
-0.345993583129928	-2.86447279655282\\
-0.336108052183359	-3.07865979482261\\
-0.32622252123679	-3.25735578043548\\
-0.316336990290221	-3.39530713586431\\
-0.306451459343652	-3.49437593378556\\
-0.296565928397081	-3.5457614067559\\
-0.286680397450512	-3.54965238384252\\
-0.276794866503943	-3.52406137029166\\
-0.266909335557374	-3.47212974872557\\
-0.257023804610805	-3.39653861787141\\
-0.247138273664234	-3.29483288174519\\
-0.227367211771096	-3.03980002856759\\
-0.217481680824527	-2.89919502068968\\
-0.207596149877958	-2.73877419576494\\
-0.197710618931387	-2.55660651604937\\
-0.177939557038249	-2.10660738108332\\
-0.16805402609168	-1.7775781711887\\
-0.158168495145111	-1.24281554674142\\
-0.138397433251971	-0.00343343907933935\\
-0.118626371358832	1.02528623835281\\
-0.108740840412263	1.72086722667426\\
-0.0988553094656943	2.62782013951755\\
-0.0593131856794162	7.03288925406602\\
-0.0395421237862781	8.93343850658023\\
-0.0197710618931382	11.2848833677688\\
-0.00988553094656908	12.5799882634088\\
-0	1.73262225326886\\
0.00988553094656908	0.177766645837643\\
0.0197710618931382	0.0612006672800138\\
0.0296565928397037	0.0649043304302399\\
0.0494276547345542	0.0659260458257283\\
0.0593131854790983	0.0676444707309862\\
0.0691987220942902	0.0662973414523691\\
0.079084279751731	0.0608057364076302\\
0.0889621205579498	0.0504163440947778\\
0.0991034386501468	0.0352281391575389\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.309508429005319\\
-0.573360756724927	-0.332173032567601\\
-0.563475267632969	-0.351118739032763\\
-0.553589732923806	-0.375981791184008\\
-0.533818671114833	-0.455051859822307\\
-0.523933140168175	-0.507356233613903\\
-0.504162078275039	-0.645515095692103\\
-0.49427654732847	-0.694804125018367\\
-0.484391016381901	-0.713570574332859\\
-0.47450548543533	-0.711250934787202\\
-0.464619954488761	-0.699794086090492\\
-0.454734423542192	-0.694442538395515\\
-0.444848892595623	-0.705080952067593\\
-0.434963361649054	-0.73705404186879\\
-0.425077830702485	-0.791518038903641\\
-0.415192299755914	-0.878007467221462\\
-0.405306768809345	-0.990569599116196\\
-0.395421237862775	-1.12114626555145\\
-0.385535706916206	-1.27477682379507\\
-0.375650175969637	-1.45671614159362\\
-0.345993583129928	-2.08076962862348\\
-0.336108052183359	-2.25467225665639\\
-0.32622252123679	-2.39373624669077\\
-0.316336990290221	-2.49115654446846\\
-0.306451459343652	-2.55194926040162\\
-0.296565928397081	-2.58674649168828\\
-0.286680397450512	-2.58700016522461\\
-0.276794866503943	-2.54675303946726\\
-0.266909335557374	-2.48138119999213\\
-0.257023804610805	-2.39419387612021\\
-0.247138273664234	-2.2802071739542\\
-0.237252742717665	-2.14401261163776\\
-0.217481680824527	-1.82190195681507\\
-0.207596149877958	-1.64429991492582\\
-0.197710618931387	-1.43722223525561\\
-0.187825087984818	-1.07813511617342\\
-0.16805402609168	-0.21852117444962\\
-0.158168495145111	0.0982808399418449\\
-0.138397433251971	0.646863842494545\\
-0.118626371358832	1.3616474294633\\
-0.108740840412263	1.75176351146786\\
-0.0988553094656943	2.19182899388485\\
-0.0889697785191252	2.69593926318221\\
-0.0790842475725544	3.30514921730449\\
-0.0691987166259853	4.12048449162723\\
-0.0593131856794162	5.25636736619816\\
-0.0395421237862781	7.91412182342712\\
-0.0296565928397072	9.0163688467381\\
-0.00988553094656908	10.7725107674622\\
-0	2.00375463221018\\
0.00988553094656908	0.138959893065243\\
0.0197710618931382	0.0616425225430959\\
0.0296565928397037	0.0655305324044537\\
0.0593131854790983	0.0655656524583588\\
0.079084279751731	0.0677125615970695\\
0.0889621205579498	0.0674098310749134\\
0.0991034386501468	0.0633831670259184\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0214493727772478\\
-0.573360756724927	-0.0377263746491217\\
-0.56347526763297	-0.0573939792587872\\
-0.553589732923808	-0.121938188453026\\
-0.543704202060862	-0.28147910643386\\
-0.533818671114833	-0.498652848114759\\
-0.523933140168175	-0.744204042582314\\
-0.51404760922161	-1.04051817998796\\
-0.504162078275037	-1.39414736719269\\
-0.484391016381899	-2.23470763390516\\
-0.454734423542192	-3.56674339660327\\
-0.434963361649054	-4.40077180446981\\
-0.425077830702485	-4.76723188675515\\
-0.415192299755915	-5.08652331708105\\
-0.405306768809346	-5.3438881659855\\
-0.395421237862777	-5.54751076602891\\
-0.385535706916205	-5.72013294387299\\
-0.375650175969636	-5.84603025830919\\
-0.365764645023066	-5.91898510589044\\
-0.355879114076497	-5.95461380814663\\
-0.345993583129928	-5.92832811749559\\
-0.336108052183359	-5.81665319679997\\
-0.306451459343652	-5.30972426719914\\
-0.296565928397083	-5.06109496995355\\
-0.286680397450514	-4.72114042406065\\
-0.266909335557372	-3.90176296811515\\
-0.257023804610803	-3.38780797349255\\
-0.227367211771096	-1.22193158888783\\
-0.207596149877958	-0.0964514691760598\\
-0.197710618931389	0.390176180605636\\
-0.138397433251971	2.80124034822005\\
-0.118626371358832	3.57934009350772\\
-0.108740840412263	4.0640507245832\\
-0.0988553094656943	4.74375464800111\\
-0.0889697785191252	5.74025852537823\\
-0.0790842475725562	7.0970975722418\\
-0.0494276547328454	11.9771725315837\\
-0.0395421237862763	13.2656764420285\\
-0.0197710618931382	15.2616700771496\\
-0.00988553094656908	16.7087922179879\\
-0	2.00206259022708\\
0.00988553094656908	0.226633348071783\\
0.0197710618931382	0.0586857082599188\\
0.0296565928397037	0.0703105842143081\\
0.0395421237863935	0.0797369711555156\\
0.0494276547345542	0.0870692302651115\\
0.0593131854790983	0.0868689715891158\\
0.069198722094292	0.0791619052234829\\
0.0790842797517328	0.0668153924527779\\
0.0889621205579516	0.0456261912326248\\
0.0991034386501468	0.0167654748185875\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00689004023454132\\
-0.573360756724927	0.00746016690051654\\
-0.563475267632969	0.00591681914490927\\
-0.553589732923806	0.00703198316946541\\
-0.543704202060862	0.0218264458629509\\
-0.533818671114833	0.042457258833025\\
-0.523933140168175	0.0446778733033799\\
-0.514047609221608	0.0225497421745224\\
-0.504162078275039	-0.00951956843700152\\
-0.49427654732847	-0.0506880194251824\\
-0.484391016381901	-0.103078852548407\\
-0.47450548543533	-0.22610251866867\\
-0.464619954488761	-0.481658619002681\\
-0.454734423542192	-0.829940699922421\\
-0.444848892595623	-1.2385861910815\\
-0.434963361649054	-1.71067499679182\\
-0.395421237862775	-3.87103354690648\\
-0.375650175969637	-4.75060067536845\\
-0.365764645023068	-5.08951058894115\\
-0.355879114076497	-5.36116231077887\\
-0.345993583129928	-5.59658233807472\\
-0.336108052183359	-5.76920758393326\\
-0.32622252123679	-5.85491536804266\\
-0.316336990290221	-5.89088248983659\\
-0.306451459343652	-5.87963765585239\\
-0.296565928397081	-5.80350198385963\\
-0.286680397450512	-5.64918499729958\\
-0.276794866503943	-5.39303857735143\\
-0.266909335557374	-5.03253987315701\\
-0.247138273664234	-4.10625010924443\\
-0.237252742717665	-3.52484312521105\\
-0.207596149877958	-1.08311258980646\\
-0.187825087984818	0.164499643660163\\
-0.148282964198541	2.07302220129574\\
-0.128511902305402	2.99022236876463\\
-0.108740840412263	4.0632153254038\\
-0.0889697785191252	5.2408804024093\\
-0.0790842475725544	5.74933479282851\\
-0.0691987166259853	6.40455700404311\\
-0.0593131856794162	7.54023461280119\\
-0.0296565928397072	12.6492738268073\\
-0.00988553094656908	14.8551007907978\\
-0	1.67749327606961\\
0.00988553094656908	0.220015481343514\\
0.0197710618931382	0.0624793523073031\\
0.0395421237863935	0.0738945684086989\\
0.0593131854790983	0.0904527579572711\\
0.0691987220942902	0.092382122201327\\
0.079084279751731	0.0835199907136523\\
0.0991034386501468	0.0580880604239944\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.190027505560098\\
-0.563475267632969	0.253035402874591\\
-0.553589732923806	0.27424502983752\\
-0.543704202060862	0.28194993629773\\
-0.533818671114833	0.27343827888531\\
-0.523933140168175	0.240928082389887\\
-0.514047609221608	0.165368247811015\\
-0.49427654732847	-0.0954504358683064\\
-0.484391016381901	-0.314989178873363\\
-0.47450548543533	-0.64300733734648\\
-0.464619954488761	-1.05777240050848\\
-0.444848892595623	-2.05704809534198\\
-0.415192299755914	-3.7444326213793\\
-0.405306768809345	-4.22085390097028\\
-0.395421237862775	-4.62804605761195\\
-0.385535706916206	-4.97832567165216\\
-0.375650175969637	-5.28093009764268\\
-0.365764645023068	-5.50764884778882\\
-0.355879114076497	-5.66132037347922\\
-0.345993583129928	-5.77553285311569\\
-0.336108052183359	-5.83692350512939\\
-0.32622252123679	-5.80199833883508\\
-0.286680397450512	-5.43407243007057\\
-0.276794866503943	-5.26129972601425\\
-0.266909335557374	-4.99793924607833\\
-0.257023804610805	-4.68728735251935\\
-0.247138273664234	-4.29476520850538\\
-0.237252742717665	-3.7780940065213\\
-0.227367211771096	-3.17772210905355\\
-0.217481680824527	-2.35160705087277\\
-0.187825087984818	0.638348626863365\\
-0.158168495145111	2.24920492676904\\
-0.138397433251971	3.28196863926923\\
-0.0889697785191252	5.40089578669671\\
-0.0790842475725544	6.00293443834707\\
-0.0691987166259853	7.00269225235625\\
-0.0395421237862781	11.4120028758419\\
-0.0296565928397072	12.4487766678545\\
-0.00988553094656908	13.9800064923281\\
-0	2.68138247300527\\
0.00988553094656908	0.161628256216803\\
0.0197710618931382	0.0692275128631223\\
0.0296565928397037	0.0712886530244461\\
0.0395421237863935	0.0681329578080039\\
0.0494276547345542	0.0715215235945337\\
0.0593131854790983	0.0825158237343739\\
0.0691987220942902	0.0908173080370833\\
0.079084279751731	0.0878356894065639\\
0.0889621205579498	0.0765790101129973\\
0.0991034386501468	0.0581360893883041\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0074747213397508\\
-0.573360756724927	0.0167089205097035\\
-0.563475267632969	0.0396206575136269\\
-0.553589732923806	0.0690211760562836\\
-0.543704202060862	0.0918747381858527\\
-0.533818671114833	0.0998973364599092\\
-0.523933140168175	0.0892952254923998\\
-0.514047609221608	0.0499441639758889\\
-0.504162078275039	-0.0414618681376915\\
-0.49427654732847	-0.187086446463423\\
-0.484391016381901	-0.435941152947786\\
-0.47450548543533	-0.836766204316666\\
-0.464619954488761	-1.38187664388124\\
-0.444848892595623	-2.65046749639366\\
-0.415192299755914	-4.79582836628868\\
-0.405306768809345	-5.26828660589\\
-0.375650175969637	-5.98765903859506\\
-0.365764645023068	-6.17172844011161\\
-0.355879114076497	-6.19460664559546\\
-0.345993583129928	-6.10079581479308\\
-0.336108052183359	-5.99213307126519\\
-0.316336990290221	-5.83950728582622\\
-0.306451459343652	-5.73314172693264\\
-0.296565928397081	-5.56266970743971\\
-0.286680397450512	-5.29546425112768\\
-0.276794866503943	-4.93252426947627\\
-0.266909335557374	-4.44097502382707\\
-0.257023804610805	-3.85185014876622\\
-0.247138273664234	-3.03392225814403\\
-0.217481680824527	0.0231904204927975\\
-0.207596149877958	0.620670456397722\\
-0.187825087984818	1.27428514380809\\
-0.16805402609168	2.01661296538308\\
-0.148282964198541	2.69455950480804\\
-0.128511902305402	3.48158654925696\\
-0.118626371358832	3.92605759815601\\
-0.108740840412263	4.42742044218163\\
-0.0691987166259853	6.82696333920231\\
-0.0593131856794162	7.71552406516133\\
-0.0494276547328472	9.11651065660541\\
-0.0296565928397072	12.2082646210048\\
-0.00988553094656908	14.2617849699321\\
-0	2.34695067771973\\
0.00988553094656908	0.185584358067567\\
0.0197710618931382	0.0615744108912768\\
0.0395421237863935	0.0743712755428572\\
0.0593131854790983	0.0909506049011011\\
0.0691987220942902	0.0917734147010325\\
0.079084279751731	0.0828585370983124\\
0.0889621205579498	0.0701622565125017\\
0.0991034386501468	0.0551032606307409\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0109467611252008\\
-0.563475267632969	0.0153578103889309\\
-0.553589732923806	0.0245714267298425\\
-0.533818671114833	0.0470227497552003\\
-0.523933140168175	0.0569004944868858\\
-0.514047609221608	0.0649994087344883\\
-0.49427654732847	0.0842859079989342\\
-0.484391016381901	0.0853367832874472\\
-0.47450548543533	0.0640595155557282\\
-0.464619954488761	0.00916269320656937\\
-0.454734423542192	-0.0793938119774307\\
-0.444848892595623	-0.197238788938865\\
-0.434963361649054	-0.37144195702588\\
-0.425077830702485	-0.659184875575162\\
-0.415192299755914	-1.08206071563852\\
-0.405306768809345	-1.61585677579247\\
-0.385535706916206	-2.90023187495003\\
-0.365764645023068	-4.32916512171383\\
-0.355879114076497	-4.83668835133061\\
-0.345993583129928	-5.07306523420412\\
-0.32622252123679	-5.34988669783974\\
-0.316336990290221	-5.39646270407893\\
-0.306451459343652	-5.30329095622901\\
-0.276794866503943	-4.79547932056692\\
-0.266909335557374	-4.58009064707007\\
-0.257023804610805	-4.25989728990107\\
-0.247138273664234	-3.83117230446698\\
-0.237252742717665	-3.32729230092247\\
-0.227367211771096	-2.72949504479788\\
-0.207596149877958	-1.07311224664135\\
-0.197710618931387	-0.385981730792121\\
-0.187825087984818	0.134274099649899\\
-0.158168495145111	1.37347047408343\\
-0.138397433251971	2.21380855220733\\
-0.118626371358832	3.04513503810845\\
-0.108740840412263	3.52760141095546\\
-0.0889697785191252	4.66721972128567\\
-0.0790842475725544	5.2796303835043\\
-0.0593131856794162	6.28443313733986\\
-0.0494276547328472	6.96382547971307\\
-0.0395421237862781	8.02439679624122\\
-0.00988553094656908	12.2719338730897\\
-0	1.94426513926956\\
0.00988553094656908	0.17671525434308\\
0.0197710618931382	0.0704046476492923\\
0.0296565928397037	0.0739197525212365\\
0.0494276547345542	0.0718170317459013\\
0.0593131854790983	0.0735999060843326\\
0.0691987220942902	0.0815276255145907\\
0.079084279751731	0.0952656396962102\\
0.0889621205579498	0.114182390291678\\
0.0991034386501468	0.127705884429069\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.78785997135907\\
-0.573360756724927	-0.889753710648515\\
-0.553589732923806	-1.05943456150433\\
-0.514047609221608	-1.35941648403701\\
-0.504162078275039	-1.41836769033677\\
-0.4843910163819	-1.51083167266076\\
-0.454734423542192	-1.62078755607779\\
-0.444848892595623	-1.64513624775991\\
-0.434963361649053	-1.65449169619823\\
-0.425077830702484	-1.65030388674454\\
-0.415192299755915	-1.63279431202486\\
-0.405306768809345	-1.60488178699345\\
-0.385535706916206	-1.52633212838047\\
-0.375650175969637	-1.48351419379561\\
-0.365764645023067	-1.43066701423439\\
-0.336108052183359	-1.21801310857055\\
-0.32622252123679	-1.13680448714848\\
-0.296565928397081	-0.833242836281024\\
-0.286680397450512	-0.780207310269809\\
-0.207596149877957	-0.513937591482664\\
-0.197710618931388	-0.451634944354482\\
-0.187825087984819	-0.354884956554582\\
-0.177939557038249	-0.244406287166351\\
-0.16805402609168	-0.105424408667332\\
-0.158168495145111	0.131844347483987\\
-0.148282964198541	0.459668594541763\\
-0.128511902305402	1.26360431368465\\
-0.0988553094656943	2.59916370110799\\
-0.0790842475725553	3.64976877286348\\
-0.0691987166259853	4.22517854795909\\
-0.0494276547328472	5.52610717027141\\
-0.0395421237862772	6.07597599980778\\
-0.0296565928397081	6.49936504633362\\
-0.00988553094656908	7.08053744667373\\
-0	1.21414112728113\\
0.00988553094656908	0.0944174573104073\\
0.019771061893139	0.0303485367257261\\
0.0395421237863935	0.0275800813087299\\
0.0494276547345542	0.0221692742745114\\
0.0691987220942911	0.00833804946328698\\
0.0790842797517319	0.0044277665819461\\
0.0889621205579507	-0.000938664412736046\\
0.0991034386501468	-0.00838275717841874\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.964228347658734\\
-0.563475267632969	-1.11795433447156\\
-0.543704202060862	-1.27042967052123\\
-0.523933140168175	-1.42790993356935\\
-0.514047609221608	-1.49068953521711\\
-0.504162078275039	-1.54197053107164\\
-0.49427654732847	-1.58301437042969\\
-0.47450548543533	-1.65295969292371\\
-0.464619954488761	-1.67539265277392\\
-0.454734423542192	-1.69072714918415\\
-0.444848892595623	-1.70857435147032\\
-0.425077830702485	-1.75410765960454\\
-0.415192299755914	-1.76505338357822\\
-0.405306768809345	-1.76244635867275\\
-0.395421237862775	-1.75130705587978\\
-0.375650175969637	-1.72259933948984\\
-0.365764645023068	-1.69826028098789\\
-0.306451459343652	-1.47446787948761\\
-0.286680397450512	-1.37791886907106\\
-0.247138273664234	-1.17494901283768\\
-0.227367211771096	-1.04822139476992\\
-0.217481680824527	-0.970834227965669\\
-0.207596149877958	-0.861420835502134\\
-0.177939557038249	-0.446178507998443\\
-0.16805402609168	-0.217374897373908\\
-0.148282964198541	0.353034985198683\\
-0.128511902305402	0.812218447966162\\
-0.118626371358832	1.17029387269978\\
-0.108740840412263	1.699412861041\\
-0.0988553094656943	2.34759199683124\\
-0.0889697785191252	3.11729246518633\\
-0.0790842475725544	4.06872351845393\\
-0.0494276547328472	7.20911274295736\\
-0.0395421237862781	8.06959897376433\\
-0.0296565928397072	8.78362375292847\\
-0.0197710618931382	9.38633885947426\\
-0.00988553094656908	10.1394084256728\\
-0	0.882558756741361\\
0.00988553094656908	0.177162088803463\\
0.0197710618931382	0.06024545760439\\
0.0296565928397037	0.0579320827387573\\
0.0395421237863935	0.0534613967548765\\
0.0494276547345542	0.054884585578149\\
0.0593131854790983	0.0590200459233472\\
0.0691987220942902	0.055783318539893\\
0.079084279751731	0.042864754904727\\
0.0889621205579498	0.0273575809555116\\
0.0991034386501468	0.0157458908759889\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.38458928455226\\
-0.563475267632969	-2.73577870946123\\
-0.553589732923806	-2.88377009027233\\
-0.543704202060862	-2.99601528685972\\
-0.523933140168175	-3.17631229540855\\
-0.504162078275039	-3.34012851111199\\
-0.49427654732847	-3.38384331617759\\
-0.484391016381901	-3.40097375585664\\
-0.47450548543533	-3.40572464133479\\
-0.454734423542192	-3.41972704802345\\
-0.444848892595623	-3.40806488039372\\
-0.434963361649054	-3.36922226140336\\
-0.415192299755914	-3.27086981325687\\
-0.405306768809345	-3.22176517948836\\
-0.395421237862775	-3.14516959016896\\
-0.355879114076497	-2.69428229665273\\
-0.336108052183359	-2.43345486496819\\
-0.32622252123679	-2.27845580674987\\
-0.296565928397081	-1.75985669783968\\
-0.286680397450512	-1.60040156946556\\
-0.276794866503943	-1.40617037781341\\
-0.266909335557374	-1.12385721584867\\
-0.237252742717665	-0.162565104230072\\
-0.217481680824527	0.383322896619211\\
-0.197710618931387	0.935857901132383\\
-0.16805402609168	1.84704618199369\\
-0.158168495145111	2.1821256644589\\
-0.148282964198541	2.56294079623722\\
-0.128511902305402	3.4622444417153\\
-0.108740840412263	4.47648120224436\\
-0.0988553094656943	5.11020445925792\\
-0.0889697785191252	5.95393987338168\\
-0.0494276547328472	9.8797665541685\\
-0.0395421237862781	10.4818326436255\\
-0.0296565928397072	10.8450116528465\\
-0.0197710618931382	10.9813459212073\\
-0.00988553094656908	11.197267889089\\
-0	0.716606009825298\\
0.00988553094656908	0.177565562958458\\
0.0197710618931382	0.0450960155770126\\
0.0395421237863935	0.0502327832707401\\
0.0494276547345542	0.0478541689348386\\
0.0691987220942902	0.0302663786914543\\
0.079084279751731	0.0213311173829229\\
0.0889621205579498	0.0140183718992137\\
0.0991034386501468	0.00463329161858894\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.46167494329851\\
-0.543704202060862	-2.98346314727917\\
-0.523933140168175	-3.22336892835304\\
-0.514047609221608	-3.3077623850079\\
-0.504162078275039	-3.36897278152362\\
-0.49427654732847	-3.41559636660218\\
-0.47450548543533	-3.49100158037077\\
-0.464619954488761	-3.51208877941126\\
-0.454734423542192	-3.51556042654447\\
-0.444848892595623	-3.49919520660689\\
-0.434963361649054	-3.46809328417716\\
-0.415192299755914	-3.41757843913697\\
-0.405306768809345	-3.37701889961509\\
-0.365764645023068	-3.12032010368902\\
-0.355879114076497	-3.01998088333613\\
-0.345993583129928	-2.87654203745183\\
-0.32622252123679	-2.52841344851961\\
-0.306451459343652	-2.14384606169476\\
-0.296565928397081	-1.90997334164435\\
-0.286680397450512	-1.56914551785377\\
-0.266909335557374	-0.827247317384106\\
-0.227367211771096	0.408466344768778\\
-0.217481680824527	0.686300317907714\\
-0.207596149877958	1.00777610819241\\
-0.187825087984818	1.80500828939327\\
-0.158168495145111	3.17171599713967\\
-0.138397433251971	4.19690196518789\\
-0.118626371358832	5.39755390501663\\
-0.0889697785191252	7.2486283407726\\
-0.0790842475725544	7.7158310672585\\
-0.0395421237862781	9.27510501144927\\
-0.0296565928397072	9.4599450065242\\
-0.0197710618931382	9.45943820855024\\
-0.00988553094656908	9.50130005541121\\
-0	1.98103714229127\\
0.00988553094656908	0.103234649649979\\
0.0197710618931382	0.043051567105989\\
0.0395421237863935	0.0475138652458416\\
0.0494276547345542	0.0447124309426776\\
0.0889621205579498	0.020070906423884\\
0.0991034386501468	0.0143111733055985\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.93539826458455\\
-0.563475267632969	-2.35243569850999\\
-0.543704202060862	-2.75528867746411\\
-0.533818671114833	-2.92565909874229\\
-0.514047609221608	-3.20612286233659\\
-0.504162078275039	-3.31946213978218\\
-0.484391016381901	-3.49363901224746\\
-0.47450548543533	-3.56079837539028\\
-0.464619954488761	-3.60837163888009\\
-0.444848892595623	-3.66928211700013\\
-0.434963361649054	-3.6944014446581\\
-0.425077830702485	-3.68666717641005\\
-0.415192299755914	-3.63202973211315\\
-0.405306768809345	-3.53750704048912\\
-0.395421237862775	-3.43060791225722\\
-0.385535706916206	-3.30655103604568\\
-0.375650175969637	-3.14962432218123\\
-0.32622252123679	-2.21541472908523\\
-0.316336990290221	-1.97426958036063\\
-0.257023804610805	-0.12160311151252\\
-0.247138273664234	0.118649085728109\\
-0.237252742717665	0.271246952155199\\
-0.227367211771096	0.393158516097927\\
-0.217481680824527	0.559547035053786\\
-0.207596149877958	0.80191014707294\\
-0.197710618931387	1.10855512034885\\
-0.177939557038249	1.84451441217792\\
-0.158168495145111	2.69759506009883\\
-0.128511902305402	4.06236565276352\\
-0.0790842475725544	6.61658270930928\\
-0.0691987166259853	7.13883568680327\\
-0.0593131856794162	7.56980807434337\\
-0.0494276547328472	7.85457786675946\\
-0.0395421237862781	8.03592488267067\\
-0.0296565928397072	8.1897908390529\\
-0.0197710618931382	8.38720010088811\\
-0.00988553094656908	8.74905526423763\\
-0	1.95130864210249\\
0.00988553094656908	0.0990212329685871\\
0.0197710618931382	0.0482121960621793\\
0.0395421237863935	0.0512158068853434\\
0.0494276547345542	0.0509442682592667\\
0.0991034386501468	0.0357012404574863\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.54265425008834\\
-0.553589732923806	-2.97535521394014\\
-0.523933140168175	-4.2068194215489\\
-0.514047609221608	-4.51840597010877\\
-0.504162078275039	-4.73389882965512\\
-0.484391016381901	-5.09566498177306\\
-0.47450548543533	-5.23565727975855\\
-0.464619954488761	-5.31257434573791\\
-0.454734423542192	-5.35919771689411\\
-0.444848892595623	-5.39007514294154\\
-0.434963361649054	-5.36152580344269\\
-0.425077830702485	-5.2542035318116\\
-0.415192299755914	-5.06559266363503\\
-0.395421237862775	-4.59095154317718\\
-0.385535706916206	-4.39884214528298\\
-0.375650175969637	-4.17273778254535\\
-0.345993583129928	-3.30871784231402\\
-0.336108052183359	-2.83753336900956\\
-0.32622252123679	-2.26138433082907\\
-0.316336990290221	-1.76687887967956\\
-0.296565928397081	-0.926421099255515\\
-0.276794866503943	0.0112967004313731\\
-0.266909335557374	0.362547834253837\\
-0.247138273664234	0.915666762170117\\
-0.227367211771096	1.54064435659277\\
-0.207596149877958	2.25239352838913\\
-0.187825087984818	3.08934436962599\\
-0.16805402609168	3.92977709748011\\
-0.148282964198541	4.63569160935597\\
-0.128511902305402	5.24589653100679\\
-0.0988553094656943	6.07156904361535\\
-0.0790842475725544	6.66697305916796\\
-0.0494276547328472	7.45064025930178\\
-0.0197710618931382	8.29963931885885\\
-0.00988553094656908	8.81154999887388\\
-0	0.360785672581935\\
0.00988553094656908	0.172831556211284\\
0.0197710618931382	0.0567131181813263\\
0.0296565928397037	0.0605449007597958\\
0.0494276547345542	0.0593803199333038\\
0.0889621205579498	0.0596132257916882\\
0.0991034386501468	0.0592283446040884\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.11198746808819\\
-0.563475267632969	-2.99109218275237\\
-0.543704202060862	-3.74465782492261\\
-0.533818671114833	-4.04632989512911\\
-0.523933140168175	-4.29937780034954\\
-0.514047609221608	-4.5088733775402\\
-0.504162078275039	-4.67853467355329\\
-0.49427654732847	-4.80093680647751\\
-0.484391016381901	-4.89191028143132\\
-0.47450548543533	-4.94454677316149\\
-0.464619954488761	-4.93337207371069\\
-0.454734423542192	-4.85937635952883\\
-0.434963361649054	-4.65104129897376\\
-0.425077830702485	-4.52346754055496\\
-0.415192299755914	-4.37044548077893\\
-0.405306768809345	-4.18188291850525\\
-0.385535706916206	-3.70848817691912\\
-0.375650175969637	-3.4673558415957\\
-0.355879114076497	-2.89805055359518\\
-0.316336990290221	-1.75198212608674\\
-0.276794866503943	-0.524691679888377\\
-0.237252742717665	0.933602985290129\\
-0.207596149877958	2.30238047103873\\
-0.16805402609168	4.15707318344386\\
-0.158168495145111	4.51585679282565\\
-0.138397433251971	5.10344998183864\\
-0.128511902305402	5.33809458497166\\
-0.108740840412263	5.7358894322084\\
-0.0988553094656943	5.89732327335875\\
-0.0889697785191252	5.9997250667223\\
-0.0790842475725544	6.0810536039227\\
-0.0691987166259853	6.18048923762681\\
-0.0593131856794162	6.34079442787614\\
-0.0494276547328472	6.61802073459436\\
-0.0395421237862781	7.00508839763269\\
-0.0296565928397072	7.48025247607568\\
-0.0197710618931382	8.02245197072181\\
-0.00988553094656908	8.70790467885915\\
-0	1.11177475356689\\
0.00988553094656908	0.138349469352571\\
0.0197710618931382	0.0539277673321923\\
0.0296565928397037	0.0570696079207291\\
0.079084279751731	0.0545084666621936\\
0.0991034386501468	0.0521825235438076\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-2.15571897863438\\
-0.563475267632969	-2.83940067662572\\
-0.553589732923806	-3.15135228663248\\
-0.543704202060862	-3.42233555148869\\
-0.533818671114833	-3.62819981921493\\
-0.514047609221608	-3.92700314512106\\
-0.504162078275039	-4.07288480528245\\
-0.49427654732847	-4.19233093796702\\
-0.484391016381901	-4.26370394443235\\
-0.47450548543533	-4.30182349547546\\
-0.454734423542192	-4.39023522345092\\
-0.444848892595623	-4.40469909054417\\
-0.434963361649054	-4.37030911775936\\
-0.425077830702485	-4.31252914090843\\
-0.415192299755914	-4.23250416951158\\
-0.405306768809345	-4.11717345433564\\
-0.385535706916206	-3.86267894248799\\
-0.375650175969637	-3.71065442608316\\
-0.365764645023068	-3.49239195631433\\
-0.345993583129928	-2.9702594322743\\
-0.336108052183359	-2.77069829036882\\
-0.32622252123679	-2.54339445788766\\
-0.296565928397081	-1.50782269789343\\
-0.276794866503943	-0.967289205136218\\
-0.266909335557374	-0.6461875103188\\
-0.227367211771096	0.871696227966755\\
-0.207596149877958	1.81573253362174\\
-0.187825087984818	2.77075816405796\\
-0.16805402609168	3.63338606744811\\
-0.148282964198541	4.34575465212368\\
-0.128511902305402	4.92917465505238\\
-0.0790842475725544	6.29083216699341\\
-0.0691987166259853	6.59391328038637\\
-0.0593131856794162	6.95522508852573\\
-0.0494276547328472	7.39971831240681\\
-0.0395421237862781	7.93149914079908\\
-0.0197710618931382	9.32454278999859\\
-0.00988553094656908	10.2057529102081\\
-0	0.52019144950378\\
0.00988553094656908	0.185902556609236\\
0.0197710618931382	0.0617123154926933\\
0.0296565928397037	0.0648473565721996\\
0.0494276547345542	0.0634231703888162\\
0.079084279751731	0.0678157378306441\\
0.0991034386501468	0.0667832938690136\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0590709274935541\\
-0.573360756724927	-0.143956778042963\\
-0.563475267632969	-0.296002157661505\\
-0.553589732923806	-0.520116055235855\\
-0.543704202060862	-0.820235011317068\\
-0.533818671114833	-1.21239042132838\\
-0.523933140168175	-1.70104165281323\\
-0.47450548543533	-4.41901720777773\\
-0.464619954488761	-4.83398229098756\\
-0.454734423542192	-5.12759442170119\\
-0.434963361649054	-5.59895046231166\\
-0.425077830702485	-5.72683303450484\\
-0.415192299755914	-5.7363090693292\\
-0.405306768809345	-5.7105588189591\\
-0.395421237862775	-5.69014119000444\\
-0.385535706916206	-5.62799975297847\\
-0.375650175969637	-5.49031996402302\\
-0.365764645023068	-5.26729974648154\\
-0.355879114076497	-5.01736533280513\\
-0.336108052183359	-4.56767646773188\\
-0.306451459343652	-3.70735683523085\\
-0.296565928397081	-3.2987786521766\\
-0.247138273664234	-0.134985999278554\\
-0.207596149877958	2.05515873342292\\
-0.187825087984818	3.04993765720199\\
-0.16805402609168	3.88942253110804\\
-0.148282964198541	4.63875266778796\\
-0.138397433251971	4.98390938726936\\
-0.128511902305402	5.28276997940559\\
-0.0988553094656943	6.03546473811494\\
-0.0889697785191252	6.26971710992794\\
-0.0691987166259853	6.82968284298514\\
-0.0593131856794162	7.17520639865269\\
-0.0395421237862781	8.03990521605565\\
-0.0197710618931382	8.96085039335006\\
-0.00988553094656908	9.57988513227663\\
-0	0.667206502299646\\
0.00988553094656908	0.172668284123814\\
0.0197710618931382	0.0586505239631983\\
0.0296565928397037	0.0618086507184383\\
0.0593131854790983	0.0613021582451214\\
0.0889621205579498	0.0612164350705964\\
0.0991034386501468	0.0609319735894651\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	1.23409395413887e-06\\
-0.563475267632969	-4.49908929978093e-05\\
-0.553589732923806	-0.00230765770874442\\
-0.543704202060861	-0.00998417978389732\\
-0.533818671114832	-0.0300355552106195\\
-0.523933140168175	-0.0740485343559705\\
-0.514047609221608	-0.166119770712315\\
-0.504162078275039	-0.322095661051572\\
-0.49427654732847	-0.542074888026148\\
-0.4843910163819	-0.828348889366078\\
-0.474505485435331	-1.19457967034085\\
-0.434963361649053	-2.8968462112852\\
-0.425077830702484	-3.26821231947839\\
-0.415192299755915	-3.58785800541016\\
-0.405306768809345	-3.82015293697333\\
-0.395421237862775	-3.97920768801653\\
-0.385535706916206	-4.08909354818496\\
-0.375650175969637	-4.17802317374451\\
-0.365764645023067	-4.23864819254271\\
-0.355879114076498	-4.25322458982478\\
-0.345993583129928	-4.22322929011423\\
-0.336108052183359	-4.17565140150993\\
-0.32622252123679	-4.11316488627345\\
-0.31633699029022	-4.00562428983569\\
-0.306451459343651	-3.8368479437444\\
-0.286680397450512	-3.41988311578143\\
-0.266909335557374	-2.92247276818369\\
-0.257023804610804	-2.59932327155663\\
-0.247138273664235	-2.08350739473543\\
-0.227367211771096	-0.868515349038935\\
-0.207596149877957	0.190010593474842\\
-0.187825087984819	1.16299221689645\\
-0.148282964198541	3.4290517024791\\
-0.138397433251972	3.87926071133066\\
-0.118626371358832	4.61893974623723\\
-0.0988553094656943	5.25272721745369\\
-0.0889697785191244	5.49694586907705\\
-0.0790842475725553	5.69364392416481\\
-0.0691987166259853	5.85899337853011\\
-0.0593131856794162	5.9963530133994\\
-0.0395421237862772	6.23542509579811\\
-0.0296565928397081	6.37658297458731\\
-0.019771061893139	6.57420497184101\\
-0.00988553094656908	6.99551468081015\\
-0	0.513921459790356\\
0.00988553094656908	0.134068688553548\\
0.019771061893139	0.0510575542223632\\
0.0296565928397028	0.0542596259919765\\
0.0889621205579507	0.0543947538741358\\
0.0991034386501468	0.0550254778391359\\
};
\draw[dashed, line width=1pt] (axis cs:-0.6,10) -- (axis cs:0.1,10);
\draw[dashed, line width=1pt] (axis cs:0,-30) -- (axis cs:0,60);
\end{axis}
\end{tikzpicture}%

==> hammervelsfilt-taskswitch.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.6,
xmax=0.1,
xlabel={Time (\si{\s})},
ymin=-30,
ymax=60,
grid=major,
ylabel={Velocity (\si{\radian\per\s})},
legend style={legend cell align=left, align=left},
legend pos=north west
]
\addplot [color=white!30!black]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.306451459343652	-0.000833212162218544\\
-0.296565928397081	0.036965987905015\\
-0.286680397450512	0.0423447498911198\\
-0.257023804610805	0.0422439436596509\\
-0.247138273664234	0.0387077604312829\\
-0.237252742717665	-0.019238666505311\\
-0.227367211771096	-0.258307878052969\\
-0.217481680824527	-1.33091913915015\\
-0.207596149877958	-2.82785594706469\\
-0.197710618931387	-5.91178558359688\\
-0.187825087984818	-8.39522465217333\\
-0.177939557038249	-9.42661810503108\\
-0.16805402609168	-9.95805197345987\\
-0.158168495145111	-8.40859756876801\\
-0.148282964198541	-6.06427063560629\\
-0.138397433251971	-1.23995178384673\\
-0.128511902305402	4.66831160584772\\
-0.118626371358832	8.9687245456969\\
-0.108740840412263	12.1934770577336\\
-0.0988553094656943	14.3373934260173\\
-0.0889697785191252	14.2652497240359\\
-0.0691987166259853	8.69704188020163\\
-0.0593131856794162	6.61776527231223\\
-0.0395421237862781	0.872373319511114\\
-0.0296565928397072	-1.19065480150269\\
-0.0197710618931382	-2.3166624859085\\
-0.00988553094656908	-2.87062017022306\\
-0	-2.59334891072099\\
0.00988553094656908	-2.36120327894571\\
0.0197710618931382	-1.61245097021693\\
0.0296565928397037	-1.38621850163817\\
0.0395421237863935	-1.29378474547526\\
0.0494276547345542	-1.430622849379\\
0.0593131854790983	-1.13451146159519\\
0.079084279751731	-0.823665609043081\\
0.0889621205579498	-0.723160253499783\\
0.0991034386501468	-0.544757520678129\\
};
\addlegendentry{Handle}

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.286680397450512	4.11594983482644e-05\\
-0.276794866503943	0.00969301826158286\\
-0.266909335557374	0.0411872628117269\\
-0.257023804610805	0.0863995852186044\\
-0.247138273664234	0.0849232773202377\\
-0.237252742717665	0.130306822256317\\
-0.227367211771096	0.0816797105397882\\
-0.217481680824527	-0.0633492082840643\\
-0.207596149877958	-0.761460526542701\\
-0.197710618931387	-2.03769524504514\\
-0.177939557038249	-6.80481021647101\\
-0.16805402609168	-7.38097490081448\\
-0.158168495145111	-7.09135814381664\\
-0.148282964198541	-5.34660752867328\\
-0.138397433251971	-4.59312431505865\\
-0.118626371358832	4.02381153090584\\
-0.108740840412263	7.02717141331646\\
-0.0988553094656943	9.1685526773083\\
-0.0889697785191252	10.1550674425322\\
-0.0790842475725544	9.2773737732503\\
-0.0593131856794162	5.02369190098019\\
-0.0296565928397072	-0.221481965676523\\
-0.0197710618931382	-1.01607431442448\\
-0.00988553094656908	-1.57549927044836\\
-0	-0.58197871210125\\
0.00988553094656908	-0.661569874642087\\
0.0197710618931382	-0.228123351441559\\
0.0296565928397037	-0.0952580430302383\\
0.0395421237863935	-0.359193415565228\\
0.0494276547345542	-0.382506721908289\\
0.0593131854790983	-0.100805549157382\\
0.0691987220942902	-0.517050680819137\\
0.079084279751731	-0.71523381937525\\
0.0889621205579498	-0.723880452538344\\
0.0991034386501468	-0.982266275394014\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.257023804610805	-3.2165036870424e-05\\
-0.247138273664234	0.00172140304048085\\
-0.237252742717665	-0.0490632351401299\\
-0.227367211771096	-0.371528199341595\\
-0.217481680824527	-1.39554189088455\\
-0.207596149877958	-2.85063200202405\\
-0.197710618931387	-5.85862181928389\\
-0.187825087984818	-7.62132464268454\\
-0.177939557038249	-7.6226659053734\\
-0.16805402609168	-7.16249149509985\\
-0.158168495145111	-6.46468673297167\\
-0.148282964198541	-5.67817226700183\\
-0.138397433251971	-2.21507183920098\\
-0.128511902305402	2.33639705565913\\
-0.108740840412263	6.81148204515648\\
-0.0988553094656943	8.30445218609207\\
-0.0889697785191252	8.04772572609014\\
-0.0790842475725544	6.55861750996402\\
-0.0691987166259853	4.56979407429861\\
-0.0593131856794162	2.87831420817056\\
-0.0494276547328472	1.78417896109578\\
-0.0395421237862781	0.469523668868048\\
-0.0296565928397072	-0.487514037496563\\
-0.0197710618931382	-1.03820044980896\\
-0.00988553094656908	-0.0503828847380934\\
-0	2.51714718206848\\
0.00988553094656908	0.301444835601881\\
0.0197710618931382	1.06986768750564\\
0.0296565928397037	1.18709543826713\\
0.0395421237863935	0.614259293387649\\
0.0494276547345542	-0.319183736558701\\
0.0593131854790983	-0.161008795909872\\
0.0691987220942902	0.0320719433039223\\
0.079084279751731	0.163415169204429\\
0.0889621205579498	0.152154662862522\\
0.0991034386501468	-0.0024045812016702\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-6.01768048724693e-06\\
-0.573360756724927	-0.000480508016435621\\
-0.563475267632969	0.0252878084830268\\
-0.553589732923806	0.042518046792841\\
-0.514047609221608	0.0429725379888026\\
-0.504162078275039	0.0255771020518338\\
-0.49427654732847	0.0410048138141548\\
-0.484391016381901	-0.0020415145513013\\
-0.47450548543533	5.36103893082895e-05\\
-0.306451459343652	-8.68928873138941e-05\\
-0.296565928397081	0.00955772034675029\\
-0.286680397450512	0.0435408260250814\\
-0.266909335557374	0.0418871822972271\\
-0.257023804610805	0.0676481709397461\\
-0.247138273664234	0.0844157865341284\\
-0.237252742717665	0.109836021290061\\
-0.227367211771096	0.120722879509982\\
-0.217481680824527	0.0370058840602123\\
-0.207596149877958	-0.108516598237491\\
-0.197710618931387	-0.52244336956795\\
-0.177939557038249	-1.93086412840955\\
-0.16805402609168	-2.84494444623044\\
-0.158168495145111	-3.43561000999056\\
-0.148282964198541	-3.69936083434109\\
-0.138397433251971	-3.79571758071527\\
-0.128511902305402	-3.78733984512167\\
-0.118626371358832	-2.93651258801344\\
-0.108740840412263	-0.532805489382254\\
-0.0889697785191252	5.66518728503509\\
-0.0790842475725544	7.76715746145216\\
-0.0691987166259853	8.93411073760072\\
-0.0593131856794162	8.9546881144371\\
-0.0296565928397072	2.52839539014866\\
-0.0197710618931382	0.655353221270591\\
-0.00988553094656908	-0.813525736008685\\
-0	-1.66105096224399\\
0.00988553094656908	-1.95232474435627\\
0.0197710618931382	-1.53028034808285\\
0.0395421237863935	-0.985679463655714\\
0.0494276547345542	-0.857745421564111\\
0.0593131854790983	-0.850929649393114\\
0.0691987220942902	-0.429054041932549\\
0.079084279751731	-0.393794738286889\\
0.0889621205579498	-0.61934820672681\\
0.0991034386501468	-0.941403270884768\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.266909335557374	-0.000286927416087934\\
-0.257023804610805	0.0178156384570585\\
-0.247138273664234	0.0429835040324011\\
-0.227367211771096	0.04224035970201\\
-0.217481680824527	0.0428994325561973\\
-0.207596149877958	-0.0452026105710033\\
-0.197710618931387	-0.191787939414398\\
-0.187825087984818	-0.811931099800599\\
-0.177939557038249	-1.62166986293318\\
-0.16805402609168	-2.75021328127329\\
-0.158168495145111	-4.54635751482815\\
-0.148282964198541	-5.74102042302918\\
-0.138397433251971	-5.63478884483828\\
-0.128511902305402	-3.5868447141731\\
-0.118626371358832	-2.04641861434433\\
-0.0988553094656943	7.3166595790231\\
-0.0889697785191252	9.73320826607044\\
-0.0790842475725544	10.2012036953824\\
-0.0691987166259853	9.23017473379027\\
-0.0593131856794162	6.47510328324604\\
-0.0494276547328472	4.32707043722942\\
-0.0395421237862781	1.72984193470139\\
-0.0296565928397072	-0.441944226310786\\
-0.0197710618931382	-1.91714458429312\\
-0.00988553094656908	-2.33622923676713\\
-0	-1.97465135883816\\
0.00988553094656908	-1.30404890611364\\
0.0197710618931382	-0.885493073689418\\
0.0296565928397037	-0.519336344562403\\
0.0395421237863935	-0.206557998480863\\
0.0494276547345542	-0.533710447057631\\
0.0593131854790983	-0.295168641465576\\
0.0691987220942902	-0.295310033337147\\
0.079084279751731	-0.746524728497739\\
0.0991034386501468	-0.976190933543682\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.434963361649054	-0.00012938851213562\\
-0.425077830702485	-0.00392685657199188\\
-0.415192299755914	-0.0433660800957369\\
-0.405306768809345	-0.0675917815889608\\
-0.395421237862775	-0.101382652757376\\
-0.375650175969637	-0.362342777570046\\
-0.355879114076497	-0.839874075859798\\
-0.336108052183359	-1.60011572825172\\
-0.266909335557374	-4.5601223706348\\
-0.257023804610805	-4.75954422752699\\
-0.247138273664234	-5.0317214997377\\
-0.237252742717665	-5.15421026845055\\
-0.227367211771096	-5.31541738251865\\
-0.217481680824527	-5.29137201226481\\
-0.207596149877958	-5.12373795823659\\
-0.197710618931387	-4.9253247134942\\
-0.187825087984818	-4.68008131190423\\
-0.177939557038249	-4.31572654891731\\
-0.16805402609168	-3.66542816561461\\
-0.158168495145111	-2.69391577553423\\
-0.138397433251971	0.329630768772002\\
-0.128511902305402	1.90177779593854\\
-0.108740840412263	5.71168044843332\\
-0.0889697785191252	9.01582649666372\\
-0.0790842475725544	10.4062963245473\\
-0.0691987166259853	11.4314382802278\\
-0.0593131856794162	11.9611214624365\\
-0.0494276547328472	11.6283300513488\\
-0.0197710618931382	6.45306469378831\\
-0.00988553094656908	4.40732495728256\\
-0	2.71567723582527\\
0.00988553094656908	-0.29376964647183\\
0.0197710618931382	-0.89139754507344\\
0.0296565928397037	-1.36739406668726\\
0.0395421237863935	-1.60813891579149\\
0.0494276547345542	-1.56312940273777\\
0.0593131854790983	-1.36159498334923\\
0.0691987220942902	-1.33241803054509\\
0.079084279751731	-1.48429909934327\\
0.0889621205579498	-1.59461295221765\\
0.0991034386501468	-1.2617515143951\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.454734423542192	-0.000942696854991709\\
-0.444848892595623	0.0327020544338872\\
-0.434963361649054	0.0406241799819558\\
-0.425077830702485	0.0406756204752252\\
-0.415192299755914	0.042315817445834\\
-0.405306768809345	0.0422405667960284\\
-0.395421237862775	0.0384108375993382\\
-0.375650175969637	-0.0350591393721409\\
-0.365764645023068	-0.127699877911647\\
-0.355879114076497	-0.267690606470854\\
-0.345993583129928	-0.4521937436171\\
-0.32622252123679	-1.13854037463285\\
-0.306451459343652	-1.99611663289287\\
-0.266909335557374	-3.98181082776057\\
-0.257023804610805	-4.29137182903576\\
-0.247138273664234	-4.54412927398779\\
-0.237252742717665	-4.65942045488266\\
-0.227367211771096	-4.85219531808849\\
-0.217481680824527	-4.82088630375076\\
-0.207596149877958	-4.83272343165423\\
-0.197710618931387	-4.69927999643452\\
-0.187825087984818	-4.41344161384489\\
-0.177939557038249	-4.06172472886401\\
-0.16805402609168	-3.61296585605605\\
-0.158168495145111	-3.10676032066517\\
-0.148282964198541	-2.3308171421759\\
-0.118626371358832	1.09795689429877\\
-0.0988553094656943	4.7058655104992\\
-0.0790842475725544	8.17967788374191\\
-0.0691987166259853	9.84780464100446\\
-0.0593131856794162	11.1164675268458\\
-0.0494276547328472	11.9915266904179\\
-0.0395421237862781	12.3739903895599\\
-0.0296565928397072	11.8347180996086\\
-0.00988553094656908	8.92722524213904\\
-0	7.12993690959922\\
0.00988553094656908	2.29948926163622\\
0.0197710618931382	0.492024199153265\\
0.0395421237863935	-0.560440418782528\\
0.0494276547345542	-2.02087418145496\\
0.0593131854790983	-2.68941391892873\\
0.0691987220942902	-2.75348961853744\\
0.079084279751731	-2.83337820724176\\
0.0889621205579498	-2.87762671537949\\
0.0991034386501468	-2.53595452225648\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.434963361649054	-4.11007045109102e-05\\
-0.425077830702485	-0.00969406817593743\\
-0.415192299755914	-0.04121744542838\\
-0.405306768809345	-0.0840324053266972\\
-0.395421237862775	-0.160685261543332\\
-0.385535706916206	-0.299275850553105\\
-0.375650175969637	-0.456540078717747\\
-0.365764645023068	-0.704008786930196\\
-0.345993583129928	-1.44433648133418\\
-0.32622252123679	-2.34874126262976\\
-0.306451459343652	-3.36525855024995\\
-0.296565928397081	-3.94149021662568\\
-0.276794866503943	-4.75962943250431\\
-0.257023804610805	-5.42668527012295\\
-0.247138273664234	-5.66543326428705\\
-0.227367211771096	-5.73410551021464\\
-0.217481680824527	-5.73451749904523\\
-0.207596149877958	-5.44364037107857\\
-0.197710618931387	-5.25440674597245\\
-0.187825087984818	-4.80971788784731\\
-0.16805402609168	-3.56131401444293\\
-0.158168495145111	-2.16531629206819\\
-0.128511902305402	3.90143665071684\\
-0.108740840412263	8.51138705232975\\
-0.0988553094656943	10.3078249212308\\
-0.0889697785191252	11.8045522923584\\
-0.0790842475725544	12.5596449283808\\
-0.0691987166259853	12.7433969561726\\
-0.0593131856794162	12.2405652379801\\
-0.0494276547328472	10.7594366783224\\
-0.0296565928397072	6.55492247262856\\
-0.0197710618931382	4.61199817325248\\
-0.00988553094656908	2.92332618420741\\
-0	1.75038352191775\\
0.00988553094656908	-0.641017166616322\\
0.0197710618931382	-1.18008944424979\\
0.0296565928397037	-1.62378520350442\\
0.0395421237863935	-1.9446425063595\\
0.0494276547345542	-1.96935822164333\\
0.0593131854790983	-2.03003501810707\\
0.079084279751731	-2.35050320826494\\
0.0889621205579498	-2.05157102840547\\
0.0991034386501468	-1.61638687938002\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.213639024232496\\
-0.563475267632969	-0.12569719172955\\
-0.553589732923806	-0.123196259096405\\
-0.543704202060862	-0.0853644544267524\\
-0.533818671114833	-0.0413430050530277\\
-0.523933140168175	-0.0172094504068347\\
-0.514047609221608	0.000282907857446446\\
-0.504162078275039	0.00394213655342668\\
-0.49427654732847	0.0438586951886055\\
-0.484391016381901	0.0423445735620973\\
-0.47450548543533	0.0423077440030699\\
-0.464619954488761	0.0440054602700837\\
-0.454734423542192	0.00209500033257015\\
-0.444848892595623	6.94833472376644e-05\\
-0.434963361649054	-0.00975262761136086\\
-0.425077830702485	-0.0438215249145539\\
-0.415192299755914	-0.0843111144624178\\
-0.405306768809345	-0.208822795847444\\
-0.395421237862775	-0.394746301678683\\
-0.385535706916206	-0.613586801654307\\
-0.375650175969637	-0.950604029069339\\
-0.365764645023068	-1.34305875416292\\
-0.355879114076497	-1.81321179803722\\
-0.336108052183359	-2.88683072043731\\
-0.32622252123679	-3.50176650200081\\
-0.306451459343652	-5.09289253479978\\
-0.296565928397081	-5.64631440123198\\
-0.286680397450512	-5.99159603450947\\
-0.276794866503943	-6.20274767597349\\
-0.266909335557374	-6.25588816969345\\
-0.257023804610805	-6.37136265336847\\
-0.247138273664234	-6.19969804398803\\
-0.237252742717665	-5.94987302626639\\
-0.227367211771096	-5.64687469012049\\
-0.197710618931387	-4.15028951281034\\
-0.177939557038249	-2.30113416713274\\
-0.158168495145111	0.0490066114756154\\
-0.148282964198541	0.645393068531787\\
-0.128511902305402	2.99971576531878\\
-0.118626371358832	4.1422572975972\\
-0.108740840412263	5.00209856289407\\
-0.0988553094656943	6.11498649871372\\
-0.0790842475725544	7.95907564952233\\
-0.0691987166259853	8.72513188851325\\
-0.0494276547328472	9.70262885155261\\
-0.0395421237862781	9.83191143446321\\
-0.0296565928397072	9.86461896950581\\
-0.0197710618931382	9.54846403428907\\
-0.00988553094656908	8.95264306507552\\
-0	8.28486638038101\\
0.00988553094656908	4.80417895156362\\
0.0197710618931382	2.45634432899764\\
0.0296565928397037	1.6928267634921\\
0.0395421237863935	1.41210379419527\\
0.0593131854790983	-0.628217589516009\\
0.0691987220942902	-1.27627779581417\\
0.0889621205579498	-2.43418394257149\\
0.0991034386501468	-3.11637580760199\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755914	-0.000123228580482859\\
-0.405306768809345	0.00150338377678416\\
-0.395421237862775	-0.043044415238997\\
-0.385535706916206	-0.0782120911869342\\
-0.375650175969637	-0.149200419436649\\
-0.355879114076497	-0.487346716931663\\
-0.345993583129928	-0.793332300764391\\
-0.32622252123679	-1.52635576080566\\
-0.316336990290221	-1.98994097530743\\
-0.286680397450512	-3.5576354991402\\
-0.266909335557374	-4.39117366131407\\
-0.257023804610805	-4.74320030168114\\
-0.247138273664234	-4.92692050833445\\
-0.237252742717665	-5.25856865006256\\
-0.227367211771096	-5.34263878151378\\
-0.217481680824527	-5.39526897942306\\
-0.207596149877958	-5.31497603404108\\
-0.197710618931387	-5.09016253212872\\
-0.187825087984818	-4.77528384100234\\
-0.177939557038249	-4.21729611692376\\
-0.16805402609168	-3.53535485514794\\
-0.158168495145111	-2.66146934500772\\
-0.138397433251971	-0.0699213852495824\\
-0.128511902305402	0.727804749164145\\
-0.118626371358832	1.99683071901521\\
-0.108740840412263	3.46148202817999\\
-0.0889697785191252	5.65878608732381\\
-0.0691987166259853	7.42314723334117\\
-0.0494276547328472	8.4424898529964\\
-0.0296565928397072	9.17580871599064\\
-0.0197710618931382	9.14935187126919\\
-0.00988553094656908	9.07267798678238\\
-0	8.5674433358107\\
0.00988553094656908	5.69628352015116\\
0.0197710618931382	3.76676530340405\\
0.0296565928397037	2.97404636581729\\
0.0395421237863935	2.3172456363802\\
0.0494276547345542	1.26617166460773\\
0.0593131854790983	0.0627947002544023\\
0.0691987220942902	-0.457523507084503\\
0.079084279751731	-1.22867752308029\\
0.0889621205579498	-1.86967229218586\\
0.0991034386501468	-2.38263978865965\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	-0.000151485815013785\\
-0.454734423542192	0.0170787527106455\\
-0.444848892595623	0.0428470692172667\\
-0.415192299755915	0.0423666115493901\\
-0.395421237862777	0.042344111218295\\
-0.385535706916205	0.0438589805557932\\
-0.375650175969636	0.00393798358965469\\
-0.355879114076497	-0.00397641408146399\\
-0.345993583129928	-0.0749023212380031\\
-0.336108052183359	-0.312002999643816\\
-0.32622252123679	-0.64218018404836\\
-0.316336990290221	-1.05540677206701\\
-0.306451459343652	-1.58263780788004\\
-0.296565928397083	-2.19741348379068\\
-0.286680397450514	-2.91715343163069\\
-0.276794866503941	-3.78509627714984\\
-0.266909335557372	-4.34866314757983\\
-0.257023804610803	-4.56832560909708\\
-0.237252742717665	-5.42580160577932\\
-0.227367211771096	-5.54411853455593\\
-0.217481680824527	-5.55392438609071\\
-0.207596149877958	-5.51480073388552\\
-0.197710618931389	-5.3702302705683\\
-0.18782508798482	-5.04900018456398\\
-0.17793955703825	-4.5964417234912\\
-0.168054026091681	-4.02679554284616\\
-0.158168495145109	-3.06246576674198\\
-0.14828296419854	-1.09038604977278\\
-0.138397433251971	1.44134219446766\\
-0.128511902305402	4.9037168214103\\
-0.118626371358832	8.87069003947229\\
-0.108740840412263	11.8286193308657\\
-0.0691987166259871	21.2305727119721\\
-0.059313185679418	20.4004971871645\\
-0.0197710618931382	6.53355561825643\\
-0	-0.713860121581266\\
0.00988553094656908	-3.56660446713239\\
0.0197710618931382	-5.76795054424667\\
0.0296565928397037	-6.13576676333841\\
0.0395421237863935	-5.58648354750121\\
0.0494276547345542	-5.43176794059868\\
0.0593131854790983	-5.15866880524478\\
0.0790842797517328	-4.09192263210721\\
0.0889621205579516	-3.66453153351868\\
0.0991034386501468	-3.31391307166195\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.464619954488761	4.87286536738907e-05\\
-0.454734423542192	0.00310755434358967\\
-0.444848892595623	0.0282435519480337\\
-0.434963361649054	0.0441291980287168\\
-0.425077830702485	0.00599577426786269\\
-0.415192299755915	5.78193246063563e-05\\
-0.385535706916205	-8.69209409337657e-05\\
-0.375650175969636	0.0013799116048574\\
-0.365764645023066	-0.0426423335802824\\
-0.355879114076497	-0.0423331576592183\\
-0.345993583129928	-0.0369608882068704\\
-0.336108052183359	-0.0466901469387189\\
-0.316336990290221	-0.482580448651024\\
-0.296565928397083	-1.34625257608095\\
-0.276794866503941	-2.62417695080521\\
-0.266909335557372	-3.55326649012961\\
-0.257023804610803	-4.31502944579479\\
-0.247138273664234	-4.7739185808134\\
-0.237252742717665	-5.01444455394052\\
-0.227367211771096	-5.49213010668198\\
-0.217481680824527	-5.79745518754887\\
-0.207596149877958	-5.9878158102484\\
-0.197710618931389	-5.83438518620157\\
-0.18782508798482	-5.66151997149924\\
-0.17793955703825	-5.18011977035917\\
-0.168054026091681	-4.5638531343035\\
-0.158168495145109	-3.45945084042741\\
-0.14828296419854	-0.848338363117918\\
-0.138397433251971	2.50121722199631\\
-0.128511902305402	7.03273449330259\\
-0.118626371358832	10.8988835878304\\
-0.0988553094656943	16.6792958626675\\
-0.0889697785191252	19.827100105373\\
-0.0790842475725562	21.5680046247431\\
-0.0691987166259871	20.3439889468055\\
-0.0494276547328454	14.6992435051304\\
-0.0395421237862763	11.3690070345363\\
-0	-4.82335094950736\\
0.00988553094656908	-7.65618260645884\\
0.0197710618931382	-8.73279990340786\\
0.0296565928397037	-8.27785635170175\\
0.0395421237863935	-8.08591336943206\\
0.0494276547345542	-7.91780944174128\\
0.0593131854790983	-7.53798103087171\\
0.069198722094292	-7.10122605177013\\
0.0790842797517328	-6.78499734520731\\
0.0991034386501468	-4.92856824597517\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.375650175969636	-0.000234096929943917\\
-0.365764645023066	-0.0130003616932655\\
-0.345993583129928	-0.503796331080586\\
-0.336108052183359	-0.74929159192618\\
-0.316336990290221	-1.70021153158141\\
-0.296565928397083	-2.83559672064615\\
-0.276794866503941	-4.19208452440659\\
-0.257023804610803	-4.8522609989197\\
-0.247138273664234	-5.23027808245982\\
-0.237252742717665	-5.49478010354817\\
-0.227367211771096	-5.62307872051944\\
-0.217481680824527	-5.60136377244881\\
-0.207596149877958	-5.52304640546095\\
-0.197710618931389	-5.43422829709033\\
-0.17793955703825	-4.69901306489756\\
-0.168054026091681	-4.06943799544284\\
-0.158168495145109	-2.65823427434685\\
-0.14828296419854	-0.427503625648399\\
-0.138397433251971	2.32034256530295\\
-0.128511902305402	6.20520497771283\\
-0.118626371358832	9.59231760779016\\
-0.0988553094656943	15.1940944168021\\
-0.0889697785191252	18.7328441397926\\
-0.0790842475725562	21.6971934363023\\
-0.0691987166259871	20.9497147201851\\
-0.0494276547328454	15.2706233712237\\
-0.0395421237862763	11.9727290193226\\
-0.00988553094656908	-0.516553494528353\\
-0	-3.88743567438124\\
0.00988553094656908	-6.26738932561942\\
0.0197710618931382	-7.76892317326342\\
0.0296565928397037	-7.6409186870114\\
0.0395421237863935	-7.57271037833245\\
0.0494276547345542	-7.46759839316686\\
0.0593131854790983	-7.24974069257141\\
0.069198722094292	-6.78876176234596\\
0.0790842797517328	-6.10248502086472\\
0.0889621205579516	-4.83804831366744\\
0.0991034386501468	-3.82606622222261\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.365764645023066	-2.36558361166317e-05\\
-0.355879114076497	0.00131292863599697\\
-0.345993583129928	-0.042026228482392\\
-0.336108052183359	-0.1987167020696\\
-0.32622252123679	-0.475799235893859\\
-0.316336990290221	-0.838638189463985\\
-0.306451459343652	-1.27268969503307\\
-0.286680397450514	-2.43331480983794\\
-0.276794866503941	-3.22065273919891\\
-0.266909335557372	-4.15918767983406\\
-0.257023804610803	-4.72356566134578\\
-0.237252742717665	-5.22930043557219\\
-0.227367211771096	-5.63653450444566\\
-0.217481680824527	-5.85935032104112\\
-0.207596149877958	-5.87244524336478\\
-0.197710618931389	-5.71238665641703\\
-0.18782508798482	-5.50421627087881\\
-0.17793955703825	-4.9923339905\\
-0.168054026091681	-4.33434011505672\\
-0.158168495145109	-2.8963586448937\\
-0.14828296419854	-0.710865732604923\\
-0.138397433251971	1.81587308232789\\
-0.118626371358832	9.16646673972218\\
-0.0988553094656943	14.314613542054\\
-0.0889697785191252	17.4980796592686\\
-0.0790842475725562	20.2845443748271\\
-0.0691987166259871	20.4902560254585\\
-0.059313185679418	18.6418857245691\\
-0.0395421237862763	13.1552460144807\\
-0.0296565928397072	9.91983470210912\\
-0.00988553094656908	1.7728829015302\\
-0	-2.21765223774115\\
0.00988553094656908	-5.31832901758927\\
0.0197710618931382	-7.06281185688649\\
0.0296565928397037	-7.03187814870024\\
0.0395421237863935	-7.03351150153011\\
0.0494276547345542	-7.4633657053613\\
0.0593131854790983	-7.47259556937965\\
0.0790842797517328	-6.61670599730525\\
0.0889621205579516	-6.01505990535272\\
0.0991034386501468	-5.27391220588797\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.47450548543533	-0.00015148580112978\\
-0.464619954488761	0.0170787526416731\\
-0.454734423542192	0.042847055404895\\
-0.425077830702485	0.0418860531827789\\
-0.415192299755915	0.067654967220431\\
-0.405306768809346	0.0848785905128082\\
-0.395421237862777	0.0842622870170828\\
-0.385535706916205	0.110020496947115\\
-0.375650175969636	0.127250910801557\\
-0.355879114076497	0.127063842593049\\
-0.345993583129928	0.117449516896659\\
-0.336108052183359	0.0775199038134957\\
-0.32622252123679	0.00420368153552175\\
-0.316336990290221	-0.0597199677203797\\
-0.306451459343652	-0.364164014758373\\
-0.286680397450514	-1.2735485931864\\
-0.266909335557372	-2.44360204785609\\
-0.247138273664234	-3.88806325929395\\
-0.237252742717665	-4.19774230208428\\
-0.217481680824527	-4.9152401477276\\
-0.207596149877958	-5.14729415965209\\
-0.197710618931389	-5.18575610128791\\
-0.18782508798482	-5.11528300855363\\
-0.17793955703825	-4.87112668611359\\
-0.168054026091681	-4.4275813191218\\
-0.158168495145109	-3.75657954608216\\
-0.14828296419854	-2.85888628485927\\
-0.138397433251971	-0.953565627104499\\
-0.128511902305402	1.31099249318171\\
-0.108740840412263	8.19894817156389\\
-0.0988553094656943	10.8197046607222\\
-0.0889697785191252	12.788464743383\\
-0.0790842475725562	14.3898850546871\\
-0.0691987166259871	15.7969106763601\\
-0.059313185679418	16.8811463382401\\
-0.0494276547328454	15.6682746962192\\
-0.0395421237862763	12.0712317071947\\
-0.0296565928397072	9.20088917865578\\
-0.0197710618931382	5.89802366730902\\
-0	0.282995526663559\\
0.00988553094656908	-1.99488871298865\\
0.0197710618931382	-3.59238651840415\\
0.0296565928397037	-4.77398978304275\\
0.0395421237863935	-5.03160470971102\\
0.0494276547345542	-4.97979819271027\\
0.0593131854790983	-4.89508269057088\\
0.069198722094292	-4.86850054850855\\
0.0790842797517328	-4.65625047292968\\
0.0889621205579516	-4.10917099403786\\
0.0991034386501468	-3.32845132146637\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.484391016381899	2.24497142795599e-05\\
-0.47450548543533	-0.00149254859239178\\
-0.464619954488761	0.0384337050102062\\
-0.454734423542192	0.0422675645335389\\
-0.444848892595623	0.0417468670974301\\
-0.434963361649054	0.0695011193701127\\
-0.425077830702485	0.0849067144972082\\
-0.395421237862777	0.0854272283423647\\
-0.385535706916205	0.0534447653626238\\
-0.375650175969636	-0.0595598088574931\\
-0.365764645023066	-0.153129311550245\\
-0.355879114076497	-0.378970045144399\\
-0.345993583129928	-0.738277649210527\\
-0.336108052183359	-1.18611426517512\\
-0.32622252123679	-1.70084709047613\\
-0.316336990290221	-2.40814417142701\\
-0.306451459343652	-3.50099956451496\\
-0.296565928397083	-4.85296031091514\\
-0.286680397450514	-6.01318121585055\\
-0.266909335557372	-7.94109043966141\\
-0.257023804610803	-8.42708660933063\\
-0.247138273664234	-8.53295998612002\\
-0.237252742717665	-8.45451858033205\\
-0.227367211771096	-8.44506643124968\\
-0.217481680824527	-8.11389554636945\\
-0.207596149877958	-7.96900992467689\\
-0.197710618931389	-7.30356591432927\\
-0.18782508798482	-6.5374256513287\\
-0.17793955703825	-5.13392124552644\\
-0.168054026091681	-2.68281035921524\\
-0.158168495145109	0.5406285210641\\
-0.14828296419854	2.92445318681563\\
-0.128511902305402	10.2235488168513\\
-0.108740840412263	15.3855915895729\\
-0.0988553094656943	16.9954258706576\\
-0.0889697785191252	17.450379178125\\
-0.0790842475725562	17.5313385817751\\
-0.0691987166259871	16.7462004184915\\
-0.059313185679418	14.8470137001597\\
-0.0494276547328454	12.0757183817966\\
-0.0296565928397072	4.51958382863118\\
-0.0197710618931382	0.267885208669433\\
-0.00988553094656908	-2.75161677255632\\
-0	-4.65084570433905\\
0.00988553094656908	-4.90557337949959\\
0.0197710618931382	-4.38459773430289\\
0.0296565928397037	-3.65277541950089\\
0.0395421237863935	-2.61119583857798\\
0.0494276547345542	-2.01749440061647\\
0.0593131854790983	-1.72193265162797\\
0.069198722094292	-1.56692510121333\\
0.0889621205579516	-1.21176290275321\\
0.0991034386501468	-1.09844458210087\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755915	0.000129894938865505\\
-0.405306768809346	0.00391191871102237\\
-0.395421237862777	0.0433263240032709\\
-0.385535706916205	0.0749848013721639\\
-0.375650175969636	0.0822918482017663\\
-0.355879114076497	-0.1243899807017\\
-0.345993583129928	-0.634252895961534\\
-0.336108052183359	-1.31638624285364\\
-0.32622252123679	-2.40399914498244\\
-0.306451459343652	-7.23727610543829\\
-0.296565928397083	-8.62982774039229\\
-0.286680397450514	-9.72993177726411\\
-0.276794866503941	-10.5005485898603\\
-0.266909335557372	-10.8409637077196\\
-0.257023804610803	-10.7680833056141\\
-0.247138273664234	-10.5115451705799\\
-0.237252742717665	-10.4283287338878\\
-0.227367211771096	-10.1047557429222\\
-0.217481680824527	-9.51471262721004\\
-0.207596149877958	-8.71587460681754\\
-0.197710618931389	-7.07442984610901\\
-0.18782508798482	-4.18667987750124\\
-0.17793955703825	-0.708893630287577\\
-0.168054026091681	0.712616870130447\\
-0.158168495145109	2.5378481910389\\
-0.14828296419854	5.26152775388434\\
-0.138397433251971	7.56999903692713\\
-0.128511902305402	9.2089177464075\\
-0.118626371358832	10.6200201485272\\
-0.0988553094656943	17.1074400321008\\
-0.0889697785191252	18.4769266364638\\
-0.0790842475725562	18.5932895005312\\
-0.0691987166259871	18.4327851810615\\
-0.059313185679418	18.0382866807653\\
-0.0494276547328454	16.1106676349307\\
-0.0395421237862763	12.8959613847152\\
-0.0296565928397072	9.25654910987414\\
-0.0197710618931382	4.15964631998126\\
-0.00988553094656908	0.113800803591815\\
-0	-2.23817090115308\\
0.00988553094656908	-4.95884423537627\\
0.0197710618931382	-6.16456957957157\\
0.0296565928397037	-6.10432555451971\\
0.0395421237863935	-5.86873792669061\\
0.0593131854790983	-3.41989352567638\\
0.069198722094292	-2.43873180468842\\
0.0790842797517328	-1.64061476643232\\
0.0889621205579516	-1.03405849721661\\
0.0991034386501468	-0.798695112737207\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.484391016381899	4.20511325103234e-05\\
-0.47450548543533	0.00960563325774899\\
-0.464619954488761	0.0433995340649602\\
-0.454734423542192	0.0402362029350272\\
-0.444848892595623	0.0857734535552623\\
-0.434963361649054	0.110043062200194\\
-0.425077830702485	0.127574266624997\\
-0.415192299755915	0.171449557575087\\
-0.405306768809346	0.169423672041287\\
-0.395421237862777	0.169426049242354\\
-0.385535706916205	0.160988023612909\\
-0.375650175969636	0.0740963740856451\\
-0.365764645023066	-0.0512767382255426\\
-0.355879114076497	-0.373658847456316\\
-0.345993583129928	-0.861828834728083\\
-0.336108052183359	-1.44836673220804\\
-0.32622252123679	-2.1138403315375\\
-0.316336990290221	-3.28953962399879\\
-0.306451459343652	-4.67081403127776\\
-0.296565928397083	-5.85899004342523\\
-0.286680397450514	-6.85488983852905\\
-0.276794866503941	-8.05755581105944\\
-0.266909335557372	-8.76467882960847\\
-0.257023804610803	-9.05356167061099\\
-0.247138273664234	-9.03924724629558\\
-0.237252742717665	-8.89247582289189\\
-0.227367211771096	-8.71426031185599\\
-0.217481680824527	-8.32423324948016\\
-0.207596149877958	-7.73869870476955\\
-0.197710618931389	-6.99934813633148\\
-0.18782508798482	-6.08739268485443\\
-0.17793955703825	-4.12154911752142\\
-0.168054026091681	-1.09935796020854\\
-0.14828296419854	2.63942540741643\\
-0.128511902305402	9.08921660553787\\
-0.108740840412263	14.9659292433901\\
-0.0988553094656943	17.1442886839452\\
-0.0889697785191252	17.9395697302727\\
-0.0790842475725562	18.3177806833749\\
-0.0691987166259871	18.1624071635499\\
-0.059313185679418	16.4020801884423\\
-0.0395421237862763	9.91413218996281\\
-0.0197710618931382	1.20721700480563\\
-0.00988553094656908	-2.1715133320255\\
-0	-4.53857945673354\\
0.00988553094656908	-5.98559170070059\\
0.0197710618931382	-6.46067598508026\\
0.0296565928397037	-5.97292782505858\\
0.0395421237863935	-4.8444492546689\\
0.0494276547345542	-3.42262512067135\\
0.0593131854790983	-2.19293918775875\\
0.069198722094292	-1.39207264228419\\
0.0790842797517328	-0.768623251566598\\
0.0889621205579516	-0.29159457135345\\
0.0991034386501468	-0.167105660380738\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.494276547328468	0.00010668768902633\\
-0.484391016381899	0.00208556693717554\\
-0.47450548543533	0.044005690779283\\
-0.464619954488761	0.0423082969814566\\
-0.425077830702485	0.0432297158728154\\
-0.415192299755915	0.0109134447163939\\
-0.405306768809346	-0.0447181084368857\\
-0.395421237862777	-0.157995353917709\\
-0.375650175969636	-0.86381588679312\\
-0.355879114076497	-2.14192420597847\\
-0.345993583129928	-3.21283257412603\\
-0.336108052183359	-4.54083995389281\\
-0.32622252123679	-5.68749065456791\\
-0.306451459343652	-7.49383949239422\\
-0.296565928397083	-8.18057235805883\\
-0.286680397450514	-8.76794395304233\\
-0.276794866503941	-9.07187889551001\\
-0.266909335557372	-9.12890950026975\\
-0.257023804610803	-8.95494444313213\\
-0.247138273664234	-8.99895895610376\\
-0.237252742717665	-8.67809267582788\\
-0.227367211771096	-8.31504835269714\\
-0.217481680824527	-7.69458400955839\\
-0.207596149877958	-6.92901725684645\\
-0.197710618931389	-5.63311114747554\\
-0.18782508798482	-3.92990246925882\\
-0.17793955703825	-1.80016855592218\\
-0.168054026091681	-0.20461018696642\\
-0.158168495145109	0.857903884811474\\
-0.14828296419854	2.8697287303421\\
-0.128511902305402	7.77610497933928\\
-0.0988553094656943	16.7163088652078\\
-0.0889697785191252	18.6972292741586\\
-0.0790842475725562	19.5983070844928\\
-0.0691987166259871	20.6446343211901\\
-0.059313185679418	20.428737836613\\
-0.0494276547328454	18.2019018365835\\
-0.0395421237862763	14.6580651634473\\
-0.0197710618931382	5.04324989197826\\
-0.00988553094656908	1.17986455026339\\
-0	-1.31159441949866\\
0.00988553094656908	-4.52515273704135\\
0.0197710618931382	-6.35811566816768\\
0.0296565928397037	-7.21105524206853\\
0.0395421237863935	-7.33492287534426\\
0.0494276547345542	-5.78428307300182\\
0.0593131854790983	-3.34618377242967\\
0.069198722094292	-1.91016483814951\\
0.0790842797517328	-1.76506083175896\\
0.0889621205579516	-1.19498184376973\\
0.0991034386501468	-0.797066073565357\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.51404760922161	8.6404235421611e-05\\
-0.504162078275037	-0.00212048642929119\\
-0.494276547328468	0.0438919523542083\\
-0.47450548543533	0.0403351549482203\\
-0.444848892595623	0.167999198353279\\
-0.434963361649054	0.200289929282068\\
-0.425077830702485	0.210955973645611\\
-0.415192299755915	0.244577875087771\\
-0.405306768809346	0.255614493685624\\
-0.385535706916205	0.175139564839842\\
-0.375650175969636	0.0399369173922004\\
-0.365764645023066	-0.140261543684261\\
-0.355879114076497	-0.480445457064004\\
-0.345993583129928	-0.881359685859376\\
-0.336108052183359	-1.54695767189664\\
-0.32622252123679	-2.40904892461968\\
-0.316336990290221	-4.00078274997389\\
-0.306451459343652	-5.82500889334891\\
-0.296565928397083	-7.42355194808965\\
-0.286680397450514	-8.7644525965711\\
-0.276794866503941	-9.82387916707791\\
-0.266909335557372	-10.6538306396217\\
-0.257023804610803	-11.0534918897156\\
-0.247138273664234	-11.2356112307028\\
-0.237252742717665	-11.04212185145\\
-0.227367211771096	-10.7699890531372\\
-0.217481680824527	-10.0619896006248\\
-0.207596149877958	-9.11026386120772\\
-0.197710618931389	-7.98243118478083\\
-0.18782508798482	-5.7881282882473\\
-0.17793955703825	-1.46141379779036\\
-0.168054026091681	1.17551156748851\\
-0.158168495145109	2.93829084402169\\
-0.138397433251971	8.02368501322258\\
-0.128511902305402	10.0116384392936\\
-0.118626371358832	13.409166941523\\
-0.108740840412263	17.2147249456531\\
-0.0988553094656943	19.489878963113\\
-0.0889697785191252	20.1877697572501\\
-0.0790842475725562	20.7256375809473\\
-0.0691987166259871	20.31311000568\\
-0.059313185679418	19.1839928842894\\
-0.0395421237862763	12.5277629946341\\
-0.00988553094656908	0.119464509951918\\
0.00988553094656908	-5.84912268652519\\
0.0197710618931382	-6.97057285551865\\
0.0296565928397037	-6.85116273977361\\
0.0395421237863935	-6.01252290066504\\
0.0593131854790983	-2.91720977051702\\
0.069198722094292	-2.50621577547623\\
0.0790842797517328	-2.64821644555655\\
0.0889621205579516	-2.68718480450032\\
0.0991034386501468	-2.27688235586598\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	3.16012105372465e-09\\
-0.553589732923808	8.70625037663331e-05\\
-0.543704202060862	-0.00956465197611323\\
-0.533818671114833	-0.0434820874912027\\
-0.523933140168175	-0.0363235943105948\\
-0.51404760922161	0.00142675041065488\\
-0.504162078275037	-3.20637441717508e-05\\
-0.47450548543533	0.000945966382712271\\
-0.464619954488761	-0.0327599535633212\\
-0.454734423542192	-0.0423218696075125\\
-0.444848892595623	-0.0424991861818604\\
-0.434963361649054	-0.0408307319602486\\
-0.425077830702485	-0.0866996486007885\\
-0.415192299755915	-0.101251139134501\\
-0.405306768809346	-0.149997249472211\\
-0.395421237862777	-0.232356862919033\\
-0.385535706916205	-0.33525145634815\\
-0.365764645023066	-0.73686606484263\\
-0.355879114076497	-1.0067321418763\\
-0.336108052183359	-1.64786366269901\\
-0.286680397450514	-3.51925019410104\\
-0.266909335557372	-3.99164064848232\\
-0.247138273664234	-4.26282674629074\\
-0.227367211771096	-4.18688950561269\\
-0.207596149877958	-3.9493141676661\\
-0.197710618931389	-3.75940640924085\\
-0.18782508798482	-3.53498410772193\\
-0.17793955703825	-3.23654970085403\\
-0.158168495145109	-2.3644605064681\\
-0.128511902305402	0.0163402354004951\\
-0.118626371358832	0.636209764021356\\
-0.108740840412263	2.26710711534938\\
-0.0889697785191252	5.98918886625878\\
-0.0790842475725562	8.32341925019215\\
-0.0494276547328454	16.282691075385\\
-0.0395421237862763	17.543505289969\\
-0.0296565928397072	16.889170607325\\
-0.0197710618931382	15.1649776217719\\
-0.00988553094656908	13.9765017207434\\
-0	12.0715244652168\\
0.00988553094656908	8.39061775281973\\
0.0197710618931382	5.53738536344859\\
0.0296565928397037	3.25926155726991\\
0.0395421237863935	0.24139001573818\\
0.0494276547345542	-1.99579332092555\\
0.0593131854790983	-3.40448636058396\\
0.069198722094292	-4.24566831037792\\
0.0790842797517328	-4.29651046334888\\
0.0889621205579516	-3.83506264257197\\
0.0991034386501468	-3.41629215238197\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.454734423542192	-5.82634401737891e-05\\
-0.444848892595623	0.00163892135627464\\
-0.434963361649054	-0.0402739366561597\\
-0.425077830702485	-0.0422777243431192\\
-0.415192299755915	-0.0500367009895157\\
-0.405306768809346	-0.130332306534491\\
-0.395421237862777	-0.267698927121447\\
-0.385535706916205	-0.448856360194565\\
-0.375650175969636	-0.694320335421654\\
-0.355879114076497	-1.44483796096486\\
-0.336108052183359	-2.36609980734095\\
-0.306451459343652	-3.59334437998773\\
-0.296565928397083	-3.91937193283978\\
-0.286680397450514	-4.33069635426239\\
-0.266909335557372	-4.76777182952559\\
-0.247138273664234	-4.72771561484367\\
-0.227367211771096	-4.44242837822696\\
-0.18782508798482	-3.30189714649311\\
-0.17793955703825	-2.99895090415274\\
-0.158168495145109	-1.63968687498518\\
-0.138397433251971	-0.0717055808503595\\
-0.128511902305402	0.427842542251078\\
-0.118626371358832	1.68442093600387\\
-0.0988553094656943	4.99851105645517\\
-0.0790842475725562	9.28134776324023\\
-0.059313185679418	13.8644599499358\\
-0.0494276547328454	15.5191270565766\\
-0.0395421237862763	16.1218073336775\\
-0.0296565928397072	15.3711833848199\\
-0.0197710618931382	14.0166364958324\\
-0.00988553094656908	12.3464352853539\\
-0	10.370509475502\\
0.00988553094656908	6.95728370187161\\
0.0197710618931382	4.79913070594228\\
0.0296565928397037	3.00555418323157\\
0.0395421237863935	0.0557382513428308\\
0.0494276547345542	-2.04404602838114\\
0.0593131854790983	-3.37278993957163\\
0.069198722094292	-4.17448347512063\\
0.0790842797517328	-4.31181326744553\\
0.0889621205579516	-4.37157565175274\\
0.0991034386501468	-4.45092598569475\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.375650175969636	0.000399308272488241\\
-0.365764645023066	-0.0234181475415483\\
-0.355879114076497	-0.110444011801249\\
-0.345993583129928	-0.138293283667366\\
-0.336108052183359	-0.292501100414135\\
-0.32622252123679	-0.568613968945254\\
-0.306451459343652	-1.19749113273475\\
-0.296565928397083	-1.6065400781088\\
-0.257023804610803	-3.52353511745024\\
-0.237252742717665	-4.22809185668616\\
-0.227367211771096	-4.33643067780862\\
-0.217481680824527	-4.40479380822058\\
-0.207596149877958	-4.37515372591287\\
-0.197710618931389	-4.21245997839703\\
-0.17793955703825	-3.68683274235996\\
-0.168054026091681	-3.3044081903252\\
-0.14828296419854	-2.46296881893182\\
-0.138397433251971	-1.65072963830914\\
-0.128511902305402	-0.967815649791135\\
-0.118626371358832	-0.153737119842329\\
-0.108740840412263	0.324553769840136\\
-0.0988553094656943	1.64123963281025\\
-0.0889697785191252	3.91141345693579\\
-0.0790842475725562	6.55921550155888\\
-0.059313185679418	13.6256008744887\\
-0.0494276547328454	16.1185963017948\\
-0.0395421237862763	17.5381788183609\\
-0.0296565928397072	17.5762208769243\\
-0.0197710618931382	16.3049614031442\\
-0.00988553094656908	14.3874305779726\\
-0	11.9403763874193\\
0.00988553094656908	6.85204558595033\\
0.0197710618931382	4.17247790252081\\
0.0296565928397037	2.1490801560479\\
0.0395421237863935	-1.24203161923327\\
0.0494276547345542	-2.91513830037639\\
0.0593131854790983	-3.16696590666551\\
0.069198722094292	-3.3728802608849\\
0.0790842797517328	-3.49641663869115\\
0.0889621205579516	-3.33276291061774\\
0.0991034386501468	-3.08314814045767\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755914	-8.68762302062009e-05\\
-0.405306768809345	0.00137978136507577\\
-0.395421237862775	-0.0426908149297649\\
-0.385535706916206	-0.0403678413837536\\
-0.375650175969637	-0.0811739187530183\\
-0.365764645023068	-0.175923998109051\\
-0.355879114076497	-0.339530496248791\\
-0.345993583129928	-0.594002201205576\\
-0.336108052183359	-0.879051301714735\\
-0.316336990290221	-1.61706089870469\\
-0.296565928397081	-2.57193508251916\\
-0.286680397450512	-3.03782600839738\\
-0.276794866503943	-3.40874999460567\\
-0.266909335557374	-3.83627888942167\\
-0.257023804610805	-4.10186397114559\\
-0.247138273664234	-4.31716041042226\\
-0.237252742717665	-4.43138214369757\\
-0.227367211771096	-4.50372334982942\\
-0.207596149877958	-4.23710381761401\\
-0.197710618931387	-3.97556905484321\\
-0.187825087984818	-3.75773615766947\\
-0.177939557038249	-3.50762557940884\\
-0.16805402609168	-3.20727032346938\\
-0.148282964198541	-2.36113193718022\\
-0.138397433251971	-1.47057980857112\\
-0.118626371358832	0.588856092609634\\
-0.108740840412263	2.12054838348855\\
-0.0691987166259853	11.2654587469075\\
-0.0593131856794162	13.1091486888101\\
-0.0494276547328472	14.4681218906022\\
-0.0395421237862781	14.9611539071891\\
-0.0296565928397072	14.3237690128328\\
-0.0197710618931382	12.3587101508663\\
-0.00988553094656908	10.6652836570885\\
-0	8.69532634372779\\
0.00988553094656908	4.79238931207516\\
0.0197710618931382	2.9204128762714\\
0.0296565928397037	1.76548893230352\\
0.0395421237863935	-0.764964205624697\\
0.0494276547345542	-2.72646280234903\\
0.0593131854790983	-3.70331186510511\\
0.079084279751731	-4.83775104092571\\
0.0991034386501468	-5.76377660059749\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0\\
-0.237252742717665	8.69190836183531e-05\\
-0.227367211771096	-0.00137977816195978\\
-0.217481680824527	0.0426401041330211\\
-0.187825087984818	0.0414205909720726\\
-0.177939557038249	0.0751233188395426\\
-0.16805402609168	0.0848000979707371\\
-0.15816849514511	0.0844637499878493\\
-0.148282964198541	0.128013118182916\\
-0.138397433251972	0.15088381018811\\
-0.128511902305402	0.209392263130885\\
-0.118626371358833	0.235287382703418\\
-0.108740840412263	0.298418159703627\\
-0.0988553094656939	0.338586630291434\\
-0.0889697785191246	0.463173747486771\\
-0.0790842475725551	0.550056883935967\\
-0.0691987166259858	0.622872215493962\\
-0.0593131856794162	0.722330599261459\\
-0.0494276547328469	0.861936909697125\\
-0.0395421237862774	0.973612370388719\\
-0.0296565928397081	1.0640733356681\\
-0.0197710618931388	1.22532263202138\\
-0	1.47845509232325\\
0.0098855309465693	-0.00692077886058495\\
0.0197710618931388	0.00975182431804122\\
0.029656592839703	-0.000717642305003485\\
0.0395421237863933	0.000808534338785805\\
0.0593131854790987	-0.535969952959243\\
0.0691987220942909	-0.81489913225768\\
0.0790842797517317	-0.784591975488482\\
0.0889621205579505	-0.47618136833634\\
0.0991034386501473	-0.247828734741532\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.296565928397081	-5.03444207957671e-05\\
-0.286680397450512	0.00187503483104479\\
-0.276794866503943	-0.0386404350066787\\
-0.266909335557374	-0.194790704801923\\
-0.247138273664234	-0.984620452671871\\
-0.227367211771096	-2.27977895967716\\
-0.217481680824527	-3.15578415186635\\
-0.207596149877958	-3.64061560190723\\
-0.197710618931387	-3.5489566153192\\
-0.187825087984818	-3.84538248926958\\
-0.177939557038249	-4.00190135991516\\
-0.16805402609168	-3.89983554708107\\
-0.158168495145111	-3.68114148324693\\
-0.138397433251971	-2.79006120552943\\
-0.108740840412263	-0.322618590528224\\
-0.0988553094656943	0.250689178510058\\
-0.0889697785191252	1.69239295869113\\
-0.0790842475725544	4.07605425892306\\
-0.0593131856794162	7.81637828810804\\
-0.0395421237862781	10.5845400500471\\
-0.0296565928397072	11.3736089956447\\
-0.0197710618931382	11.5940085825635\\
-0.00988553094656908	11.366086721225\\
-0	10.6846626676379\\
0.00988553094656908	9.53599933348187\\
0.0197710618931382	7.72664332382699\\
0.0494276547345542	1.08676135118577\\
0.0593131854790983	-0.219106932150877\\
0.0691987220942902	-1.18181113843337\\
0.079084279751731	-2.57659999066297\\
0.0889621205579498	-3.31078671563011\\
0.0991034386501468	-3.56485146164558\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-0.000117950147316748\\
-0.345993583129928	-0.00419721372950832\\
-0.336108052183359	-0.0467686283978157\\
-0.32622252123679	-0.290592094285994\\
-0.316336990290221	-0.663917688619215\\
-0.306451459343652	-1.10613531474588\\
-0.296565928397081	-1.68049357017403\\
-0.286680397450512	-2.32506064523915\\
-0.276794866503943	-3.08063875908145\\
-0.266909335557374	-3.66607325798037\\
-0.257023804610805	-3.84857751747022\\
-0.237252742717665	-4.51775751938507\\
-0.227367211771096	-4.66961721240715\\
-0.217481680824527	-4.67883522326816\\
-0.207596149877958	-4.5344492933131\\
-0.197710618931387	-4.25630306224231\\
-0.177939557038249	-3.62979980292246\\
-0.16805402609168	-3.23692520253669\\
-0.158168495145111	-2.91349497597551\\
-0.148282964198541	-2.50877155928444\\
-0.128511902305402	-0.810366667332545\\
-0.118626371358832	0.252839204519889\\
-0.108740840412263	1.44378134230366\\
-0.0790842475725544	7.38327303865562\\
-0.0691987166259853	8.96393395057812\\
-0.0494276547328472	12.4866288861289\\
-0.0395421237862781	13.2828802720785\\
-0.0296565928397072	13.1278363815268\\
-0.0197710618931382	12.4492328991674\\
-0.00988553094656908	11.5829992723877\\
-0	10.1334897271327\\
0.0197710618931382	3.55906934486687\\
0.0296565928397037	0.859646024812319\\
0.0395421237863935	-0.964020136145816\\
0.0494276547345542	-2.33468674402148\\
0.0593131854790983	-3.39953533727876\\
0.0691987220942902	-3.90304714166554\\
0.079084279751731	-4.03459049938044\\
0.0889621205579498	-3.83557287435655\\
0.0991034386501468	-3.55044056953852\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.405306768809345	-0.000273570105543186\\
-0.395421237862775	0.0437463303779246\\
-0.385535706916206	0.0422828431239726\\
-0.365764645023068	0.0426504882884089\\
-0.355879114076497	-0.00148932179024364\\
-0.345993583129928	-0.00802248054833221\\
-0.336108052183359	-0.11355996265487\\
-0.32622252123679	-0.443261818283524\\
-0.316336990290221	-0.863459780767753\\
-0.306451459343652	-1.37304116400353\\
-0.296565928397081	-1.98048090289514\\
-0.286680397450512	-2.71563902596709\\
-0.276794866503943	-3.63746209719699\\
-0.266909335557374	-4.42172647500511\\
-0.257023804610805	-4.85476702603228\\
-0.247138273664234	-5.08524293126994\\
-0.237252742717665	-5.39986267246926\\
-0.227367211771096	-5.67568559008522\\
-0.217481680824527	-5.80793089567951\\
-0.207596149877958	-5.71730125879689\\
-0.197710618931387	-5.48759074789713\\
-0.187825087984818	-5.14350903656607\\
-0.16805402609168	-3.93143218258249\\
-0.158168495145111	-3.04695571304321\\
-0.148282964198541	-1.79754922294115\\
-0.128511902305402	1.33578175445221\\
-0.118626371358832	3.58840264487076\\
-0.108740840412263	6.1803661540851\\
-0.0889697785191252	10.4812943412097\\
-0.0691987166259853	14.08194094579\\
-0.0593131856794162	15.2054248775625\\
-0.0494276547328472	15.1337649800002\\
-0.0395421237862781	14.6782916389585\\
-0.0296565928397072	13.3333511703357\\
-0.0197710618931382	11.7682608649742\\
-0	7.12214728822769\\
0.00988553094656908	2.62857746501328\\
0.0197710618931382	-1.02681753891685\\
0.0494276547345542	-6.68062485054372\\
0.0593131854790983	-7.08284485683835\\
0.0691987220942902	-6.85818417746159\\
0.079084279751731	-6.71104681098242\\
0.0889621205579498	-6.36141998333247\\
0.0991034386501468	-5.88345088193332\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.375650175969637	-2.017752145278e-05\\
-0.365764645023068	0.00139216831031064\\
-0.355879114076497	-0.03736573627857\\
-0.345993583129928	-0.0960177298069809\\
-0.336108052183359	-0.471708154824485\\
-0.32622252123679	-0.900696593213535\\
-0.316336990290221	-1.44816373039795\\
-0.306451459343652	-2.10904643433779\\
-0.296565928397081	-3.12970817966916\\
-0.286680397450512	-4.33385549056668\\
-0.276794866503943	-5.16267877480017\\
-0.266909335557374	-5.67729016284381\\
-0.257023804610805	-5.87688760923859\\
-0.247138273664234	-6.18761608714971\\
-0.237252742717665	-6.3713180006662\\
-0.227367211771096	-6.47184451270957\\
-0.217481680824527	-6.35760455898646\\
-0.197710618931387	-5.7963664786673\\
-0.187825087984818	-5.29634903308679\\
-0.177939557038249	-4.63616990860705\\
-0.16805402609168	-3.78514463829315\\
-0.158168495145111	-2.16926077407984\\
-0.148282964198541	-0.163930324060264\\
-0.138397433251971	1.59503498860922\\
-0.108740840412263	9.21401913880979\\
-0.0988553094656943	11.0752314270051\\
-0.0790842475725544	14.2001130469238\\
-0.0691987166259853	15.3124389829198\\
-0.0593131856794162	15.51415044785\\
-0.0494276547328472	14.8003901230003\\
-0.0395421237862781	12.7225959502231\\
-0.0197710618931382	7.65315992890235\\
-0.00988553094656908	4.69057679474524\\
-0	2.17899923206074\\
0.00988553094656908	-1.82780119483954\\
0.0296565928397037	-6.04284758478827\\
0.0395421237863935	-7.09416208295627\\
0.0494276547345542	-7.49813991680585\\
0.0593131854790983	-7.145666255098\\
0.0691987220942902	-6.42984204641324\\
0.079084279751731	-5.54257177606462\\
0.0889621205579498	-4.48578845619862\\
0.0991034386501468	-4.02066746573493\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.47450548543533	3.20645115792217e-05\\
-0.464619954488761	-0.00142728559552019\\
-0.454734423542192	0.0363718977156928\\
-0.444848892595623	0.0423089340434295\\
-0.425077830702485	0.0417494435286514\\
-0.415192299755914	0.0669174804043422\\
-0.405306768809345	0.0850200749408359\\
-0.385535706916206	0.0847281825787398\\
-0.375650175969637	0.0856869700332421\\
-0.355879114076497	0.0164216270050055\\
-0.345993583129928	-0.132235411027013\\
-0.336108052183359	-0.262356248174715\\
-0.32622252123679	-0.57108197783951\\
-0.296565928397081	-1.67247086951941\\
-0.276794866503943	-2.53112458158234\\
-0.266909335557374	-2.84485749594931\\
-0.257023804610805	-3.26940526232424\\
-0.247138273664234	-3.54932277770778\\
-0.237252742717665	-3.87240210999798\\
-0.227367211771096	-4.09603206308948\\
-0.217481680824527	-4.2617915201087\\
-0.207596149877958	-4.39305785823838\\
-0.197710618931387	-4.37110582093272\\
-0.187825087984818	-4.33574240156531\\
-0.177939557038249	-4.15476517868681\\
-0.16805402609168	-3.88354809134506\\
-0.158168495145111	-3.49748037553325\\
-0.148282964198541	-2.88780153092682\\
-0.138397433251971	-2.05441350155601\\
-0.108740840412263	1.88507105104624\\
-0.0889697785191252	6.40797255441806\\
-0.0691987166259853	10.8798174525056\\
-0.0593131856794162	12.6045751846791\\
-0.0494276547328472	13.8027558239498\\
-0.0395421237862781	14.7552519187553\\
-0.0296565928397072	15.1388780636505\\
-0.0197710618931382	14.737685058659\\
-0.00988553094656908	12.9994883912259\\
-0	11.0241822956236\\
0.0296565928397037	-0.299033445280354\\
0.0395421237863935	-1.76666350295865\\
0.0593131854790983	-5.99600287015786\\
0.0691987220942902	-7.26049998091276\\
0.079084279751731	-7.66137048948412\\
0.0889621205579498	-7.55999779473307\\
0.0991034386501468	-7.08242925035434\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275039	-0.000129348460133016\\
-0.49427654732847	-0.00392734133772876\\
-0.484391016381901	-0.0433952520357295\\
-0.47450548543533	-0.0659295559740638\\
-0.464619954488761	-0.138219868251031\\
-0.454734423542192	-0.256538476955814\\
-0.434963361649054	-0.567208783302858\\
-0.425077830702485	-0.817662061750804\\
-0.415192299755914	-1.16800855457764\\
-0.395421237862775	-1.77727891746104\\
-0.375650175969637	-2.48993553837702\\
-0.365764645023068	-2.90613317181641\\
-0.355879114076497	-3.14890490869494\\
-0.345993583129928	-3.58164540373816\\
-0.32622252123679	-4.12521929845591\\
-0.316336990290221	-4.31695789371371\\
-0.306451459343652	-4.45991109197831\\
-0.296565928397081	-4.6250323877658\\
-0.286680397450512	-4.65699720343969\\
-0.266909335557374	-4.75904516016687\\
-0.257023804610805	-4.55724251217134\\
-0.247138273664234	-4.5202145357466\\
-0.237252742717665	-4.36916038392158\\
-0.227367211771096	-4.1491030704984\\
-0.207596149877958	-3.59308654548156\\
-0.177939557038249	-1.14693263177414\\
-0.16805402609168	-0.339990719484634\\
-0.158168495145111	0.31118457528671\\
-0.148282964198541	1.2779871713796\\
-0.138397433251971	2.76549482923862\\
-0.128511902305402	3.86616942949686\\
-0.108740840412263	5.50901258698879\\
-0.0988553094656943	6.60697784195164\\
-0.0790842475725544	8.13190039761356\\
-0.0691987166259853	9.00133708664161\\
-0.0593131856794162	9.72752767549268\\
-0.0395421237862781	10.466252238593\\
-0.0296565928397072	10.4966974307859\\
-0.00988553094656908	9.9543616135533\\
-0	9.36580996984883\\
0.00988553094656908	7.63451264760758\\
0.0197710618931382	6.14812039176768\\
0.0296565928397037	4.88733051040624\\
0.0395421237863935	3.94780015504912\\
0.0593131854790983	1.34368050444658\\
0.0691987220942902	0.0788854442197255\\
0.079084279751731	-0.372669794930758\\
0.0991034386501468	-1.54080533502849\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	-8.5417685944833e-05\\
-0.434963361649054	0.00203444769961436\\
-0.415192299755914	-0.0840161042051317\\
-0.405306768809345	-0.177494936997459\\
-0.395421237862775	-0.402322429821391\\
-0.375650175969637	-0.980662528200273\\
-0.365764645023068	-1.36534183763743\\
-0.336108052183359	-2.78613904738435\\
-0.32622252123679	-3.11933599703416\\
-0.316336990290221	-3.5351015869669\\
-0.306451459343652	-3.85486330583306\\
-0.296565928397081	-4.08302637870456\\
-0.286680397450512	-4.20666436244461\\
-0.276794866503943	-4.35029002198855\\
-0.266909335557374	-4.43042526621419\\
-0.257023804610805	-4.52942890425416\\
-0.247138273664234	-4.48763289951142\\
-0.237252742717665	-4.40980504878019\\
-0.227367211771096	-4.26845975059856\\
-0.217481680824527	-4.15053116846394\\
-0.207596149877958	-3.84620524193527\\
-0.197710618931387	-3.59646112994382\\
-0.177939557038249	-2.77844192316612\\
-0.148282964198541	-0.132718194403079\\
-0.138397433251971	0.382253494181493\\
-0.128511902305402	1.46857042677005\\
-0.108740840412263	3.91620176256265\\
-0.0889697785191252	6.54199567200987\\
-0.0790842475725544	8.11011925147272\\
-0.0593131856794162	10.6803381181126\\
-0.0494276547328472	11.5565283957844\\
-0.0395421237862781	12.0668522307987\\
-0.0197710618931382	12.6884984413617\\
-0.00988553094656908	12.4212281906593\\
-0	11.7660145873151\\
0.0197710618931382	7.89252270802562\\
0.0395421237863935	4.63228052832788\\
0.0691987220942902	-0.602495426080868\\
0.079084279751731	-1.90335037911217\\
0.0889621205579498	-2.98843149543055\\
0.0991034386501468	-3.52874920431558\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.484391016381901	0.000457239284557431\\
-0.47450548543533	-0.0237787043867623\\
-0.464619954488761	-0.080603401525126\\
-0.454734423542192	-0.117434467032577\\
-0.444848892595623	-0.34985022098725\\
-0.425077830702485	-0.952686811717136\\
-0.415192299755914	-1.35170863534803\\
-0.405306768809345	-1.8231879842403\\
-0.395421237862775	-2.22420360840598\\
-0.385535706916206	-2.72262391760624\\
-0.365764645023068	-3.52716701418856\\
-0.345993583129928	-4.27096171383658\\
-0.336108052183359	-4.57805666546897\\
-0.32622252123679	-4.75409921673578\\
-0.316336990290221	-5.05628869939442\\
-0.306451459343652	-5.20132729664661\\
-0.296565928397081	-5.22882505783114\\
-0.286680397450512	-5.22937003958637\\
-0.276794866503943	-5.34702943627481\\
-0.266909335557374	-5.37007243763287\\
-0.257023804610805	-5.19888005315875\\
-0.247138273664234	-5.05989404976858\\
-0.237252742717665	-4.8010599893316\\
-0.227367211771096	-4.36831313957334\\
-0.217481680824527	-3.84643040082894\\
-0.207596149877958	-2.96884398070159\\
-0.177939557038249	0.321178159358114\\
-0.16805402609168	0.948442977325874\\
-0.148282964198541	3.1213974047162\\
-0.128511902305402	4.25038449041536\\
-0.118626371358832	5.13140822839638\\
-0.108740840412263	5.82031800307841\\
-0.0988553094656943	6.39402021428588\\
-0.0889697785191252	7.46677497951428\\
-0.0691987166259853	8.9526446350352\\
-0.0593131856794162	9.45406107837401\\
-0.0494276547328472	9.73210393733524\\
-0.0395421237862781	9.82117356929129\\
-0.0296565928397072	9.8556611185396\\
-0.0197710618931382	9.66762943450674\\
-0.00988553094656908	9.53866738056723\\
-0	9.07878269888689\\
0.00988553094656908	7.32613237755005\\
0.0197710618931382	5.79655396327062\\
0.0296565928397037	4.5500625389566\\
0.0395421237863935	3.07152875894338\\
0.0494276547345542	1.32408015345004\\
0.0593131854790983	-0.180228767478823\\
0.0691987220942902	-1.09351352545567\\
0.079084279751731	-2.21428465571591\\
0.0889621205579498	-3.18920771013179\\
0.0991034386501468	-3.91246271876681\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.504162078275039	3.20644863602837e-05\\
-0.49427654732847	-0.00142728561299599\\
-0.484391016381901	0.0363719281405874\\
-0.47450548543533	0.0423078179321088\\
-0.454734423542192	0.0428510554865458\\
-0.444848892595623	0.0168809921903215\\
-0.434963361649054	0.00233091053030243\\
-0.415192299755914	-0.223261955273102\\
-0.405306768809345	-0.575788612972772\\
-0.395421237862775	-0.86687828757875\\
-0.385535706916206	-1.30318581180273\\
-0.355879114076497	-2.96796904155715\\
-0.336108052183359	-4.24347728985016\\
-0.316336990290221	-4.95516321428026\\
-0.306451459343652	-5.1700546668337\\
-0.296565928397081	-5.26958998958344\\
-0.286680397450512	-5.47279693277944\\
-0.276794866503943	-5.61792692430194\\
-0.266909335557374	-5.66273839713795\\
-0.257023804610805	-5.76556820954674\\
-0.237252742717665	-5.5619732458104\\
-0.227367211771096	-5.22842285267579\\
-0.207596149877958	-4.15425302955278\\
-0.177939557038249	-1.47964176462748\\
-0.158168495145111	0.0976015613050372\\
-0.148282964198541	0.625568947537916\\
-0.128511902305402	2.99907008281578\\
-0.118626371358832	3.90007184920635\\
-0.0988553094656943	6.44922058453375\\
-0.0889697785191252	7.78845681957447\\
-0.0691987166259853	11.1937233804263\\
-0.0593131856794162	12.5325671328097\\
-0.0494276547328472	13.5728154445874\\
-0.0395421237862781	14.0317963032915\\
-0.0296565928397072	14.129803442078\\
-0.0197710618931382	13.9526817196144\\
-0.00988553094656908	13.4995261574881\\
-0	12.3605696595026\\
0.00988553094656908	10.3486071313957\\
0.0296565928397037	5.43110531037426\\
0.0593131854790983	-1.14379743478986\\
0.0691987220942902	-2.67543514451778\\
0.079084279751731	-3.67397050165999\\
0.0889621205579498	-4.04271584264662\\
0.0991034386501468	-3.94496187016563\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-2.24103815327226e-05\\
-0.425077830702485	0.00149157582418447\\
-0.415192299755914	-0.0384437949513341\\
-0.405306768809345	-0.0407421681562727\\
-0.395421237862775	-0.0959993209535046\\
-0.385535706916206	-0.27301004943415\\
-0.375650175969637	-0.546474697867305\\
-0.365764645023068	-0.892752109049033\\
-0.355879114076497	-1.28818045337136\\
-0.336108052183359	-2.26825233299575\\
-0.306451459343652	-3.53596545254278\\
-0.296565928397081	-3.90529515940445\\
-0.286680397450512	-4.05308617293894\\
-0.276794866503943	-4.25561568914343\\
-0.266909335557374	-4.31326849764116\\
-0.257023804610805	-4.30999914255064\\
-0.247138273664234	-4.26886820181941\\
-0.237252742717665	-4.23651570655238\\
-0.227367211771096	-4.1407089190377\\
-0.207596149877958	-3.84418065257606\\
-0.187825087984818	-3.44622955376512\\
-0.177939557038249	-3.17978619889362\\
-0.16805402609168	-2.62921476881706\\
-0.158168495145111	-1.82391223749467\\
-0.138397433251971	-0.0645674918592576\\
-0.128511902305402	0.446393491410985\\
-0.0691987166259853	9.20703666643331\\
-0.0593131856794162	10.2713180205508\\
-0.0494276547328472	11.0805243012174\\
-0.0395421237862781	11.4571174916042\\
-0.0296565928397072	11.5924732340255\\
-0.0197710618931382	11.3887695796978\\
-0.00988553094656908	11.0289941642509\\
-0	10.3318664412117\\
0.00988553094656908	8.20284365197921\\
0.0197710618931382	5.5334315653864\\
0.0296565928397037	3.43850374217817\\
0.0395421237863935	2.06767510645141\\
0.0593131854790983	-0.145325532025179\\
0.0691987220942902	-0.910336121507372\\
0.079084279751731	-1.79607224936524\\
0.0889621205579498	-2.39633201237699\\
0.0991034386501468	-2.39130669096234\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.345993583129928	0.000150808238689848\\
-0.336108052183359	-0.0170619285182116\\
-0.316336990290221	-0.0704570293580069\\
-0.306451459343652	-0.369407721609983\\
-0.296565928397081	-0.599045851084004\\
-0.286680397450512	-1.1386458745368\\
-0.276794866503943	-1.83744738309002\\
-0.266909335557374	-2.83616636499741\\
-0.257023804610805	-3.98220149500593\\
-0.247138273664234	-4.88104989707957\\
-0.237252742717665	-5.07551408258547\\
-0.227367211771096	-5.22691377103382\\
-0.217481680824527	-5.55573044830338\\
-0.207596149877958	-5.79292045700595\\
-0.197710618931387	-5.80141087764826\\
-0.177939557038249	-5.06686937230839\\
-0.16805402609168	-4.56447660755537\\
-0.158168495145111	-3.86637689657258\\
-0.148282964198541	-2.04371361040704\\
-0.128511902305402	2.34264947671036\\
-0.118626371358832	4.46552336755848\\
-0.0988553094656943	7.12785965230755\\
-0.0889697785191252	8.27203245718596\\
-0.0790842475725544	8.74296465736072\\
-0.0691987166259853	9.01619632565768\\
-0.0593131856794162	8.93315070029843\\
-0.0494276547328472	8.21894362214272\\
-0.0197710618931382	4.27641323257426\\
-0.00988553094656908	3.03636743843835\\
-0	2.45579252066012\\
0.00988553094656908	-0.104173351275833\\
0.0197710618931382	-0.876472195218067\\
0.0296565928397037	-1.51841876299876\\
0.0395421237863935	-2.00272036082489\\
0.0593131854790983	-2.31997499979624\\
0.0691987220942902	-2.41583696852523\\
0.079084279751731	-2.29445651326917\\
0.0991034386501468	-1.77351212109329\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.296565928397081	-8.6299696421932e-05\\
-0.286680397450512	0.00212303594348562\\
-0.276794866503943	-0.0441106227520098\\
-0.266909335557374	-0.0371690869810557\\
-0.257023804610805	-0.260606573103454\\
-0.247138273664234	-0.423974372527358\\
-0.217481680824527	-1.54930547780642\\
-0.197710618931387	-2.43152084761876\\
-0.177939557038249	-3.0061848264653\\
-0.16805402609168	-3.22474195136674\\
-0.158168495145111	-3.34504908615834\\
-0.148282964198541	-3.37397358438928\\
-0.138397433251971	-3.25942839904104\\
-0.128511902305402	-2.82270520043255\\
-0.118626371358832	-2.158300779075\\
-0.108740840412263	-0.583705294595488\\
-0.0988553094656943	0.558264986055171\\
-0.0790842475725544	4.66570604573783\\
-0.0593131856794162	7.21428189217565\\
-0.0494276547328472	8.176566290064\\
-0.0395421237862781	8.03348713231405\\
-0.0296565928397072	7.2094692978653\\
-0	4.20168935479495\\
0.00988553094656908	0.847921758209498\\
0.0197710618931382	-0.172765937262605\\
0.0296565928397037	-1.0292595762198\\
0.0395421237863935	-2.06949989075581\\
0.0494276547345542	-2.72512019847579\\
0.0593131854790983	-3.04692833001949\\
0.0691987220942902	-3.28420920566006\\
0.079084279751731	-3.30666483429515\\
0.0889621205579498	-3.23578491574872\\
0.0991034386501468	-2.83129842134275\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.296565928397081	-5.09509927981711e-05\\
-0.286680397450512	0.00198111296737036\\
-0.276794866503943	-0.0418876574820546\\
-0.266909335557374	-0.0567119702105447\\
-0.257023804610804	-0.201545453602369\\
-0.247138273664235	-0.494994625581792\\
-0.237252742717665	-0.920100424991285\\
-0.227367211771096	-1.47196342570985\\
-0.217481680824527	-2.12593071508712\\
-0.207596149877957	-2.96204454389563\\
-0.197710618931388	-3.61636434673098\\
-0.187825087984819	-3.85752387663698\\
-0.177939557038249	-4.02290736447856\\
-0.16805402609168	-4.38507601974344\\
-0.158168495145111	-4.48744790100833\\
-0.148282964198541	-4.14914221649228\\
-0.138397433251972	-3.44983711471392\\
-0.128511902305402	-1.82878772237675\\
-0.108740840412263	2.25211053627473\\
-0.0988553094656943	4.60909686249852\\
-0.0889697785191244	5.96303460854524\\
-0.0790842475725553	6.48267065389969\\
-0.0691987166259853	6.92042127220446\\
-0.0593131856794162	6.83108889233213\\
-0.0296565928397081	3.7454780188354\\
-0.00988553094656908	2.14014182996124\\
-0	1.72667836804754\\
0.00988553094656908	-0.11545311992526\\
0.0395421237863935	-1.40944293250973\\
0.0494276547345542	-1.802132012604\\
0.0593131854790991	-2.05141032278913\\
0.0691987220942911	-1.98261877245412\\
0.0790842797517319	-1.70046781505805\\
0.0889621205579507	-1.57232606728923\\
0.0991034386501468	-1.69528674032645\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.127007221586044\\
-0.573360756724927	-0.123761312813746\\
-0.563475267632969	-0.0838346574510238\\
-0.543704202060861	-0.0847336054205794\\
-0.533818671114832	-0.0846461886628465\\
-0.523933140168175	-0.0861126381439661\\
-0.514047609221608	-0.0421024629869384\\
-0.504162078275039	-0.0424329750057177\\
-0.49427654732847	-0.0327567711921857\\
-0.4843910163819	0.000945917246724548\\
-0.454734423542192	-0.00212042035138982\\
-0.444848892595623	0.0438929325691673\\
-0.434963361649053	0.0422438270391119\\
-0.385535706916206	0.0422377671342682\\
-0.375650175969637	0.0384341170576521\\
-0.365764645023067	-0.00149253598382693\\
-0.355879114076498	2.21828637547716e-05\\
-0.336108052183359	-3.96088666958505e-05\\
-0.32622252123679	-0.00969880638947895\\
-0.31633699029022	-0.0428447368706353\\
-0.306451459343651	-0.0814996770980292\\
-0.296565928397081	-0.361061141628612\\
-0.286680397450512	-0.567228970794723\\
-0.276794866503943	-0.916060541218437\\
-0.266909335557374	-1.32552682222975\\
-0.247138273664235	-2.37155129657434\\
-0.237252742717665	-2.79303770192699\\
-0.227367211771096	-3.31434334943734\\
-0.207596149877957	-3.90167573170475\\
-0.197710618931388	-4.12293132068068\\
-0.187825087984819	-4.13970934056721\\
-0.177939557038249	-4.1934267756211\\
-0.16805402609168	-4.07539746147685\\
-0.158168495145111	-3.79657318221544\\
-0.148282964198541	-3.32319316871142\\
-0.138397433251972	-2.65549681783543\\
-0.128511902305402	-1.14366999081168\\
-0.118626371358832	0.168991104298787\\
-0.108740840412263	1.23758396828394\\
-0.0988553094656943	2.7631786228247\\
-0.0790842475725553	4.80374615488739\\
-0.0691987166259853	5.81038394434968\\
-0.0593131856794162	6.52522439916732\\
-0.0494276547328472	6.63606050047884\\
-0.0395421237862772	6.38451633272912\\
-0.0296565928397081	6.04751083861888\\
-0.019771061893139	5.82421577253296\\
-0.00988553094656908	5.35479293546406\\
-0	5.05513850115003\\
0.00988553094656908	1.82854960761292\\
0.0296565928397028	0.446218663569201\\
0.0395421237863935	-0.160466934598653\\
0.0494276547345542	-0.670011416759099\\
0.0593131854790991	-0.990812931201059\\
0.0691987220942911	-1.408337309917\\
0.0790842797517319	-1.55259230527416\\
0.0889621205579507	-1.64476446556513\\
0.0991034386501468	-1.52355463886988\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.316336990290221	-0.000407231178600753\\
-0.296565928397081	-0.0834370647184368\\
-0.286680397450512	-0.181369850046593\\
-0.266909335557374	-0.834342803046246\\
-0.257023804610805	-1.29639874987091\\
-0.227367211771096	-2.86657914272625\\
-0.207596149877958	-3.56554033276886\\
-0.197710618931387	-3.83177099425884\\
-0.187825087984818	-4.04983554477793\\
-0.177939557038249	-4.0981590385406\\
-0.158168495145111	-3.83431242820049\\
-0.148282964198541	-3.48581956723861\\
-0.138397433251971	-2.94646920733077\\
-0.128511902305402	-2.10376943899655\\
-0.118626371358832	-0.36233274424208\\
-0.108740840412263	1.07556906729293\\
-0.0988553094656943	3.46452589650216\\
-0.0889697785191252	5.20990504616595\\
-0.0790842475725544	6.32682826782091\\
-0.0691987166259853	7.66924188766811\\
-0.0593131856794162	8.64041871043631\\
-0.0494276547328472	8.77149117389887\\
-0.0395421237862781	8.82226101518013\\
-0.0296565928397072	8.23618140628125\\
-0	5.30888707890108\\
0.00988553094656908	2.13670634159184\\
0.0197710618931382	0.420583536850687\\
0.0296565928397037	-0.185011667768318\\
0.0395421237863935	-1.26816896801976\\
0.0494276547345542	-2.53697088620221\\
0.0593131854790983	-3.20665054746659\\
0.0691987220942902	-3.67829347437504\\
0.079084279751731	-3.88838755165841\\
0.0889621205579498	-4.05416000719324\\
0.0991034386501468	-3.76326659606205\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.31633699029022	-0.000946369562547567\\
-0.306451459343651	0.0327659305493357\\
-0.296565928397081	0.0425734840756116\\
-0.286680397450512	0.0258113993848426\\
-0.276794866503943	-0.0486053530175097\\
-0.266909335557374	-0.20337293501255\\
-0.257023804610804	-1.16090826521023\\
-0.247138273664235	-2.2403291032719\\
-0.237252742717665	-4.00797165554895\\
-0.227367211771096	-5.14883153733078\\
-0.217481680824527	-5.72080078879292\\
-0.207596149877957	-6.39466301580034\\
-0.197710618931388	-6.6849798018539\\
-0.187825087984819	-6.90845371681132\\
-0.177939557038249	-6.75435455473019\\
-0.16805402609168	-6.00205799928389\\
-0.158168495145111	-4.9801760837191\\
-0.148282964198541	-2.46287601574701\\
-0.138397433251972	0.477917182149151\\
-0.118626371358832	4.1787032956264\\
-0.108740840412263	5.3157501805461\\
-0.0988553094656943	6.11817483542123\\
-0.0889697785191244	6.55991364042674\\
-0.0790842475725553	6.82352716400519\\
-0.0691987166259853	7.20577446660941\\
-0.0593131856794162	6.86343746135935\\
-0.0494276547328472	6.31643137510223\\
-0.0395421237862772	5.33767581357533\\
-0.0296565928397081	4.13126239367303\\
-0.00988553094656908	3.22081331382595\\
-0	3.14383155484285\\
0.00988553094656908	1.00804220216062\\
0.019771061893139	0.93969492071904\\
0.0395421237863935	0.223069043479838\\
0.0593131854790991	-0.256070225571238\\
0.0691987220942911	-0.791338309820073\\
0.0790842797517319	-0.818219111512153\\
0.0889621205579507	-0.785164342490831\\
0.0991034386501468	-1.06700358595144\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0423665611995832\\
-0.464619954488761	0.0433936354295437\\
-0.454734423542192	0.0114046115619884\\
-0.444848892595623	-6.47864485969762e-05\\
-0.345993583129928	8.64018911306275e-05\\
-0.336108052183359	-0.0021204215130215\\
-0.32622252123679	0.0438922945177707\\
-0.31633699029022	0.0422398244561499\\
-0.306451459343651	0.0432722060199602\\
-0.296565928397081	0.0112999668096112\\
-0.286680397450512	-0.0603835473628296\\
-0.276794866503943	-0.207756438039793\\
-0.266909335557374	-0.953171877015704\\
-0.257023804610804	-1.59160721426338\\
-0.237252742717665	-3.50329266157589\\
-0.227367211771096	-3.93368815896089\\
-0.217481680824527	-4.22139556251917\\
-0.197710618931388	-4.92120717693388\\
-0.187825087984819	-4.98006238347272\\
-0.177939557038249	-4.84304163297065\\
-0.16805402609168	-4.52429267160086\\
-0.158168495145111	-3.97718236048405\\
-0.148282964198541	-3.36171751493516\\
-0.138397433251972	-2.35679789564423\\
-0.128511902305402	-1.06073526334873\\
-0.108740840412263	0.88337771219207\\
-0.0988553094656943	2.69438789938967\\
-0.0889697785191244	4.12176503409404\\
-0.0790842475725553	5.33427594999767\\
-0.0691987166259853	6.37619536439181\\
-0.0593131856794162	6.74634317106138\\
-0.0494276547328472	7.26106937162623\\
-0.0395421237862772	7.47148086259371\\
-0.0296565928397081	7.1082886108862\\
-0.019771061893139	7.00634639591484\\
-0.00988553094656908	6.39616768401691\\
-0	5.88399418850517\\
0.00988553094656908	2.5111964570202\\
0.019771061893139	1.82015125678067\\
0.0296565928397028	1.22452456180917\\
0.0395421237863935	0.430687097174282\\
0.0494276547345542	-0.0886250106612794\\
0.0593131854790991	-0.528863997930122\\
0.0790842797517319	-1.30721406004244\\
0.0889621205579507	-1.82459816191218\\
0.0991034386501468	-1.99595969156077\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.32622252123679	-0.000833450947048675\\
-0.316336990290221	0.0234897667313412\\
-0.306451459343652	0.0428468967002278\\
-0.296565928397081	0.0442476266284793\\
-0.286680397450512	0.00290402823427627\\
-0.276794866503943	-0.0906635733039991\\
-0.266909335557374	-0.160299212987484\\
-0.247138273664234	-2.02748972303764\\
-0.227367211771096	-5.14865806899178\\
-0.217481680824527	-5.78007759255948\\
-0.207596149877958	-5.9456154096991\\
-0.187825087984818	-6.61265443622614\\
-0.177939557038249	-6.53569680251575\\
-0.16805402609168	-6.02019694384906\\
-0.158168495145111	-5.04470595425702\\
-0.148282964198541	-2.73971656409799\\
-0.138397433251971	-0.0702821108942384\\
-0.128511902305402	1.76688933673068\\
-0.118626371358832	3.94719382969663\\
-0.108740840412263	5.79857172330507\\
-0.0988553094656943	6.77335711875395\\
-0.0889697785191252	7.49906841702787\\
-0.0790842475725544	8.06594674684958\\
-0.0691987166259853	7.78426291333549\\
-0.0593131856794162	7.2911260268036\\
-0.0494276547328472	6.27458025436704\\
-0.0395421237862781	4.89144620761978\\
-0.0197710618931382	3.09455689262557\\
-0.00988553094656908	2.54927237535591\\
-0	2.37473513524784\\
0.00988553094656908	0.433494056573462\\
0.0197710618931382	0.370764182842397\\
0.0296565928397037	-0.00326413392829039\\
0.0395421237863935	-0.272027161529975\\
0.0494276547345542	-0.58701277010509\\
0.0593131854790983	-0.999077920448748\\
0.0691987220942902	-1.317809073028\\
0.079084279751731	-0.990187117902494\\
0.0889621205579498	-1.01787945881701\\
0.0991034386501468	-1.2347332814999\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.000443239980839394\\
-0.533818671114832	1.25515597915182e-10\\
-0.306451459343651	-0.00028688652057518\\
-0.296565928397081	0.0178162784708249\\
-0.286680397450512	0.0429113119759021\\
-0.276794866503943	0.0443114978756984\\
-0.266909335557374	-0.0117494177538031\\
-0.257023804610804	-0.160748385735308\\
-0.247138273664235	-0.945445636044598\\
-0.237252742717665	-1.8501196666715\\
-0.227367211771096	-3.3073324945787\\
-0.217481680824527	-4.94218447876701\\
-0.207596149877957	-5.80003863369002\\
-0.197710618931388	-6.16801829228743\\
-0.187825087984819	-6.46612402027384\\
-0.177939557038249	-6.58678292237078\\
-0.16805402609168	-6.45036292372841\\
-0.158168495145111	-5.61864190795514\\
-0.148282964198541	-3.76483271369465\\
-0.138397433251972	-0.428505211185843\\
-0.128511902305402	1.89133219313779\\
-0.118626371358832	3.92025714661909\\
-0.108740840412263	5.61711410218391\\
-0.0988553094656943	6.34827978127937\\
-0.0889697785191244	6.96245263560589\\
-0.0790842475725553	7.13969103292625\\
-0.0691987166259853	7.05144522738074\\
-0.0593131856794162	6.18124682542612\\
-0.0494276547328472	4.63106136839061\\
-0.0395421237862772	3.40951641998145\\
-0.0296565928397081	2.42174979280424\\
-0.019771061893139	1.56628222045757\\
-0.00988553094656908	1.34414010422627\\
-0	1.60295445240532\\
0.00988553094656908	0.0700183127100136\\
0.019771061893139	0.254589465506306\\
0.0296565928397028	0.208041303624177\\
0.0395421237863935	0.108937846396132\\
0.0494276547345542	0.0863055543532676\\
0.0691987220942911	0.000759368399354976\\
0.0790842797517319	-0.0451452405047492\\
0.0889621205579507	-0.00532648693075188\\
0.0991034386501468	0.0443431899760069\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.257023804610804	-0.00100446180681146\\
-0.247138273664235	-0.141833968725484\\
-0.237252742717665	-0.446991450369021\\
-0.227367211771096	-0.946612762554074\\
-0.207596149877957	-2.15947424624614\\
-0.197710618931388	-2.92316074486433\\
-0.187825087984819	-3.46256199741871\\
-0.177939557038249	-3.66562249969848\\
-0.16805402609168	-4.02928196706953\\
-0.158168495145111	-4.03745877282482\\
-0.148282964198541	-4.03842300156245\\
-0.138397433251972	-3.53124338695359\\
-0.128511902305402	-2.74873505787635\\
-0.0889697785191244	3.81131953743816\\
-0.0790842475725553	4.92964093890649\\
-0.0593131856794162	6.72160873638069\\
-0.0494276547328472	7.10915185511752\\
-0.0395421237862772	6.93799861774603\\
-0.0296565928397081	6.72066969772413\\
-0.019771061893139	5.95555236374083\\
-0.00988553094656908	5.46235754270377\\
-0	4.56647987376148\\
0.00988553094656908	1.50047868410054\\
0.019771061893139	0.809059933788535\\
0.0296565928397028	-0.0218254484315956\\
0.0494276547345542	-1.45573858365286\\
0.0691987220942911	-2.28043966062022\\
0.0790842797517319	-2.73067727431333\\
0.0889621205579507	-3.03843745752316\\
0.0991034386501468	-2.87723567324501\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.434963361649054	-5.82207226713649e-05\\
-0.425077830702485	0.00163909389023331\\
-0.415192299755914	-0.0403308135828162\\
-0.405306768809345	-0.040356361128163\\
-0.395421237862775	-0.0826960391703331\\
-0.385535706916206	-0.132546768657587\\
-0.365764645023068	-0.763556937146221\\
-0.355879114076497	-1.15871194212935\\
-0.345993583129928	-1.68539757453603\\
-0.336108052183359	-2.3665629380723\\
-0.32622252123679	-3.22602824234249\\
-0.316336990290221	-4.24556925563621\\
-0.306451459343652	-5.14009702818952\\
-0.296565928397081	-5.65023393666037\\
-0.286680397450512	-5.89913569501984\\
-0.276794866503943	-6.00966989867985\\
-0.266909335557374	-6.18753431172021\\
-0.257023804610805	-6.13738405504595\\
-0.237252742717665	-5.77650764693656\\
-0.227367211771096	-5.42740581412929\\
-0.217481680824527	-5.15969520780024\\
-0.207596149877958	-4.47267502015917\\
-0.197710618931387	-3.9903897055295\\
-0.187825087984818	-3.18449755989875\\
-0.16805402609168	-1.10463881385788\\
-0.158168495145111	0.101367795840293\\
-0.148282964198541	0.624856451055635\\
-0.138397433251971	1.79850046149229\\
-0.128511902305402	2.79776840073825\\
-0.118626371358832	3.6618187650261\\
-0.0988553094656943	5.899498810205\\
-0.0691987166259853	8.73932951283654\\
-0.0494276547328472	10.0983571768324\\
-0.0395421237862781	10.4719759505492\\
-0.0296565928397072	10.932823856844\\
-0.0197710618931382	10.8293455194922\\
-0.00988553094656908	10.4257702019382\\
-0	9.55198007451228\\
0.00988553094656908	6.72102606252017\\
0.0197710618931382	4.62106045970875\\
0.0296565928397037	3.43276497748126\\
0.0494276547345542	-0.0626380874337862\\
0.0691987220942902	-1.80912605358659\\
0.079084279751731	-2.32477936022487\\
0.0889621205579498	-2.3418310901811\\
0.0991034386501468	-2.41454417401302\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.042366561199584\\
-0.514047609221608	0.0423344966992332\\
-0.504162078275039	0.0437938468818135\\
-0.49427654732847	0.00599464698708374\\
-0.484391016381901	5.81411453612901e-05\\
-0.425077830702485	-4.00685618728858e-06\\
-0.415192299755914	0.000953362603741681\\
-0.405306768809345	-0.0329412556508988\\
-0.395421237862775	-0.0442786631537402\\
-0.385535706916206	-0.126203684283537\\
-0.375650175969637	-0.220965552687705\\
-0.345993583129928	-1.55067461452385\\
-0.336108052183359	-2.18483436538161\\
-0.32622252123679	-3.00424692858982\\
-0.306451459343652	-5.06749024968292\\
-0.296565928397081	-5.69083836163592\\
-0.286680397450512	-6.21084484470838\\
-0.276794866503943	-6.42147573735249\\
-0.266909335557374	-6.50245885666043\\
-0.257023804610805	-6.50123041608911\\
-0.247138273664234	-6.39898677147568\\
-0.237252742717665	-6.20889629170642\\
-0.227367211771096	-5.83680439137249\\
-0.197710618931387	-4.54192510477404\\
-0.187825087984818	-3.86864824118411\\
-0.16805402609168	-1.75391634228866\\
-0.158168495145111	-0.267313631517467\\
-0.148282964198541	0.466174121069793\\
-0.138397433251971	1.47060046280762\\
-0.128511902305402	2.77217702887155\\
-0.118626371358832	3.69221183526841\\
-0.108740840412263	5.05359352514482\\
-0.0988553094656943	6.25319622487341\\
-0.0889697785191252	7.16119271681417\\
-0.0790842475725544	8.22390051629324\\
-0.0691987166259853	8.87793732635376\\
-0.0593131856794162	9.78884048057171\\
-0.0494276547328472	10.4831932221037\\
-0.0395421237862781	10.8909918036877\\
-0.0296565928397072	10.7799024377224\\
-0.0197710618931382	9.89441111783477\\
-0.00988553094656908	8.67010096184741\\
-0	7.23283846003371\\
0.00988553094656908	2.53253141618185\\
0.0395421237863935	-0.621620644765954\\
0.0494276547345542	-1.41811751076552\\
0.0593131854790983	-1.68065608074832\\
0.0691987220942902	-1.62911078367691\\
0.079084279751731	-1.46317828245571\\
0.0889621205579498	-1.64656639521653\\
0.0991034386501468	-1.7630469466018\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862775	-5.10815905716555e-05\\
-0.385535706916206	0.0019521874899624\\
-0.375650175969637	-0.0406527575929516\\
-0.365764645023068	-0.0778742969917001\\
-0.355879114076497	-0.207833705502761\\
-0.336108052183359	-0.957584697948754\\
-0.32622252123679	-1.45348277903217\\
-0.316336990290221	-2.03348437046602\\
-0.306451459343652	-2.9122764721179\\
-0.296565928397081	-3.91914724747143\\
-0.286680397450512	-5.17797064710468\\
-0.276794866503943	-6.07338251630189\\
-0.266909335557374	-6.77130202158549\\
-0.257023804610805	-7.062725458337\\
-0.247138273664234	-6.92111077080613\\
-0.237252742717665	-6.89428179569392\\
-0.227367211771096	-6.54961315611614\\
-0.217481680824527	-6.09951469006763\\
-0.197710618931387	-4.95376582769529\\
-0.177939557038249	-2.88446494661467\\
-0.158168495145111	-0.160133261131667\\
-0.148282964198541	0.430944309421553\\
-0.138397433251971	1.61731821679309\\
-0.128511902305402	2.54347297389163\\
-0.118626371358832	3.13920176444844\\
-0.108740840412263	4.09655242159872\\
-0.0988553094656943	4.79544499673865\\
-0.0889697785191252	5.73778765652241\\
-0.0790842475725544	6.56174022064875\\
-0.0691987166259853	7.19951562268713\\
-0.0593131856794162	8.35247544607005\\
-0.0494276547328472	9.2075690843226\\
-0.0395421237862781	9.92660126183646\\
-0.0296565928397072	10.2734296692044\\
-0.0197710618931382	10.2588819188285\\
-0.00988553094656908	9.85829200310319\\
-0	8.90512294486196\\
0.00988553094656908	5.13102262630302\\
0.0197710618931382	3.1127873056363\\
0.0296565928397037	2.32169723735521\\
0.0395421237863935	0.267852499270454\\
0.0593131854790983	-1.95217478003947\\
0.0691987220942902	-2.40095968886995\\
0.079084279751731	-2.39400515558054\\
0.0889621205579498	-2.18178606434943\\
0.0991034386501468	-2.33093737878487\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.4210854715202e-13\\
-0.533818671114833	-0.000122692961879167\\
-0.523933140168175	0.00152718472907587\\
-0.514047609221608	-0.0445660036111697\\
-0.504162078275039	-0.0402886150694197\\
-0.49427654732847	-0.0901862112528367\\
-0.484391016381901	-0.128592229518818\\
-0.47450548543533	-0.130364375170451\\
-0.464619954488761	-0.204411011302973\\
-0.454734423542192	-0.3371922994519\\
-0.434963361649054	-0.432490886611694\\
-0.415192299755914	-0.575883798068517\\
-0.405306768809345	-0.624898825374913\\
-0.395421237862775	-0.683459505369218\\
-0.385535706916206	-0.762904598305154\\
-0.375650175969637	-0.882263852114177\\
-0.345993583129928	-1.37691968285924\\
-0.336108052183359	-1.63767998247895\\
-0.32622252123679	-1.95508276341543\\
-0.316336990290221	-2.47068206911591\\
-0.296565928397081	-3.83574294469722\\
-0.286680397450512	-4.7824397472694\\
-0.276794866503943	-5.59513109328159\\
-0.266909335557374	-6.06469062389494\\
-0.257023804610805	-6.40206582122127\\
-0.247138273664234	-6.13458650058797\\
-0.237252742717665	-5.90034652255722\\
-0.227367211771096	-5.3985613279134\\
-0.217481680824527	-4.81258949453119\\
-0.197710618931387	-3.97771557086987\\
-0.187825087984818	-3.33276317130507\\
-0.177939557038249	-2.53596398649769\\
-0.16805402609168	-1.40704045380108\\
-0.158168495145111	-0.0470022603539935\\
-0.148282964198541	0.39374176606534\\
-0.128511902305402	2.6483634187981\\
-0.118626371358832	3.58979758582145\\
-0.0988553094656943	5.77592691933959\\
-0.0790842475725544	7.58770464942779\\
-0.0691987166259853	8.19826430662629\\
-0.0593131856794162	9.08266810600227\\
-0.0494276547328472	9.63401752102471\\
-0.0395421237862781	10.0247242532242\\
-0.0296565928397072	10.2137029629072\\
-0.0197710618931382	9.95719569899016\\
-0.00988553094656908	9.26641000141648\\
-0	8.19100856157197\\
0.00988553094656908	4.54852885097583\\
0.0197710618931382	2.8645929969543\\
0.0296565928397037	2.43161138715261\\
0.0494276547345542	-0.674688672836554\\
0.0593131854790983	-1.25246807847026\\
0.0691987220942902	-1.92250798816574\\
0.079084279751731	-2.05540699320266\\
0.0889621205579498	-2.20850617907159\\
0.0991034386501468	-2.11640134239558\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	-8.5589692154997e-05\\
-0.434963361649054	0.00204156382730503\\
-0.415192299755914	-0.0900703921242467\\
-0.405306768809345	-0.184465629422665\\
-0.395421237862775	-0.335110647049012\\
-0.385535706916206	-0.52183240173985\\
-0.375650175969637	-0.786840208273389\\
-0.365764645023068	-1.12116350611726\\
-0.336108052183359	-2.44445609322537\\
-0.32622252123679	-2.9117665237193\\
-0.316336990290221	-3.44680730790667\\
-0.306451459343652	-3.80881185281586\\
-0.296565928397081	-3.99199542174006\\
-0.286680397450512	-4.22013359069958\\
-0.276794866503943	-4.26269325483797\\
-0.266909335557374	-4.29066601927811\\
-0.257023804610805	-4.12217972880815\\
-0.247138273664234	-3.97577052576659\\
-0.227367211771096	-3.47325306832642\\
-0.217481680824527	-3.18114938846402\\
-0.207596149877958	-2.99965170207097\\
-0.197710618931387	-2.30562515496904\\
-0.177939557038249	-1.17306580517556\\
-0.16805402609168	-0.694844885659096\\
-0.158168495145111	-0.0687529264364173\\
-0.148282964198541	0.21938706737169\\
-0.138397433251971	0.914471628176631\\
-0.0988553094656943	4.87528254177144\\
-0.0889697785191252	6.14492429256171\\
-0.0790842475725544	7.15969698892252\\
-0.0691987166259853	7.95677052735916\\
-0.0593131856794162	8.48904898958177\\
-0.0494276547328472	8.60939465649006\\
-0.0395421237862781	8.70927907728637\\
-0.0296565928397072	8.47867165855436\\
-0.0197710618931382	8.05517412546263\\
-0.00988553094656908	7.22257296865302\\
-0	6.26071470918271\\
0.00988553094656908	3.14776785235098\\
0.0197710618931382	1.40323446574601\\
0.0296565928397037	0.672131488882949\\
0.0494276547345542	-1.3324940447765\\
0.0593131854790983	-2.01570871047494\\
0.079084279751731	-2.89016168524292\\
0.0889621205579498	-3.45365736092964\\
0.0991034386501468	-3.26448635327374\\
};

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-0.00011679257541175\\
-0.345993583129928	0.00127290513907496\\
-0.336108052183359	-0.0420313179672931\\
-0.32622252123679	-0.176707086751019\\
-0.316336990290221	-0.410002524418879\\
-0.306451459343652	-0.814900317353846\\
-0.296565928397083	-1.29528653285838\\
-0.276794866503941	-2.59857898960001\\
-0.266909335557372	-3.76297085759951\\
-0.247138273664234	-5.69958796291119\\
-0.237252742717665	-6.43184910882372\\
-0.227367211771096	-6.61001773588189\\
-0.207596149877958	-6.89177989376341\\
-0.197710618931389	-6.84080972052521\\
-0.18782508798482	-6.66320074424156\\
-0.17793955703825	-6.15339700527095\\
-0.168054026091681	-5.41140485631316\\
-0.158168495145109	-3.02206469808419\\
-0.118626371358832	12.178120189233\\
-0.108740840412263	15.0648283267147\\
-0.0889697785191252	18.8883652987212\\
-0.0790842475725562	19.2491374356294\\
-0.0691987166259871	17.8370140377869\\
-0.059313185679418	15.8736347678488\\
-0.0494276547328454	14.8677052396997\\
-0.0395421237862763	11.6005511395442\\
-0.00988553094656908	-6.35324012429675\\
-0	-10.9441224278651\\
0.00988553094656908	-12.528927607745\\
0.0197710618931382	-13.5315218929172\\
0.0296565928397037	-13.5464648303715\\
0.0395421237863935	-12.3704894459249\\
0.0593131854790983	-7.13927653212104\\
0.0790842797517328	-4.37420134412953\\
0.0889621205579516	-3.55735607345926\\
0.0991034386501468	-1.90536881786831\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	0.000481608426323277\\
-0.345993583129928	-0.0253766446987527\\
-0.336108052183359	-0.0404980277304503\\
-0.32622252123679	-0.0796434096233583\\
-0.316336990290221	-0.314450707637771\\
-0.296565928397083	-1.14403103144527\\
-0.286680397450514	-1.64777720007586\\
-0.266909335557372	-2.96582121606739\\
-0.257023804610803	-3.91804843384085\\
-0.247138273664234	-4.63634966114275\\
-0.237252742717665	-5.12504846063953\\
-0.227367211771096	-5.34849336621968\\
-0.217481680824527	-5.45274766191587\\
-0.207596149877958	-5.62614166540573\\
-0.197710618931389	-5.42399697081238\\
-0.18782508798482	-5.17034493049134\\
-0.17793955703825	-4.7526756951942\\
-0.168054026091681	-4.2735855032147\\
-0.158168495145109	-3.42545243536623\\
-0.138397433251971	0.72936088160796\\
-0.128511902305402	3.47148719369644\\
-0.108740840412263	11.2602001117153\\
-0.0988553094656943	14.6486708377539\\
-0.0889697785191252	17.5337666663496\\
-0.0790842475725562	19.37460250551\\
-0.0691987166259871	20.7464963956233\\
-0.059313185679418	21.7214334964926\\
-0.0494276547328454	21.7214713615138\\
-0.0395421237862763	21.7643724395918\\
-0.0296565928397072	20.3575222276744\\
-0.00988553094656908	10.3332956449907\\
-0	2.8684459829501\\
0.00988553094656908	-5.78306195036908\\
0.0197710618931382	-10.7570143996839\\
0.0296565928397037	-15.001385843411\\
0.0395421237863935	-15.5714693894848\\
0.0494276547345542	-14.8068914026536\\
0.0593131854790983	-13.6543717955425\\
0.069198722094292	-13.2865224855562\\
0.0790842797517328	-12.6407601693033\\
0.0889621205579516	-11.8453406962168\\
0.0991034386501468	-10.7722073593143\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-4.9382720135327e-13\\
-0.523933140168175	-0.00106955795191155\\
-0.504162078275037	0.0413770365698305\\
-0.494276547328468	0.040207813383482\\
-0.484391016381899	-0.00163606576570174\\
-0.47450548543533	5.82290768562643e-05\\
-0.395421237862777	-5.81418619773899e-05\\
-0.385535706916205	-0.00599457529913394\\
-0.375650175969636	-0.0437956793036669\\
-0.365764645023066	-0.042350665373192\\
-0.355879114076497	-0.0395989807995818\\
-0.345993583129928	-0.155155282720283\\
-0.336108052183359	-0.38549099152586\\
-0.32622252123679	-0.698141020549226\\
-0.316336990290221	-1.10427937776905\\
-0.296565928397083	-2.31572237099801\\
-0.286680397450514	-3.2290455699843\\
-0.276794866503941	-4.31852168946951\\
-0.266909335557372	-5.27754670152342\\
-0.257023804610803	-5.84291369306674\\
-0.247138273664234	-6.21021456405292\\
-0.237252742717665	-6.74417298285137\\
-0.227367211771096	-6.93428085105801\\
-0.217481680824527	-7.0290236037057\\
-0.207596149877958	-7.00490504811362\\
-0.197710618931389	-6.7235852508953\\
-0.18782508798482	-6.38265483206829\\
-0.17793955703825	-5.64430143291617\\
-0.168054026091681	-4.62984800968798\\
-0.158168495145109	-1.29025987842416\\
-0.138397433251971	7.21965645100536\\
-0.128511902305402	11.613366800013\\
-0.118626371358832	15.0694285608033\\
-0.108740840412263	17.5572677770053\\
-0.0988553094656943	18.8208868684318\\
-0.0889697785191252	19.4935912071438\\
-0.0790842475725562	20.0329720362931\\
-0.0691987166259871	20.0673827729189\\
-0.059313185679418	18.3851415226387\\
-0.0494276547328454	15.5008063470272\\
-0.0395421237862763	11.1752729156827\\
-0.0197710618931382	0.644628756006828\\
-0.00988553094656908	-4.58367399688817\\
-0	-8.8111569949314\\
0.00988553094656908	-10.51840013778\\
0.0197710618931382	-11.522303499681\\
0.0296565928397037	-11.2214413069301\\
0.0395421237863935	-10.3724600544281\\
0.0494276547345542	-9.96818310553849\\
0.0593131854790983	-9.66712382265244\\
0.0790842797517328	-6.42828720684851\\
0.0889621205579516	-4.98714705067101\\
0.0991034386501468	-4.31116376751613\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.395421237862777	-0.000123205305030183\\
-0.385535706916205	0.00147386650605341\\
-0.375650175969636	-0.0419690615358874\\
-0.365764645023066	-0.104211497205338\\
-0.355879114076497	-0.223470475803644\\
-0.345993583129928	-0.427263342389505\\
-0.336108052183359	-0.747052549802749\\
-0.32622252123679	-1.15692232478565\\
-0.316336990290221	-1.68684799372867\\
-0.306451459343652	-2.32161216022675\\
-0.296565928397083	-3.25413121773585\\
-0.286680397450514	-4.58217262940483\\
-0.276794866503941	-5.59246491460233\\
-0.266909335557372	-6.2740643435517\\
-0.257023804610803	-6.63172141798654\\
-0.247138273664234	-6.94630170411353\\
-0.237252742717665	-6.8545808817361\\
-0.227367211771096	-6.89756070142875\\
-0.217481680824527	-6.84052565421807\\
-0.207596149877958	-6.68712856640646\\
-0.18782508798482	-5.69365029513004\\
-0.17793955703825	-4.855345956792\\
-0.168054026091681	-2.89970095322315\\
-0.158168495145109	-0.307560778338022\\
-0.14828296419854	1.90032897369912\\
-0.128511902305402	8.55871497669912\\
-0.108740840412263	15.6966441285912\\
-0.0988553094656943	18.8596018768311\\
-0.0889697785191252	20.3672954046034\\
-0.0790842475725562	20.8302070285106\\
-0.0691987166259871	22.0319549605721\\
-0.059313185679418	22.8855570132349\\
-0.0494276547328454	22.2059318103015\\
-0.0395421237862763	21.3804351943499\\
-0.0296565928397072	19.1144241280054\\
-0.00988553094656908	8.20764074369506\\
0.0197710618931382	-12.3744340146262\\
0.0296565928397037	-16.0744423714649\\
0.0395421237863935	-16.7109844939728\\
0.0593131854790983	-14.0871014505675\\
0.0889621205579516	-12.286139592012\\
0.0991034386501468	-11.0317180663861\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.375650175969636	-0.000118124460161795\\
-0.365764645023066	0.00139550240152531\\
-0.345993583129928	-0.0944486773692432\\
-0.336108052183359	-0.247269326847917\\
-0.32622252123679	-0.454314996769583\\
-0.316336990290221	-0.71687088028429\\
-0.306451459343652	-1.09132148405835\\
-0.296565928397083	-1.53081128885504\\
-0.286680397450514	-2.08416935377501\\
-0.266909335557372	-3.37978959595787\\
-0.247138273664234	-4.7986643748475\\
-0.237252742717665	-5.29242149880224\\
-0.217481680824527	-5.57596234729694\\
-0.207596149877958	-5.49347209571089\\
-0.197710618931389	-5.27186323854603\\
-0.18782508798482	-4.99514066690993\\
-0.17793955703825	-4.59978184839198\\
-0.168054026091681	-4.11993713952187\\
-0.158168495145109	-3.54158383910098\\
-0.14828296419854	-1.79273105779689\\
-0.128511902305402	2.43280279714723\\
-0.108740840412263	9.33025206224276\\
-0.0889697785191252	14.9382674829757\\
-0.0790842475725562	17.0217371142758\\
-0.0691987166259871	17.8446547494748\\
-0.059313185679418	18.2135396916703\\
-0.0494276547328454	18.293221169775\\
-0.0395421237862763	18.0996748666822\\
-0.0296565928397072	16.8973408952852\\
-0.0197710618931382	13.9479428098244\\
-0.00988553094656908	9.54332169579555\\
-0	4.16398239373774\\
0.00988553094656908	-4.35803919003032\\
0.0197710618931382	-7.79900272482494\\
0.0296565928397037	-12.5145499155369\\
0.0395421237863935	-13.9572230812338\\
0.0494276547345542	-12.954270215847\\
0.0593131854790983	-12.6442812927168\\
0.069198722094292	-13.2179010098545\\
0.0790842797517328	-13.2717853583449\\
0.0991034386501468	-7.81344009301626\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.405306768809345	-0.00100998206873548\\
-0.385535706916206	0.0445637969482373\\
-0.375650175969637	-0.000289239721446677\\
-0.355879114076497	0.000353765642044479\\
-0.345993583129928	-0.0176795563805108\\
-0.336108052183359	-0.0923106028056626\\
-0.316336990290221	-0.598299747317618\\
-0.296565928397081	-1.6722013656465\\
-0.286680397450512	-2.27361188245321\\
-0.266909335557374	-3.7000685119461\\
-0.257023804610805	-4.17720116086287\\
-0.247138273664234	-4.46358753194766\\
-0.237252742717665	-4.92749222982484\\
-0.227367211771096	-5.15530238445026\\
-0.207596149877958	-4.95820477396771\\
-0.197710618931387	-4.66252142620131\\
-0.177939557038249	-3.97138498136426\\
-0.16805402609168	-3.69976461753702\\
-0.158168495145111	-3.37245557793022\\
-0.148282964198541	-2.9030868219814\\
-0.128511902305402	-0.216601997516776\\
-0.118626371358832	0.667473904055957\\
-0.108740840412263	2.07582438015209\\
-0.0790842475725544	7.43437168960537\\
-0.0691987166259853	9.53405066591288\\
-0.0593131856794162	11.3850445445957\\
-0.0494276547328472	12.8556461384602\\
-0.0395421237862781	13.3376647704247\\
-0.0296565928397072	12.5703756497943\\
-0	8.28743748310241\\
0.00988553094656908	4.25372398812717\\
0.0197710618931382	0.997472789859144\\
0.0296565928397037	0.516901979395678\\
0.0395421237863935	0.487424806128736\\
0.0494276547345542	-0.279594282002963\\
0.0691987220942902	-2.67264741601328\\
0.079084279751731	-3.23099179160103\\
0.0889621205579498	-3.25520568506792\\
0.0991034386501468	-3.26486734103483\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.375650175969637	-2.19371720078243e-05\\
-0.365764645023068	0.00149285177941572\\
-0.355879114076497	-0.0390501208147285\\
-0.336108052183359	0.00240963922567872\\
-0.32622252123679	-0.0437304109919818\\
-0.316336990290221	-0.059514856080515\\
-0.306451459343652	-0.0840642249877632\\
-0.296565928397081	-0.176419575287461\\
-0.286680397450512	-0.407059428820775\\
-0.276794866503943	-0.798535070694005\\
-0.266909335557374	-1.60409535129499\\
-0.257023804610805	-2.57969961288705\\
-0.247138273664234	-4.26905658374049\\
-0.237252742717665	-5.46362061049689\\
-0.227367211771096	-5.93669640574018\\
-0.217481680824527	-5.86376630896452\\
-0.207596149877958	-5.98600303346254\\
-0.197710618931387	-6.47187418408152\\
-0.187825087984818	-6.50723065248369\\
-0.177939557038249	-6.19905331734022\\
-0.16805402609168	-5.68986980560603\\
-0.158168495145111	-4.29691816953457\\
-0.148282964198541	-1.8915273607042\\
-0.128511902305402	4.25591104659213\\
-0.118626371358832	6.94400948327187\\
-0.108740840412263	8.82020541612675\\
-0.0988553094656943	10.1921764156886\\
-0.0889697785191252	11.263801101077\\
-0.0790842475725544	11.9857273441083\\
-0.0691987166259853	12.0362196277842\\
-0.0593131856794162	10.9638260389442\\
-0.0494276547328472	8.97715369650319\\
-0.0296565928397072	4.3371777444547\\
-0.0197710618931382	2.46652745190672\\
-0.00988553094656908	1.46269231265254\\
-0	0.656084343742965\\
0.0197710618931382	-1.60279359997646\\
0.0296565928397037	-2.21576147003774\\
0.0395421237863935	-2.590077751438\\
0.0494276547345542	-3.03254216567452\\
0.0593131854790983	-2.98033677148244\\
0.0691987220942902	-2.60909352690053\\
0.079084279751731	-2.32638405446029\\
0.0889621205579498	-2.12156688994161\\
0.0991034386501468	-1.85995525486536\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.345993583129928	0.000938607335433161\\
-0.336108052183359	-0.0332257214425891\\
-0.32622252123679	-0.0160001681752906\\
-0.316336990290221	-0.065183369266995\\
-0.306451459343652	-0.379114564195838\\
-0.286680397450512	-1.25881081770549\\
-0.276794866503943	-1.89228393665811\\
-0.266909335557374	-2.64559228351338\\
-0.257023804610805	-3.57535787221568\\
-0.247138273664234	-4.05044726405513\\
-0.237252742717665	-4.28200475125066\\
-0.227367211771096	-4.61497877055387\\
-0.217481680824527	-5.02964419327927\\
-0.207596149877958	-5.15590482915649\\
-0.197710618931387	-5.07213726803927\\
-0.187825087984818	-4.8733288842861\\
-0.177939557038249	-4.52389812032357\\
-0.158168495145111	-3.68587989487817\\
-0.148282964198541	-3.2590547810108\\
-0.138397433251971	-1.15080212705397\\
-0.128511902305402	1.29707313917841\\
-0.118626371358832	4.51569349560586\\
-0.108740840412263	7.17064049750269\\
-0.0988553094656943	8.68897110741742\\
-0.0889697785191252	9.85868319057463\\
-0.0790842475725544	10.8754919320551\\
-0.0691987166259853	11.1243902075264\\
-0.0593131856794162	10.6358116680887\\
-0.0494276547328472	9.18407957367876\\
-0.0395421237862781	7.48609391353368\\
-0.0296565928397072	6.12882098003878\\
-0.0197710618931382	4.5263248504282\\
-0.00988553094656908	3.29757805858363\\
-0	2.58974294033778\\
0.00988553094656908	0.89202298372587\\
0.0197710618931382	-0.29142549236696\\
0.0296565928397037	-0.516334711545829\\
0.0395421237863935	-1.23259376246031\\
0.0494276547345542	-1.76135089908727\\
0.0593131854790983	-1.82024488703751\\
0.0691987220942902	-1.6186296344243\\
0.079084279751731	-1.56865149778183\\
0.0889621205579498	-1.45892390772389\\
0.0991034386501468	-1.22317530882934\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	2.41396946876193e-09\\
-0.543704202060862	-0.000273567685084686\\
-0.533818671114833	0.0437463395714754\\
-0.523933140168175	0.0422796421302873\\
-0.395421237862775	0.0437938468818064\\
-0.385535706916206	0.00599464698771435\\
-0.375650175969637	5.81411308964164e-05\\
-0.336108052183359	-3.72347288468688e-06\\
-0.32622252123679	0.000944988876288022\\
-0.316336990290221	-0.0329631337209584\\
-0.306451459343652	-0.0335755371825996\\
-0.296565928397081	-0.302231974800209\\
-0.276794866503943	-1.24200977256713\\
-0.266909335557374	-1.81753528602173\\
-0.247138273664234	-3.17685957229537\\
-0.237252742717665	-3.53775891687108\\
-0.227367211771096	-3.71625721148602\\
-0.217481680824527	-4.0708448336204\\
-0.207596149877958	-4.28449522301997\\
-0.197710618931387	-4.2419836816568\\
-0.187825087984818	-4.15146929514092\\
-0.16805402609168	-3.72948780351475\\
-0.158168495145111	-3.43826602004598\\
-0.148282964198541	-3.05801417954816\\
-0.138397433251971	-2.57200236311654\\
-0.118626371358832	0.457036992880285\\
-0.108740840412263	2.82010405086842\\
-0.0988553094656943	5.70881502252831\\
-0.0889697785191252	7.37360871418373\\
-0.0790842475725544	8.57115752983267\\
-0.0691987166259853	9.59549595570514\\
-0.0593131856794162	10.1870724077561\\
-0.0494276547328472	10.0332338694677\\
-0.0395421237862781	8.99954928579586\\
-0.0296565928397072	7.61713559648353\\
-0.0197710618931382	6.49473961288231\\
-0.00988553094656908	5.13330356062531\\
-0	4.04394359311296\\
0.00988553094656908	1.18933734784915\\
0.0197710618931382	0.175081792574176\\
0.0296565928397037	0.0757566605671887\\
0.0395421237863935	-0.0710691149040059\\
0.0593131854790983	-2.17051293359424\\
0.0691987220942902	-2.34207150539138\\
0.079084279751731	-2.34587909568037\\
0.0889621205579498	-2.36891654663086\\
0.0991034386501468	-2.5080544387564\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-5.84421400162682e-13\\
-0.523933140168175	-0.00102494999995351\\
-0.514047609221608	0.0251003462566661\\
-0.504162078275039	0.00704952484563215\\
-0.49427654732847	0.000172718076882461\\
-0.385535706916206	6.30606677987089e-13\\
-0.32622252123679	0.000946181403334023\\
-0.316336990290221	-0.0327595389655002\\
-0.306451459343652	-0.0425901544043157\\
-0.296565928397081	-0.0329649194687622\\
-0.276794866503943	-0.639949524982352\\
-0.266909335557374	-0.994200131355539\\
-0.257023804610805	-1.51807006591141\\
-0.237252742717665	-2.78159319013212\\
-0.227367211771096	-3.53840505919663\\
-0.217481680824527	-3.87640003363567\\
-0.207596149877958	-4.08332770801248\\
-0.197710618931387	-4.40758755271652\\
-0.187825087984818	-4.62479784891088\\
-0.177939557038249	-4.56266560475557\\
-0.16805402609168	-4.4686343540972\\
-0.158168495145111	-4.10479414072311\\
-0.148282964198541	-3.47966452751694\\
-0.138397433251971	-2.68726833392436\\
-0.128511902305402	-0.296844376635244\\
-0.118626371358832	1.76095835352736\\
-0.108740840412263	4.54668886180585\\
-0.0988553094656943	6.73761952368785\\
-0.0790842475725544	10.3430587426275\\
-0.0691987166259853	11.4289300827131\\
-0.0593131856794162	11.8657890600983\\
-0.0494276547328472	11.4570754605609\\
-0.0395421237862781	10.1537448918391\\
-0.0296565928397072	8.27671092706539\\
0.00988553094656908	1.77366702817784\\
0.0197710618931382	0.536026248605886\\
0.0395421237863935	-0.754393860178325\\
0.0494276547345542	-1.94973551197856\\
0.0593131854790983	-2.55562958861899\\
0.0691987220942902	-2.62578791021423\\
0.079084279751731	-2.68413074013099\\
0.0889621205579498	-2.65937265008657\\
0.0991034386501468	-2.6258872335617\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0424714021629367\\
-0.533818671114833	0.0422438269875176\\
-0.523933140168175	0.0438929327798245\\
-0.514047609221608	-0.00212044510300302\\
-0.504162078275039	8.64020970610113e-05\\
-0.395421237862775	6.01708240033361e-06\\
-0.385535706916206	0.000480537035860706\\
-0.375650175969637	-0.0252881866344907\\
-0.365764645023068	-0.0425381774396172\\
-0.355879114076497	-0.0411776911479773\\
-0.345993583129928	-0.0725531654037415\\
-0.32622252123679	-0.621693151411687\\
-0.316336990290221	-0.954784406540602\\
-0.306451459343652	-1.34396180542365\\
-0.296565928397081	-1.82963104732583\\
-0.276794866503943	-2.92541190551673\\
-0.266909335557374	-3.40199411877523\\
-0.257023804610805	-3.81226888112085\\
-0.247138273664234	-4.16508720585138\\
-0.237252742717665	-4.39239218449108\\
-0.227367211771096	-4.50382548376332\\
-0.217481680824527	-4.53203494587534\\
-0.207596149877958	-4.43722861589669\\
-0.197710618931387	-4.28320640301313\\
-0.187825087984818	-3.98449210876814\\
-0.16805402609168	-3.10299914596403\\
-0.158168495145111	-2.19107060500727\\
-0.138397433251971	-0.0843196088419305\\
-0.128511902305402	0.508823093722462\\
-0.108740840412263	2.78337615837632\\
-0.0988553094656943	3.69494825909984\\
-0.0691987166259853	5.64295263743841\\
-0.0593131856794162	6.12409806298685\\
-0.0494276547328472	6.93224224003638\\
-0.0395421237862781	7.5034356830342\\
-0.0296565928397072	7.96905662705661\\
-0.0197710618931382	8.17121052341402\\
-0.00988553094656908	8.3087870539102\\
-0	8.11371567800381\\
0.00988553094656908	5.95572666330901\\
0.0197710618931382	4.7316763502096\\
0.0296565928397037	3.17742762818356\\
0.0395421237863935	1.06262920466505\\
0.0593131854790983	-1.65138080668605\\
0.0691987220942902	-2.66881686043141\\
0.079084279751731	-3.19077106428408\\
0.0889621205579498	-3.34485800938648\\
0.0991034386501468	-3.47260669989579\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.345993583129928	0.000480552805383283\\
-0.336108052183359	-0.0252776127580425\\
-0.32622252123679	-0.0429518582195119\\
-0.316336990290221	-0.0382047632624811\\
-0.296565928397081	-0.695969818567422\\
-0.286680397450512	-0.941239440732781\\
-0.276794866503943	-1.21833582177503\\
-0.266909335557374	-1.58661265616647\\
-0.247138273664234	-2.42175660553107\\
-0.237252742717665	-2.7511642800563\\
-0.217481680824527	-3.33899264955126\\
-0.207596149877958	-3.50141878697647\\
-0.197710618931387	-3.62564451589792\\
-0.187825087984818	-3.65890288926751\\
-0.177939557038249	-3.57113388788741\\
-0.16805402609168	-3.50319252263851\\
-0.158168495145111	-3.27620279043193\\
-0.148282964198541	-2.99115604764636\\
-0.138397433251971	-2.57475690523481\\
-0.128511902305402	-1.52886482262707\\
-0.118626371358832	-0.301580473222257\\
-0.108740840412263	0.48401040298571\\
-0.0889697785191252	3.52190855797293\\
-0.0790842475725544	4.60033198722889\\
-0.0691987166259853	5.85095063092156\\
-0.0593131856794162	6.93290389114268\\
-0.0395421237862781	8.62987819577764\\
-0.0296565928397072	8.81881272356019\\
-0.0197710618931382	8.77833564852669\\
-0.00988553094656908	8.74293207564524\\
-0	8.37542737405608\\
0.0197710618931382	4.03672015067161\\
0.0395421237863935	0.177233087101557\\
0.0593131854790983	-2.58448136528845\\
0.0691987220942902	-3.53313847666348\\
0.079084279751731	-3.98519911343263\\
0.0889621205579498	-4.02467959729111\\
0.0991034386501468	-3.93721839771915\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.385535706916206	-2.24603800713652e-05\\
-0.375650175969637	0.0014924053255907\\
-0.365764645023068	-0.0384157606091371\\
-0.355879114076497	-0.042768872464384\\
-0.345993583129928	-0.0442013542402311\\
-0.336108052183359	-0.419333584465019\\
-0.32622252123679	-0.644903650011399\\
-0.306451459343652	-1.27022146581091\\
-0.286680397450512	-2.10486932799508\\
-0.266909335557374	-2.88463458056363\\
-0.257023804610805	-3.23052181082192\\
-0.237252742717665	-3.75647008148589\\
-0.227367211771096	-3.95381591009703\\
-0.217481680824527	-4.00977306003453\\
-0.207596149877958	-4.0035219830934\\
-0.187825087984818	-3.74548807598536\\
-0.177939557038249	-3.49139410102956\\
-0.16805402609168	-3.14362632465681\\
-0.158168495145111	-2.68653499988332\\
-0.148282964198541	-1.78861879730136\\
-0.138397433251971	-0.647772808871553\\
-0.118626371358832	0.844400395007236\\
-0.0988553094656943	3.25302337661315\\
-0.0889697785191252	4.32292127839284\\
-0.0790842475725544	5.09829864665342\\
-0.0593131856794162	6.40297182373368\\
-0.0395421237862781	7.70761851071392\\
-0.0296565928397072	8.13688002152744\\
-0.0197710618931382	8.31983039185015\\
-0.00988553094656908	8.36611168230942\\
-0	8.03081435561167\\
0.00988553094656908	5.46608668967177\\
0.0197710618931382	3.55329120608424\\
0.0296565928397037	2.16920279124935\\
0.0395421237863935	0.270466059660716\\
0.0494276547345542	-0.705575658529428\\
0.0593131854790983	-1.94193550926345\\
0.0691987220942902	-2.56854308704706\\
0.079084279751731	-2.88533855179515\\
0.0889621205579498	-2.86061667435915\\
0.0991034386501468	-2.9701190433793\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0426374422560105\\
-0.573360756724927	0.0281628584342482\\
-0.563475267632969	-0.00109826348043462\\
-0.543704202060862	3.1180862336555e-08\\
-0.405306768809345	-0.000349882462533202\\
-0.395421237862775	-0.0426884092453985\\
-0.385535706916206	-0.090487769877301\\
-0.375650175969637	-0.193294505427584\\
-0.365764645023068	-0.332187966512148\\
-0.355879114076497	-0.608401518794411\\
-0.345993583129928	-0.926067278442993\\
-0.336108052183359	-1.31412143664661\\
-0.316336990290221	-2.2015952578708\\
-0.296565928397081	-3.22283355822726\\
-0.276794866503943	-4.05965055589605\\
-0.266909335557374	-4.29690001886149\\
-0.257023804610805	-4.44491757321047\\
-0.247138273664234	-4.50008648392927\\
-0.237252742717665	-4.47050148131488\\
-0.227367211771096	-4.31931014336929\\
-0.217481680824527	-4.20233379502222\\
-0.197710618931387	-3.69858024081889\\
-0.177939557038249	-2.8924771262956\\
-0.148282964198541	0.142614394551142\\
-0.138397433251971	0.814348263276065\\
-0.128511902305402	1.96461624845856\\
-0.118626371358832	2.97234104864987\\
-0.0988553094656943	4.68829485609844\\
-0.0889697785191252	5.12633254732572\\
-0.0790842475725544	5.44969351556336\\
-0.0494276547328472	7.36138368236693\\
-0.0395421237862781	7.80449544984945\\
-0.0296565928397072	7.87002461029388\\
-0.0197710618931382	8.0230372171611\\
-0.00988553094656908	7.82353427659571\\
-0	7.58916132761859\\
0.00988553094656908	5.35719959217377\\
0.0296565928397037	3.0301464648576\\
0.0395421237863935	1.07514099664151\\
0.0494276547345542	-0.499132713824386\\
0.0593131854790983	-1.76027081078699\\
0.0691987220942902	-2.83028600681821\\
0.079084279751731	-3.5182399836423\\
0.0889621205579498	-3.80218604386026\\
0.0991034386501468	-3.72780096286144\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.345993583129928	-0.000122717227339919\\
-0.336108052183359	0.00152585462018706\\
-0.32622252123679	-0.0444876608549354\\
-0.316336990290221	-0.0416454008478908\\
-0.306451459343652	-0.0671318826629737\\
-0.296565928397081	-0.0983014721841649\\
-0.266909335557374	-0.960273096590681\\
-0.257023804610805	-1.30796605863049\\
-0.237252742717665	-2.19929291085882\\
-0.217481680824527	-2.92421948477477\\
-0.207596149877958	-3.32427845302744\\
-0.187825087984818	-3.7880493418297\\
-0.177939557038249	-3.8405864566563\\
-0.16805402609168	-3.81800754423396\\
-0.158168495145111	-3.66610912661396\\
-0.148282964198541	-3.36566275073854\\
-0.128511902305402	-2.32468141318496\\
-0.118626371358832	-0.732448293256674\\
-0.108740840412263	0.273276572457137\\
-0.0988553094656943	1.45756725194779\\
-0.0889697785191252	3.25322356103205\\
-0.0691987166259853	5.9083706904627\\
-0.0593131856794162	7.00283577162338\\
-0.0494276547328472	7.71775714749607\\
-0.0395421237862781	8.57961308285045\\
-0.0296565928397072	9.11094613365986\\
-0.0197710618931382	9.18418055915511\\
-0.00988553094656908	8.61665857553266\\
-0	8.13245644351623\\
0.00988553094656908	5.10138289000203\\
0.0197710618931382	2.59166776013049\\
0.0296565928397037	1.0223783846863\\
0.0395421237863935	-0.984665600422149\\
0.0494276547345542	-2.42364716059852\\
0.0593131854790983	-3.52398206803867\\
0.0691987220942902	-3.93036415505393\\
0.079084279751731	-3.95062479410682\\
0.0991034386501468	-3.37921182872117\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-5.55565371485045e-09\\
-0.553589732923806	-0.000151486028064696\\
-0.543704202060862	0.0170787523757721\\
-0.533818671114833	0.0428473332493304\\
-0.514047609221608	0.042408058429162\\
-0.504162078275039	0.0519731605143061\\
-0.49427654732847	0.0856790920303734\\
-0.47450548543533	0.0847323307210068\\
-0.454734423542192	0.0856949457204674\\
-0.444848892595623	0.0558333740127033\\
-0.434963361649054	0.0422311669351831\\
-0.415192299755914	0.0423163142573912\\
-0.405306768809345	0.044340408381407\\
-0.395421237862775	0.000320504208522365\\
-0.365764645023068	-5.82343930357609e-05\\
-0.355879114076497	0.00163912008343736\\
-0.345993583129928	-0.0402789692903198\\
-0.336108052183359	-0.0423206101431415\\
-0.32622252123679	-0.0424932008506431\\
-0.316336990290221	-0.109133036219376\\
-0.306451459343652	-0.323406370996848\\
-0.296565928397081	-0.676873477029504\\
-0.286680397450512	-1.11052227831787\\
-0.276794866503943	-1.74506643106665\\
-0.266909335557374	-2.5105995317517\\
-0.257023804610805	-3.75961436277157\\
-0.247138273664234	-4.8433025331297\\
-0.237252742717665	-5.2465116789718\\
-0.227367211771096	-5.32255377032251\\
-0.207596149877958	-5.95082555632731\\
-0.197710618931387	-5.90104162821568\\
-0.187825087984818	-5.74469296169661\\
-0.177939557038249	-5.39719333399082\\
-0.16805402609168	-4.72097452667006\\
-0.158168495145111	-3.94894865252802\\
-0.148282964198541	-2.09609741621322\\
-0.138397433251971	0.262971974757496\\
-0.128511902305402	1.9892543881994\\
-0.118626371358832	4.45778295691831\\
-0.108740840412263	6.54349302089811\\
-0.0988553094656943	8.0021400265549\\
-0.0889697785191252	9.07594999151775\\
-0.0790842475725544	9.72581714324934\\
-0.0691987166259853	10.0496938311879\\
-0.0593131856794162	9.74799701778702\\
-0.0494276547328472	8.92196529841799\\
-0.0395421237862781	7.72750524081114\\
-0.0296565928397072	6.30462126493783\\
-0	3.07094837269273\\
0.00988553094656908	0.316367840127265\\
0.0197710618931382	-0.17377735812706\\
0.0395421237863935	-1.22318108057881\\
0.0494276547345542	-1.41747117009398\\
0.0593131854790983	-1.33306520864268\\
0.0691987220942902	-0.972636738353625\\
0.079084279751731	-0.871678694645775\\
0.0889621205579498	-0.617749501782408\\
0.0991034386501468	-0.28882210473364\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0437463395789521\\
-0.573360756724927	-0.000273567843390055\\
-0.543704202060862	-7.60053595882937e-06\\
-0.533818671114833	-6.47840346275075e-05\\
-0.523933140168175	0.0114046114775963\\
-0.514047609221608	0.0433936354302347\\
-0.49427654732847	0.0423660868382676\\
-0.444848892595623	0.0426872236908373\\
-0.434963361649054	0.0867510068995578\\
-0.425077830702485	0.0828524394652295\\
-0.415192299755914	0.129145958345351\\
-0.405306768809345	0.220816585397753\\
-0.395421237862775	0.258720640088169\\
-0.385535706916206	0.306198178815146\\
-0.375650175969637	0.328911044499071\\
-0.365764645023068	0.338904239390025\\
-0.355879114076497	0.340366864309242\\
-0.345993583129928	0.297566588961162\\
-0.32622252123679	0.0832587251822083\\
-0.316336990290221	0.0158343157854048\\
-0.306451459343652	-0.253821100860781\\
-0.276794866503943	-1.21293368995285\\
-0.266909335557374	-1.54183364981229\\
-0.257023804610805	-1.97219034226932\\
-0.237252742717665	-2.58965163083984\\
-0.217481680824527	-3.13323118843034\\
-0.197710618931387	-3.50538770288814\\
-0.187825087984818	-3.61344050148657\\
-0.177939557038249	-3.69407521749836\\
-0.16805402609168	-3.72839057259394\\
-0.158168495145111	-3.55441396334639\\
-0.148282964198541	-3.24597301757047\\
-0.138397433251971	-2.71024227145185\\
-0.128511902305402	-2.26258829744022\\
-0.108740840412263	0.46790983275465\\
-0.0988553094656943	2.50360486715414\\
-0.0889697785191252	5.44829909371863\\
-0.0691987166259853	9.73322350800786\\
-0.0593131856794162	11.215555893615\\
-0.0494276547328472	11.7107147697498\\
-0.0395421237862781	10.9916137752708\\
-0.0296565928397072	9.36665185546425\\
-0.0197710618931382	7.98420003541953\\
-0	4.47922244432524\\
0.00988553094656908	0.492296448392844\\
0.0197710618931382	-0.758723725913566\\
0.0296565928397037	-1.13382686651524\\
0.0395421237863935	-2.17568230455735\\
0.0494276547345542	-3.02380986791059\\
0.0593131854790983	-3.12267722460921\\
0.0691987220942902	-2.65074475124441\\
0.079084279751731	-2.25981610619334\\
0.0991034386501468	-1.60087977664871\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.375650175969637	-0.000129214613110662\\
-0.365764645023068	-0.00392335543631361\\
-0.355879114076497	-0.0437021890449891\\
-0.345993583129928	-0.0589366029614418\\
-0.336108052183359	-0.110013484566688\\
-0.32622252123679	-0.152491205521658\\
-0.316336990290221	-0.180005640852171\\
-0.296565928397081	-0.732560762434904\\
-0.286680397450512	-1.02166824441126\\
-0.276794866503943	-1.40546815600041\\
-0.247138273664234	-2.87476849686193\\
-0.227367211771096	-3.61632440750273\\
-0.217481680824527	-3.90748743562443\\
-0.207596149877958	-4.0952528911556\\
-0.197710618931387	-4.13148237143079\\
-0.187825087984818	-4.1559624047114\\
-0.177939557038249	-4.07121375651603\\
-0.16805402609168	-3.83536372401654\\
-0.158168495145111	-3.53480087288297\\
-0.148282964198541	-2.98171486021866\\
-0.138397433251971	-2.50584561095883\\
-0.128511902305402	-1.16017981246346\\
-0.118626371358832	0.453972954453773\\
-0.108740840412263	2.2761285230175\\
-0.0988553094656943	4.69566181104094\\
-0.0889697785191252	6.72840602431138\\
-0.0790842475725544	8.30964451445992\\
-0.0691987166259853	9.48347614982964\\
-0.0593131856794162	9.8823685997588\\
-0.0494276547328472	9.18279403376577\\
-0.0296565928397072	7.07562973895193\\
-0	3.03881606258444\\
0.00988553094656908	0.0513366503575821\\
0.0197710618931382	-0.653014162368105\\
0.0296565928397037	-1.48223194983153\\
0.0395421237863935	-1.96652988997653\\
0.0494276547345542	-1.96838726321686\\
0.0593131854790983	-1.77132703133277\\
0.0691987220942902	-1.69727062963529\\
0.079084279751731	-1.49928138666762\\
0.0889621205579498	-1.20268456985445\\
0.0991034386501468	-0.575133365853626\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.306451459343652	-4.20615175062977e-05\\
-0.296565928397081	-0.00960699952321065\\
-0.286680397450512	-0.0433362271701316\\
-0.276794866503943	-0.040988529927839\\
-0.266909335557374	-0.0749031835590337\\
-0.257023804610805	-0.252174126408386\\
-0.247138273664234	-0.457713882012477\\
-0.227367211771096	-1.154881638693\\
-0.217481680824527	-1.70140849846532\\
-0.207596149877958	-2.17097012591446\\
-0.197710618931387	-2.72724907318107\\
-0.187825087984818	-3.0931347525757\\
-0.16805402609168	-3.66625602205164\\
-0.158168495145111	-3.87607715727984\\
-0.148282964198541	-3.85912689155815\\
-0.138397433251971	-3.43400335249826\\
-0.128511902305402	-2.67038913450008\\
-0.118626371358832	-0.917813209052758\\
-0.108740840412263	1.36096190948132\\
-0.0988553094656943	4.15173844152942\\
-0.0889697785191252	6.40364257533361\\
-0.0790842475725544	7.56658646511378\\
-0.0691987166259853	8.2950777769447\\
-0.0593131856794162	8.05047255929084\\
-0.0494276547328472	6.34646993034447\\
-0.0296565928397072	3.41183142465017\\
-0.0197710618931382	1.79582872199129\\
-0.00988553094656908	0.575091540787451\\
-0	-0.146660343826719\\
0.00988553094656908	-1.27596607799112\\
0.0197710618931382	-1.32110374872403\\
0.0296565928397037	-1.34356883913013\\
0.0494276547345542	-1.17914109048692\\
0.0593131854790983	-1.03011802800548\\
0.0691987220942902	-0.787122912061545\\
0.079084279751731	-0.394333111274731\\
0.0889621205579498	-0.0735592369653055\\
0.0991034386501468	0.00207470517253405\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.286680397450512	-0.000113251299119099\\
-0.276794866503943	0.00148650450697829\\
-0.266909335557374	-0.0541925692956635\\
-0.257023804610805	-0.0845245115189783\\
-0.247138273664234	-0.140144237565083\\
-0.237252742717665	-0.55524858909812\\
-0.227367211771096	-0.835016669595296\\
-0.197710618931387	-2.24935191567568\\
-0.187825087984818	-2.59233638115259\\
-0.16805402609168	-3.14933490913583\\
-0.158168495145111	-3.26967838534215\\
-0.148282964198541	-3.29564656822688\\
-0.138397433251971	-3.15383385501418\\
-0.128511902305402	-2.8746336250498\\
-0.118626371358832	-2.21040635099523\\
-0.108740840412263	-1.01408743704529\\
-0.0988553094656943	0.884456185220539\\
-0.0790842475725544	6.15052091933463\\
-0.0691987166259853	7.81626902284872\\
-0.0593131856794162	9.08181133373711\\
-0.0494276547328472	9.80148225874239\\
-0.0395421237862781	9.50829876051146\\
-0.0296565928397072	8.35433737560291\\
-0	4.09223708893507\\
0.00988553094656908	0.700325386864746\\
0.0197710618931382	-0.14100744455725\\
0.0296565928397037	-0.386376317217389\\
0.0395421237863935	-1.80548794627122\\
0.0494276547345542	-2.66789144401154\\
0.0593131854790983	-2.5062645481549\\
0.0691987220942902	-2.48057156859537\\
0.079084279751731	-2.40416610327417\\
0.0889621205579498	-2.23636315905495\\
0.0991034386501468	-2.02752795914431\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	0.000941888782678646\\
-0.484391016381901	-0.0318081750296137\\
-0.47450548543533	-0.0751193725585217\\
-0.464619954488761	-0.0902786812171179\\
-0.454734423542192	-0.220318439361087\\
-0.444848892595623	-0.543672120832575\\
-0.434963361649054	-0.743658390760409\\
-0.425077830702485	-1.06367462890803\\
-0.395421237862775	-2.23562033528012\\
-0.385535706916206	-2.6894443436271\\
-0.375650175969637	-3.02836499702279\\
-0.365764645023068	-3.29874172943448\\
-0.355879114076497	-3.62039651851874\\
-0.345993583129928	-3.8169121404826\\
-0.336108052183359	-3.97634975189203\\
-0.32622252123679	-3.98670387686708\\
-0.316336990290221	-4.00111337513263\\
-0.306451459343652	-3.94122280969835\\
-0.296565928397081	-3.80373274599885\\
-0.286680397450512	-3.63656401929642\\
-0.266909335557374	-3.27507024752739\\
-0.257023804610805	-3.1198431859444\\
-0.247138273664234	-2.8008495163879\\
-0.237252742717665	-2.67881042942777\\
-0.227367211771096	-2.24470294550926\\
-0.207596149877958	-1.03868077647988\\
-0.197710618931387	-0.418467770029732\\
-0.177939557038249	0.452920721516241\\
-0.158168495145111	1.64151570114224\\
-0.148282964198541	2.36210825720637\\
-0.138397433251971	3.20977033171408\\
-0.118626371358832	4.53247672611993\\
-0.0889697785191252	6.16969172749998\\
-0.0790842475725544	6.58184638539392\\
-0.0691987166259853	7.05948188136935\\
-0.0593131856794162	7.4491170988938\\
-0.0395421237862781	7.91389146727628\\
-0.0296565928397072	8.0669255729289\\
-0.0197710618931382	8.13983907723492\\
-0.00988553094656908	8.10974055456049\\
-0	7.84390255801936\\
0.0197710618931382	6.43220122492779\\
0.0296565928397037	5.35504314792817\\
0.0494276547345542	2.40033345020462\\
0.079084279751731	-3.10374930937241\\
0.0889621205579498	-5.18483426030116\\
0.0991034386501468	-6.99112797156615\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.49427654732847	-5.07145204551307e-05\\
-0.484391016381901	0.00198130106478089\\
-0.47450548543533	-0.0421738555460021\\
-0.464619954488761	-0.0462410256001178\\
-0.444848892595623	-0.126251448321547\\
-0.434963361649054	-0.207512876269973\\
-0.425077830702485	-0.364088820989963\\
-0.415192299755914	-0.467460664019001\\
-0.405306768809345	-0.602630107903904\\
-0.395421237862775	-0.796768223891565\\
-0.385535706916206	-1.02429887096379\\
-0.365764645023068	-1.44595137020824\\
-0.345993583129928	-1.87280297157847\\
-0.336108052183359	-2.06281764626331\\
-0.32622252123679	-2.20719807548831\\
-0.316336990290221	-2.39206885287959\\
-0.306451459343652	-2.48374755425498\\
-0.296565928397081	-2.56275262499337\\
-0.286680397450512	-2.62981672240434\\
-0.276794866503943	-2.66967383577199\\
-0.266909335557374	-2.67770630459702\\
-0.247138273664234	-2.59653469004163\\
-0.227367211771096	-2.31464591507263\\
-0.217481680824527	-2.27840170928402\\
-0.207596149877958	-2.15104762458994\\
-0.197710618931387	-1.88359184180951\\
-0.187825087984818	-1.70294801667771\\
-0.177939557038249	-1.54516587185993\\
-0.16805402609168	-0.913439405602986\\
-0.158168495145111	-0.56502598178089\\
-0.148282964198541	0.00452633437334171\\
-0.138397433251971	0.25009562843621\\
-0.108740840412263	2.18805036839442\\
-0.0988553094656943	3.18350518050227\\
-0.0691987166259853	6.70700086208589\\
-0.0494276547328472	8.63627230994737\\
-0.0395421237862781	9.34725785455975\\
-0.0296565928397072	9.86001330724762\\
-0.0197710618931382	10.2867450226539\\
-0.00988553094656908	10.4020006864255\\
-0	10.3855857983219\\
0.00988553094656908	9.936923275735\\
0.0197710618931382	9.05509512196354\\
0.0296565928397037	7.69074115080828\\
0.0395421237863935	5.66204630344887\\
0.0494276547345542	3.38680569230161\\
0.0593131854790983	0.672551460801772\\
0.079084279751731	-3.79606849339622\\
0.0889621205579498	-5.55756466015508\\
0.0991034386501468	-6.98068672006866\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.380866466957132\\
-0.573360756724927	0.342867841808376\\
-0.563475267632969	0.332653852011008\\
-0.553589732923806	0.252254475870499\\
-0.543704202060862	0.254103848799097\\
-0.514047609221608	-0.000819696263507197\\
-0.504162078275039	-0.0393752212095215\\
-0.49427654732847	-0.167351481167666\\
-0.484391016381901	-0.407791224038256\\
-0.464619954488761	-0.723926968062949\\
-0.444848892595623	-1.20898347173147\\
-0.434963361649054	-1.47404572622064\\
-0.425077830702485	-1.68814448923754\\
-0.405306768809345	-2.21862266459626\\
-0.395421237862775	-2.46162996268067\\
-0.375650175969637	-2.79236704004439\\
-0.365764645023068	-2.92916410527239\\
-0.355879114076497	-2.98992397793532\\
-0.336108052183359	-3.09690554204154\\
-0.32622252123679	-3.05073321552222\\
-0.316336990290221	-3.01774378181295\\
-0.306451459343652	-2.89886819800703\\
-0.296565928397081	-2.796391593249\\
-0.286680397450512	-2.72501056350781\\
-0.276794866503943	-2.6000528198313\\
-0.266909335557374	-2.43115309314461\\
-0.257023804610805	-2.18200926509827\\
-0.237252742717665	-1.88451730694019\\
-0.227367211771096	-1.58516284376861\\
-0.217481680824527	-1.14598099204728\\
-0.207596149877958	-0.80471243686549\\
-0.197710618931387	-0.514054317239234\\
-0.187825087984818	-0.160592897281397\\
-0.177939557038249	0.0615626487315168\\
-0.158168495145111	0.822931518809355\\
-0.118626371358832	2.79880804787442\\
-0.108740840412263	3.39781209696695\\
-0.0889697785191252	4.93646951710602\\
-0.0691987166259853	6.88179984061389\\
-0.0494276547328472	8.49015257880716\\
-0.0296565928397072	9.47651009346046\\
-0.0197710618931382	9.77987393082463\\
-0.00988553094656908	9.9019485945143\\
-0	9.71838844470573\\
0.00988553094656908	9.02949585976836\\
0.0197710618931382	7.88730823318216\\
0.0296565928397037	6.4181342695196\\
0.0593131854790983	-0.0875368868189259\\
0.0889621205579498	-4.83246138570212\\
0.0991034386501468	-5.87313315401039\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	3.5527136788005e-15\\
-0.514047609221608	-0.000123918712464643\\
-0.504162078275039	-0.00407482641598378\\
-0.484391016381901	-0.0852742116071799\\
-0.47450548543533	-0.13345762626486\\
-0.464619954488761	-0.172599993716455\\
-0.454734423542192	-0.440730413194199\\
-0.444848892595623	-0.551037244916534\\
-0.434963361649054	-0.802536287671829\\
-0.425077830702485	-1.01455177206178\\
-0.395421237862775	-2.00437929696285\\
-0.375650175969637	-2.61554728239391\\
-0.365764645023068	-2.89636331765491\\
-0.355879114076497	-3.08098655436621\\
-0.345993583129928	-3.24227188233226\\
-0.336108052183359	-3.34705546327097\\
-0.316336990290221	-3.49841251878165\\
-0.306451459343652	-3.45546960750054\\
-0.296565928397081	-3.48345815202086\\
-0.276794866503943	-3.37362308178758\\
-0.266909335557374	-3.30194479233259\\
-0.257023804610805	-3.19471483771168\\
-0.247138273664234	-3.07193500612521\\
-0.237252742717665	-2.88734303077187\\
-0.227367211771096	-2.64106322757647\\
-0.217481680824527	-2.36502591440465\\
-0.207596149877958	-2.18941540563458\\
-0.197710618931387	-1.36467175836149\\
-0.187825087984818	-0.917477041418023\\
-0.177939557038249	-0.222187013609165\\
-0.16805402609168	0.0666881083211059\\
-0.158168495145111	0.505222251326026\\
-0.148282964198541	1.13135992124313\\
-0.108740840412263	4.98790550461745\\
-0.0889697785191252	6.46380070851179\\
-0.0790842475725544	7.13864776866489\\
-0.0691987166259853	7.56279175226473\\
-0.0494276547328472	8.22626832621736\\
-0.0395421237862781	8.26447053514358\\
-0.0296565928397072	8.51104245137222\\
-0.0197710618931382	8.45422466080032\\
-0.00988553094656908	8.48013294509757\\
-0	8.35293306595955\\
0.00988553094656908	7.8837626859485\\
0.0296565928397037	6.7212570486548\\
0.0395421237863935	5.74842860457342\\
0.0593131854790983	3.17581835623697\\
0.079084279751731	-0.255329583892854\\
0.0889621205579498	-1.56605054809954\\
0.0991034386501468	-3.34861397630332\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.444848892595623	-0.00016959698578578\\
-0.434963361649053	-0.00241856334269919\\
-0.425077830702484	-0.0784492154681731\\
-0.415192299755915	-0.0906358232050053\\
-0.405306768809345	-0.319210433844569\\
-0.395421237862775	-0.582214097963344\\
-0.385535706916206	-0.762887786224078\\
-0.375650175969637	-1.03774936807868\\
-0.365764645023067	-1.3565268375617\\
-0.355879114076498	-1.71443768731917\\
-0.345993583129928	-1.98194934702268\\
-0.31633699029022	-2.61746891504626\\
-0.296565928397081	-2.88053961596713\\
-0.286680397450512	-2.93549036705518\\
-0.276794866503943	-2.91646615870049\\
-0.266909335557374	-2.90580968494131\\
-0.257023804610804	-2.84302540734508\\
-0.247138273664235	-2.76088263858211\\
-0.237252742717665	-2.63682637145655\\
-0.227367211771096	-2.53666697281323\\
-0.217481680824527	-2.40021721606807\\
-0.197710618931388	-1.85839262219848\\
-0.187825087984819	-1.6016268588632\\
-0.177939557038249	-0.817500714972063\\
-0.16805402609168	-0.330755642575637\\
-0.148282964198541	0.362011079921241\\
-0.128511902305402	1.6111010928116\\
-0.108740840412263	3.15729923882039\\
-0.0988553094656943	4.05849782262209\\
-0.0691987166259853	6.04492771161587\\
-0.0494276547328472	7.0584654513914\\
-0.0296565928397081	7.6155638054446\\
-0.019771061893139	7.8599159888115\\
-0.00988553094656908	7.87041121239609\\
-0	7.9178858928668\\
0.00988553094656908	7.33662371957497\\
0.019771061893139	7.04398238066113\\
0.0296565928397028	6.13694425886852\\
0.0494276547345542	3.88417713344902\\
0.0790842797517319	-0.581091164408229\\
0.0889621205579507	-1.94160945260163\\
0.0991034386501468	-3.55722596237156\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.385535706916206	0.00015888603038583\\
-0.375650175969637	-0.0172073612555295\\
-0.365764645023068	-0.0467783786985496\\
-0.355879114076497	-0.0864930881174164\\
-0.345993583129928	-0.0762829344194582\\
-0.316336990290221	-0.861406593187398\\
-0.306451459343652	-1.28690358118202\\
-0.286680397450512	-2.41001039056444\\
-0.276794866503943	-3.06296053144376\\
-0.257023804610805	-4.87217815560924\\
-0.247138273664234	-5.17895048787824\\
-0.237252742717665	-5.14906007284293\\
-0.227367211771096	-5.2842083554376\\
-0.217481680824527	-5.35883867982714\\
-0.207596149877958	-5.30479630971221\\
-0.197710618931387	-5.15525582074943\\
-0.177939557038249	-4.49996756730244\\
-0.158168495145111	-3.31873410760571\\
-0.148282964198541	-2.14611984594453\\
-0.138397433251971	-0.525395935807159\\
-0.118626371358832	1.6264815422681\\
-0.108740840412263	3.08995176097469\\
-0.0988553094656943	4.10195166112133\\
-0.0889697785191252	5.39209789544221\\
-0.0790842475725544	6.86568144800614\\
-0.0691987166259853	8.0784114281563\\
-0.0395421237862781	12.2411846904829\\
-0.0296565928397072	13.1293580954361\\
-0.0197710618931382	13.4597617770836\\
-0.00988553094656908	13.0410211261163\\
-0	12.1895386437906\\
0.0197710618931382	7.94980345094682\\
0.0593131854790983	1.72906677072609\\
0.0691987220942902	0.591312760654642\\
0.079084279751731	-0.10656591482258\\
0.0889621205579498	-0.343453832397863\\
0.0991034386501468	-0.859741830105872\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	5.23500922842146e-05\\
-0.415192299755914	0.00277872635840026\\
-0.405306768809345	0.0364846722320689\\
-0.395421237862775	0.0423728887635502\\
-0.365764645023068	0.0423153981227369\\
-0.355879114076497	0.0443488649540811\\
-0.345993583129928	0.000685868220976715\\
-0.336108052183359	-0.0237144441077177\\
-0.32622252123679	-0.0923128085435518\\
-0.316336990290221	-0.112025118066869\\
-0.306451459343652	-0.669929121824907\\
-0.296565928397081	-1.00605298429722\\
-0.276794866503943	-2.13074889215076\\
-0.266909335557374	-3.01545987670547\\
-0.257023804610805	-4.16694129303941\\
-0.247138273664234	-4.76417481286259\\
-0.237252742717665	-4.84744751509584\\
-0.227367211771096	-4.73153936419281\\
-0.217481680824527	-4.94442048649492\\
-0.207596149877958	-4.82720637156086\\
-0.197710618931387	-4.60500758227903\\
-0.187825087984818	-4.3327013199242\\
-0.177939557038249	-3.97515754589049\\
-0.148282964198541	-2.5800893564863\\
-0.138397433251971	-1.47121865042957\\
-0.108740840412263	0.94328786381077\\
-0.0593131856794162	9.96480965935473\\
-0.0494276547328472	11.4405995024652\\
-0.0296565928397072	13.7062555166012\\
-0.0197710618931382	14.2957637165797\\
-0.00988553094656908	14.200382604408\\
-0	13.184482963263\\
0.00988553094656908	11.3072462961757\\
0.0296565928397037	6.18628350275448\\
0.0395421237863935	4.28493172972924\\
0.0691987220942902	0.384458754639633\\
0.079084279751731	-0.173816411826804\\
0.0991034386501468	-0.603199900661501\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.395421237862777	0.000472112062681163\\
-0.385535706916205	-0.0248581190810668\\
-0.375650175969636	-0.0874965037454523\\
-0.365764645023066	-0.0816193663748663\\
-0.355879114076497	-0.442606059705291\\
-0.345993583129928	-0.692028568746213\\
-0.32622252123679	-1.42494164377805\\
-0.306451459343652	-2.48425944095526\\
-0.296565928397083	-3.00096776537737\\
-0.286680397450514	-3.59378649577408\\
-0.276794866503941	-4.00279203850914\\
-0.266909335557372	-4.49634092721931\\
-0.247138273664234	-5.24593478748572\\
-0.237252742717665	-5.32105029381389\\
-0.227367211771096	-5.40541529690445\\
-0.217481680824527	-5.2275967211962\\
-0.197710618931389	-4.57676823959199\\
-0.17793955703825	-3.76566052602755\\
-0.168054026091681	-3.38644636378495\\
-0.158168495145109	-2.90609469322682\\
-0.14828296419854	-1.83909226180818\\
-0.138397433251971	-0.998879067952256\\
-0.128511902305402	0.206003732804518\\
-0.118626371358832	1.15473197611596\\
-0.059313185679418	12.61207975217\\
-0.0494276547328454	14.2599565001226\\
-0.0395421237862763	15.5196380478764\\
-0.0296565928397072	16.1808860958617\\
-0.0197710618931382	15.7512477990129\\
-0	12.2772483476077\\
0.0197710618931382	3.9985145591863\\
0.0296565928397037	2.94803011887565\\
0.0395421237863935	3.19571050799334\\
0.0593131854790983	-0.232673631811558\\
0.069198722094292	-0.177407326700308\\
0.0790842797517328	-0.239410823601485\\
0.0889621205579516	-0.485406853458986\\
0.0991034386501468	-0.50894621345428\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0327599756963579\\
-0.573360756724927	-0.000945970172924859\\
-0.553589732923808	6.77023969331003e-07\\
-0.395421237862777	-4.21710480580373e-05\\
-0.385535706916205	-0.00965700605589248\\
-0.375650175969636	-0.0413385626642793\\
-0.365764645023066	-0.0846095841808392\\
-0.355879114076497	-0.0772196538318433\\
-0.336108052183359	-0.617155395382056\\
-0.32622252123679	-0.800205311038695\\
-0.306451459343652	-1.60071514998589\\
-0.296565928397083	-2.0964046466383\\
-0.257023804610803	-4.48196699451451\\
-0.247138273664234	-4.75070443764305\\
-0.237252742717665	-4.959767075501\\
-0.227367211771096	-4.97973780253089\\
-0.217481680824527	-4.9387898665894\\
-0.207596149877958	-4.7842253559513\\
-0.197710618931389	-4.5344183305258\\
-0.17793955703825	-3.93903310781998\\
-0.168054026091681	-3.43549456910377\\
-0.158168495145109	-3.04786870047572\\
-0.14828296419854	-2.23923166195671\\
-0.138397433251971	-1.23539470695497\\
-0.118626371358832	0.410712005394942\\
-0.108740840412263	1.78817883548193\\
-0.0790842475725562	7.83306529564274\\
-0.059313185679418	11.7985783214964\\
-0.0494276547328454	13.3298092088534\\
-0.0296565928397072	16.8496731964017\\
-0.0197710618931382	18.0277848210595\\
-0.00988553094656908	18.3514684618919\\
-0	16.8014880553768\\
0.00988553094656908	13.5469415884487\\
0.0296565928397037	5.72116733935653\\
0.0395421237863935	4.35218350586963\\
0.0494276547345542	3.42667105762445\\
0.0593131854790983	1.279917455473\\
0.069198722094292	-0.185288412203839\\
0.0790842797517328	-0.466408810610123\\
0.0889621205579516	-0.989409189127098\\
0.0991034386501468	-1.14637967353953\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.365764645023068	-0.00041696667718405\\
-0.355879114076497	-0.0485168590931835\\
-0.345993583129928	-0.136822754630401\\
-0.336108052183359	-0.301766188668637\\
-0.32622252123679	-0.499466491407739\\
-0.316336990290221	-0.737779078275985\\
-0.296565928397081	-1.53955911945185\\
-0.286680397450512	-1.96802118056842\\
-0.266909335557374	-2.94454465528249\\
-0.257023804610805	-3.29843623746935\\
-0.247138273664234	-3.56802011178259\\
-0.237252742717665	-3.80146315914358\\
-0.227367211771096	-3.87947709545371\\
-0.217481680824527	-3.90185627449115\\
-0.207596149877958	-3.77673019785589\\
-0.197710618931387	-3.69653614374588\\
-0.187825087984818	-3.528636045339\\
-0.177939557038249	-3.29115005925483\\
-0.16805402609168	-2.95978413924442\\
-0.158168495145111	-2.41277429667448\\
-0.148282964198541	-1.98138027615041\\
-0.138397433251971	-1.61451701568322\\
-0.128511902305402	-0.520413476903341\\
-0.108740840412263	0.839739447249013\\
-0.0988553094656943	2.45520786912069\\
-0.0889697785191252	3.77457871150281\\
-0.0691987166259853	6.87213963111038\\
-0.0494276547328472	9.42651162863727\\
-0.0296565928397072	11.3509755951115\\
-0.0197710618931382	11.9328214327464\\
-0.00988553094656908	12.0760083307247\\
-0	11.9606562342638\\
0.00988553094656908	11.3362548111661\\
0.0197710618931382	10.0799324452962\\
0.0395421237863935	6.61031117299054\\
0.0593131854790983	4.14065446598889\\
0.079084279751731	1.28201418440674\\
0.0889621205579498	0.270469518206967\\
0.0991034386501468	-0.0506729401881625\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.316336990290221	-0.000132983713614365\\
-0.306451459343652	-0.00298193916164813\\
-0.296565928397081	-0.0764777882604992\\
-0.286680397450512	-0.102652064208755\\
-0.276794866503943	-0.730533699888097\\
-0.266909335557374	-1.17796349610741\\
-0.257023804610805	-1.85633773496618\\
-0.247138273664234	-2.86067058121444\\
-0.237252742717665	-4.05964661335283\\
-0.227367211771096	-4.74358265172809\\
-0.217481680824527	-4.76635296337168\\
-0.207596149877958	-4.91474476641\\
-0.197710618931387	-5.48727731353197\\
-0.187825087984818	-5.55164347753976\\
-0.177939557038249	-5.40236708396962\\
-0.16805402609168	-4.8508730599738\\
-0.148282964198541	-3.30089895500063\\
-0.128511902305402	0.415071934490022\\
-0.118626371358832	1.94402719417086\\
-0.0988553094656943	6.02107955095866\\
-0.0889697785191252	7.49473631946266\\
-0.0691987166259853	9.86746817292956\\
-0.0593131856794162	10.8045912517685\\
-0.0494276547328472	11.5077733256934\\
-0.0395421237862781	11.6645591481724\\
-0.0296565928397072	11.0615131179299\\
-0.00988553094656908	7.85450348268082\\
-0	6.03661491071479\\
0.00988553094656908	2.51747604234962\\
0.0197710618931382	0.733248759441519\\
0.0296565928397037	0.21363976174502\\
0.0395421237863935	-0.463889774522933\\
0.0494276547345542	-1.75742191357292\\
0.0593131854790983	-2.88879209348733\\
0.0691987220942902	-3.57157912199828\\
0.079084279751731	-3.92457236819163\\
0.0889621205579498	-3.87841891393143\\
0.0991034386501468	-3.8553537226604\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.296565928397081	-0.000113057698948538\\
-0.286680397450512	0.00168941286683477\\
-0.276794866503943	-0.0620022404176446\\
-0.266909335557374	-0.082461252632875\\
-0.257023804610805	-0.626666952904529\\
-0.247138273664234	-1.24070403721375\\
-0.237252742717665	-1.93256659222118\\
-0.227367211771096	-3.13782425092523\\
-0.217481680824527	-4.59461784896994\\
-0.207596149877958	-5.32268876471735\\
-0.197710618931387	-5.68597538267587\\
-0.187825087984818	-5.63265338219349\\
-0.177939557038249	-5.76131351095448\\
-0.16805402609168	-5.68192890712259\\
-0.158168495145111	-4.94272004992663\\
-0.148282964198541	-4.05743501627004\\
-0.138397433251971	-1.55433503937937\\
-0.108740840412263	6.86801829030645\\
-0.0988553094656943	8.62979970519301\\
-0.0790842475725544	11.1228367195236\\
-0.0691987166259853	11.7006728439426\\
-0.0593131856794162	11.497067348841\\
-0.0494276547328472	10.1518042154466\\
-0.0296565928397072	5.20386230580477\\
-0.0197710618931382	3.25806798630204\\
-0.00988553094656908	1.88504119012662\\
-0	0.736100136389963\\
0.00988553094656908	-0.806788016836745\\
0.0197710618931382	-2.5380229083514\\
0.0296565928397037	-3.53109111744175\\
0.0395421237863935	-4.20061257996155\\
0.0494276547345542	-4.52207963166006\\
0.0593131854790983	-4.75554171754431\\
0.0691987220942902	-4.72641802213462\\
0.079084279751731	-4.23961119200138\\
0.0991034386501468	-2.60736854814843\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.32622252123679	5.39623383293275e-05\\
-0.316336990290221	0.00308559092074567\\
-0.306451459343652	0.0228854644836574\\
-0.296565928397081	-0.000475760379243795\\
-0.286680397450512	-0.0130594337323835\\
-0.276794866503943	-0.083776059519634\\
-0.266909335557374	-0.297570303420839\\
-0.257023804610805	-1.11316830769483\\
-0.247138273664234	-1.78254952476344\\
-0.237252742717665	-2.8551736034043\\
-0.227367211771096	-4.18873232519357\\
-0.217481680824527	-4.95609379120293\\
-0.207596149877958	-5.03647013705199\\
-0.197710618931387	-4.97591612617663\\
-0.187825087984818	-5.41013704115366\\
-0.177939557038249	-5.47895631835232\\
-0.16805402609168	-5.08677604070964\\
-0.148282964198541	-3.74027294141456\\
-0.128511902305402	-0.025789363844428\\
-0.118626371358832	1.42250968462427\\
-0.0988553094656943	5.74903955536772\\
-0.0889697785191252	7.53751531312062\\
-0.0790842475725544	8.85666667413359\\
-0.0691987166259853	10.0109375758854\\
-0.0593131856794162	10.7656427742344\\
-0.0494276547328472	11.0830318605431\\
-0.0395421237862781	10.8251191057097\\
-0.0296565928397072	9.5409204975282\\
-0.00988553094656908	6.12295737774896\\
-0	4.36447667255759\\
0.00988553094656908	0.858991590304294\\
0.0197710618931382	-0.798965716374592\\
0.0296565928397037	-1.2961372543696\\
0.0395421237863935	-2.18908672075795\\
0.0494276547345542	-3.66213217707056\\
0.0593131854790983	-4.51802768196836\\
0.0691987220942902	-4.8551102761791\\
0.079084279751731	-5.10804690306541\\
0.0889621205579498	-5.17618811539911\\
0.0991034386501468	-4.82426189333521\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.316336990290221	-8.12986803442328e-05\\
-0.306451459343652	0.00196849058756321\\
-0.296565928397081	-0.0442404703641603\\
-0.286680397450512	-0.0771757489694505\\
-0.276794866503943	-0.399151191146171\\
-0.266909335557374	-1.25340088234014\\
-0.257023804610805	-1.97850183003344\\
-0.237252742717665	-5.01882477410026\\
-0.227367211771096	-6.03375704370083\\
-0.217481680824527	-6.37018428388934\\
-0.207596149877958	-6.38333898489041\\
-0.197710618931387	-6.82017897905864\\
-0.187825087984818	-6.94113959553766\\
-0.177939557038249	-6.51290505036475\\
-0.16805402609168	-5.61732786303111\\
-0.158168495145111	-4.52887128229357\\
-0.148282964198541	-2.00693850619366\\
-0.138397433251971	1.09300938046067\\
-0.128511902305402	3.6098966567898\\
-0.118626371358832	6.71724742622866\\
-0.108740840412263	9.31181092841002\\
-0.0988553094656943	10.9524911353073\\
-0.0790842475725544	13.6108901670452\\
-0.0691987166259853	14.5231799965431\\
-0.0593131856794162	14.3236740818096\\
-0.0494276547328472	12.9833714914163\\
-0.0395421237862781	10.2323043369446\\
-0.0296565928397072	6.93653032829838\\
-0.0197710618931382	4.12011138728761\\
-0.00988553094656908	1.69081358048459\\
-0	-0.262592235500613\\
0.00988553094656908	-1.96405693128243\\
0.0197710618931382	-4.01430820716959\\
0.0296565928397037	-5.27079161402993\\
0.0395421237863935	-6.01534074781665\\
0.0494276547345542	-5.82002277827756\\
0.0593131854790983	-5.56198121038796\\
0.0691987220942902	-5.41309489998916\\
0.0991034386501468	-3.03203333518099\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.286680397450512	0.0004909946902103\\
-0.276794866503943	-0.0245709757343828\\
-0.266909335557374	-0.0837325276735914\\
-0.247138273664234	-0.445737463706944\\
-0.237252742717665	-0.854053788726434\\
-0.227367211771096	-1.32959160573483\\
-0.207596149877958	-2.4193563879064\\
-0.197710618931387	-2.94637985716739\\
-0.187825087984818	-3.33635108177526\\
-0.177939557038249	-3.62812556436177\\
-0.16805402609168	-3.79800098726302\\
-0.158168495145111	-3.83342946537508\\
-0.148282964198541	-3.62658871703886\\
-0.138397433251971	-3.22987301664775\\
-0.118626371358832	-1.72020404038954\\
-0.0988553094656943	2.41004441542812\\
-0.0889697785191252	5.63346199420975\\
-0.0790842475725544	8.08917912332353\\
-0.0593131856794162	11.7795109489317\\
-0.0494276547328472	13.0922864074219\\
-0.0395421237862781	13.760036765569\\
-0.0296565928397072	13.8680678588659\\
-0.0197710618931382	12.6333438160833\\
-0.00988553094656908	9.46973771797756\\
-0	7.21903599974414\\
0.00988553094656908	1.90356848528035\\
0.0197710618931382	-0.975547743416305\\
0.0296565928397037	-1.55445291132011\\
0.0395421237863935	-3.01408937902604\\
0.0494276547345542	-4.76823725783595\\
0.0593131854790983	-5.81415496213379\\
0.0691987220942902	-6.33400758817423\\
0.079084279751731	-6.43143249076095\\
0.0889621205579498	-6.44937031934311\\
0.0991034386501468	-6.27068515865317\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.375650175969637	-8.68359379282424e-05\\
-0.365764645023068	0.00213011672561159\\
-0.355879114076497	-0.043742110270248\\
-0.345993583129928	-0.0592968486592778\\
-0.32622252123679	-0.108685416868751\\
-0.316336990290221	-0.454080342736663\\
-0.306451459343652	-0.56021730926151\\
-0.286680397450512	-1.11810929306668\\
-0.276794866503943	-1.46742845603371\\
-0.247138273664234	-2.70476602185011\\
-0.237252742717665	-3.06898998918887\\
-0.227367211771096	-3.38273879382926\\
-0.217481680824527	-3.5175261944936\\
-0.207596149877958	-3.62286760245934\\
-0.197710618931387	-3.58174757071456\\
-0.177939557038249	-3.38515793938864\\
-0.16805402609168	-3.18763928816426\\
-0.158168495145111	-2.9274594928698\\
-0.148282964198541	-2.53514880990223\\
-0.138397433251971	-2.2550072911152\\
-0.128511902305402	-1.86301838551433\\
-0.118626371358832	-0.831092521686193\\
-0.108740840412263	-0.0148811834508304\\
-0.0988553094656943	0.931164994666984\\
-0.0790842475725544	5.71667869281781\\
-0.0593131856794162	8.93788980354587\\
-0.0494276547328472	10.8996257958997\\
-0.0395421237862781	12.5519989371191\\
-0.0296565928397072	13.4688773568834\\
-0.0197710618931382	13.7691680975719\\
-0	13.6291623289714\\
0.00988553094656908	13.0296025669108\\
0.0197710618931382	11.3818845275682\\
0.0296565928397037	8.78192362462246\\
0.0494276547345542	2.20752888673965\\
0.0593131854790983	0.180638373342589\\
0.0691987220942902	-0.118251827391546\\
0.079084279751731	-0.312351910700869\\
0.0991034386501468	-1.756766427534\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.385535706916206	0.000283029925288503\\
-0.375650175969637	-0.0437882927466315\\
-0.365764645023068	-0.0518829403724048\\
-0.355879114076497	-0.0859705635229915\\
-0.345993583129928	-0.0777791327151593\\
-0.336108052183359	-0.299001977869183\\
-0.32622252123679	-0.430157814194105\\
-0.316336990290221	-0.595908977081502\\
-0.306451459343652	-0.824680223151663\\
-0.296565928397081	-1.10733265565636\\
-0.286680397450512	-1.43365136944208\\
-0.276794866503943	-1.83765436657026\\
-0.247138273664234	-2.88437856982262\\
-0.237252742717665	-3.21083233943757\\
-0.227367211771096	-3.41865692225558\\
-0.217481680824527	-3.55880844823722\\
-0.207596149877958	-3.62275961349305\\
-0.187825087984818	-3.54704282146711\\
-0.177939557038249	-3.45139135566762\\
-0.16805402609168	-3.20757422101851\\
-0.158168495145111	-2.86727918922425\\
-0.148282964198541	-2.40824517646065\\
-0.138397433251971	-2.13409204356631\\
-0.108740840412263	0.293634634058755\\
-0.0988553094656943	1.64383888940041\\
-0.0790842475725544	5.3273897993569\\
-0.0593131856794162	8.31700491320011\\
-0.0494276547328472	9.54312353359546\\
-0.0395421237862781	10.509074129585\\
-0.0296565928397072	11.3307311968456\\
-0.0197710618931382	11.8243964266035\\
-0.00988553094656908	12.1038119651747\\
-0	11.9483506650113\\
0.00988553094656908	11.2314968870977\\
0.0197710618931382	9.83459663858071\\
0.0296565928397037	7.61676089076297\\
0.0494276547345542	2.2777300498458\\
0.0593131854790983	0.62957446228773\\
0.0691987220942902	0.260475153005968\\
0.079084279751731	0.109366767500861\\
0.0889621205579498	-0.185341103575242\\
0.0991034386501468	-0.952440853832076\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.425077830702485	0.00102707421607917\\
-0.415192299755914	-0.0309619495685993\\
-0.405306768809345	-0.0424313338373086\\
-0.375650175969637	-0.0418860659879154\\
-0.365764645023068	-0.0676541681032337\\
-0.355879114076497	-0.0848804672110663\\
-0.345993583129928	-0.0851356826087546\\
-0.336108052183359	-0.0749422171438976\\
-0.32622252123679	-0.262294834144193\\
-0.316336990290221	-0.423222448608261\\
-0.306451459343652	-0.526475794742471\\
-0.296565928397081	-0.746958665185289\\
-0.286680397450512	-1.00909225418646\\
-0.276794866503943	-1.31557790403683\\
-0.237252742717665	-2.67528682563151\\
-0.217481680824527	-3.21261076986123\\
-0.207596149877958	-3.33345007443624\\
-0.197710618931387	-3.3923056728719\\
-0.187825087984818	-3.38313438576982\\
-0.177939557038249	-3.28450729818833\\
-0.16805402609168	-3.16466596158005\\
-0.158168495145111	-2.87222203311052\\
-0.148282964198541	-2.42446520086846\\
-0.138397433251971	-2.0678805684043\\
-0.118626371358832	-0.0569810571200602\\
-0.108740840412263	0.531636639057179\\
-0.0988553094656943	1.87437211370457\\
-0.0790842475725544	4.08462672868778\\
-0.0691987166259853	5.4567565830002\\
-0.0593131856794162	6.62931204864663\\
-0.0395421237862781	8.53890428978831\\
-0.0197710618931382	9.72361566643423\\
-0.00988553094656908	9.98406996535282\\
-0	9.9029382922669\\
0.00988553094656908	9.22715363053391\\
0.0197710618931382	7.91054939233782\\
0.0296565928397037	6.06631348709885\\
0.0494276547345542	1.83340983192215\\
0.0593131854790983	0.611427705017713\\
0.0691987220942902	0.0362327636848221\\
0.079084279751731	-0.0285670346487752\\
0.0889621205579498	-0.521133228283896\\
0.0991034386501468	-1.42280568707939\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.385535706916206	0.000945975713818825\\
-0.375650175969637	-0.0327604103266204\\
-0.365764645023068	-0.0423147691099182\\
-0.355879114076497	-0.0422252392792117\\
-0.345993583129928	-0.059448586497723\\
-0.336108052183359	-0.0842617225485558\\
-0.32622252123679	-0.118181198810419\\
-0.316336990290221	-0.10835235315816\\
-0.306451459343652	-0.317719937242682\\
-0.296565928397081	-0.42143811707364\\
-0.286680397450512	-0.558457887258225\\
-0.276794866503943	-0.761413834426412\\
-0.266909335557374	-1.07036788695728\\
-0.257023804610805	-1.42835806993125\\
-0.247138273664234	-1.72888650576976\\
-0.237252742717665	-2.17637380295358\\
-0.227367211771096	-2.55953522898201\\
-0.207596149877958	-3.16853642183283\\
-0.197710618931387	-3.3970276606972\\
-0.187825087984818	-3.50662712662696\\
-0.177939557038249	-3.5858389999839\\
-0.16805402609168	-3.55311903614162\\
-0.158168495145111	-3.38765885253013\\
-0.148282964198541	-3.07856394597809\\
-0.138397433251971	-2.59061871595365\\
-0.128511902305402	-2.18544543720261\\
-0.118626371358832	-1.3193060803041\\
-0.0988553094656943	1.45864498207219\\
-0.0889697785191252	4.08511150168746\\
-0.0790842475725544	6.35953194036336\\
-0.0593131856794162	9.7046820800443\\
-0.0494276547328472	11.2315746221467\\
-0.0395421237862781	12.2170116275492\\
-0.0296565928397072	12.6694167362758\\
-0.0197710618931382	12.7259030681375\\
-0.00988553094656908	11.8880878517442\\
-0	10.429161254328\\
0.00988553094656908	7.75072294176479\\
0.0197710618931382	4.31686790331102\\
0.0296565928397037	1.72759774037392\\
0.0395421237863935	0.506218794023324\\
0.0593131854790983	-0.00709951179016244\\
0.0691987220942902	-0.404261183919836\\
0.079084279751731	-1.31764836470146\\
0.0889621205579498	-1.89086792305575\\
0.0991034386501468	-2.12419451115272\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.355879114076497	-0.000126392691926824\\
-0.345993583129928	-0.00404860592325917\\
-0.336108052183359	-0.0423540018973334\\
-0.32622252123679	-0.0937955355997833\\
-0.316336990290221	-0.158350923570426\\
-0.306451459343652	-0.258497969622564\\
-0.286680397450512	-0.578222271729141\\
-0.276794866503943	-0.783955935214895\\
-0.227367211771096	-2.26228760240446\\
-0.217481680824527	-2.44549226837281\\
-0.207596149877958	-2.58917381654903\\
-0.197710618931387	-2.71321673471356\\
-0.187825087984818	-2.81586635726013\\
-0.177939557038249	-2.87049614989731\\
-0.16805402609168	-2.81822040015852\\
-0.158168495145111	-2.71242168959959\\
-0.148282964198541	-2.506023677134\\
-0.138397433251971	-2.22617155464232\\
-0.128511902305402	-1.74581572421908\\
-0.118626371358832	-1.34493565170402\\
-0.108740840412263	-0.544559978351925\\
-0.0988553094656943	0.156385091950847\\
-0.0889697785191252	1.22256790118105\\
-0.0790842475725544	3.31633476797419\\
-0.0494276547328472	9.01752542234254\\
-0.0395421237862781	11.102524707941\\
-0.0296565928397072	12.745579631498\\
-0.0197710618931382	13.7721756614928\\
-0.00988553094656908	14.4001534256462\\
-0	14.5543804965408\\
0.00988553094656908	14.0481573792082\\
0.0197710618931382	13.11946725861\\
0.0296565928397037	11.3950688646906\\
0.0593131854790983	2.86032729994197\\
0.079084279751731	-0.142054927086873\\
0.0889621205579498	-0.883184883296334\\
0.0991034386501468	-1.76127129693703\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.415192299755914	-0.00101156560553761\\
-0.395421237862775	0.0431844639699328\\
-0.385535706916206	0.0422930377832067\\
-0.375650175969637	0.0440054784018358\\
-0.365764645023068	0.00208560868657415\\
-0.355879114076497	0.000109279100321658\\
-0.345993583129928	-0.000128182351016193\\
-0.336108052183359	0.0015372556646529\\
-0.32622252123679	-0.0445306667394103\\
-0.316336990290221	-0.0534127017427863\\
-0.306451459343652	-0.129521744146489\\
-0.296565928397081	-0.124697923392635\\
-0.286680397450512	-0.246152271049873\\
-0.257023804610805	-1.28147872336684\\
-0.237252742717665	-2.28960699098043\\
-0.207596149877958	-3.83116824703085\\
-0.187825087984818	-4.42335870851007\\
-0.177939557038249	-4.42234917386224\\
-0.16805402609168	-4.38563840309008\\
-0.158168495145111	-4.10989556757146\\
-0.138397433251971	-3.10321695097081\\
-0.108740840412263	3.04268287822558\\
-0.0988553094656943	5.49572877278824\\
-0.0889697785191252	6.98499022734715\\
-0.0691987166259853	8.99695195780985\\
-0.0593131856794162	9.63644365176772\\
-0.0494276547328472	9.81125994250088\\
-0.0395421237862781	9.17102940838481\\
-0.0197710618931382	6.11999587002439\\
-0	3.35709431701439\\
0.00988553094656908	0.286940001529583\\
0.0197710618931382	-1.01048250030581\\
0.0296565928397037	-1.87668339052472\\
0.0395421237863935	-2.37413910487737\\
0.0494276547345542	-2.77636052960373\\
0.0593131854790983	-2.98245802725916\\
0.0691987220942902	-3.0479882234378\\
0.079084279751731	-3.0578538225274\\
0.0889621205579498	-2.89759256984654\\
0.0991034386501468	-2.57874934662969\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.484391016381901	-0.000833212351725621\\
-0.47450548543533	0.0369659821478958\\
-0.464619954488761	0.0423451887132202\\
-0.444848892595623	0.0422139668111861\\
-0.434963361649054	0.0595323758616679\\
-0.425077830702485	0.0830946527763334\\
-0.415192299755914	0.127798520660239\\
-0.405306768809345	0.158439271296851\\
-0.395421237862775	0.217524902716789\\
-0.375650175969637	0.383199414902858\\
-0.365764645023068	0.471861509355808\\
-0.355879114076497	0.526361867958652\\
-0.345993583129928	0.554908891547351\\
-0.336108052183359	0.506050725697918\\
-0.32622252123679	0.388722313293162\\
-0.316336990290221	0.255539630116726\\
-0.306451459343652	0.0420521020112492\\
-0.286680397450512	-1.02609264318354\\
-0.266909335557374	-2.48729067285575\\
-0.257023804610805	-3.53276905696101\\
-0.247138273664234	-4.28763498944716\\
-0.237252742717665	-4.67700726044424\\
-0.227367211771096	-4.88754556295871\\
-0.217481680824527	-5.38210742907731\\
-0.207596149877958	-5.66115588879548\\
-0.197710618931387	-5.68038483714436\\
-0.187825087984818	-5.55705301077439\\
-0.177939557038249	-5.25274175476404\\
-0.158168495145111	-4.0053898278344\\
-0.148282964198541	-3.17969856076264\\
-0.128511902305402	0.0669932615438835\\
-0.118626371358832	1.24150918145826\\
-0.0988553094656943	5.26084190293711\\
-0.0691987166259853	9.43577237843151\\
-0.0494276547328472	11.6198238675973\\
-0.0395421237862781	12.4357684679123\\
-0.0296565928397072	12.4683659998336\\
-0.0197710618931382	11.7853735604455\\
-0	9.38733965964169\\
0.0296565928397037	0.357140722943059\\
0.0395421237863935	-1.05263498454713\\
0.0691987220942902	-3.97377538790979\\
0.079084279751731	-4.68388953767619\\
0.0889621205579498	-4.94367773076421\\
0.0991034386501468	-4.78128910421401\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755914	-2.65255509326323e-05\\
-0.405306768809345	0.00143768619852302\\
-0.395421237862775	-0.0315721433535359\\
-0.385535706916206	-0.0279883862973804\\
-0.375650175969637	-0.0429087922536038\\
-0.365764645023068	-0.0428506351985654\\
-0.355879114076497	-0.0201018586289887\\
-0.345993583129928	-0.0206121590903212\\
-0.336108052183359	-0.03926940592123\\
-0.32622252123679	-0.0408204701285406\\
-0.316336990290221	-0.080782420580551\\
-0.306451459343652	-0.085108191506917\\
-0.296565928397081	-0.0925970181286822\\
-0.286680397450512	-0.53030655078034\\
-0.266909335557374	-1.31974392659129\\
-0.247138273664234	-2.50991774453739\\
-0.237252742717665	-3.24123385537999\\
-0.227367211771096	-3.86444594195677\\
-0.217481680824527	-4.29646946134788\\
-0.197710618931387	-5.00245184880184\\
-0.187825087984818	-5.18786223111958\\
-0.177939557038249	-5.1144896925263\\
-0.16805402609168	-4.78666356464722\\
-0.148282964198541	-3.54254889906324\\
-0.138397433251971	-1.82080164227767\\
-0.128511902305402	0.302006147926415\\
-0.118626371358832	1.89023461731778\\
-0.0988553094656943	5.97462705733483\\
-0.0889697785191252	7.61816913435534\\
-0.0691987166259853	10.0693231074914\\
-0.0593131856794162	10.938665205987\\
-0.0494276547328472	11.297682278153\\
-0.0395421237862781	11.0518838474226\\
-0.0296565928397072	9.70058586551315\\
-0	4.33579222453822\\
0.00988553094656908	0.0994119663447073\\
0.0197710618931382	-1.80584169968904\\
0.0296565928397037	-3.37381366099659\\
0.0395421237863935	-4.5483217805897\\
0.0494276547345542	-5.13428076685157\\
0.0593131854790983	-5.37862000729198\\
0.0691987220942902	-5.22086068657\\
0.079084279751731	-4.78753042932534\\
0.0889621205579498	-3.89122752340334\\
0.0991034386501468	-3.33689053228951\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.444848892595623	0.000105736900092523\\
-0.434963361649054	0.00216937078732826\\
-0.415192299755914	0.0850911585410881\\
-0.405306768809345	0.157765349710537\\
-0.385535706916206	0.348463913813363\\
-0.375650175969637	0.429692964129964\\
-0.365764645023068	0.524311789033231\\
-0.355879114076497	0.546300479523961\\
-0.345993583129928	0.471199856184603\\
-0.336108052183359	0.285579863631988\\
-0.32622252123679	0.205591631600921\\
-0.296565928397081	-1.65333237605608\\
-0.286680397450512	-2.47061597228948\\
-0.276794866503943	-3.47882924173754\\
-0.266909335557374	-4.15017754462177\\
-0.257023804610805	-4.56397288261036\\
-0.247138273664234	-4.83600101693905\\
-0.237252742717665	-5.32724795878822\\
-0.227367211771096	-5.53314700588504\\
-0.217481680824527	-5.6313649775787\\
-0.207596149877958	-5.40914330280322\\
-0.197710618931387	-5.04754166123361\\
-0.187825087984818	-4.55100777129273\\
-0.16805402609168	-3.45847697800141\\
-0.158168495145111	-3.2189935669107\\
-0.148282964198541	-2.5480752657526\\
-0.138397433251971	-1.64759414480963\\
-0.118626371358832	0.548005814261229\\
-0.108740840412263	2.07073976111076\\
-0.0988553094656943	4.12678508606162\\
-0.0790842475725544	7.42612110527643\\
-0.0691987166259853	8.78878103944414\\
-0.0494276547328472	10.8388251168204\\
-0.0395421237862781	11.6735957754822\\
-0.0296565928397072	11.734111595493\\
-0.0197710618931382	11.2078600022223\\
-0.00988553094656908	10.4686153877891\\
-0	9.36348113795075\\
0.0197710618931382	2.3184401317711\\
0.0296565928397037	-0.199062264227704\\
0.0593131854790983	-4.56539784760085\\
0.0691987220942902	-5.35320531541795\\
0.079084279751731	-5.73661804644578\\
0.0889621205579498	-5.41987321165005\\
0.0991034386501468	-4.81452575415364\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.316336990290221	-4.21798388181571e-05\\
-0.306451459343652	-0.008992416246695\\
-0.296565928397081	-0.0679798816998876\\
-0.286680397450512	-0.0773855751700339\\
-0.276794866503943	-0.340576761096747\\
-0.257023804610805	-1.26406814554392\\
-0.247138273664234	-1.83873591482152\\
-0.237252742717665	-2.48974799695617\\
-0.217481680824527	-4.06178911979654\\
-0.197710618931387	-4.57872020935979\\
-0.187825087984818	-4.88432702993187\\
-0.177939557038249	-5.00681573414453\\
-0.16805402609168	-4.79007484634997\\
-0.158168495145111	-4.30724429877021\\
-0.148282964198541	-3.73599242933629\\
-0.138397433251971	-2.43441603456498\\
-0.128511902305402	-0.522757605377691\\
-0.118626371358832	0.881570092509461\\
-0.108740840412263	2.8322228755263\\
-0.0988553094656943	5.12581968754549\\
-0.0889697785191252	6.51579158932448\\
-0.0691987166259853	8.68543512437468\\
-0.0593131856794162	9.48932511301326\\
-0.0494276547328472	9.88586827929445\\
-0.0395421237862781	9.64889200789395\\
-0.0296565928397072	8.69856843839737\\
-0	4.63142232333041\\
0.00988553094656908	1.00126968706848\\
0.0197710618931382	-0.852368285067005\\
0.0296565928397037	-2.13146225649111\\
0.0494276547345542	-3.60007591817391\\
0.0593131854790983	-3.84199290337705\\
0.0691987220942902	-3.79398873903184\\
0.079084279751731	-3.51917342362349\\
0.0991034386501468	-2.69730009269814\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0440815741956744\\
-0.573360756724927	0.0422892369469547\\
-0.563475267632969	0.0433299803935281\\
-0.543704202060862	-0.00103367128306786\\
-0.523933140168175	-1.6045503947737e-07\\
-0.464619954488761	0.000946045650710658\\
-0.454734423542192	-0.0327457260252704\\
-0.444848892595623	-0.0429459725908732\\
-0.434963361649054	-0.0359777850021388\\
-0.425077830702485	-0.423005056970855\\
-0.415192299755914	-0.558459821216061\\
-0.395421237862775	-1.16238825678428\\
-0.375650175969637	-1.94478226480233\\
-0.355879114076497	-2.61550432286586\\
-0.345993583129928	-2.85651337177277\\
-0.336108052183359	-3.14344264007956\\
-0.32622252123679	-3.2968231829544\\
-0.316336990290221	-3.42536266143511\\
-0.306451459343652	-3.57810512883376\\
-0.296565928397081	-3.63615468456526\\
-0.286680397450512	-3.64141201198768\\
-0.276794866503943	-3.60373580104238\\
-0.266909335557374	-3.66098182027931\\
-0.257023804610805	-3.58559527840967\\
-0.247138273664234	-3.53892737149977\\
-0.237252742717665	-3.36735967235922\\
-0.227367211771096	-3.2280515919789\\
-0.217481680824527	-3.0388621534904\\
-0.207596149877958	-2.88688000241945\\
-0.197710618931387	-2.58664923321414\\
-0.187825087984818	-2.35130392574824\\
-0.177939557038249	-1.80556065096304\\
-0.16805402609168	-1.11300528427133\\
-0.148282964198541	0.0307791499930463\\
-0.138397433251971	0.362662270944201\\
-0.128511902305402	1.28060828451533\\
-0.108740840412263	4.07549826771851\\
-0.0988553094656943	5.56119327467911\\
-0.0790842475725544	8.09870824233806\\
-0.0593131856794162	10.225550062678\\
-0.0296565928397072	12.7047844570127\\
-0.0197710618931382	13.422804205446\\
-0.00988553094656908	14.2378049014463\\
-0	14.4507225136572\\
0.00988553094656908	14.4713419558058\\
0.0197710618931382	14.1662790127207\\
0.0296565928397037	13.2093522594195\\
0.0395421237863935	11.6908005646046\\
0.0593131854790983	7.26674787661103\\
0.0691987220942902	4.7356540670824\\
0.079084279751731	1.88335919480356\\
0.0889621205579498	-0.605993342932813\\
0.0991034386501468	-2.72025232430881\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.49427654732847	-5.05953310661056e-05\\
-0.484391016381901	0.0019738183585094\\
-0.47450548543533	-0.0420349952517665\\
-0.464619954488761	-0.0425953589603214\\
-0.454734423542192	-0.0414685953734075\\
-0.444848892595623	-0.450682518228552\\
-0.434963361649054	-0.613504581637965\\
-0.425077830702485	-0.850396015143657\\
-0.405306768809345	-1.45019537678519\\
-0.395421237862775	-1.78620661236453\\
-0.385535706916206	-2.06125340202936\\
-0.375650175969637	-2.27223882439303\\
-0.365764645023068	-2.41815544563521\\
-0.355879114076497	-2.62228099816126\\
-0.345993583129928	-2.75728409688234\\
-0.336108052183359	-2.87580631290278\\
-0.32622252123679	-2.86572823086587\\
-0.316336990290221	-2.91373007538418\\
-0.306451459343652	-2.97898903450785\\
-0.296565928397081	-2.99967362083776\\
-0.286680397450512	-3.03586608436136\\
-0.266909335557374	-3.05479215486485\\
-0.257023804610805	-3.02086180966687\\
-0.247138273664234	-3.02942622702725\\
-0.237252742717665	-2.9402665884549\\
-0.227367211771096	-2.83812195353207\\
-0.217481680824527	-2.7101557615738\\
-0.207596149877958	-2.60294245420233\\
-0.197710618931387	-2.42739465462845\\
-0.187825087984818	-2.28624344510995\\
-0.177939557038249	-2.03670934202373\\
-0.16805402609168	-1.82862678235588\\
-0.158168495145111	-1.19606207836407\\
-0.148282964198541	-0.431072783017772\\
-0.128511902305402	0.701597924078397\\
-0.118626371358832	1.96553666147488\\
-0.0790842475725544	8.18942822346133\\
-0.0593131856794162	10.4847839407945\\
-0.0494276547328472	11.3605178960981\\
-0.0395421237862781	11.9241364495177\\
-0.0296565928397072	12.6333226996976\\
-0.0197710618931382	13.1341024647115\\
-0.00988553094656908	13.3703726736747\\
-0	13.4664004986751\\
0.00988553094656908	13.2817910016018\\
0.0197710618931382	13.1442582402367\\
0.0296565928397037	12.3579027239643\\
0.0395421237863935	11.277559119248\\
0.0494276547345542	9.93555403234266\\
0.0691987220942902	6.75998421649662\\
0.0991034386501468	1.09711748928794\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	3.5527136788005e-15\\
-0.514047609221608	-0.000129019004223352\\
-0.504162078275039	-0.00394961980908626\\
-0.49427654732847	-0.0429518212952615\\
-0.484391016381901	-0.0633161930649369\\
-0.47450548543533	-0.0778765961951269\\
-0.464619954488761	-0.557446778626579\\
-0.454734423542192	-0.754463598057649\\
-0.444848892595623	-1.00431022751395\\
-0.434963361649054	-1.36219014890984\\
-0.415192299755914	-2.19274653544796\\
-0.405306768809345	-2.52405096270086\\
-0.395421237862775	-2.78856656216195\\
-0.385535706916206	-3.13295825859517\\
-0.375650175969637	-3.38605413762152\\
-0.355879114076497	-3.75805384981718\\
-0.345993583129928	-3.91709497455677\\
-0.336108052183359	-4.00844907768656\\
-0.32622252123679	-3.96602420058513\\
-0.316336990290221	-4.02292170218359\\
-0.306451459343652	-4.04333363812766\\
-0.296565928397081	-4.01406586989736\\
-0.286680397450512	-4.01072356415404\\
-0.276794866503943	-4.01409384869371\\
-0.266909335557374	-4.0237748062549\\
-0.257023804610805	-3.94368975835278\\
-0.247138273664234	-3.95188735940459\\
-0.237252742717665	-3.81258428581429\\
-0.217481680824527	-3.61036305788971\\
-0.207596149877958	-3.38697630346003\\
-0.197710618931387	-3.11984805951863\\
-0.187825087984818	-2.80013238874428\\
-0.177939557038249	-2.52248848383208\\
-0.16805402609168	-1.48156126095413\\
-0.158168495145111	-0.827777371913564\\
-0.148282964198541	-0.0469542956818643\\
-0.138397433251971	0.401277918084261\\
-0.128511902305402	1.92560167503945\\
-0.108740840412263	6.48633595514766\\
-0.0988553094656943	8.36780231165311\\
-0.0790842475725544	11.2550975622372\\
-0.0691987166259853	12.3672825730671\\
-0.0494276547328472	14.1920963484366\\
-0.0395421237862781	14.8140101929677\\
-0.0296565928397072	15.2770842630982\\
-0.0197710618931382	15.6232907948854\\
-0.00988553094656908	15.6003423282679\\
-0	14.9777396669345\\
0.00988553094656908	13.8077787024566\\
0.0197710618931382	12.1820603119519\\
0.0296565928397037	10.0911275379813\\
0.0494276547345542	4.09323130574252\\
0.0593131854790983	2.70489572713111\\
0.0691987220942902	1.6670406986081\\
0.079084279751731	0.0241389161227072\\
0.0889621205579498	-0.407898677817506\\
0.0991034386501468	-1.12131767760072\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.49427654732847	0.000945985018503848\\
-0.484391016381901	-0.0327608694492607\\
-0.47450548543533	-0.0423086000121646\\
-0.464619954488761	-0.0419137078351852\\
-0.454734423542192	-0.0857219929109956\\
-0.444848892595623	-0.463571092320116\\
-0.434963361649054	-0.56474266239905\\
-0.425077830702485	-0.83621515532209\\
-0.415192299755914	-1.15618966116073\\
-0.385535706916206	-2.22344509760756\\
-0.355879114076497	-3.10994481045952\\
-0.345993583129928	-3.29655828035905\\
-0.336108052183359	-3.51697074195816\\
-0.32622252123679	-3.62916183551709\\
-0.316336990290221	-3.70962032875845\\
-0.306451459343652	-3.80094289425207\\
-0.296565928397081	-3.86992151614985\\
-0.286680397450512	-3.91946628637253\\
-0.276794866503943	-3.90487919813844\\
-0.266909335557374	-3.87651293898946\\
-0.257023804610805	-3.92923042464282\\
-0.247138273664234	-3.93129468595004\\
-0.227367211771096	-3.85765010479158\\
-0.217481680824527	-3.81138288179892\\
-0.207596149877958	-3.65151586938988\\
-0.187825087984818	-3.25593768743701\\
-0.177939557038249	-2.9891164465965\\
-0.16805402609168	-2.5284385072749\\
-0.158168495145111	-1.77528479754711\\
-0.148282964198541	-0.579730497106256\\
-0.138397433251971	0.14228136486725\\
-0.128511902305402	1.45407658090317\\
-0.0988553094656943	8.10796350894501\\
-0.0790842475725544	10.9869238027313\\
-0.0691987166259853	12.1472459083494\\
-0.0593131856794162	13.0455194792112\\
-0.0494276547328472	13.7611806649445\\
-0.0395421237862781	14.6374688868408\\
-0.0296565928397072	15.2161703239898\\
-0.0197710618931382	15.4459719328855\\
-0.00988553094656908	15.7241191206738\\
-0	15.0032001152979\\
0.00988553094656908	13.9146861826872\\
0.0197710618931382	12.4470963712123\\
0.0395421237863935	8.08181513686381\\
0.0691987220942902	0.121123098110004\\
0.0889621205579498	-3.4044102322586\\
0.0991034386501468	-4.60445607773635\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	0.000187839680481972\\
-0.434963361649054	-0.0424893448520365\\
-0.425077830702485	-0.458940531451669\\
-0.415192299755914	-0.561998973335223\\
-0.405306768809345	-0.829954384479262\\
-0.375650175969637	-1.80553236990648\\
-0.365764645023068	-2.05727015912921\\
-0.355879114076497	-2.25831926593718\\
-0.345993583129928	-2.52535536572747\\
-0.336108052183359	-2.7218339767225\\
-0.32622252123679	-2.87681663416223\\
-0.316336990290221	-2.89767199414308\\
-0.306451459343652	-3.01630643618061\\
-0.286680397450512	-3.0999185125268\\
-0.276794866503943	-3.15609322451336\\
-0.266909335557374	-3.18103904515751\\
-0.257023804610805	-3.18000179643005\\
-0.247138273664234	-3.12863484802644\\
-0.237252742717665	-3.10412148607796\\
-0.217481680824527	-2.95547518744688\\
-0.197710618931387	-2.70612578724822\\
-0.187825087984818	-2.50532920684555\\
-0.177939557038249	-2.32843527088683\\
-0.16805402609168	-2.07104695352277\\
-0.158168495145111	-1.91115602638201\\
-0.148282964198541	-1.08154322700286\\
-0.118626371358832	0.882978695211857\\
-0.108740840412263	2.5812544137829\\
-0.0889697785191252	6.79813511272225\\
-0.0790842475725544	8.55682438550642\\
-0.0593131856794162	11.3111787667445\\
-0.0395421237862781	13.0189071058496\\
-0.0296565928397072	13.5996799320225\\
-0.0197710618931382	13.6683030454878\\
-0.00988553094656908	14.3067379867593\\
-0	14.1139757511736\\
0.00988553094656908	13.8808939419834\\
0.0197710618931382	13.5047995791338\\
0.0296565928397037	12.4122953820014\\
0.0395421237863935	10.8663137280046\\
0.0691987220942902	4.59011705899987\\
0.0889621205579498	0.224330105686676\\
0.0991034386501468	-1.39600118635637\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.385535706916206	-5.11004954919514e-05\\
-0.375650175969637	0.00195324619803472\\
-0.355879114076497	-0.078480143898469\\
-0.345993583129928	-0.162565690188115\\
-0.32622252123679	-0.424836911569091\\
-0.316336990290221	-0.609182853942515\\
-0.306451459343652	-0.837751277589353\\
-0.296565928397081	-1.11893911503149\\
-0.276794866503943	-1.58254959044314\\
-0.266909335557374	-1.82988360628174\\
-0.247138273664234	-2.23762499634034\\
-0.227367211771096	-2.50906006554342\\
-0.217481680824527	-2.55431534565037\\
-0.207596149877958	-2.56386053451345\\
-0.197710618931387	-2.59996130604273\\
-0.187825087984818	-2.56408039992851\\
-0.177939557038249	-2.50321889096532\\
-0.16805402609168	-2.38037253595848\\
-0.158168495145111	-2.22587812274486\\
-0.148282964198541	-2.04560772595976\\
-0.128511902305402	-1.63408960943323\\
-0.118626371358832	-0.72845629235756\\
-0.108740840412263	0.00674750176471939\\
-0.0988553094656943	0.466722845507105\\
-0.0889697785191252	1.83786085092844\\
-0.0691987166259853	5.82866828431328\\
-0.0395421237862781	10.5573727528568\\
-0.0296565928397072	11.7823020965729\\
-0.0197710618931382	12.6042963355654\\
-0.00988553094656908	13.003004505913\\
-0	12.9708224277391\\
0.00988553094656908	12.6654352869709\\
0.0197710618931382	11.7346922934407\\
0.0296565928397037	10.3070855977459\\
0.0494276547345542	6.34944969883814\\
0.0889621205579498	-0.544622004480432\\
0.0991034386501468	-1.68005401390584\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755914	-0.000343483272075673\\
-0.405306768809345	-0.0428679976691306\\
-0.395421237862775	-0.0793744530776461\\
-0.385535706916206	-0.121419155848489\\
-0.375650175969637	-0.181823719105633\\
-0.365764645023068	-0.308872892875051\\
-0.355879114076497	-0.462959177543798\\
-0.345993583129928	-0.677615509660063\\
-0.336108052183359	-0.969242266087212\\
-0.32622252123679	-1.16901484748204\\
-0.306451459343652	-1.81526437129303\\
-0.296565928397081	-2.07550423926036\\
-0.286680397450512	-2.41444189993563\\
-0.276794866503943	-2.71162563944559\\
-0.266909335557374	-2.93301108664252\\
-0.257023804610805	-3.046158164408\\
-0.247138273664234	-3.26406725776771\\
-0.237252742717665	-3.27408950958771\\
-0.227367211771096	-3.3492857179347\\
-0.217481680824527	-3.34864632592216\\
-0.207596149877958	-3.24242794042464\\
-0.197710618931387	-3.19199679914068\\
-0.187825087984818	-3.08595081607679\\
-0.177939557038249	-2.86743055346887\\
-0.16805402609168	-2.59511022890151\\
-0.158168495145111	-2.40440876781168\\
-0.148282964198541	-1.77580787694506\\
-0.128511902305402	-0.350478588618399\\
-0.118626371358832	0.129016535095142\\
-0.108740840412263	0.976763822203935\\
-0.0988553094656943	2.58785088694631\\
-0.0790842475725544	5.53456529176732\\
-0.0691987166259853	7.25461386935456\\
-0.0593131856794162	8.72553171439699\\
-0.0494276547328472	9.78209440493866\\
-0.0395421237862781	10.5213276139321\\
-0.0296565928397072	11.0566722227732\\
-0.0197710618931382	11.3322729412067\\
-0.00988553094656908	11.048100244755\\
-0	10.5934087573816\\
0.0197710618931382	8.1036638230844\\
0.0395421237863935	4.79036728951993\\
0.0494276547345542	3.06466004438866\\
0.0593131854790983	1.07841524426053\\
0.0691987220942902	-0.505266715521635\\
0.079084279751731	-1.61115441553526\\
0.0889621205579498	-2.51268106469874\\
0.0991034386501468	-2.84173766940531\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.444848892595623	9.0013440535941e-05\\
-0.434963361649054	-0.0104412731174381\\
-0.425077830702485	-0.132812744765657\\
-0.415192299755914	-0.233642704230746\\
-0.395421237862775	-0.474897544895892\\
-0.385535706916206	-0.714787679694485\\
-0.375650175969637	-0.923197936115567\\
-0.365764645023068	-1.1810633270558\\
-0.355879114076497	-1.40281132026172\\
-0.32622252123679	-2.16951830274387\\
-0.316336990290221	-2.4087036218679\\
-0.296565928397081	-2.78948057617766\\
-0.286680397450512	-2.894282744602\\
-0.276794866503943	-2.95148802457075\\
-0.266909335557374	-3.07419117877268\\
-0.257023804610805	-3.14255311329751\\
-0.247138273664234	-3.13749212492071\\
-0.237252742717665	-3.13011371994121\\
-0.227367211771096	-3.10295759593543\\
-0.207596149877958	-2.98918003796734\\
-0.187825087984818	-2.75214052642727\\
-0.16805402609168	-2.3460707842685\\
-0.158168495145111	-2.221086314755\\
-0.148282964198541	-1.67666500128593\\
-0.128511902305402	-0.149324306050341\\
-0.118626371358832	0.240515878958249\\
-0.108740840412263	1.44890726421532\\
-0.0889697785191252	5.50716297767876\\
-0.0790842475725544	7.62541386386056\\
-0.0691987166259853	9.35695430385213\\
-0.0593131856794162	11.3257355490232\\
-0.0494276547328472	12.7406920848531\\
-0.0395421237862781	13.4557435886317\\
-0.0296565928397072	13.7578573045643\\
-0.0197710618931382	13.5966221681471\\
-0.00988553094656908	12.7753758554152\\
-0	11.5650445504487\\
0.00988553094656908	8.87744602060146\\
0.0197710618931382	6.61850959119974\\
0.0296565928397037	4.97687267395253\\
0.0494276547345542	0.410806736478207\\
0.0691987220942902	-2.64571134450934\\
0.079084279751731	-3.24088859091431\\
0.0889621205579498	-3.47742676077287\\
0.0991034386501468	-3.64279881413445\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0\\
-0.415192299755914	-0.000208937021225708\\
-0.405306768809345	-0.0402268638603598\\
-0.395421237862775	-0.0374371485183076\\
-0.385535706916206	-0.192864516792042\\
-0.365764645023068	-0.416164334045554\\
-0.355879114076497	-0.577164938245613\\
-0.32622252123679	-1.23979386998635\\
-0.316336990290221	-1.43113872712603\\
-0.306451459343652	-1.6455230485821\\
-0.296565928397081	-1.89760105431969\\
-0.286680397450512	-2.08528300636921\\
-0.276794866503943	-2.23037803202176\\
-0.266909335557374	-2.45654239855686\\
-0.257023804610805	-2.57761989978943\\
-0.247138273664234	-2.65608658622001\\
-0.237252742717665	-2.75448843574355\\
-0.227367211771096	-2.7769148663273\\
-0.217481680824527	-2.82128379837112\\
-0.207596149877958	-2.8055771704254\\
-0.197710618931387	-2.77195811565797\\
-0.177939557038249	-2.58607647488486\\
-0.16805402609168	-2.47360402012538\\
-0.158168495145111	-2.32164830315641\\
-0.148282964198541	-2.12936684253329\\
-0.138397433251971	-1.98662447940827\\
-0.128511902305402	-1.29445311772311\\
-0.118626371358832	-0.414514342119755\\
-0.108740840412263	0.199062203139327\\
-0.0988553094656943	1.28726002644536\\
-0.0691987166259853	8.29461069210105\\
-0.0494276547328472	11.9990367604901\\
-0.0395421237862781	13.4036112656346\\
-0.0296565928397072	14.3432280172053\\
-0.0197710618931382	14.5444154652644\\
-0.00988553094656908	14.1083132387403\\
-0	12.6950468761987\\
0.0197710618931382	6.71190581803684\\
0.0395421237863935	2.64049269807696\\
0.0494276547345542	0.243945909182955\\
0.0593131854790983	-1.44784723607541\\
0.0691987220942902	-2.83587473184759\\
0.079084279751731	-3.59622370645308\\
0.0889621205579498	-3.8176796306868\\
0.0991034386501468	-3.77450892180851\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0\\
-0.365764645023066	0.000150624789100107\\
-0.355879114076497	-0.0169908712075042\\
-0.345993583129928	-0.0451140257451215\\
-0.336108052183359	0.00524782030203141\\
-0.32622252123679	-0.165240698892145\\
-0.316336990290221	-0.381895867556224\\
-0.306451459343652	-0.566251193848856\\
-0.296565928397083	-0.782487803483072\\
-0.276794866503941	-1.46375971186383\\
-0.266909335557372	-1.8677696254791\\
-0.227367211771096	-3.23720528134337\\
-0.207596149877958	-3.58180513437692\\
-0.197710618931389	-3.58161862407527\\
-0.18782508798482	-3.57619906213376\\
-0.17793955703825	-3.40331807683997\\
-0.168054026091681	-3.20473828622256\\
-0.158168495145109	-2.94590262777954\\
-0.14828296419854	-2.62446992749835\\
-0.138397433251971	-2.45869678140591\\
-0.128511902305402	-1.41602827722269\\
-0.0988553094656943	0.559491214581755\\
-0.0889697785191252	2.32029567729602\\
-0.0790842475725562	4.4881277484995\\
-0.059313185679418	9.35292173752506\\
-0.0395421237862763	12.9355231752691\\
-0.0296565928397072	14.6886624239894\\
-0.0197710618931382	16.0933115713855\\
-0.00988553094656908	16.417242897232\\
-0	15.7822652198939\\
0.00988553094656908	14.4441125741366\\
0.0197710618931382	12.1847433337063\\
0.0395421237863935	5.32783357670263\\
0.0593131854790983	-0.64649656161054\\
0.069198722094292	-2.83837330812551\\
0.0790842797517328	-4.64583896940868\\
0.0889621205579516	-5.22187968951315\\
0.0991034386501468	-5.29610540316387\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.569091859321754\\
-0.573360756724927	-0.769517650512297\\
-0.563475267632969	-1.03604779078641\\
-0.543704202060862	-1.7198774312173\\
-0.49427654732847	-3.66401062867195\\
-0.484391016381901	-3.86594104730592\\
-0.47450548543533	-4.23486396864825\\
-0.464619954488761	-4.53550601447484\\
-0.454734423542192	-4.739610674699\\
-0.444848892595623	-4.78198909460246\\
-0.434963361649054	-4.99031033438246\\
-0.425077830702485	-5.02342760687935\\
-0.415192299755914	-5.00772090777441\\
-0.405306768809345	-4.77886967460161\\
-0.395421237862775	-4.63836431909494\\
-0.385535706916206	-4.52703518065979\\
-0.375650175969637	-4.34787152915727\\
-0.365764645023068	-4.20409946296177\\
-0.355879114076497	-4.17523675214306\\
-0.345993583129928	-4.08977555314639\\
-0.32622252123679	-3.71857575465494\\
-0.316336990290221	-3.60222968903417\\
-0.306451459343652	-3.02135432033198\\
-0.286680397450512	-2.13731657251671\\
-0.266909335557374	-1.1223031202623\\
-0.257023804610805	-0.542095658440417\\
-0.247138273664234	-0.070961701964805\\
-0.237252742717665	0.0419701362092617\\
-0.227367211771096	0.317910094142993\\
-0.217481680824527	0.671584324201417\\
-0.207596149877958	1.17092815712115\\
-0.197710618931387	1.87492987427713\\
-0.187825087984818	2.69842829875881\\
-0.177939557038249	3.24103722230732\\
-0.16805402609168	3.66889834412804\\
-0.138397433251971	5.27924742437467\\
-0.128511902305402	5.9092710554893\\
-0.118626371358832	6.68144955157191\\
-0.0988553094656943	8.63937311485504\\
-0.0889697785191252	9.65728392369284\\
-0.0593131856794162	12.0391004014699\\
-0.0494276547328472	12.6315111435599\\
-0.0296565928397072	13.2338783563931\\
-0.0197710618931382	13.1676810752463\\
-0.00988553094656908	12.9184926563625\\
-0	12.1963790569242\\
0.00988553094656908	10.6225231326423\\
0.0395421237863935	4.28223618797133\\
0.0593131854790983	0.384760850169295\\
0.079084279751731	-2.01605452909073\\
0.0991034386501468	-3.91657283459832\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0439624875431388\\
-0.573360756724927	-0.0559543881201936\\
-0.563475267632969	-0.258101922844125\\
-0.553589732923806	-0.408421799284881\\
-0.543704202060862	-0.67802882677738\\
-0.533818671114833	-1.03519372715661\\
-0.504162078275039	-2.27341166128094\\
-0.484391016381901	-3.16655594996635\\
-0.47450548543533	-3.49840184019879\\
-0.464619954488761	-3.91382209987083\\
-0.454734423542192	-4.17451970806397\\
-0.444848892595623	-4.53686408449535\\
-0.434963361649054	-4.76231807755141\\
-0.425077830702485	-4.87746915791879\\
-0.415192299755914	-4.85884179120689\\
-0.405306768809345	-5.00531805776117\\
-0.395421237862775	-4.97768188733394\\
-0.385535706916206	-5.09354459322618\\
-0.375650175969637	-4.93502672194113\\
-0.365764645023068	-4.86832055598462\\
-0.355879114076497	-4.67361222945473\\
-0.336108052183359	-4.14621945336948\\
-0.316336990290221	-3.53526905273601\\
-0.306451459343652	-3.24357516227479\\
-0.296565928397081	-2.52423270751823\\
-0.286680397450512	-2.13952165993814\\
-0.276794866503943	-1.66001456871882\\
-0.266909335557374	-1.2923222670262\\
-0.257023804610805	-0.860759768823488\\
-0.247138273664234	-0.361120282120435\\
-0.227367211771096	0.48955901298948\\
-0.177939557038249	3.00267343675942\\
-0.158168495145111	3.73601344657131\\
-0.138397433251971	4.46583492009893\\
-0.128511902305402	4.98600200423076\\
-0.118626371358832	5.72047710985756\\
-0.108740840412263	6.66056570747248\\
-0.0790842475725544	10.428068019595\\
-0.0691987166259853	11.4029682259423\\
-0.0494276547328472	13.0125961684577\\
-0.0395421237862781	13.6138783720942\\
-0.0296565928397072	14.5490955906738\\
-0.0197710618931382	15.3410669892023\\
-0.00988553094656908	14.8103397281223\\
-0	13.5016616419523\\
0.00988553094656908	11.5755492630486\\
0.0197710618931382	9.0897970703995\\
0.0494276547345542	2.88390662087082\\
0.0593131854790983	1.04223336690005\\
0.0691987220942902	-0.361449497328664\\
0.0889621205579498	-2.50872038453859\\
0.0991034386501468	-3.41150917208783\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00212318663161426\\
-0.573360756724927	-0.0440104661593015\\
-0.563475267632969	-0.0410890599464064\\
-0.553589732923806	-0.0791120011457647\\
-0.543704202060862	-0.362439607796922\\
-0.533818671114833	-0.546647101642732\\
-0.523933140168175	-0.829899346748606\\
-0.464619954488761	-2.9915655541455\\
-0.454734423542192	-3.26982852857392\\
-0.444848892595623	-3.50785176569448\\
-0.425077830702485	-4.03779563334308\\
-0.415192299755914	-4.04870072343411\\
-0.405306768809345	-4.11138485239781\\
-0.395421237862775	-4.27076784879518\\
-0.385535706916206	-4.2961760506908\\
-0.375650175969637	-4.33387471282118\\
-0.365764645023068	-4.29606251048132\\
-0.355879114076497	-4.22748893863694\\
-0.345993583129928	-4.04927858622874\\
-0.336108052183359	-3.82557458053238\\
-0.32622252123679	-3.56606516036896\\
-0.316336990290221	-3.35764163019741\\
-0.306451459343652	-3.09455199969871\\
-0.296565928397081	-2.94786306376771\\
-0.286680397450512	-2.51752760619328\\
-0.276794866503943	-1.99943294402338\\
-0.266909335557374	-1.5677081266909\\
-0.247138273664234	-0.836633989876953\\
-0.227367211771096	-0.00709999792493043\\
-0.217481680824527	0.307411975642244\\
-0.207596149877958	0.711727919871135\\
-0.197710618931387	1.0577216414157\\
-0.16805402609168	2.49377339493014\\
-0.158168495145111	2.83962094431676\\
-0.148282964198541	3.27958407563923\\
-0.138397433251971	3.64370133589633\\
-0.128511902305402	4.14145645491729\\
-0.118626371358832	4.83598742547629\\
-0.108740840412263	5.77810445811578\\
-0.0988553094656943	7.14958779174816\\
-0.0889697785191252	8.80933656526295\\
-0.0790842475725544	10.1430397656246\\
-0.0691987166259853	11.0337350715666\\
-0.0395421237862781	12.2905676897348\\
-0.0296565928397072	12.7729981561617\\
-0.0197710618931382	12.8797270025017\\
-0.00988553094656908	12.3609594180207\\
-0	11.101111208489\\
0.00988553094656908	9.19340678421771\\
0.0296565928397037	4.33710031213243\\
0.0494276547345542	0.91447567049376\\
0.0593131854790983	-0.427880489952654\\
0.079084279751731	-2.40502459077902\\
0.0889621205579498	-3.03718879268786\\
0.0991034386501468	-3.36140875704521\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0738043189463848\\
-0.573360756724927	-0.437277912390519\\
-0.563475267632969	-0.580376905602652\\
-0.553589732923806	-0.902905225521783\\
-0.543704202060862	-1.30417431477913\\
-0.514047609221608	-2.75168544677945\\
-0.484391016381901	-3.91068048155645\\
-0.464619954488761	-4.43188032861692\\
-0.454734423542192	-4.58084303491686\\
-0.444848892595623	-4.67405609208147\\
-0.434963361649054	-4.80045213261028\\
-0.425077830702485	-4.86233121850969\\
-0.415192299755914	-4.75864148726771\\
-0.405306768809345	-4.7429927227866\\
-0.395421237862775	-4.75384468919983\\
-0.385535706916206	-4.58847203941697\\
-0.365764645023068	-4.29877085717708\\
-0.355879114076497	-4.10292166584322\\
-0.345993583129928	-3.83142895375235\\
-0.336108052183359	-3.44186578939057\\
-0.32622252123679	-3.22025025162962\\
-0.316336990290221	-2.57349485244219\\
-0.286680397450512	-1.03165108825978\\
-0.276794866503943	-0.626050212983319\\
-0.266909335557374	-0.124170108257612\\
-0.257023804610805	0.0402449019094693\\
-0.247138273664234	0.468431240769128\\
-0.237252742717665	0.796158566391139\\
-0.227367211771096	1.17788833399205\\
-0.207596149877958	2.22127801873477\\
-0.197710618931387	2.37801019320768\\
-0.187825087984818	2.62844204667921\\
-0.177939557038249	2.78344735630155\\
-0.158168495145111	3.35655215123569\\
-0.138397433251971	4.21539411017849\\
-0.128511902305402	4.78314805066687\\
-0.108740840412263	6.11691293248254\\
-0.0889697785191252	7.96754559048246\\
-0.0691987166259853	9.04373907593109\\
-0.0593131856794162	9.5182266288369\\
-0.0494276547328472	10.2106818597017\\
-0.0395421237862781	10.776018701146\\
-0.0296565928397072	11.2699994451195\\
-0.0197710618931382	11.4908993593786\\
-0.00988553094656908	11.4553212745057\\
-0	11.2395330463583\\
0.00988553094656908	10.509996633038\\
0.0197710618931382	9.67760479687766\\
0.0296565928397037	8.53502213072764\\
0.0691987220942902	2.65941365606421\\
0.0889621205579498	0.0208425572163318\\
0.0991034386501468	-0.693049662959266\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0859727007398785\\
-0.573360756724927	0.08487745535753\\
-0.563475267632969	0.131200514342501\\
-0.553589732923806	0.0832583727358163\\
-0.543704202060862	0.0755756504840104\\
-0.533818671114833	0.0861883770888436\\
-0.523933140168175	0.0613725386163164\\
-0.514047609221608	0.000169663131654119\\
-0.504162078275039	6.69761443123917e-05\\
-0.49427654732847	0.00250379057413141\\
-0.484391016381901	-0.109168081771291\\
-0.47450548543533	-0.248370504803303\\
-0.464619954488761	-0.35847344702127\\
-0.454734423542192	-0.590974648789301\\
-0.444848892595623	-0.941163239576326\\
-0.415192299755914	-2.26020446152383\\
-0.405306768809345	-2.7293919702672\\
-0.395421237862775	-3.1200323132663\\
-0.385535706916206	-3.57454052421399\\
-0.365764645023068	-4.16488053559257\\
-0.355879114076497	-4.38607532467627\\
-0.345993583129928	-4.63516264174934\\
-0.336108052183359	-4.79211503653988\\
-0.32622252123679	-4.86310061137976\\
-0.316336990290221	-4.82593823557694\\
-0.306451459343652	-4.76077595407136\\
-0.286680397450512	-4.54444488594767\\
-0.276794866503943	-4.31275779102355\\
-0.266909335557374	-3.95440975842197\\
-0.257023804610805	-3.52180654624925\\
-0.247138273664234	-2.98346782381964\\
-0.237252742717665	-2.55758491322655\\
-0.227367211771096	-1.55269217009927\\
-0.207596149877958	-0.242594527212276\\
-0.187825087984818	0.339382481473098\\
-0.177939557038249	0.997612986130466\\
-0.158168495145111	1.84571683429398\\
-0.148282964198541	2.86274478592578\\
-0.138397433251971	4.0021514272936\\
-0.128511902305402	4.7333247073603\\
-0.118626371358832	5.22297653780263\\
-0.108740840412263	5.82688608552555\\
-0.0889697785191252	7.74940445272964\\
-0.0593131856794162	10.0338731164443\\
-0.0494276547328472	10.5515185223032\\
-0.0395421237862781	10.7889492916579\\
-0.0296565928397072	10.5823183341619\\
-0.0197710618931382	10.1905407543312\\
-0.00988553094656908	9.58886751439493\\
-0	8.70547788073983\\
0.0296565928397037	4.03969169420728\\
0.0593131854790983	0.525971325428914\\
0.0691987220942902	-0.270722699740965\\
0.0889621205579498	-1.56362460279806\\
0.0991034386501468	-1.87282872954338\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.60720594113692\\
-0.573360756724927	-1.6808192204822\\
-0.563475267632969	-1.71035284391597\\
-0.553589732923806	-1.75917014067044\\
-0.543704202060862	-1.82416838350292\\
-0.533818671114833	-1.87618081761829\\
-0.523933140168175	-1.90384898203835\\
-0.504162078275039	-1.99431492281537\\
-0.49427654732847	-2.03350910325134\\
-0.484391016381901	-2.03773815296012\\
-0.47450548543533	-2.03689840261451\\
-0.464619954488761	-2.02903342680389\\
-0.454734423542192	-2.02596673103844\\
-0.444848892595623	-1.99564303012889\\
-0.434963361649054	-2.02623534692404\\
-0.425077830702485	-2.01567513148907\\
-0.415192299755914	-1.98863423690517\\
-0.405306768809345	-1.92784378318502\\
-0.385535706916206	-1.85707940563529\\
-0.375650175969637	-1.84536200683489\\
-0.365764645023068	-1.81181927019623\\
-0.355879114076497	-1.79647875575103\\
-0.345993583129928	-1.77411167707776\\
-0.336108052183359	-1.71799741287675\\
-0.32622252123679	-1.63840094371718\\
-0.316336990290221	-1.58108224725912\\
-0.296565928397081	-1.44614191469593\\
-0.286680397450512	-1.33038196025489\\
-0.276794866503943	-1.16145160995876\\
-0.247138273664234	-0.858537694023008\\
-0.237252742717665	-0.591187927451251\\
-0.227367211771096	-0.423041693146237\\
-0.217481680824527	-0.21686315416374\\
-0.207596149877958	-0.0378900393235408\\
-0.197710618931387	0.0746179119808499\\
-0.177939557038249	0.613924651131732\\
-0.158168495145111	1.36561139285689\\
-0.138397433251971	2.35151125148503\\
-0.128511902305402	2.98329458425608\\
-0.108740840412263	4.84909506159508\\
-0.0889697785191252	7.0938473701527\\
-0.0691987166259853	9.07735938756758\\
-0.0593131856794162	9.71830274279955\\
-0.0494276547328472	10.0602462152865\\
-0.0395421237862781	9.84284973337411\\
-0.0296565928397072	9.16799658643315\\
-0.0197710618931382	8.35760451028489\\
-0	6.16936843558253\\
0.00988553094656908	3.53316193030396\\
0.0197710618931382	2.0488441865233\\
0.0296565928397037	2.02825656065489\\
0.0395421237863935	2.2974623424325\\
0.0494276547345542	2.01879684001626\\
0.0593131854790983	1.13973158455844\\
0.0691987220942902	-0.0151052504051759\\
0.079084279751731	-0.48387261648042\\
0.0889621205579498	-1.16811567491065\\
0.0991034386501468	-1.53686220272953\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.84966500194149\\
-0.573360756724927	-0.845505840353864\\
-0.563475267632969	-0.868611215540763\\
-0.553589732923806	-0.873363021612583\\
-0.533818671114832	-0.90615948774597\\
-0.523933140168175	-0.932890903988638\\
-0.514047609221608	-0.932074118086147\\
-0.504162078275039	-0.928395116561159\\
-0.49427654732847	-0.933783594566531\\
-0.4843910163819	-0.91722425495607\\
-0.474505485435331	-0.924313491148473\\
-0.464619954488761	-0.958463345695937\\
-0.454734423542192	-0.924578457134356\\
-0.444848892595623	-0.95639534257448\\
-0.434963361649053	-0.954372736653921\\
-0.415192299755915	-0.982605404970082\\
-0.405306768809345	-0.975371236916976\\
-0.395421237862775	-1.0052630661271\\
-0.385535706916206	-1.00276108850794\\
-0.375650175969637	-1.04207911369005\\
-0.365764645023067	-1.03237288848001\\
-0.355879114076498	-1.03743396305664\\
-0.336108052183359	-1.05930227990443\\
-0.32622252123679	-1.05556659331662\\
-0.31633699029022	-1.03320558559728\\
-0.306451459343651	-1.09054275490267\\
-0.296565928397081	-1.07207691544291\\
-0.286680397450512	-1.05651085095323\\
-0.276794866503943	-1.05416228942206\\
-0.266909335557374	-1.06223446392219\\
-0.247138273664235	-0.977734424440555\\
-0.237252742717665	-0.903140186374245\\
-0.227367211771096	-0.870953106980774\\
-0.217481680824527	-0.731030523685332\\
-0.197710618931388	-0.577145830937602\\
-0.187825087984819	-0.3717473332495\\
-0.177939557038249	0.0322022146099084\\
-0.16805402609168	0.292001599180078\\
-0.148282964198541	1.14747020021621\\
-0.118626371358832	2.75973685236374\\
-0.0988553094656943	4.04927648353188\\
-0.0691987166259853	5.75348342085675\\
-0.0593131856794162	6.15739693254294\\
-0.0395421237862772	6.76311911812969\\
-0.0296565928397081	6.86854222214352\\
-0.019771061893139	6.67973690950839\\
-0.00988553094656908	6.51388684562262\\
-0	6.15665524168514\\
0.00988553094656908	4.58948946466385\\
0.019771061893139	3.93537450437313\\
0.0296565928397028	3.99103033492231\\
0.0395421237863935	3.7692198155502\\
0.0593131854790991	2.25850310212459\\
0.0790842797517319	0.785410430164385\\
0.0889621205579507	0.103449219949662\\
0.0991034386501468	-0.00094143745869335\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.75262021779608\\
-0.573360756724927	-1.79493320724365\\
-0.563475267632969	-1.8128537520756\\
-0.553589732923806	-1.88642929197427\\
-0.543704202060862	-1.90335573135433\\
-0.533818671114833	-1.91753417791468\\
-0.523933140168175	-2.00456757973712\\
-0.514047609221608	-2.04642364625319\\
-0.504162078275039	-2.11088122732492\\
-0.49427654732847	-2.15732808373547\\
-0.484391016381901	-2.15778872627101\\
-0.47450548543533	-2.1876898709642\\
-0.464619954488761	-2.20919731031302\\
-0.454734423542192	-2.26137833562005\\
-0.444848892595623	-2.25038312427826\\
-0.434963361649054	-2.25182060596789\\
-0.425077830702485	-2.25786328236899\\
-0.415192299755914	-2.21163120276153\\
-0.405306768809345	-2.14481394554157\\
-0.395421237862775	-2.12508121019947\\
-0.385535706916206	-2.03307006144977\\
-0.375650175969637	-1.99374408756602\\
-0.365764645023068	-1.88264871799883\\
-0.355879114076497	-1.80673262026037\\
-0.345993583129928	-1.72013019823068\\
-0.316336990290221	-1.318454490613\\
-0.306451459343652	-1.21386187853973\\
-0.296565928397081	-1.08269867377551\\
-0.286680397450512	-0.799485266715383\\
-0.276794866503943	-0.594163462700777\\
-0.266909335557374	-0.442138487748046\\
-0.257023804610805	-0.165236329739987\\
-0.247138273664234	0.00891875697779732\\
-0.237252742717665	0.145739730458532\\
-0.227367211771096	0.410553419547613\\
-0.217481680824527	0.634303492814196\\
-0.207596149877958	0.800041610932913\\
-0.197710618931387	0.990937891392017\\
-0.177939557038249	1.6178589681762\\
-0.16805402609168	1.96602137129107\\
-0.148282964198541	2.83149770206504\\
-0.138397433251971	3.38761527488361\\
-0.118626371358832	4.87587099079212\\
-0.0790842475725544	8.89875098647854\\
-0.0691987166259853	9.80437990461416\\
-0.0593131856794162	10.4224957881372\\
-0.0494276547328472	10.4551213914169\\
-0.0395421237862781	10.1552115674215\\
-0.0296565928397072	9.38927240404696\\
-0.0197710618931382	8.31207423578117\\
-0	5.8130596664743\\
0.00988553094656908	2.99044753756216\\
0.0197710618931382	1.51283852825268\\
0.0296565928397037	1.28528167676345\\
0.0395421237863935	0.91405879356163\\
0.0593131854790983	-1.48317833556608\\
0.0691987220942902	-2.30462708766824\\
0.079084279751731	-2.54592546699372\\
0.0889621205579498	-2.60767731634794\\
0.0991034386501468	-2.36550849210864\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-1.19206022990176\\
-0.573360756724927	-1.21792072774419\\
-0.563475267632969	-1.28870867160029\\
-0.553589732923806	-1.33133675180204\\
-0.543704202060861	-1.40116631811088\\
-0.533818671114832	-1.45502732349786\\
-0.523933140168175	-1.48258046868026\\
-0.514047609221608	-1.52670358896224\\
-0.504162078275039	-1.60056023171222\\
-0.49427654732847	-1.64792714479543\\
-0.4843910163819	-1.70284445274256\\
-0.474505485435331	-1.76489914924954\\
-0.464619954488761	-1.80028081901081\\
-0.454734423542192	-1.81630410623025\\
-0.444848892595623	-1.84810789524401\\
-0.434963361649053	-1.92989811431395\\
-0.425077830702484	-1.89774998211048\\
-0.415192299755915	-1.92493155696102\\
-0.405306768809345	-1.94217991270072\\
-0.395421237862775	-1.93465885514834\\
-0.385535706916206	-1.92419679351349\\
-0.375650175969637	-1.88340644571632\\
-0.365764645023067	-1.86829079695413\\
-0.355879114076498	-1.80259450148449\\
-0.345993583129928	-1.74920616937157\\
-0.32622252123679	-1.6238851714914\\
-0.31633699029022	-1.53540530212756\\
-0.306451459343651	-1.4585314213418\\
-0.296565928397081	-1.35133715889305\\
-0.286680397450512	-1.26277169858396\\
-0.257023804610804	-0.844577232534388\\
-0.247138273664235	-0.738304687947531\\
-0.237252742717665	-0.653207265906921\\
-0.227367211771096	-0.321053896860118\\
-0.217481680824527	-0.0630927478700611\\
-0.207596149877957	0.0978855940182841\\
-0.197710618931388	0.360328079756864\\
-0.16805402609168	1.49520424963303\\
-0.148282964198541	2.33699425855684\\
-0.128511902305402	3.49345838619587\\
-0.118626371358832	4.20376891576042\\
-0.0790842475725553	6.37180606040728\\
-0.0691987166259853	6.57301616716036\\
-0.0593131856794162	7.07542678955736\\
-0.0494276547328472	7.25666616816488\\
-0.0395421237862772	7.35445537068954\\
-0.0296565928397081	7.20547357324122\\
-0.00988553094656908	6.65450496109265\\
-0	6.16669569305565\\
0.00988553094656908	4.46022025299884\\
0.019771061893139	3.86613120104649\\
0.0296565928397028	3.93422087418471\\
0.0395421237863935	3.45122696723767\\
0.0494276547345542	2.33287753086215\\
0.0593131854790991	1.4890780245255\\
0.0691987220942911	0.998565843146996\\
0.0790842797517319	0.216007718611089\\
0.0889621205579507	-0.135432252488263\\
0.0991034386501468	-0.647162563738838\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-1.44185731237112\\
-0.573360756724927	-1.47265859981213\\
-0.563475267632969	-1.49316201495735\\
-0.543704202060861	-1.58512097899719\\
-0.533818671114832	-1.59177205528319\\
-0.523933140168175	-1.60859659300141\\
-0.514047609221608	-1.61660371228278\\
-0.504162078275039	-1.64231653225545\\
-0.49427654732847	-1.63354978369464\\
-0.4843910163819	-1.60810606429138\\
-0.464619954488761	-1.59327514090659\\
-0.454734423542192	-1.56807385023367\\
-0.444848892595623	-1.55552975885554\\
-0.434963361649053	-1.52711448890359\\
-0.425077830702484	-1.4605463830722\\
-0.415192299755915	-1.44511612637837\\
-0.405306768809345	-1.44487311609163\\
-0.395421237862775	-1.43194611761974\\
-0.385535706916206	-1.39181428220072\\
-0.375650175969637	-1.33751177311482\\
-0.355879114076498	-1.26064911636163\\
-0.345993583129928	-1.20962392184518\\
-0.336108052183359	-1.15218562737956\\
-0.306451459343651	-1.0114402568908\\
-0.296565928397081	-0.916817939472592\\
-0.286680397450512	-0.852183421839074\\
-0.276794866503943	-0.818562334453883\\
-0.266909335557374	-0.695596782378916\\
-0.247138273664235	-0.527706502149751\\
-0.237252742717665	-0.454523048685017\\
-0.227367211771096	-0.370326659770448\\
-0.217481680824527	-0.071301360016113\\
-0.207596149877957	0.00474486561044163\\
-0.197710618931388	0.13142746933073\\
-0.16805402609168	0.940763483003998\\
-0.158168495145111	1.24511236256528\\
-0.148282964198541	1.62349889824186\\
-0.138397433251972	2.12219733245189\\
-0.108740840412263	3.86274554985609\\
-0.0988553094656943	4.57398441778001\\
-0.0889697785191244	5.095553603318\\
-0.0790842475725553	5.81013365340213\\
-0.0691987166259853	6.4128462487962\\
-0.0593131856794162	6.93877005269813\\
-0.0494276547328472	7.35798535537677\\
-0.0395421237862772	7.50916720887789\\
-0.0296565928397081	7.47013404593917\\
-0.019771061893139	7.28851382205958\\
-0.00988553094656908	7.00178322025419\\
-0	6.57423703621519\\
0.00988553094656908	4.94527079581365\\
0.019771061893139	3.91954951508309\\
0.0296565928397028	3.50634914673781\\
0.0395421237863935	3.16701359919306\\
0.0494276547345542	2.39216157316879\\
0.0593131854790991	1.50525172966696\\
0.0790842797517319	0.178153010538324\\
0.0889621205579507	-0.049866622110299\\
0.0991034386501468	-0.476990584408711\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0\\
-0.266909335557374	-4.27716752815499e-05\\
-0.257023804610804	-0.00961051266422741\\
-0.237252742717665	-0.0751209690296037\\
-0.227367211771096	-0.0847261280100284\\
-0.207596149877957	-0.0857205585424692\\
-0.197710618931388	-0.0615769704740745\\
-0.187825087984818	0.000175379793614594\\
-0.177939557038249	0.0473272704332457\\
-0.16805402609168	0.112730631616272\\
-0.15816849514511	0.216864627065162\\
-0.148282964198541	0.274703078619804\\
-0.128511902305402	0.426652864142151\\
-0.108740840412263	0.538662024316397\\
-0.0988553094656939	0.597109014918557\\
-0.0889697785191246	0.666246477957247\\
-0.0790842475725551	0.722384038235072\\
-0.0691987166259858	0.79618131762554\\
-0.0593131856794162	0.857387295969441\\
-0.0494276547328469	0.903507703495796\\
-0.0395421237862774	0.970117840380733\\
-0.0296565928397081	0.989179935840124\\
-0.0197710618931388	1.05690784317397\\
-0.0098855309465693	1.08765766803541\\
-0	1.1532122219604\\
0.0098855309465693	-0.136826958509774\\
0.0197710618931388	-0.23369258925588\\
0.029656592839703	-0.419692293724387\\
0.0395421237863933	-0.519762035127978\\
0.0494276547345547	-0.383826930553567\\
0.0593131854790987	-0.22718002879128\\
0.0691987220942909	-0.0263931394614276\\
0.0790842797517317	0.0384406127804722\\
0.0889621205579505	0.0383215080465291\\
0.0991034386501473	-0.00148489935664564\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.00426978644954357\\
-0.573360756724927	-0.0536725755672132\\
-0.563475267632969	-0.386311568517396\\
-0.553589732923806	-0.518631005152567\\
-0.543704202060861	-0.76244658187656\\
-0.504162078275039	-2.27580154810319\\
-0.474505485435331	-3.15169902484701\\
-0.454734423542192	-3.51442160537579\\
-0.444848892595623	-3.62742216356537\\
-0.434963361649053	-3.64861447683786\\
-0.425077830702484	-3.64796171085208\\
-0.415192299755915	-3.69278982317041\\
-0.405306768809345	-3.67028814517081\\
-0.395421237862775	-3.65963967725802\\
-0.375650175969637	-3.48590681922078\\
-0.365764645023067	-3.42108993770731\\
-0.355879114076498	-3.32933400782594\\
-0.345993583129928	-3.19484657365254\\
-0.336108052183359	-3.11457574637698\\
-0.32622252123679	-2.99779822208222\\
-0.31633699029022	-2.83957235934568\\
-0.306451459343651	-2.64059012696413\\
-0.296565928397081	-2.47090116091589\\
-0.286680397450512	-2.25947900484305\\
-0.276794866503943	-1.75482016300926\\
-0.266909335557374	-1.42336705739689\\
-0.257023804610804	-1.00060520084107\\
-0.227367211771096	-0.0480658093474924\\
-0.217481680824527	0.196591003517109\\
-0.207596149877957	0.685761715170315\\
-0.177939557038249	2.37363767966213\\
-0.16805402609168	2.85554033327118\\
-0.158168495145111	3.44856344817501\\
-0.128511902305402	4.92497762266492\\
-0.0988553094656943	5.97453014359357\\
-0.0889697785191244	6.19779574751197\\
-0.0790842475725553	6.45967898760861\\
-0.0691987166259853	6.67270629834107\\
-0.0593131856794162	6.67556175168695\\
-0.0494276547328472	6.79144554103941\\
-0.0395421237862772	6.76815883568436\\
-0.0296565928397081	6.72092171731518\\
-0.019771061893139	6.50443146462753\\
-0.00988553094656908	6.40483741634644\\
-0	6.18398374509501\\
0.00988553094656908	4.75723021922738\\
0.0296565928397028	3.15275474959822\\
0.0395421237863935	2.01090214579503\\
0.0593131854790991	0.338923434957692\\
0.0691987220942911	-0.207550629218492\\
0.0991034386501468	-2.26081225925171\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0432000542278361\\
-0.573360756724927	0.0188768155307537\\
-0.563475267632969	-0.000530801923851243\\
-0.543704202060861	0.0015026894403638\\
-0.533818671114832	-0.0384726675950446\\
-0.523933140168175	-0.0523412152675524\\
-0.514047609221608	-0.0713227860790804\\
-0.504162078275039	-0.592318063958984\\
-0.49427654732847	-0.790796521564639\\
-0.4843910163819	-1.11068096471931\\
-0.454734423542192	-2.50237619788974\\
-0.444848892595623	-2.85408830026616\\
-0.434963361649053	-3.24778567631197\\
-0.425077830702484	-3.59064633566597\\
-0.415192299755915	-3.80657428035889\\
-0.395421237862775	-4.0173369115373\\
-0.385535706916206	-4.10433249027194\\
-0.375650175969637	-4.12122010453835\\
-0.365764645023067	-4.06785315777409\\
-0.355879114076498	-3.94453070286128\\
-0.345993583129928	-3.91634620195888\\
-0.336108052183359	-3.74978802057418\\
-0.32622252123679	-3.65165812116188\\
-0.306451459343651	-3.33617482760528\\
-0.296565928397081	-3.22132490437079\\
-0.286680397450512	-2.98942832455745\\
-0.276794866503943	-2.89642815100515\\
-0.266909335557374	-2.62368853055516\\
-0.257023804610804	-2.00300653474794\\
-0.247138273664235	-1.49939311690574\\
-0.237252742717665	-0.913123683762011\\
-0.227367211771096	-0.406487418091822\\
-0.217481680824527	0.0154581312832178\\
-0.207596149877957	0.230355758522045\\
-0.177939557038249	1.93189006627264\\
-0.158168495145111	3.3425238227179\\
-0.138397433251972	4.43886250038174\\
-0.128511902305402	4.85095688417933\\
-0.118626371358832	5.40538277718833\\
-0.108740840412263	5.71358260519538\\
-0.0988553094656943	5.95341985779475\\
-0.0889697785191244	6.31160646934901\\
-0.0790842475725553	6.36784195716224\\
-0.0691987166259853	6.59306679797382\\
-0.0593131856794162	6.72860095223261\\
-0.0494276547328472	6.66793324263182\\
-0.0395421237862772	6.72235833258913\\
-0.0296565928397081	6.61429429907927\\
-0.00988553094656908	6.25774722845172\\
-0	6.10526169715239\\
0.00988553094656908	4.61263527017817\\
0.019771061893139	3.86025818942869\\
0.0296565928397028	2.80400537567948\\
0.0395421237863935	1.55931249701527\\
0.0494276547345542	0.571207980317748\\
0.0691987220942911	-1.01285652862114\\
0.0790842797517319	-1.97416561188784\\
0.0991034386501468	-3.61700430705007\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	2.39808173319034e-14\\
-0.523933140168175	-2.17864716196559e-05\\
-0.514047609221608	-0.00540114872762931\\
-0.504162078275039	-0.0432049944057917\\
-0.49427654732847	-0.041423959541671\\
-0.4843910163819	-0.0762174086574179\\
-0.474505485435331	-0.235956374056162\\
-0.464619954488761	-0.422754488823497\\
-0.444848892595623	-1.16927897396749\\
-0.425077830702484	-2.05151542564539\\
-0.395421237862775	-3.39103260760502\\
-0.385535706916206	-3.70558957234499\\
-0.375650175969637	-3.95927330433683\\
-0.365764645023067	-4.03391915066974\\
-0.355879114076498	-4.13417133630625\\
-0.345993583129928	-4.25403773292013\\
-0.336108052183359	-4.06023432739112\\
-0.32622252123679	-4.03659067583315\\
-0.31633699029022	-3.96400712609382\\
-0.306451459343651	-3.93141758887774\\
-0.296565928397081	-3.73533337937096\\
-0.286680397450512	-3.48747176959849\\
-0.276794866503943	-3.27001965118753\\
-0.266909335557374	-3.17610523407596\\
-0.257023804610804	-2.78649452286483\\
-0.247138273664235	-2.17376804085091\\
-0.217481680824527	-0.545699648282483\\
-0.207596149877957	-0.0926624501674231\\
-0.197710618931388	0.0655547519265713\\
-0.187825087984819	0.566109821744511\\
-0.177939557038249	1.17932280114593\\
-0.16805402609168	1.69277127796738\\
-0.158168495145111	2.41425470436543\\
-0.148282964198541	3.31449243732395\\
-0.138397433251972	3.82617433152431\\
-0.128511902305402	4.24828398375297\\
-0.118626371358832	4.8118861620684\\
-0.108740840412263	5.27028533286716\\
-0.0988553094656943	5.59623227470302\\
-0.0889697785191244	6.00892439411486\\
-0.0790842475725553	6.23339234149297\\
-0.0691987166259853	6.42597221928973\\
-0.0593131856794162	6.76805258433504\\
-0.0494276547328472	6.80887193089569\\
-0.0395421237862772	6.93922598418029\\
-0.0296565928397081	6.88088548728898\\
-0.019771061893139	6.89161864602103\\
-0.00988553094656908	6.74769086501024\\
-0	6.65450718795287\\
0.00988553094656908	5.51530247161695\\
0.019771061893139	4.90004466325433\\
0.0296565928397028	4.04708177699223\\
0.0494276547345542	1.98154814053985\\
0.0691987220942911	-0.0452614094459314\\
0.0790842797517319	-0.647170359278047\\
0.0889621205579507	-1.61307831208715\\
0.0991034386501468	-2.26570732249524\\
};
\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.00171421319205844\\
-0.573360756724927	2.62497424712294e-05\\
-0.4843910163819	-8.63560044708223e-05\\
-0.474505485435331	0.00211849672387299\\
-0.464619954488761	-0.0438745521109887\\
-0.454734423542192	-0.0406303874069387\\
-0.444848892595623	-0.145711257425061\\
-0.434963361649053	-0.579930286669707\\
-0.425077830702484	-0.685107479808896\\
-0.415192299755915	-1.00009442886057\\
-0.375650175969637	-2.46496682760289\\
-0.355879114076498	-3.01111185757004\\
-0.345993583129928	-3.12322835509978\\
-0.336108052183359	-3.18424438361091\\
-0.32622252123679	-3.19598469274689\\
-0.31633699029022	-3.08749746020412\\
-0.296565928397081	-2.78976536417406\\
-0.286680397450512	-2.58398325967956\\
-0.276794866503943	-2.40443427712648\\
-0.266909335557374	-2.28150464313041\\
-0.257023804610804	-2.19985616031634\\
-0.247138273664235	-1.80161329669098\\
-0.227367211771096	-1.22667938529604\\
-0.217481680824527	-0.998605084197581\\
-0.197710618931388	-0.404137027372911\\
-0.187825087984819	0.00074929612633845\\
-0.177939557038249	0.175025081236656\\
-0.16805402609168	0.498553199211502\\
-0.148282964198541	1.33123556863542\\
-0.128511902305402	2.14168715090211\\
-0.108740840412263	3.11680643436884\\
-0.0988553094656943	3.75319828879993\\
-0.0889697785191244	4.48551288487271\\
-0.0790842475725553	5.08716471955367\\
-0.0691987166259853	5.7982370957274\\
-0.0593131856794162	6.37153996684915\\
-0.0494276547328472	6.83007953398394\\
-0.0395421237862772	6.99930928498099\\
-0.0296565928397081	7.4044355061321\\
-0.019771061893139	7.43750634297148\\
-0.00988553094656908	7.69438153199385\\
-0	7.72355701806151\\
0.00988553094656908	7.46805689556467\\
0.019771061893139	7.57762140938702\\
0.0395421237863935	7.02094071794024\\
0.0593131854790991	6.05539702047804\\
0.0691987220942911	5.37560461979327\\
0.0991034386501468	2.60353725069207\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.58324340947755	0.00178840429169824\\
-0.553589732923808	-0.00574006970855478\\
-0.543704202060862	-0.00619266378840777\\
-0.533818671114833	-0.00529304440284406\\
-0.494276547328468	0.00578564711138441\\
-0.484391016381899	0.00454085465887744\\
-0.464619954488761	-0.00181718704085299\\
-0.454734423542192	-0.00420513244176135\\
-0.444848892595623	-0.0038720161511776\\
-0.415192299755915	0.00314464181253271\\
-0.405306768809346	0.00372366293474968\\
-0.375650175969636	-0.00146894537770947\\
-0.355879114076497	-0.000449521539916731\\
-0.316336990290221	0.00295715830407062\\
-0.306451459343652	0.00779748291235904\\
-0.266909335557372	0.0349970291241526\\
-0.247138273664234	0.0508585668137052\\
-0.237252742717665	0.0521100155435263\\
-0.227367211771096	0.0255302780288531\\
-0.217481680824527	-0.0877106485191597\\
-0.207596149877958	-0.552323744045285\\
-0.197710618931389	-1.73842164434417\\
-0.18782508798482	-4.01362782937641\\
-0.168054026091681	-9.73747746950343\\
-0.158168495145109	-11.624878245101\\
-0.14828296419854	-12.3484997563526\\
-0.138397433251971	-12.0345593348262\\
-0.128511902305402	-10.9047072505073\\
-0.118626371358832	-9.15196376412221\\
-0.0790842475725562	-0.608633176934003\\
-0.0691987166259871	1.68878328273276\\
-0.059313185679418	4.40911151705329\\
-0.0494276547328454	7.85984147711023\\
-0.0395421237862763	12.2160766643869\\
-0.0197710618931382	22.9397211338347\\
-0.00988553094656908	28.461362188703\\
-0	3.30251664777005\\
0.00988553094656908	0.0432734248141671\\
0.0197710618931382	0.238550247710307\\
0.0296565928397037	0.551889296433707\\
0.0395421237863935	-0.0849909049125337\\
0.0494276547345542	0.00540710014603007\\
0.0593131854790983	-0.00102573859059873\\
0.0790842797517328	-0.00125028432427143\\
0.0991034386501468	-0.00066281323509898\\
};
\addlegendentry{Tool}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000199846711282703\\
-0.553589732923808	0.000877192894993328\\
-0.543704202060862	0.00128127221352159\\
-0.504162078275037	-0.00207059315693314\\
-0.494276547328468	-0.00193731326324809\\
-0.484391016381899	-0.00311857200427923\\
-0.464619954488761	-0.00895642786564821\\
-0.454734423542192	-0.00946319936860363\\
-0.434963361649054	-0.00654131118308499\\
-0.375650175969636	0.00502556224236272\\
-0.345993583129928	0.00272744709057093\\
-0.32622252123679	0.00145448305124063\\
-0.316336990290221	0.00216814237572649\\
-0.306451459343652	0.00446288082273227\\
-0.296565928397083	0.00555054895555784\\
-0.276794866503941	0.00511355279764203\\
-0.266909335557372	0.00911227620430566\\
-0.257023804610803	0.0268301757641325\\
-0.227367211771096	0.124743933413921\\
-0.217481680824527	0.132121650587692\\
-0.207596149877958	0.0644015256600667\\
-0.197710618931389	-0.240593263793127\\
-0.18782508798482	-1.10920006557637\\
-0.17793955703825	-2.90634801066379\\
-0.158168495145109	-7.99929959184741\\
-0.14828296419854	-9.51819799186683\\
-0.138397433251971	-9.68137620324836\\
-0.128511902305402	-8.87854561533901\\
-0.118626371358832	-7.57880988343122\\
-0.0988553094656943	-4.15882514718258\\
-0.0691987166259871	1.67321509442472\\
-0.059313185679418	3.89879985442055\\
-0.0494276547328454	6.47257451482065\\
-0.0296565928397072	12.759927491488\\
-0.00988553094656908	18.963149970371\\
-0	1.45942168641958\\
0.00988553094656908	-0.0429431949239323\\
0.0197710618931382	0.15028304734664\\
0.0296565928397037	0.700457892316731\\
0.0395421237863935	-0.0256320161302526\\
0.0494276547345542	0.00683039529852181\\
0.0593131854790983	0.00470939505500922\\
0.069198722094292	0.000992846637608125\\
0.0790842797517328	-0.004574450938442\\
0.0991034386501468	-0.00926637349791548\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00204858303471767\\
-0.56347526763297	-0.000304961865072784\\
-0.543704202060862	0.00319993025844312\\
-0.51404760922161	0.00161461249584249\\
-0.494276547328468	0.00208350944490121\\
-0.464619954488761	-0.00508223515744177\\
-0.454734423542192	-0.00357285805015906\\
-0.434963361649054	0.00218889625634233\\
-0.385535706916205	0.00292775235749687\\
-0.365764645023066	-0.000261011057570926\\
-0.355879114076497	-0.00262307526503136\\
-0.345993583129928	-0.00376598942600737\\
-0.336108052183359	-0.00316469878770675\\
-0.316336990290221	0.0018847525491168\\
-0.296565928397083	0.00688342727883295\\
-0.257023804610803	0.0110834171195435\\
-0.247138273664234	0.00933113945641395\\
-0.237252742717665	0.00385718417028968\\
-0.227367211771096	-0.0168445627103786\\
-0.217481680824527	-0.139174469119833\\
-0.207596149877958	-0.635471365536453\\
-0.197710618931389	-1.81992969955638\\
-0.18782508798482	-4.03727286524877\\
-0.17793955703825	-6.76012683534586\\
-0.168054026091681	-9.11053968797223\\
-0.158168495145109	-10.2007001863086\\
-0.14828296419854	-10.0567435808473\\
-0.138397433251971	-9.24119736073164\\
-0.128511902305402	-8.08471820959682\\
-0.118626371358832	-6.62672490565425\\
-0.0988553094656943	-3.00186863289255\\
-0.0790842475725562	1.19061172439363\\
-0.059313185679418	6.11111167134827\\
-0.0296565928397072	14.9226230417382\\
-0.0197710618931382	17.0207992020544\\
-0.00988553094656908	17.8688917933237\\
-0	2.9216246867771\\
0.00988553094656908	-1.21088800320864\\
0.0296565928397037	-2.24260202080007\\
0.0395421237863935	-2.23952875248692\\
0.0494276547345542	-1.34613275058836\\
0.0593131854790983	-0.195500053718209\\
0.069198722094292	0.423760051310854\\
0.0790842797517328	0.428321978620758\\
0.0889621205579516	0.196302176004171\\
0.0991034386501468	0.0552664676382406\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00437968702368252\\
-0.563475267632969	0.00584207687418115\\
-0.553589732923806	0.0119904656754706\\
-0.533818671114833	0.0339526160984125\\
-0.523933140168175	0.0389878719690042\\
-0.514047609221608	0.0393023309178702\\
-0.504162078275039	0.0375460352793677\\
-0.49427654732847	0.0310019549669409\\
-0.464619954488761	0.00270303931890226\\
-0.454734423542192	-0.00845715850472395\\
-0.444848892595623	-0.015362381107451\\
-0.434963361649054	-0.0163604356402853\\
-0.415192299755914	-0.0122590660071946\\
-0.405306768809345	-0.00971533681090975\\
-0.385535706916206	-0.00105069619700338\\
-0.365764645023068	0.00723281626317096\\
-0.345993583129928	0.0128307483802814\\
-0.336108052183359	0.0139890831336604\\
-0.316336990290221	0.00835380401871788\\
-0.306451459343652	0.00816363571322754\\
-0.296565928397081	0.010071134394444\\
-0.286680397450512	0.0146166929003932\\
-0.276794866503943	0.0222330562447439\\
-0.266909335557374	0.0332561043275525\\
-0.257023804610805	0.0466190365309025\\
-0.247138273664234	0.0620652097228458\\
-0.217481680824527	0.122698554692262\\
-0.207596149877958	0.105244448199524\\
-0.197710618931387	0.0129297567897009\\
-0.187825087984818	-0.237225164631329\\
-0.177939557038249	-0.759700974458648\\
-0.16805402609168	-1.56508609920461\\
-0.148282964198541	-3.53577585459015\\
-0.138397433251971	-4.18829830333455\\
-0.128511902305402	-4.41035012281058\\
-0.118626371358832	-4.30344441083115\\
-0.108740840412263	-3.99368362228223\\
-0.0988553094656943	-3.42345189344494\\
-0.0889697785191252	-2.41988571911629\\
-0.0790842475725544	-0.995297513550527\\
-0.0395421237862781	5.46675853407342\\
-0.0197710618931382	8.61522197917458\\
-0.00988553094656908	10.4005850938574\\
-0	1.09286723071608\\
0.00988553094656908	0.358664834827261\\
0.0197710618931382	-0.0643280558353982\\
0.0296565928397037	0.00131907923287322\\
0.0395421237863935	0.00530265511024197\\
0.0494276547345542	0.00673923601163828\\
0.0593131854790983	0.00672669583902774\\
0.0889621205579498	0.000650297158898638\\
0.0991034386501468	-0.00353711836962844\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000604216870479846\\
-0.514047609221608	0.00147158233756706\\
-0.504162078275039	0.00249291410723096\\
-0.464619954488761	-0.000914810850140668\\
-0.434963361649054	0.00583613147367323\\
-0.425077830702485	0.00498604444312711\\
-0.405306768809345	-0.00147950985773981\\
-0.385535706916206	-0.00393569460349497\\
-0.345993583129928	0.000890959787726686\\
-0.336108052183359	0.00308343110311071\\
-0.32622252123679	0.00393474904541868\\
-0.286680397450512	0.0025886576378138\\
-0.276794866503943	0.00551100945960492\\
-0.257023804610805	0.0147916128935091\\
-0.227367211771096	0.0294617765857179\\
-0.207596149877958	0.0456927460636312\\
-0.197710618931387	0.0232281987968133\\
-0.187825087984818	-0.0729960306886799\\
-0.177939557038249	-0.376575428277482\\
-0.16805402609168	-1.05335166194848\\
-0.158168495145111	-2.14387077722059\\
-0.128511902305402	-6.74607763806876\\
-0.118626371358832	-7.07958921659734\\
-0.108740840412263	-6.33038031688694\\
-0.0988553094656943	-4.83437633591809\\
-0.0691987166259853	0.659818756058963\\
-0.0494276547328472	4.08505510257439\\
-0.0395421237862781	6.08131081127705\\
-0.0197710618931382	11.0059665731676\\
-0.00988553094656908	13.7333844113669\\
-0	2.63060670918353\\
0.00988553094656908	-0.223303006510982\\
0.0197710618931382	-0.0597753430606236\\
0.0296565928397037	0.287281857767944\\
0.0395421237863935	0.48384853606608\\
0.0494276547345542	0.00566079611821912\\
0.0691987220942902	0.0064447778643526\\
0.079084279751731	0.00231871925490701\\
0.0889621205579498	-0.00372391054836108\\
0.0991034386501468	-0.00757927391621216\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00336858431869658\\
-0.563475267632969	0.00284230572310129\\
-0.533818671114833	0.00630854498750111\\
-0.514047609221608	0.00504628888919179\\
-0.47450548543533	0.00024680550277445\\
-0.434963361649054	-0.00207011827554027\\
-0.425077830702485	-0.00242773078071856\\
-0.415192299755914	-0.00655112371385513\\
-0.405306768809345	-0.0208610751289715\\
-0.395421237862775	-0.0478960178009835\\
-0.385535706916206	-0.0843202326372889\\
-0.375650175969637	-0.156481734200494\\
-0.365764645023068	-0.281365954601211\\
-0.355879114076497	-0.473775674661375\\
-0.345993583129928	-0.73823515712292\\
-0.336108052183359	-1.0763387378945\\
-0.316336990290221	-1.93651822815719\\
-0.296565928397081	-2.83295902412428\\
-0.276794866503943	-3.58038079595374\\
-0.247138273664234	-4.57354169184108\\
-0.227367211771096	-5.1411842438171\\
-0.217481680824527	-5.38476476415235\\
-0.207596149877958	-5.59387076314275\\
-0.197710618931387	-5.75086314642134\\
-0.187825087984818	-5.82971030572199\\
-0.177939557038249	-5.8039585775896\\
-0.16805402609168	-5.65037705503818\\
-0.158168495145111	-5.34776458163361\\
-0.148282964198541	-4.86993346740649\\
-0.138397433251971	-4.17107327811497\\
-0.128511902305402	-3.17224626019208\\
-0.118626371358832	-1.77834426539282\\
-0.108740840412263	0.0547728640553409\\
-0.0691987166259853	8.62367853694887\\
-0.0593131856794162	10.1584023040325\\
-0.0494276547328472	11.4133940542046\\
-0.0296565928397072	13.4236350037528\\
-0.0197710618931382	14.2816152608132\\
-0.00988553094656908	15.2995108553903\\
-0	3.01837087534753\\
0.00988553094656908	0.520020502327734\\
0.0197710618931382	-0.0224428058630668\\
0.0296565928397037	-0.00370424502219713\\
0.0494276547345542	-0.00270350830752086\\
0.0691987220942902	0.00530557948626864\\
0.079084279751731	0.00569965435774655\\
0.0889621205579498	0.0029592119606523\\
0.0991034386501468	-0.00350256073932798\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00250610183547906\\
-0.553589732923806	-0.00110455496755435\\
-0.47450548543533	0.000693086611708083\\
-0.464619954488761	0.00249623078136274\\
-0.454734423542192	0.00596364326797172\\
-0.444848892595623	0.0112938329911465\\
-0.425077830702485	0.0262277974606526\\
-0.415192299755914	0.029280543160958\\
-0.405306768809345	0.0293446041833949\\
-0.385535706916206	0.0387083669116368\\
-0.375650175969637	0.0285869038368922\\
-0.365764645023068	-0.00264663378230168\\
-0.355879114076497	-0.0638567562593924\\
-0.345993583129928	-0.175598192264017\\
-0.336108052183359	-0.357860274466953\\
-0.32622252123679	-0.636488975339466\\
-0.316336990290221	-1.0031181280954\\
-0.296565928397081	-1.90655073275947\\
-0.266909335557374	-3.37915089299702\\
-0.257023804610805	-3.79691751603302\\
-0.247138273664234	-4.16108120794612\\
-0.237252742717665	-4.46188442686149\\
-0.227367211771096	-4.69968774208924\\
-0.217481680824527	-4.88111485692645\\
-0.207596149877958	-5.01586341369562\\
-0.197710618931387	-5.10837522802767\\
-0.187825087984818	-5.15500909541889\\
-0.177939557038249	-5.14119377586202\\
-0.16805402609168	-5.04479472529142\\
-0.158168495145111	-4.84122109710365\\
-0.148282964198541	-4.5064962795362\\
-0.138397433251971	-4.01727711457239\\
-0.128511902305402	-3.33432820177617\\
-0.118626371358832	-2.37525489564581\\
-0.108740840412263	-1.02431790869225\\
-0.0988553094656943	0.793310027674606\\
-0.0691987166259853	7.52688371666351\\
-0.0593131856794162	9.26255047370551\\
-0.0494276547328472	10.5267442844561\\
-0.0395421237862781	11.4405010674359\\
-0.0296565928397072	12.1436684769594\\
-0.0197710618931382	12.731786501681\\
-0.00988553094656908	13.492318340506\\
-0	2.78793363859005\\
0.00988553094656908	0.163999387149623\\
0.0197710618931382	-0.0166660159965382\\
0.0296565928397037	-0.00290479651411069\\
0.0395421237863935	0.00158656593581519\\
0.0494276547345542	-0.000999592035443087\\
0.0593131854790983	-0.00497161374532773\\
0.0691987220942902	-0.00426520418710474\\
0.079084279751731	0.00459825147476778\\
0.0889621205579498	0.0109481995081744\\
0.0991034386501468	0.00892725726302501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000451719965983699\\
-0.543704202060862	0.000120755513655979\\
-0.51404760922161	0.000656275123827044\\
-0.494276547328468	0.00240088735877464\\
-0.454734423542192	0.00344846303677571\\
-0.434963361649054	-0.00165027969397258\\
-0.425077830702485	-0.00816987265013225\\
-0.415192299755915	-0.0170782089444685\\
-0.405306768809346	-0.0313453048298911\\
-0.395421237862777	-0.0567945842871822\\
-0.385535706916205	-0.102768408731425\\
-0.375650175969636	-0.203881198545812\\
-0.365764645023066	-0.366435355980748\\
-0.355879114076497	-0.593350249329543\\
-0.345993583129928	-0.907324752284399\\
-0.336108052183359	-1.30938744159705\\
-0.316336990290221	-2.26258140716705\\
-0.296565928397083	-3.24794320873384\\
-0.276794866503941	-4.12249853416569\\
-0.257023804610803	-4.85245666410048\\
-0.237252742717665	-5.44698336567421\\
-0.217481680824527	-5.95403711792725\\
-0.207596149877958	-6.15819824160952\\
-0.197710618931389	-6.30128246031759\\
-0.18782508798482	-6.3502189375588\\
-0.17793955703825	-6.27036999342159\\
-0.168054026091681	-6.03001485223479\\
-0.158168495145109	-5.60207653941459\\
-0.14828296419854	-4.9604169080698\\
-0.138397433251971	-4.05561824265434\\
-0.128511902305402	-2.8084850020785\\
-0.118626371358832	-1.1670934991036\\
-0.0988553094656943	2.9721549349775\\
-0.0790842475725562	7.01062243509784\\
-0.059313185679418	10.2706846770718\\
-0.00988553094656908	17.5728658152115\\
-0	2.5373274526431\\
0.00988553094656908	0.704010446523348\\
0.0197710618931382	-0.0331368996783077\\
0.0296565928397037	-0.00371202771585999\\
0.0494276547345542	-0.00212408071535819\\
0.0593131854790983	0.00331435508311628\\
0.069198722094292	0.00317986733591624\\
0.0790842797517328	-0.000506597075428772\\
0.0889621205579516	-0.00588311781490702\\
0.0991034386501468	-0.00783495575881332\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.222764614559324\\
-0.563475267632969	-0.181704348110841\\
-0.553589732923806	-0.15226911224509\\
-0.523933140168175	-0.0525679925674609\\
-0.504162078275039	0.00600741275657057\\
-0.49427654732847	0.0263836442287335\\
-0.484391016381901	0.0383595805171097\\
-0.47450548543533	0.0439813317783599\\
-0.464619954488761	0.0451425755129975\\
-0.454734423542192	0.0397446117672633\\
-0.444848892595623	0.026802067592925\\
-0.425077830702485	-0.00525136542279014\\
-0.415192299755914	-0.0280901480442779\\
-0.405306768809345	-0.0667888186169385\\
-0.395421237862775	-0.136254615576277\\
-0.385535706916206	-0.270884071801493\\
-0.375650175969637	-0.486637287939161\\
-0.365764645023068	-0.796754096701436\\
-0.355879114076497	-1.19054608569046\\
-0.345993583129928	-1.66009179954038\\
-0.32622252123679	-2.78546394500751\\
-0.276794866503943	-5.639506480027\\
-0.266909335557374	-6.12099231449414\\
-0.257023804610805	-6.51995581020942\\
-0.247138273664234	-6.83485971279487\\
-0.237252742717665	-7.05816293661899\\
-0.227367211771096	-7.17038941675118\\
-0.217481680824527	-7.14077419966116\\
-0.207596149877958	-6.93913840184789\\
-0.197710618931387	-6.54585279068567\\
-0.187825087984818	-5.9584729144713\\
-0.177939557038249	-5.18858820013781\\
-0.16805402609168	-4.24763389185766\\
-0.158168495145111	-3.14258073717333\\
-0.148282964198541	-1.85027042215276\\
-0.138397433251971	-0.313394130719825\\
-0.128511902305402	1.51631207799871\\
-0.0988553094656943	7.79552377091601\\
-0.0889697785191252	9.37710181575694\\
-0.0790842475725544	10.3282258742934\\
-0.0691987166259853	10.7010599852448\\
-0.0593131856794162	10.7329017576144\\
-0.0494276547328472	10.6222320429517\\
-0.0296565928397072	10.3036049099383\\
-0.0197710618931382	10.1390202346655\\
-0.00988553094656908	10.1459372708963\\
-0	1.99144944719557\\
0.00988553094656908	0.026752453034808\\
0.0197710618931382	-0.0105932352445937\\
0.0296565928397037	-0.00639017350672511\\
0.0395421237863935	-0.000829219801302017\\
0.0494276547345542	0.000693179403542743\\
0.0593131854790983	-0.00187946330043331\\
0.0691987220942902	-0.00258012103971161\\
0.079084279751731	-0.00181105443119378\\
0.0889621205579498	0.00547116224985622\\
0.0991034386501468	0.00846780440939554\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00122094701822384\\
-0.563475267632969	-0.000426021064308557\\
-0.543704202060862	0.000594532287466976\\
-0.484391016381901	0.000143347556996076\\
-0.464619954488761	0.00291908169632293\\
-0.434963361649054	0.00392320529430989\\
-0.415192299755914	0.00399496014054002\\
-0.405306768809345	0.00188585034643118\\
-0.395421237862775	-0.00493457007413767\\
-0.385535706916206	-0.0204347443536861\\
-0.375650175969637	-0.0492835225690786\\
-0.365764645023068	-0.101215097865325\\
-0.355879114076497	-0.205704949307762\\
-0.345993583129928	-0.384894281856006\\
-0.336108052183359	-0.642969667500996\\
-0.32622252123679	-0.991972099506196\\
-0.306451459343652	-1.88696822416068\\
-0.266909335557374	-3.85373468809349\\
-0.257023804610805	-4.23654035807932\\
-0.247138273664234	-4.55446522161367\\
-0.237252742717665	-4.82237302498829\\
-0.217481680824527	-5.27507575906733\\
-0.207596149877958	-5.47489247347997\\
-0.197710618931387	-5.6487260564615\\
-0.187825087984818	-5.77551291046422\\
-0.177939557038249	-5.82250090903836\\
-0.16805402609168	-5.74836553912474\\
-0.158168495145111	-5.50893039243993\\
-0.148282964198541	-5.06506207442972\\
-0.138397433251971	-4.37465777984953\\
-0.128511902305402	-3.37540497276336\\
-0.118626371358832	-1.97701585858399\\
-0.108740840412263	-0.10061376068451\\
-0.0889697785191252	4.84087240052287\\
-0.0790842475725544	7.38563850131649\\
-0.0691987166259853	9.52032259197175\\
-0.0593131856794162	11.0032361369358\\
-0.0494276547328472	11.8294187805672\\
-0.0395421237862781	12.174732350767\\
-0.0296565928397072	12.2263911726049\\
-0.0197710618931382	12.1076545557193\\
-0.00988553094656908	12.1097113194658\\
-0	1.74793414063088\\
0.00988553094656908	0.130073529186561\\
0.0197710618931382	-0.0105297247289027\\
0.0395421237863935	-0.000734424470639539\\
0.0494276547345542	8.10179410173362e-05\\
0.0593131854790983	-0.00165009674657846\\
0.0691987220942902	-0.00189156885917896\\
0.079084279751731	-0.000868604212666213\\
0.0889621205579498	0.00264568816742816\\
0.0991034386501468	0.0101358331317662\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00535769699332889\\
-0.573360756724927	-0.00617032678349716\\
-0.56347526763297	-0.00481152364638149\\
-0.543704202060862	0.00151952288803869\\
-0.533818671114833	0.00244677345065014\\
-0.504162078275037	-0.000601750610893959\\
-0.47450548543533	0.00409936986548587\\
-0.464619954488761	0.00677742848820984\\
-0.454734423542192	0.0119281673610523\\
-0.405306768809346	0.0461181593965208\\
-0.395421237862777	0.0523237099824527\\
-0.385535706916205	0.0550972477714105\\
-0.375650175969636	0.0488773239676163\\
-0.365764645023066	0.0322889765555239\\
-0.345993583129928	-0.0118892154747741\\
-0.336108052183359	-0.0449508160375593\\
-0.32622252123679	-0.154889636844196\\
-0.316336990290221	-0.412170870992906\\
-0.306451459343652	-0.829318715188553\\
-0.296565928397083	-1.37477703344099\\
-0.286680397450514	-2.0192581776282\\
-0.257023804610803	-4.26281358738244\\
-0.247138273664234	-4.80837804855441\\
-0.237252742717665	-5.12822189643799\\
-0.227367211771096	-5.30807744060007\\
-0.207596149877958	-5.55428122856912\\
-0.197710618931389	-5.65654521963659\\
-0.18782508798482	-5.73264108981567\\
-0.17793955703825	-5.76120751713896\\
-0.168054026091681	-5.7118975691549\\
-0.158168495145109	-5.54677464222449\\
-0.14828296419854	-5.22388047464275\\
-0.138397433251971	-4.67472976347648\\
-0.128511902305402	-3.7875238565116\\
-0.118626371358832	-2.4755435089507\\
-0.0988553094656943	1.05309062771066\\
-0.0790842475725562	4.61894202424761\\
-0.059313185679418	7.81320252083333\\
-0.0395421237862763	10.9036558520775\\
-0.0296565928397072	12.7197146091607\\
-0.0197710618931382	15.0082026748006\\
-0.00988553094656908	18.4330329764011\\
-0	2.43260967345342\\
0.00988553094656908	0.156738860875901\\
0.0197710618931382	0.00360354482111092\\
0.0296565928397037	0.00650866657424487\\
0.0395421237863935	0.00283464826558344\\
0.0494276547345542	-0.00444790890777469\\
0.0593131854790983	-0.00884699400661759\\
0.0991034386501468	-0.00709271549731838\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00554067410515557\\
-0.553589732923808	-0.000694036742036275\\
-0.523933140168175	-0.00326739706004275\\
-0.51404760922161	-8.00988542444259e-05\\
-0.494276547328468	0.0131276618527245\\
-0.484391016381899	0.0170656105350986\\
-0.47450548543533	0.0171758802701376\\
-0.454734423542192	0.0155972277751886\\
-0.444848892595623	0.0171746059709754\\
-0.425077830702485	0.0237868740827061\\
-0.415192299755915	0.024818796948864\\
-0.405306768809346	0.0177433679816161\\
-0.385535706916205	-0.00907090581029024\\
-0.375650175969636	-0.0132816199674011\\
-0.365764645023066	-0.0134989382159674\\
-0.355879114076497	-0.0171916008477737\\
-0.345993583129928	-0.0237472838173076\\
-0.336108052183359	-0.0279442905562526\\
-0.32622252123679	-0.0340694690890118\\
-0.316336990290221	-0.102725998651788\\
-0.306451459343652	-0.302688270652453\\
-0.296565928397083	-0.654312813035897\\
-0.286680397450514	-1.14899320658797\\
-0.276794866503941	-1.76325131887063\\
-0.266909335557372	-2.47043864880936\\
-0.237252742717665	-4.78597423091933\\
-0.227367211771096	-5.27630255081673\\
-0.217481680824527	-5.56178809197833\\
-0.207596149877958	-5.73704948980732\\
-0.18782508798482	-5.99260537154305\\
-0.17793955703825	-6.08829220278913\\
-0.168054026091681	-6.12938161291465\\
-0.158168495145109	-6.06855224850123\\
-0.14828296419854	-5.84624886487997\\
-0.138397433251971	-5.3697623578975\\
-0.128511902305402	-4.50834135709513\\
-0.118626371358832	-3.20032379501333\\
-0.0988553094656943	0.208798071618624\\
-0.0691987166259871	5.29090116810545\\
-0.0494276547328454	8.59632020637796\\
-0.0395421237862763	10.5928159473089\\
-0.0296565928397072	13.1202909081235\\
-0.0197710618931382	16.4236922064262\\
-0.00988553094656908	21.2005771409847\\
-0	3.11352251961819\\
0.00988553094656908	0.281220415632472\\
0.0197710618931382	0.000815194723607249\\
0.0296565928397037	0.00237118072634601\\
0.0395421237863935	-0.00798091978160187\\
0.0494276547345542	-0.0160829496555479\\
0.0593131854790983	-0.0176989773180907\\
0.0790842797517328	-0.0138715819898145\\
0.0889621205579516	-0.0111163105483172\\
0.0991034386501468	-0.00660562705709822\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00115425318681517\\
-0.56347526763297	-0.000274129420585467\\
-0.553589732923808	-0.00236924096892466\\
-0.543704202060862	-0.00281034105171685\\
-0.523933140168175	0.000476703496783415\\
-0.504162078275037	0.00429944343211375\\
-0.494276547328468	0.004158107031909\\
-0.464619954488761	-0.00183109013130434\\
-0.444848892595623	-0.00024569085815429\\
-0.425077830702485	0.0035132781484819\\
-0.395421237862777	0.00543500830725918\\
-0.375650175969636	0.00847504901463836\\
-0.365764645023066	0.00406598110810918\\
-0.355879114076497	-0.010110568201668\\
-0.345993583129928	-0.0949972990138903\\
-0.336108052183359	-0.31188567995946\\
-0.32622252123679	-0.636166896354304\\
-0.316336990290221	-1.04988932756291\\
-0.306451459343652	-1.54516265674032\\
-0.286680397450514	-2.7368504359755\\
-0.266909335557372	-3.95378586960889\\
-0.257023804610803	-4.46940295754709\\
-0.247138273664234	-4.86081521933742\\
-0.237252742717665	-5.13743554577023\\
-0.227367211771096	-5.34696632788052\\
-0.207596149877958	-5.68769333539623\\
-0.197710618931389	-5.82694540137534\\
-0.18782508798482	-5.92832067490534\\
-0.17793955703825	-5.9666560680391\\
-0.168054026091681	-5.90790768042496\\
-0.158168495145109	-5.71388084414058\\
-0.14828296419854	-5.33718198951317\\
-0.138397433251971	-4.69443216300029\\
-0.128511902305402	-3.67418241949305\\
-0.118626371358832	-2.22859560400943\\
-0.0691987166259871	6.57678895653047\\
-0.0494276547328454	9.59787713028282\\
-0.0395421237862763	11.2992129011864\\
-0.0296565928397072	13.4093003415195\\
-0.0197710618931382	16.1600408489125\\
-0.00988553094656908	20.1595379780191\\
-0	4.50438309392372\\
0.00988553094656908	0.215189871144172\\
0.0197710618931382	0.000735503502010459\\
0.0296565928397037	-0.000787625531817326\\
0.0494276547345542	-0.0133894801936592\\
0.0593131854790983	-0.0149160739131453\\
0.0790842797517328	-0.0120382847686429\\
0.0889621205579516	-0.00810052836767738\\
0.0991034386501468	-0.0123351547507902\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00168985363559671\\
-0.56347526763297	0.00517093298480731\\
-0.553589732923808	0.00500177508865463\\
-0.523933140168175	0.000215159568650591\\
-0.504162078275037	0.001350535353982\\
-0.494276547328468	0.000762932402757599\\
-0.47450548543533	-0.0040392516504042\\
-0.464619954488761	-0.0061978007242125\\
-0.454734423542192	-0.00628837005028871\\
-0.444848892595623	-0.00411365075015269\\
-0.434963361649054	0.000453309192348428\\
-0.415192299755915	0.0116749198497033\\
-0.405306768809346	0.0127939680069353\\
-0.395421237862777	0.0116028716857457\\
-0.385535706916205	0.0123113639658001\\
-0.375650175969636	0.0143814589303943\\
-0.365764645023066	0.0148312302121703\\
-0.355879114076497	0.0110037832240089\\
-0.345993583129928	0.00115024556965437\\
-0.336108052183359	-0.0191991909479938\\
-0.32622252123679	-0.0873900980842528\\
-0.316336990290221	-0.268702679991616\\
-0.306451459343652	-0.612192673367893\\
-0.296565928397083	-1.09250573923299\\
-0.286680397450514	-1.66385905497754\\
-0.266909335557372	-3.01531279469923\\
-0.247138273664234	-4.54315606931494\\
-0.237252742717665	-5.14466645037655\\
-0.227367211771096	-5.52800650449161\\
-0.217481680824527	-5.7393284473416\\
-0.207596149877958	-5.86596082196273\\
-0.197710618931389	-5.95705812694619\\
-0.18782508798482	-6.0241916395331\\
-0.17793955703825	-6.05538577600602\\
-0.168054026091681	-6.02133343459412\\
-0.158168495145109	-5.87807004262272\\
-0.14828296419854	-5.5681885182475\\
-0.138397433251971	-5.00084604127228\\
-0.128511902305402	-4.06588658339818\\
-0.118626371358832	-2.70792205276378\\
-0.0988553094656943	0.85015611257435\\
-0.0790842475725562	4.47618356859979\\
-0.0395421237862763	11.0058988106211\\
-0.0296565928397072	13.0331767319904\\
-0.0197710618931382	15.5702720591631\\
-0.00988553094656908	19.1770229631695\\
-0	3.77792126031206\\
0.00988553094656908	0.304178372807826\\
0.0197710618931382	-0.000564394874238872\\
0.0296565928397037	0.00651917153905401\\
0.0395421237863935	-0.00105154563504328\\
0.0494276547345542	-0.0107579726677045\\
0.0593131854790983	-0.014694403290445\\
0.0790842797517328	-0.0130840870629463\\
0.0991034386501468	-0.0091021561944622\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00147703871259708\\
-0.56347526763297	-0.000343338179590091\\
-0.553589732923808	0.00176668436359506\\
-0.533818671114833	0.00842579567015633\\
-0.523933140168175	0.00870920053839797\\
-0.494276547328468	-0.00363513953746875\\
-0.484391016381899	-0.00312898616918034\\
-0.47450548543533	0.000329289364206176\\
-0.464619954488761	0.00625956029417907\\
-0.454734423542192	0.0156599281705603\\
-0.434963361649054	0.0393299883993876\\
-0.415192299755915	0.056787966386203\\
-0.405306768809346	0.0638241870559533\\
-0.395421237862777	0.0724707819690664\\
-0.385535706916205	0.0849367781246961\\
-0.355879114076497	0.129865496755944\\
-0.345993583129928	0.137005288664987\\
-0.336108052183359	0.130353917216823\\
-0.32622252123679	0.103265329866677\\
-0.316336990290221	0.0519719780690338\\
-0.306451459343652	-0.0230600937557739\\
-0.296565928397083	-0.178248030651034\\
-0.286680397450514	-0.518569923625176\\
-0.276794866503941	-1.04240345835633\\
-0.257023804610803	-2.34547692947635\\
-0.237252742717665	-3.71417329348658\\
-0.227367211771096	-4.2914957350581\\
-0.217481680824527	-4.68579166282218\\
-0.207596149877958	-4.92791195608824\\
-0.197710618931389	-5.0904091856702\\
-0.18782508798482	-5.21664300155295\\
-0.17793955703825	-5.31508181284362\\
-0.168054026091681	-5.3746481687511\\
-0.158168495145109	-5.369928640057\\
-0.14828296419854	-5.26088754566457\\
-0.138397433251971	-4.99727124389008\\
-0.128511902305402	-4.50230568605964\\
-0.118626371358832	-3.65400069025793\\
-0.108740840412263	-2.35295089280723\\
-0.0889697785191252	1.25732677758439\\
-0.0691987166259871	4.95331580950939\\
-0.0197710618931382	13.6531264886774\\
-0.00988553094656908	16.4073630337307\\
-0	2.2041494167432\\
0.00988553094656908	0.216828079336938\\
0.0197710618931382	-0.00348510152682735\\
0.0296565928397037	9.26660419224845e-05\\
0.0494276547345542	-0.00327900776953172\\
0.069198722094292	-0.00372711258277647\\
0.0889621205579516	-0.00786599087076567\\
0.0991034386501468	-0.00744219799659263\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00500999689283788\\
-0.56347526763297	-0.00538436308259094\\
-0.484391016381899	0.00152011830479637\\
-0.47450548543533	0.00371167511761428\\
-0.464619954488761	0.00880235419407782\\
-0.454734423542192	0.0174439051027875\\
-0.444848892595623	0.0282596258749628\\
-0.434963361649054	0.0370690123749959\\
-0.425077830702485	0.0512493845235689\\
-0.415192299755915	0.0711617232079966\\
-0.405306768809346	0.0882682102439887\\
-0.395421237862777	0.097509826400163\\
-0.385535706916205	0.0928407783141694\\
-0.375650175969636	0.0715276743447077\\
-0.365764645023066	0.0155422907235661\\
-0.355879114076497	-0.0877573571722756\\
-0.345993583129928	-0.252938258431033\\
-0.336108052183359	-0.534338100294299\\
-0.32622252123679	-0.95479474222358\\
-0.316336990290221	-1.50572713549084\\
-0.306451459343652	-2.18528329208161\\
-0.296565928397083	-3.05915685774618\\
-0.257023804610803	-7.37806841219252\\
-0.247138273664234	-8.13847330609835\\
-0.237252742717665	-8.76034710418027\\
-0.227367211771096	-9.24806456332626\\
-0.217481680824527	-9.58419418248751\\
-0.207596149877958	-9.74471931412072\\
-0.197710618931389	-9.69953189581787\\
-0.18782508798482	-9.4201141203305\\
-0.17793955703825	-8.88180905337202\\
-0.168054026091681	-8.07183153662048\\
-0.158168495145109	-6.97610022737622\\
-0.14828296419854	-5.57854266539186\\
-0.138397433251971	-3.90866163788543\\
-0.0494276547328454	13.0426211560356\\
-0.0395421237862763	15.337040888298\\
-0.0296565928397072	17.9972461996291\\
-0.0197710618931382	21.1099363200354\\
-0.00988553094656908	25.0889827584379\\
-0	5.05782398333446\\
0.00988553094656908	0.898292709890793\\
0.0197710618931382	-0.159976912171985\\
0.0296565928397037	-0.0010622452733422\\
0.0395421237863935	-0.00325385425812641\\
0.0593131854790983	0.000931414808867714\\
0.0790842797517328	-0.001507160664179\\
0.0889621205579516	-0.000919962573806998\\
0.0991034386501468	0.00200664997472089\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000828308440311787\\
-0.56347526763297	0.000517329543875178\\
-0.533818671114833	-0.000425031904867978\\
-0.484391016381899	0.000487451771952863\\
-0.464619954488761	0.00554865615562505\\
-0.454734423542192	0.00569810733425058\\
-0.425077830702485	-0.00180947227068273\\
-0.415192299755915	-0.0018677023713245\\
-0.405306768809346	0.000217178957459652\\
-0.395421237862777	0.00631135105903624\\
-0.385535706916205	0.0201626243814452\\
-0.375650175969636	0.0451210673330174\\
-0.365764645023066	0.0852127535696106\\
-0.355879114076497	0.0839819509234765\\
-0.345993583129928	-0.00803692752381124\\
-0.336108052183359	-0.273052538064022\\
-0.32622252123679	-0.839067302764626\\
-0.316336990290221	-1.80450452934467\\
-0.306451459343652	-3.46860886949154\\
-0.276794866503941	-10.0596065836374\\
-0.266909335557372	-11.2773526098691\\
-0.257023804610803	-11.9303460218102\\
-0.247138273664234	-12.2105772080157\\
-0.237252742717665	-12.2121881327475\\
-0.227367211771096	-11.96764036958\\
-0.217481680824527	-11.4949085520176\\
-0.207596149877958	-10.8168657456723\\
-0.197710618931389	-9.96160716510838\\
-0.18782508798482	-8.9526299593587\\
-0.17793955703825	-7.77226634302736\\
-0.168054026091681	-6.36250179963359\\
-0.14828296419854	-2.91841850365998\\
-0.128511902305402	1.02193898807187\\
-0.0889697785191252	9.03381459373124\\
-0.0691987166259871	12.2873759574169\\
-0.0395421237862763	16.8868339734688\\
-0.0296565928397072	18.6179410832224\\
-0.0197710618931382	20.569115010695\\
-0.00988553094656908	23.3494296176605\\
-0	1.55637111052632\\
0.00988553094656908	0.814646078187632\\
0.0197710618931382	-0.0180749115661314\\
0.0296565928397037	-0.00603713418394491\\
0.0395421237863935	-0.00770629641010956\\
0.0494276547345542	-0.00749856025955964\\
0.069198722094292	-0.00101867364093522\\
0.0991034386501468	0.000412184914765135\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000379881386432857\\
-0.56347526763297	-9.82438496812676e-05\\
-0.494276547328468	0.000965031995185939\\
-0.47450548543533	0.00221521988115114\\
-0.464619954488761	0.00520272308168757\\
-0.454734423542192	0.0184958172269454\\
-0.444848892595623	0.0410794431570274\\
-0.425077830702485	0.0985706505459731\\
-0.405306768809346	0.167178937336864\\
-0.395421237862777	0.195230443729699\\
-0.385535706916205	0.206110122870481\\
-0.375650175969636	0.194076281780308\\
-0.365764645023066	0.144341999163832\\
-0.355879114076497	0.0320140108686395\\
-0.345993583129928	-0.180447379399741\\
-0.336108052183359	-0.569205277627812\\
-0.32622252123679	-1.14660153478613\\
-0.316336990290221	-1.88287584720537\\
-0.306451459343652	-2.82861989134598\\
-0.276794866503941	-6.51166115252506\\
-0.266909335557372	-7.45275284121025\\
-0.257023804610803	-8.22006069564331\\
-0.247138273664234	-8.87416448868348\\
-0.237252742717665	-9.43236163659117\\
-0.227367211771096	-9.87836462204026\\
-0.217481680824527	-10.1762479422316\\
-0.207596149877958	-10.2722760119302\\
-0.197710618931389	-10.1087019556751\\
-0.18782508798482	-9.6435939377322\\
-0.17793955703825	-8.86489102775329\\
-0.168054026091681	-7.78039029548177\\
-0.158168495145109	-6.39513338618109\\
-0.14828296419854	-4.73950948497555\\
-0.128511902305402	-0.855150771372283\\
-0.0988553094656943	5.29788644749194\\
-0.0790842475725562	8.77945336489374\\
-0.0494276547328454	13.7135736503022\\
-0.0395421237862763	15.5915263533163\\
-0.0296565928397072	17.7702514112821\\
-0.0197710618931382	20.3507712794197\\
-0.00988553094656908	23.9475110791411\\
-0	0.41328958957893\\
0.00988553094656908	1.03308872290734\\
0.0197710618931382	-0.0230204330595569\\
0.0296565928397037	-0.00834957126812341\\
0.0395421237863935	-0.0078033714755037\\
0.0494276547345542	-0.00382747706090925\\
0.069198722094292	-0.0320515273236346\\
0.0790842797517328	0.0426297017878703\\
0.0889621205579516	-0.0100566233117938\\
0.0991034386501468	0.00209415163206117\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000390680690433243\\
-0.573360756724927	-0.00145548077672331\\
-0.543704202060862	0.00030827110894549\\
-0.51404760922161	0.00152830797534165\\
-0.504162078275037	0.00510336918944176\\
-0.484391016381899	0.0140874091666809\\
-0.47450548543533	0.0161781775931011\\
-0.464619954488761	0.0216860214040295\\
-0.444848892595623	0.0437454432380804\\
-0.434963361649054	0.0517788863154109\\
-0.425077830702485	0.0543426833105478\\
-0.415192299755915	0.0500228134365095\\
-0.405306768809346	0.0348185202907239\\
-0.395421237862777	-0.00463636351986096\\
-0.385535706916205	-0.0843537653398059\\
-0.375650175969636	-0.276719575143034\\
-0.365764645023066	-0.636018035891642\\
-0.355879114076497	-1.17151964412388\\
-0.345993583129928	-1.88347770223963\\
-0.336108052183359	-2.8028632593306\\
-0.306451459343652	-6.27917230030578\\
-0.296565928397083	-7.16031681179393\\
-0.286680397450514	-7.84031808465019\\
-0.266909335557372	-8.87835021974771\\
-0.247138273664234	-9.750163866348\\
-0.237252742717665	-10.0654615747199\\
-0.227367211771096	-10.2248777317675\\
-0.217481680824527	-10.1736632507374\\
-0.207596149877958	-9.87106534346661\\
-0.197710618931389	-9.29256969560043\\
-0.18782508798482	-8.43498810407522\\
-0.17793955703825	-7.30558857860235\\
-0.168054026091681	-5.92372170392623\\
-0.14828296419854	-2.57065786227126\\
-0.128511902305402	1.45327277376957\\
-0.0988553094656943	7.96417342651124\\
-0.0889697785191252	9.70908630152928\\
-0.0790842475725562	11.183731288153\\
-0.059313185679418	13.6717836100874\\
-0.0395421237862763	16.0697639543105\\
-0.0296565928397072	17.4147085189266\\
-0.0197710618931382	18.9974466347502\\
-0.00988553094656908	21.4584406751663\\
-0	1.35806337162578\\
0.00988553094656908	0.573145371190879\\
0.0197710618931382	-0.0112790433770691\\
0.0296565928397037	-0.00591469766444774\\
0.0395421237863935	-0.00973232899201903\\
0.0494276547345542	-0.00980074121811469\\
0.069198722094292	0.00127957316049176\\
0.0889621205579516	-0.00111139998017151\\
0.0991034386501468	-0.000749613788904924\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00149891109073153\\
-0.553589732923808	-0.00364762400741014\\
-0.543704202060862	-0.00312685394159118\\
-0.51404760922161	0.00391134474874022\\
-0.494276547328468	0.00736379404326115\\
-0.484391016381899	0.0141216773323869\\
-0.47450548543533	0.0263823393266414\\
-0.464619954488761	0.0422536919290728\\
-0.454734423542192	0.0644600443082055\\
-0.444848892595623	0.0988622161037611\\
-0.415192299755915	0.226205400042559\\
-0.405306768809346	0.253774282819407\\
-0.395421237862777	0.267490034454397\\
-0.385535706916205	0.260261740339111\\
-0.375650175969636	0.21914322363455\\
-0.365764645023066	0.126739942748902\\
-0.355879114076497	-0.0292960030085148\\
-0.345993583129928	-0.283974085365685\\
-0.336108052183359	-0.6757501814925\\
-0.32622252123679	-1.23605664367675\\
-0.316336990290221	-2.02410588161268\\
-0.306451459343652	-3.21651080224196\\
-0.266909335557372	-9.37158726441933\\
-0.257023804610803	-10.3852610112518\\
-0.247138273664234	-11.2138417989788\\
-0.237252742717665	-11.9074831906534\\
-0.227367211771096	-12.4530489418942\\
-0.217481680824527	-12.7779012676463\\
-0.207596149877958	-12.7877140933484\\
-0.197710618931389	-12.3942564610994\\
-0.18782508798482	-11.5470798633903\\
-0.17793955703825	-10.2525449996453\\
-0.168054026091681	-8.53507241854768\\
-0.14828296419854	-4.21077257799044\\
-0.108740840412263	5.01546643463584\\
-0.0889697785191252	8.99214154131556\\
-0.0691987166259871	12.2904255237897\\
-0.0494276547328454	15.5474383062187\\
-0.0395421237862763	17.3701561055428\\
-0.0296565928397072	19.4801207755057\\
-0.0197710618931382	22.0263329229132\\
-0.00988553094656908	25.6126445964588\\
-0	4.65208025112164\\
0.00988553094656908	0.773730835462679\\
0.0197710618931382	-0.0127423209991839\\
0.0296565928397037	-0.00276949291503925\\
0.0395421237863935	-0.00631361324313673\\
0.0494276547345542	-0.00694339115685949\\
0.069198722094292	-0.00304374339344449\\
0.0889621205579516	-0.00560681032950683\\
0.0991034386501468	-0.00390375834040313\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00378846683183198\\
-0.573360756724927	0.0060976349330879\\
-0.563475267632969	0.00464168936359677\\
-0.553589732923806	0.000144521368087069\\
-0.543704202060862	-0.00784729689922514\\
-0.523933140168175	-0.0266694103787835\\
-0.514047609221608	-0.0312256873551391\\
-0.504162078275039	-0.0270888004360454\\
-0.49427654732847	-0.0149890157985908\\
-0.484391016381901	-0.000912160810736751\\
-0.47450548543533	0.00679300723349741\\
-0.464619954488761	0.00682978843525817\\
-0.454734423542192	-0.00413637199728889\\
-0.434963361649054	-0.0430808865384869\\
-0.405306768809345	-0.0897505531089404\\
-0.395421237862775	-0.12231305727324\\
-0.385535706916206	-0.184441921653866\\
-0.375650175969637	-0.280000521099184\\
-0.365764645023068	-0.430474311788489\\
-0.355879114076497	-0.648290948649421\\
-0.345993583129928	-0.91881239358414\\
-0.32622252123679	-1.56843149269364\\
-0.306451459343652	-2.33644979549032\\
-0.286680397450512	-3.08672937671951\\
-0.276794866503943	-3.39869626875952\\
-0.266909335557374	-3.67223045331211\\
-0.257023804610805	-3.90762145991186\\
-0.247138273664234	-4.10917086202687\\
-0.237252742717665	-4.27716240135835\\
-0.227367211771096	-4.40939104085045\\
-0.217481680824527	-4.49916576443692\\
-0.207596149877958	-4.53789938572326\\
-0.197710618931387	-4.51668420296268\\
-0.187825087984818	-4.42652484452845\\
-0.177939557038249	-4.25898884826155\\
-0.16805402609168	-4.00638078345154\\
-0.158168495145111	-3.65984172155634\\
-0.148282964198541	-3.21004227096981\\
-0.138397433251971	-2.63612780710086\\
-0.128511902305402	-1.88815360921163\\
-0.118626371358832	-0.887309228350382\\
-0.108740840412263	0.398486191919888\\
-0.0988553094656943	1.96203544638117\\
-0.0691987166259853	7.47277218142601\\
-0.0593131856794162	8.8231468623065\\
-0.0494276547328472	9.81264920797285\\
-0.0395421237862781	10.5778223638346\\
-0.0197710618931382	11.8357582322608\\
-0.00988553094656908	12.7783987034401\\
-0	0.4513752177565\\
0.00988553094656908	0.193940539239263\\
0.0197710618931382	-0.0100990767681211\\
0.0296565928397037	-0.0020327513351539\\
0.0395421237863935	0.000896999509027552\\
0.0494276547345542	0.00145597582862322\\
0.0593131854790983	0.00321916328490701\\
0.0691987220942902	0.00260441926049282\\
0.079084279751731	0.000608218655226977\\
0.0889621205579498	-7.03623134157283e-06\\
0.0991034386501468	0.00256075048227267\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00538309488373478\\
-0.533818671114833	0.00196149841228177\\
-0.514047609221608	-0.00127964838021022\\
-0.49427654732847	-0.000589199703693311\\
-0.484391016381901	0.000103409806941457\\
-0.464619954488761	-0.00179212089548031\\
-0.444848892595623	-0.00423327239525584\\
-0.434963361649054	-0.00968276365819065\\
-0.425077830702485	-0.0193572939350535\\
-0.415192299755914	-0.032100419537711\\
-0.405306768809345	-0.0500546872843248\\
-0.395421237862775	-0.0845520054659161\\
-0.385535706916206	-0.169878244862268\\
-0.375650175969637	-0.331394578596862\\
-0.365764645023068	-0.579855400854656\\
-0.355879114076497	-0.91387760941671\\
-0.345993583129928	-1.32506322509037\\
-0.306451459343652	-3.16060979790606\\
-0.296565928397081	-3.50222157737564\\
-0.276794866503943	-4.08121850560884\\
-0.257023804610805	-4.5906764168089\\
-0.247138273664234	-4.80990347700754\\
-0.237252742717665	-4.98948117717906\\
-0.227367211771096	-5.11626050873327\\
-0.217481680824527	-5.1741120618559\\
-0.207596149877958	-5.14204713078024\\
-0.197710618931387	-4.99976684844025\\
-0.187825087984818	-4.73597754883005\\
-0.177939557038249	-4.34917202085336\\
-0.16805402609168	-3.84595385905698\\
-0.158168495145111	-3.23499034498131\\
-0.148282964198541	-2.51108260667664\\
-0.138397433251971	-1.65116027093049\\
-0.128511902305402	-0.611738916968129\\
-0.118626371358832	0.619410482475558\\
-0.108740840412263	1.99939514410563\\
-0.0889697785191252	5.25893661330595\\
-0.0790842475725544	6.87737708989568\\
-0.0691987166259853	8.1856511585469\\
-0.0593131856794162	9.14349186883024\\
-0.0494276547328472	9.86370292818056\\
-0.0296565928397072	11.0109190570953\\
-0.0197710618931382	11.5599177036291\\
-0.00988553094656908	12.4231732623312\\
-0	1.34670048676631\\
0.00988553094656908	0.150667059503736\\
0.0197710618931382	-0.00978907471400703\\
0.0296565928397037	-0.000551436448496645\\
0.0395421237863935	-7.04050253936828e-05\\
0.0494276547345542	-0.00129673338384961\\
0.0593131854790983	0.000107665810027413\\
0.0991034386501468	0.000279451303834222\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.014162867222506\\
-0.553589732923806	0.00707665359875165\\
-0.543704202060862	0.0070535941897294\\
-0.514047609221608	0.0122493673487885\\
-0.504162078275039	0.0118757694574168\\
-0.484391016381901	0.00772534918510637\\
-0.444848892595623	8.41833156677296e-05\\
-0.425077830702485	-0.00147598548511674\\
-0.395421237862775	-0.00346130105060283\\
-0.385535706916206	-0.00348732750769365\\
-0.375650175969637	-0.00495006834973921\\
-0.365764645023068	-0.00783946684621739\\
-0.355879114076497	-0.0133439627304668\\
-0.345993583129928	-0.0433829168618551\\
-0.336108052183359	-0.108719223056907\\
-0.32622252123679	-0.211309989322604\\
-0.316336990290221	-0.396822005407651\\
-0.306451459343652	-0.701703142687354\\
-0.286680397450512	-1.53405571613009\\
-0.237252742717665	-3.79183091598838\\
-0.227367211771096	-4.10947700214264\\
-0.217481680824527	-4.36116112308764\\
-0.207596149877958	-4.54720350620298\\
-0.197710618931387	-4.66806041642303\\
-0.187825087984818	-4.72087920170887\\
-0.177939557038249	-4.69746763081188\\
-0.16805402609168	-4.58544975251947\\
-0.158168495145111	-4.37134295250057\\
-0.148282964198541	-4.04014420973695\\
-0.138397433251971	-3.57815511617444\\
-0.128511902305402	-2.9675208242745\\
-0.118626371358832	-2.1698935221464\\
-0.108740840412263	-1.12386249902784\\
-0.0988553094656943	0.203215756085335\\
-0.0889697785191252	1.76012891592895\\
-0.0790842475725544	3.61494804949315\\
-0.0593131856794162	7.71644438958364\\
-0.0494276547328472	9.31557894503691\\
-0.0395421237862781	10.488703396144\\
-0.0296565928397072	11.3586929473678\\
-0.0197710618931382	12.067459645269\\
-0.00988553094656908	13.0624270777299\\
-0	0.186127775930132\\
0.00988553094656908	0.205195385210175\\
0.0197710618931382	-0.0132055590781892\\
0.0296565928397037	-0.000238626821088772\\
0.0395421237863935	0.00244914425653597\\
0.0494276547345542	0.00212088524336274\\
0.0593131854790983	0.00479428318032937\\
0.0691987220942902	0.00308070640164537\\
0.079084279751731	-0.00110157354019158\\
0.0889621205579498	-0.000187405906778793\\
0.0991034386501468	0.00604578507588016\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0112665684272937\\
-0.563475267632969	-0.00601180736999574\\
-0.543704202060862	-0.00488821175675902\\
-0.49427654732847	-0.00675098666433271\\
-0.454734423542192	0.000505099282621657\\
-0.434963361649054	0.00099203792444591\\
-0.405306768809345	-0.00118212147784647\\
-0.395421237862775	-0.00652846350446623\\
-0.385535706916206	-0.0183296115062035\\
-0.375650175969637	-0.0364609203922281\\
-0.365764645023068	-0.0610766985689732\\
-0.355879114076497	-0.108180442776515\\
-0.345993583129928	-0.220614729672473\\
-0.336108052183359	-0.437575491886435\\
-0.32622252123679	-0.747347754915795\\
-0.316336990290221	-1.1203430516128\\
-0.296565928397081	-2.00114491106549\\
-0.276794866503943	-2.97429421383783\\
-0.266909335557374	-3.39141790679272\\
-0.257023804610805	-3.73488411602778\\
-0.247138273664234	-4.01315378940014\\
-0.237252742717665	-4.23801307959238\\
-0.227367211771096	-4.42089868521624\\
-0.217481680824527	-4.5667236121538\\
-0.207596149877958	-4.67323133543838\\
-0.197710618931387	-4.72869044867556\\
-0.187825087984818	-4.71642833173045\\
-0.177939557038249	-4.61933371500109\\
-0.16805402609168	-4.42510573679648\\
-0.158168495145111	-4.12763392838825\\
-0.148282964198541	-3.7238759242282\\
-0.138397433251971	-3.20880894374898\\
-0.128511902305402	-2.56654474306613\\
-0.118626371358832	-1.73469775613666\\
-0.108740840412263	-0.600370178576895\\
-0.0988553094656943	0.914998666791188\\
-0.0790842475725544	4.90674959730285\\
-0.0691987166259853	6.87965552979074\\
-0.0593131856794162	8.48385675979316\\
-0.0494276547328472	9.68466580005923\\
-0.0395421237862781	10.5995853765935\\
-0.0197710618931382	12.0523238059854\\
-0.00988553094656908	13.0109291239875\\
-0	1.9803567045345\\
0.00988553094656908	0.14771441256848\\
0.0197710618931382	-0.0109359573915526\\
0.0296565928397037	0.000306682570123229\\
0.0395421237863935	0.000740400625991455\\
0.0494276547345542	-0.00247161085981773\\
0.0991034386501468	-0.0020295584531933\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.0151940678733598\\
-0.573360756724927	-0.00992037591478145\\
-0.553589732923806	0.00444657455101005\\
-0.543704202060862	0.00696097221671077\\
-0.533818671114832	0.00450094284833558\\
-0.514047609221608	-0.00355969508873222\\
-0.504162078275039	-0.00555072513460009\\
-0.474505485435331	-0.00548371518169666\\
-0.464619954488761	-0.00296602640106092\\
-0.434963361649053	0.0108534059219276\\
-0.415192299755914	0.0127806148754559\\
-0.405306768809345	0.0139987463265605\\
-0.395421237862776	0.0122186851851547\\
-0.365764645023067	-0.00349382972412116\\
-0.345993583129929	-0.00561957614214426\\
-0.31633699029022	-0.00416719176496438\\
-0.296565928397082	-0.00524805033949804\\
-0.247138273664235	0.00556619686567417\\
-0.227367211771096	0.00773374579463604\\
-0.217481680824527	0.0106181251555051\\
-0.207596149877957	0.0179670479126559\\
-0.187825087984818	0.0413227917986243\\
-0.16805402609168	0.0594465806624445\\
-0.15816849514511	0.0714563385590679\\
-0.148282964198541	0.0878508916500735\\
-0.138397433251972	0.108635634670343\\
-0.128511902305402	0.134879656485782\\
-0.118626371358833	0.174802726450825\\
-0.0988553094656939	0.279597873247902\\
-0.0889697785191246	0.335364632367887\\
-0.0790842475725551	0.407078890289972\\
-0.0494276547328469	0.715897464421851\\
-0.0296565928397081	0.934697228733201\\
-0.0197710618931388	1.06198284211064\\
-0.0098855309465693	1.21977497163944\\
-0	0.273123748819998\\
0.0098855309465693	0.0165132701759676\\
0.0197710618931388	-2.88863786712668e-05\\
0.0395421237863933	-0.000344369798496613\\
0.0494276547345547	-0.000617190566201575\\
0.0790842797517317	-0.00875854519230823\\
0.0889621205579505	-0.00729388052881608\\
0.0991034386501473	-0.0105523407628016\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00205706602632993\\
-0.563475267632969	0.00159704217527512\\
-0.543704202060862	0.000584712769562401\\
-0.523933140168175	-0.00334227410493604\\
-0.504162078275039	-0.00806822555512632\\
-0.49427654732847	-0.00916211850396742\\
-0.47450548543533	-0.00697317307376011\\
-0.434963361649054	0.00259088204690627\\
-0.395421237862775	-0.00083832046925636\\
-0.375650175969637	0.000368015302841584\\
-0.345993583129928	0.00540328978586047\\
-0.32622252123679	0.00597219225812395\\
-0.316336990290221	0.00617612193238415\\
-0.306451459343652	0.00800583002747501\\
-0.286680397450512	0.0150867958614036\\
-0.276794866503943	0.0115299616975602\\
-0.266909335557374	-0.0076179277275692\\
-0.257023804610805	-0.0778441687257221\\
-0.247138273664234	-0.304756745316348\\
-0.237252742717665	-0.726291479876986\\
-0.227367211771096	-1.3270206431711\\
-0.217481680824527	-2.07310629876554\\
-0.197710618931387	-3.73291892528243\\
-0.187825087984818	-4.23413948444125\\
-0.177939557038249	-4.34389592292744\\
-0.16805402609168	-4.22749859426289\\
-0.148282964198541	-3.91349320228208\\
-0.138397433251971	-3.75764053296604\\
-0.128511902305402	-3.55797942303374\\
-0.118626371358832	-3.26643943189553\\
-0.108740840412263	-2.81595235717448\\
-0.0988553094656943	-2.11217892927841\\
-0.0889697785191252	-1.03266958483049\\
-0.0790842475725544	0.495763780852622\\
-0.0691987166259853	2.50084140527063\\
-0.0494276547328472	6.97854912035524\\
-0.0395421237862781	8.71841839043375\\
-0.0296565928397072	9.9269559110053\\
-0.00988553094656908	11.6097863945957\\
-0	0.515480626708234\\
0.00988553094656908	0.179604510231044\\
0.0197710618931382	-0.00478969939221052\\
0.0296565928397037	-0.00314381157246046\\
0.0395421237863935	-0.00331054780184914\\
0.0494276547345542	-0.00205697932368132\\
0.0691987220942902	0.00271136063726551\\
0.0889621205579498	-7.79622634841104e-05\\
0.0991034386501468	0.00307706291487442\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000947278616830971\\
-0.543704202060862	-0.00228815558032558\\
-0.533818671114833	-0.00343398368404912\\
-0.523933140168175	-0.00331748920114983\\
-0.514047609221608	-0.00145063123669686\\
-0.434963361649054	0.00216732507050565\\
-0.425077830702485	0.000687243440108176\\
-0.375650175969637	6.78938581266664e-06\\
-0.355879114076497	0.00569086586033585\\
-0.345993583129928	0.00570937182511599\\
-0.336108052183359	-0.00100836676713634\\
-0.32622252123679	-0.0232022752422338\\
-0.316336990290221	-0.117481169049634\\
-0.306451459343652	-0.380898057739238\\
-0.296565928397081	-0.838535100082112\\
-0.286680397450512	-1.4545728088629\\
-0.257023804610805	-3.65496358270431\\
-0.247138273664234	-4.18078162785245\\
-0.237252742717665	-4.44767097986838\\
-0.227367211771096	-4.54877779961971\\
-0.207596149877958	-4.6458408270723\\
-0.197710618931387	-4.68890404307075\\
-0.187825087984818	-4.70497139109728\\
-0.177939557038249	-4.66804967066292\\
-0.16805402609168	-4.55292174276811\\
-0.158168495145111	-4.33810095176063\\
-0.148282964198541	-4.0068704834184\\
-0.138397433251971	-3.5499165647728\\
-0.128511902305402	-2.94995707249781\\
-0.118626371358832	-2.1578590293919\\
-0.108740840412263	-1.07472505413909\\
-0.0988553094656943	0.391762742271956\\
-0.0889697785191252	2.26310244663219\\
-0.0691987166259853	6.50958805706773\\
-0.0593131856794162	8.25762137896492\\
-0.0494276547328472	9.5357533614314\\
-0.0395421237862781	10.441309091704\\
-0.0296565928397072	11.1290932418053\\
-0.0197710618931382	11.710793268618\\
-0.00988553094656908	12.5276120437593\\
-0	1.29324155491751\\
0.00988553094656908	0.164429154575316\\
0.0197710618931382	-0.0123906633142923\\
0.0296565928397037	-0.00671820298053838\\
0.0494276547345542	0.000395110825973433\\
0.0691987220942902	-0.00226606991452805\\
0.079084279751731	-0.00360366278789748\\
0.0889621205579498	-0.00219661166944896\\
0.0991034386501468	0.00211251850352134\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000204802709202312\\
-0.543704202060862	-0.000611190454730348\\
-0.523933140168175	0.000826116011346301\\
-0.484391016381899	-0.00041094207006509\\
-0.464619954488761	-0.00248057312995442\\
-0.434963361649054	0.00121763207232206\\
-0.415192299755915	0.00572147841054615\\
-0.405306768809346	0.00993887038991659\\
-0.395421237862777	0.0155784992097523\\
-0.365764645023066	0.0368453050400639\\
-0.355879114076497	0.0379907591689879\\
-0.345993583129928	0.0280263728706593\\
-0.336108052183359	0.00202390378131057\\
-0.32622252123679	-0.0544880145977835\\
-0.316336990290221	-0.214330574159245\\
-0.306451459343652	-0.566773093532881\\
-0.296565928397083	-1.10813886251792\\
-0.286680397450514	-1.78359556238845\\
-0.266909335557372	-3.38414455686182\\
-0.257023804610803	-4.22349247698388\\
-0.247138273664234	-4.92490632431059\\
-0.237252742717665	-5.38926344046951\\
-0.227367211771096	-5.62930711164428\\
-0.217481680824527	-5.74005834545414\\
-0.207596149877958	-5.80150488589044\\
-0.197710618931389	-5.84490013954024\\
-0.18782508798482	-5.86766435146022\\
-0.17793955703825	-5.84801403054657\\
-0.168054026091681	-5.75187666938567\\
-0.158168495145109	-5.53677825391709\\
-0.14828296419854	-5.15791429465581\\
-0.138397433251971	-4.57209369770432\\
-0.128511902305402	-3.71889500643918\\
-0.118626371358832	-2.50777679765\\
-0.108740840412263	-0.86121149096445\\
-0.0889697785191252	3.44061128089731\\
-0.0691987166259871	7.56088095812368\\
-0.059313185679418	9.21110412245881\\
-0.0395421237862763	11.9110675312211\\
-0.0197710618931382	14.3549960625667\\
-0.00988553094656908	16.0536055936606\\
-0	0.221428073760755\\
0.0197710618931382	-0.00873394415943807\\
0.0296565928397037	-0.00181302050716425\\
0.0395421237863935	0.00207558450230039\\
0.069198722094292	-0.00682620967594616\\
0.0790842797517328	-0.00950627677327986\\
0.0889621205579516	-0.0107733088854864\\
0.0991034386501468	-0.0108088758092855\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00060650213127289\\
-0.56347526763297	-0.00119966685950956\\
-0.543704202060862	-0.000499017961761439\\
-0.523933140168175	0.000621234840441076\\
-0.464619954488761	0.0001464768056465\\
-0.425077830702485	0.00720320890254911\\
-0.415192299755915	0.00961252599636708\\
-0.385535706916205	0.0116585450693556\\
-0.375650175969636	0.0158642526721025\\
-0.365764645023066	0.0181395951094068\\
-0.355879114076497	0.0119296990551874\\
-0.345993583129928	-0.00859814925047786\\
-0.336108052183359	-0.0574543242318946\\
-0.32622252123679	-0.214044350078314\\
-0.316336990290221	-0.578095653898632\\
-0.306451459343652	-1.1538281092328\\
-0.296565928397083	-1.88387598467709\\
-0.286680397450514	-2.77369168359984\\
-0.266909335557372	-4.94953311336615\\
-0.257023804610803	-5.82493453802351\\
-0.247138273664234	-6.3662217507579\\
-0.237252742717665	-6.61878630347411\\
-0.227367211771096	-6.71055844662267\\
-0.217481680824527	-6.7307022010407\\
-0.207596149877958	-6.71229220938139\\
-0.197710618931389	-6.65576626379855\\
-0.18782508798482	-6.54353364411243\\
-0.17793955703825	-6.34976646690125\\
-0.168054026091681	-6.04541516955544\\
-0.158168495145109	-5.60009222263351\\
-0.14828296419854	-4.97674228370387\\
-0.138397433251971	-4.11672329443611\\
-0.128511902305402	-2.94937504495372\\
-0.118626371358832	-1.4261343728732\\
-0.0988553094656943	2.4435593983742\\
-0.0790842475725562	6.3414864352542\\
-0.059313185679418	9.67470043294157\\
-0.0197710618931382	15.8364360144212\\
-0.00988553094656908	18.032976473163\\
-0	1.45403956566637\\
0.00988553094656908	0.26955043638489\\
0.0197710618931382	-0.00811869010958333\\
0.0296565928397037	-0.00391410906030032\\
0.0494276547345542	-0.00826400084075729\\
0.0593131854790983	-0.0103477311728888\\
0.069198722094292	-0.00799161068585974\\
0.0790842797517328	-0.127296818003334\\
0.0889621205579516	-0.736917461234004\\
0.0991034386501468	-1.4767861825511\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00122844098401664\\
-0.573360756724927	0.000510580741728717\\
-0.543704202060862	0.00126466025021976\\
-0.523933140168175	-8.29738118888201e-05\\
-0.504162078275039	0.00403445933417323\\
-0.484391016381901	0.00819419961727341\\
-0.464619954488761	0.00778182719746212\\
-0.454734423542192	0.00997142781452709\\
-0.444848892595623	0.0163932151376862\\
-0.415192299755914	0.0497723716140026\\
-0.385535706916206	0.084990133353001\\
-0.375650175969637	0.0932228282203695\\
-0.365764645023068	0.0963477983722143\\
-0.355879114076497	0.0865919178480077\\
-0.345993583129928	0.0536283571770735\\
-0.336108052183359	-0.0303055762420481\\
-0.32622252123679	-0.178408610815241\\
-0.316336990290221	-0.41144329391196\\
-0.306451459343652	-0.752178030521685\\
-0.257023804610805	-2.86944167168608\\
-0.247138273664234	-3.2053433032676\\
-0.237252742717665	-3.49010070161863\\
-0.217481680824527	-3.94815613698979\\
-0.197710618931387	-4.31474536713975\\
-0.187825087984818	-4.46424506259551\\
-0.177939557038249	-4.58364384578745\\
-0.16805402609168	-4.65830544160877\\
-0.158168495145111	-4.66672897678975\\
-0.148282964198541	-4.58160269130642\\
-0.138397433251971	-4.36960855830988\\
-0.128511902305402	-3.98635594196613\\
-0.118626371358832	-3.35881869040567\\
-0.108740840412263	-2.36390222960016\\
-0.0988553094656943	-0.880434088194301\\
-0.0889697785191252	1.11257624281201\\
-0.0691987166259853	5.77486228236381\\
-0.0593131856794162	7.79845312798313\\
-0.0494276547328472	9.38646543521981\\
-0.0395421237862781	10.6138852628488\\
-0.00988553094656908	13.6788213634415\\
-0	1.10283611194087\\
0.00988553094656908	0.185378063202219\\
0.0197710618931382	-0.0147810400792263\\
0.0296565928397037	-0.00692262797372756\\
0.0395421237863935	0.00243987743423268\\
0.0494276547345542	0.00478263897377218\\
0.0691987220942902	-0.004488579467262\\
0.0991034386501468	-0.0110191540922919\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00370706709163571\\
-0.563475267632969	-0.00331933749017743\\
-0.523933140168175	0.00133937032931364\\
-0.49427654732847	-0.00191105427244054\\
-0.484391016381901	-0.00762017672788318\\
-0.47450548543533	-0.023119863350292\\
-0.464619954488761	-0.0493346352995321\\
-0.454734423542192	-0.093057488443133\\
-0.444848892595623	-0.177826328977785\\
-0.434963361649054	-0.320402783997519\\
-0.425077830702485	-0.513314873267483\\
-0.415192299755914	-0.749421426996721\\
-0.405306768809345	-1.0394863637617\\
-0.345993583129928	-3.09440145078542\\
-0.32622252123679	-3.66420778314887\\
-0.306451459343652	-4.16900771400565\\
-0.286680397450512	-4.59538545049676\\
-0.276794866503943	-4.77149533560064\\
-0.266909335557374	-4.91885143341872\\
-0.257023804610805	-5.03132691003021\\
-0.247138273664234	-5.0990758548654\\
-0.237252742717665	-5.10922279957882\\
-0.227367211771096	-5.04982660540621\\
-0.217481680824527	-4.91167607094548\\
-0.207596149877958	-4.68724955808814\\
-0.197710618931387	-4.37245367113208\\
-0.187825087984818	-3.96175811238176\\
-0.177939557038249	-3.42943191461552\\
-0.16805402609168	-2.73188237297938\\
-0.158168495145111	-1.8061622121568\\
-0.148282964198541	-0.572244654807674\\
-0.138397433251971	0.987400398648095\\
-0.108740840412263	6.51381430924728\\
-0.0988553094656943	7.81045175743883\\
-0.0889697785191252	8.54888558073808\\
-0.0790842475725544	8.82715468590524\\
-0.0691987166259853	8.86647813140918\\
-0.0593131856794162	8.83620463259497\\
-0.0494276547328472	8.81523876830736\\
-0.0395421237862781	8.83135930631557\\
-0.0296565928397072	8.8938544231648\\
-0.0197710618931382	9.0068457853482\\
-0.00988553094656908	9.39519439081127\\
-0	0.435236702633995\\
0.00988553094656908	0.140802375853166\\
0.0197710618931382	-0.00455585284781357\\
0.0395421237863935	0.000201650675379028\\
0.0494276547345542	0.000863740599427842\\
0.0691987220942902	-0.000814451477145539\\
0.079084279751731	0.000919542245309657\\
0.0889621205579498	0.00458226107908288\\
0.0991034386501468	0.0107380345960362\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00611702948317294\\
-0.553589732923806	0.00259166012988032\\
-0.543704202060862	0.00422730338239852\\
-0.533818671114833	0.00457616389743443\\
-0.523933140168175	0.00337023838549122\\
-0.504162078275039	-0.00128271515861655\\
-0.47450548543533	-0.0034609592703756\\
-0.464619954488761	-0.00305266048325414\\
-0.444848892595623	7.78241161061288e-05\\
-0.434963361649054	-0.00257902124045728\\
-0.425077830702485	-0.0109219375956169\\
-0.415192299755914	-0.023744243285984\\
-0.405306768809345	-0.0502738435946739\\
-0.395421237862775	-0.108612349798591\\
-0.385535706916206	-0.250872147461537\\
-0.375650175969637	-0.501029099813358\\
-0.365764645023068	-0.845785368877793\\
-0.355879114076497	-1.25275896182672\\
-0.336108052183359	-2.2277797049172\\
-0.32622252123679	-2.74050317264105\\
-0.316336990290221	-3.17183674499552\\
-0.306451459343652	-3.5057681145873\\
-0.296565928397081	-3.76853820601147\\
-0.286680397450512	-3.98386297252462\\
-0.276794866503943	-4.16657995349982\\
-0.266909335557374	-4.31999409136241\\
-0.257023804610805	-4.44564099943822\\
-0.247138273664234	-4.54809267592592\\
-0.237252742717665	-4.63101088318394\\
-0.227367211771096	-4.69009791939014\\
-0.217481680824527	-4.71423020305721\\
-0.207596149877958	-4.68795553211083\\
-0.197710618931387	-4.59441960606574\\
-0.187825087984818	-4.41720656544977\\
-0.177939557038249	-4.14352616569564\\
-0.16805402609168	-3.76302575629898\\
-0.158168495145111	-3.25476109127363\\
-0.148282964198541	-2.57030643017312\\
-0.138397433251971	-1.62723823404091\\
-0.128511902305402	-0.344286683990179\\
-0.118626371358832	1.25779000192919\\
-0.0889697785191252	6.58483960967673\\
-0.0790842475725544	7.85526194096706\\
-0.0691987166259853	8.65630589721331\\
-0.0593131856794162	9.11248678421299\\
-0.0494276547328472	9.41059072206923\\
-0.0296565928397072	9.92382495250064\\
-0.0197710618931382	10.2094389884601\\
-0.00988553094656908	10.7786023474015\\
-0	1.03515675879889\\
0.00988553094656908	0.228452516846836\\
0.0197710618931382	-0.0070887223939966\\
0.0296565928397037	-0.00230515503862705\\
0.0395421237863935	-0.000171104770718244\\
0.0494276547345542	0.000622512808508446\\
0.0691987220942902	2.4329042457083e-05\\
0.0991034386501468	0.00365350450039514\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-6.23181678172102e-05\\
-0.543704202060862	-0.00564290881047214\\
-0.523933140168175	-0.0037031449222571\\
-0.504162078275039	-0.000239037938431608\\
-0.49427654732847	0.00211043381347942\\
-0.484391016381901	0.00318488914754056\\
-0.47450548543533	0.00266966615523145\\
-0.464619954488761	-0.00517121980721136\\
-0.454734423542192	-0.0345085873664619\\
-0.444848892595623	-0.0895154732121508\\
-0.434963361649054	-0.206448149357412\\
-0.425077830702485	-0.443651057126804\\
-0.415192299755914	-0.797039567085722\\
-0.405306768809345	-1.22432748297149\\
-0.365764645023068	-3.10588412331239\\
-0.355879114076497	-3.4698145397233\\
-0.336108052183359	-4.04344895442653\\
-0.296565928397081	-5.02412113195885\\
-0.276794866503943	-5.48215499849712\\
-0.266909335557374	-5.66643984617607\\
-0.257023804610805	-5.80427618057305\\
-0.247138273664234	-5.88217044776186\\
-0.237252742717665	-5.88239763085279\\
-0.227367211771096	-5.78784340662934\\
-0.217481680824527	-5.58128907625358\\
-0.207596149877958	-5.24461804597625\\
-0.197710618931387	-4.76084664096082\\
-0.187825087984818	-4.10151793563128\\
-0.177939557038249	-3.22238341382467\\
-0.16805402609168	-2.0481648679276\\
-0.158168495145111	-0.495359549201302\\
-0.148282964198541	1.45897771944873\\
-0.128511902305402	5.9098777088092\\
-0.118626371358832	7.75809065694254\\
-0.108740840412263	9.04200319678528\\
-0.0988553094656943	9.62035713291555\\
-0.0889697785191252	9.58631634192321\\
-0.0790842475725544	9.24013081337457\\
-0.0691987166259853	8.84188084349111\\
-0.0593131856794162	8.5040631194777\\
-0.0494276547328472	8.25136099733548\\
-0.0395421237862781	8.0798621805913\\
-0.0296565928397072	7.98316295129482\\
-0.0197710618931382	7.95898340555984\\
-0.00988553094656908	8.18117422942308\\
-0	0.891547749856343\\
0.00988553094656908	0.093724983346279\\
0.0197710618931382	-0.00494709204138388\\
0.0296565928397037	-0.00206420966529919\\
0.0395421237863935	-0.00125455606591984\\
0.0593131854790983	-0.00243099014541315\\
0.079084279751731	-0.000852113834351798\\
0.0889621205579498	-0.000665930910518142\\
0.0991034386501468	0.00162070624242894\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0064600907837189\\
-0.514047609221608	0.00337150865461489\\
-0.504162078275039	0.00541688982584532\\
-0.49427654732847	0.00867400460651879\\
-0.484391016381901	0.0135943871741748\\
-0.47450548543533	0.020188611713472\\
-0.464619954488761	0.0301322199588192\\
-0.444848892595623	0.0558031971581148\\
-0.434963361649054	0.0526717630048505\\
-0.425077830702485	0.0230805253083091\\
-0.415192299755914	-0.0411713336667123\\
-0.405306768809345	-0.154445959131277\\
-0.395421237862775	-0.365461718611147\\
-0.385535706916206	-0.701154522558889\\
-0.375650175969637	-1.14610842682892\\
-0.365764645023068	-1.67867346462067\\
-0.336108052183359	-3.50122233455175\\
-0.32622252123679	-4.02924940698763\\
-0.316336990290221	-4.48212870309215\\
-0.306451459343652	-4.84719045628275\\
-0.296565928397081	-5.12925966489517\\
-0.286680397450512	-5.34711886372711\\
-0.276794866503943	-5.52140024764331\\
-0.266909335557374	-5.66644083103493\\
-0.257023804610805	-5.79111061367257\\
-0.247138273664234	-5.9000377396732\\
-0.237252742717665	-5.98916261362179\\
-0.227367211771096	-6.04451398483067\\
-0.217481680824527	-6.04351361581197\\
-0.207596149877958	-5.95037182420204\\
-0.197710618931387	-5.72428431487559\\
-0.187825087984818	-5.33216190802785\\
-0.177939557038249	-4.74185458838167\\
-0.16805402609168	-3.92826386791594\\
-0.158168495145111	-2.86912205699857\\
-0.148282964198541	-1.50770902096058\\
-0.138397433251971	0.221228124404899\\
-0.0988553094656943	8.27207216707263\\
-0.0889697785191252	9.42187891316924\\
-0.0790842475725544	9.8786128921668\\
-0.0691987166259853	9.93101913837302\\
-0.0593131856794162	9.90488528362896\\
-0.0494276547328472	9.94156899886013\\
-0.0395421237862781	10.0640258518996\\
-0.0296565928397072	10.2667156522628\\
-0.0197710618931382	10.5471214038192\\
-0.00988553094656908	11.1298826194789\\
-0	1.80094987068488\\
0.00988553094656908	0.0980598545621785\\
0.0197710618931382	-0.00717234431807867\\
0.0395421237863935	-0.00216428498339383\\
0.0494276547345542	-0.000411082864561152\\
0.0991034386501468	0.00139658847751178\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00516904888381831\\
-0.514047609221608	0.000989785029410939\\
-0.464619954488761	-0.00218837698091967\\
-0.444848892595623	-0.00135466017323438\\
-0.415192299755914	-0.00618550977819154\\
-0.405306768809345	-0.0129580367189686\\
-0.395421237862775	-0.0280885869973684\\
-0.385535706916206	-0.056741956508457\\
-0.375650175969637	-0.146014955252433\\
-0.365764645023068	-0.357689647117821\\
-0.355879114076497	-0.695756827672865\\
-0.345993583129928	-1.1290041285376\\
-0.32622252123679	-2.17665910289404\\
-0.316336990290221	-2.70380982021153\\
-0.306451459343652	-3.15781585504528\\
-0.296565928397081	-3.53242852922649\\
-0.286680397450512	-3.82658576607726\\
-0.276794866503943	-4.05542632315746\\
-0.266909335557374	-4.23293201745159\\
-0.257023804610805	-4.36974996279651\\
-0.247138273664234	-4.46968044519329\\
-0.237252742717665	-4.53442646667595\\
-0.227367211771096	-4.56219967690899\\
-0.217481680824527	-4.54850350047905\\
-0.207596149877958	-4.4859614343844\\
-0.197710618931387	-4.36780991980245\\
-0.187825087984818	-4.18958931528483\\
-0.177939557038249	-3.95040386150869\\
-0.16805402609168	-3.65090868246292\\
-0.158168495145111	-3.28846572363342\\
-0.148282964198541	-2.83704411394526\\
-0.138397433251971	-2.23764888610523\\
-0.128511902305402	-1.39234600535412\\
-0.118626371358832	-0.220958482747902\\
-0.108740840412263	1.29194484936423\\
-0.0790842475725544	6.85368022004202\\
-0.0691987166259853	8.23269249005652\\
-0.0593131856794162	9.15067453665028\\
-0.0494276547328472	9.73512011295871\\
-0.0395421237862781	10.1425457689973\\
-0.0197710618931382	10.7782857695746\\
-0.00988553094656908	11.29148997405\\
-0	2.17153142577303\\
0.00988553094656908	0.103121309218286\\
0.0197710618931382	-0.00834164690837724\\
0.0494276547345542	0.00085364270127819\\
0.0889621205579498	0.00232170999397319\\
0.0991034386501468	0.0171595904937529\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00450860289835475\\
-0.484391016381901	-0.00195546960481963\\
-0.464619954488761	-0.000623470451321495\\
-0.444848892595623	0.000923733868869903\\
-0.375650175969637	0.000111094773629361\\
-0.345993583129928	-0.000982140740209303\\
-0.336108052183359	-0.00284568789617623\\
-0.32622252123679	-0.00901871015210176\\
-0.316336990290221	-0.0318308706645603\\
-0.306451459343652	-0.0683932113042047\\
-0.296565928397081	-0.17871267491377\\
-0.286680397450512	-0.424754411775947\\
-0.276794866503943	-0.837546686842987\\
-0.266909335557374	-1.46657000609106\\
-0.257023804610805	-2.37265956450185\\
-0.237252742717665	-4.73596436492095\\
-0.227367211771096	-5.62777787760495\\
-0.217481680824527	-6.0575153179769\\
-0.207596149877958	-6.11442973403529\\
-0.197710618931387	-6.01138528587604\\
-0.16805402609168	-5.61015428330632\\
-0.158168495145111	-5.42380615345017\\
-0.148282964198541	-5.15618239098188\\
-0.138397433251971	-4.74966697821745\\
-0.128511902305402	-4.10016366437045\\
-0.118626371358832	-3.09185049471124\\
-0.108740840412263	-1.67233458352044\\
-0.0988553094656943	0.104822523595026\\
-0.0593131856794162	8.14377079229471\\
-0.0395421237862781	11.4844128216321\\
-0.0296565928397072	12.916000674342\\
-0.00988553094656908	15.5012223208336\\
-0	0.223744888978681\\
0.00988553094656908	0.644419204274644\\
0.0197710618931382	-0.0152741280209696\\
0.0296565928397037	-0.00534521746245353\\
0.0395421237863935	-0.0049799439796665\\
0.0494276547345542	-0.0137549709144551\\
0.0593131854790983	-0.136014644314683\\
0.0691987220942902	-0.286149079827139\\
0.079084279751731	-0.543259888873013\\
0.0889621205579498	-0.960396569783354\\
0.0991034386501468	-1.44588945230819\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00307839485009787\\
-0.553589732923806	-0.00450256651523695\\
-0.484391016381901	-0.00419961493787824\\
-0.444848892595623	-0.00837049854241023\\
-0.425077830702485	-0.00719111377255111\\
-0.405306768809345	-0.00533939279605988\\
-0.355879114076497	-0.00490024439681847\\
-0.336108052183359	-0.00549477943578225\\
-0.296565928397081	-0.00120690159710968\\
-0.286680397450512	-0.00210729134741428\\
-0.276794866503943	-0.00512062977860595\\
-0.266909335557374	-0.0159348284485485\\
-0.257023804610805	-0.0379005608446423\\
-0.247138273664234	-0.109488198709988\\
-0.237252742717665	-0.296808058611768\\
-0.227367211771096	-0.599605426024358\\
-0.217481680824527	-1.00230968395988\\
-0.177939557038249	-2.79352505510016\\
-0.16805402609168	-3.09100880304113\\
-0.158168495145111	-3.28790447625389\\
-0.148282964198541	-3.40767142231839\\
-0.138397433251971	-3.4736675221461\\
-0.128511902305402	-3.49228718236018\\
-0.118626371358832	-3.44247445276985\\
-0.108740840412263	-3.2743171473904\\
-0.0988553094656943	-2.87509828347279\\
-0.0889697785191252	-2.06114981459596\\
-0.0790842475725544	-0.721528661814558\\
-0.0691987166259853	1.10236215518167\\
-0.0494276547328472	5.2405012490925\\
-0.0395421237862781	7.02787968513687\\
-0.0296565928397072	8.45256501961425\\
-0.00988553094656908	10.5724083983081\\
-0	1.60983310101524\\
0.00988553094656908	0.104850603047863\\
0.0197710618931382	-0.00901850446561347\\
0.0296565928397037	-0.00373407927777869\\
0.0395421237863935	-0.00337266744469034\\
0.0593131854790983	-0.00508168832735834\\
0.0691987220942902	-0.00215853736913019\\
0.079084279751731	-0.0962690898385929\\
0.0889621205579498	-0.37351003123451\\
0.0991034386501468	-0.877390727172477\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000456970511292454\\
-0.563475267632969	-0.000639534382118612\\
-0.533818671114833	0.000312088856304626\\
-0.444848892595623	3.88211696566998e-06\\
-0.385535706916206	0.000748217547020147\\
-0.365764645023068	0.00207968243965695\\
-0.306451459343652	-0.000533429704534072\\
-0.286680397450512	-0.00265720639893985\\
-0.276794866503943	-0.00435540042745153\\
-0.266909335557374	-0.0131704440932729\\
-0.257023804610805	-0.0376778834581533\\
-0.247138273664234	-0.101916720407084\\
-0.237252742717665	-0.29030814398063\\
-0.227367211771096	-0.652000838252681\\
-0.217481680824527	-1.19579820818836\\
-0.207596149877958	-1.89575318175707\\
-0.187825087984818	-3.55720347018703\\
-0.177939557038249	-4.20101864555998\\
-0.16805402609168	-4.5099500106781\\
-0.158168495145111	-4.5605774513044\\
-0.148282964198541	-4.51998656749327\\
-0.138397433251971	-4.46179173308299\\
-0.128511902305402	-4.36016235567064\\
-0.118626371358832	-4.13621151981316\\
-0.108740840412263	-3.6450422745406\\
-0.0988553094656943	-2.73701287880088\\
-0.0889697785191252	-1.36463755876726\\
-0.0790842475725544	0.388443516204029\\
-0.0395421237862781	8.09980304450465\\
-0.0296565928397072	9.68435373414526\\
-0.00988553094656908	12.1798532175821\\
-0	1.80712447185696\\
0.00988553094656908	0.500021390758116\\
0.0197710618931382	-0.0566713905423573\\
0.0296565928397037	-0.00406500938751186\\
0.0395421237863935	-0.0016410141177996\\
0.0494276547345542	-0.00142998885654677\\
0.0593131854790983	-0.00978268462945842\\
0.0691987220942902	-0.251247111385339\\
0.079084279751731	-0.824996142385762\\
0.0889621205579498	-1.49296906917687\\
0.0991034386501468	-1.91595696660142\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.117094174349486\\
-0.563475267632969	-0.118972243100039\\
-0.553589732923806	-0.114203279085984\\
-0.514047609221608	-0.0714579037405656\\
-0.504162078275039	-0.0610867368669243\\
-0.49427654732847	-0.0449570455923691\\
-0.47450548543533	-0.00679743139157729\\
-0.464619954488761	0.00709711093532306\\
-0.454734423542192	0.0159544803593459\\
-0.444848892595623	0.0204880441451358\\
-0.415192299755914	0.0302094538420796\\
-0.405306768809345	0.0312804877723405\\
-0.395421237862775	0.0308562203792366\\
-0.375650175969637	0.0255950372723586\\
-0.355879114076497	0.0195709012773086\\
-0.345993583129928	0.0153864770409378\\
-0.336108052183359	0.00938208321176681\\
-0.32622252123679	0.00103398795224585\\
-0.316336990290221	-0.00987240973114822\\
-0.306451459343652	-0.0307371688291642\\
-0.296565928397081	-0.0682779295317992\\
-0.286680397450512	-0.180565682088671\\
-0.276794866503943	-0.402617961409282\\
-0.266909335557374	-0.734439840940437\\
-0.257023804610805	-1.16904190614962\\
-0.237252742717665	-2.25893586538912\\
-0.227367211771096	-2.81216403724465\\
-0.217481680824527	-3.28954664114855\\
-0.207596149877958	-3.66091955104411\\
-0.197710618931387	-3.91847125087239\\
-0.187825087984818	-4.09373779747293\\
-0.177939557038249	-4.21876826912879\\
-0.16805402609168	-4.30619664108815\\
-0.158168495145111	-4.35390844764907\\
-0.148282964198541	-4.35070784476884\\
-0.138397433251971	-4.27377730837558\\
-0.128511902305402	-4.08210936166915\\
-0.118626371358832	-3.6996192367882\\
-0.108740840412263	-2.98790735833742\\
-0.0988553094656943	-1.80193373587102\\
-0.0889697785191252	-0.0774720824705639\\
-0.0691987166259853	4.45701991287133\\
-0.0593131856794162	6.71296940420619\\
-0.0494276547328472	8.581729561598\\
-0.0395421237862781	9.90295328559565\\
-0.0296565928397072	10.6813102804923\\
-0.0197710618931382	11.0161659025888\\
-0.00988553094656908	11.2021443476953\\
-0	1.95940096447326\\
0.00988553094656908	0.30903948435877\\
0.0197710618931382	-0.0120019264706386\\
0.0296565928397037	-0.00422749326073735\\
0.0395421237863935	-0.00239277296557283\\
0.0691987220942902	-0.0014856981829432\\
0.079084279751731	-0.0151432752646556\\
0.0889621205579498	-0.140941871757619\\
0.0991034386501468	-0.462453464994988\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00796174533476623\\
-0.573360756724927	0.00739144727640095\\
-0.523933140168175	-0.00179154811419657\\
-0.484391016381901	0.000582618580059702\\
-0.444848892595623	-0.000732297350149125\\
-0.425077830702485	0.000992525663114918\\
-0.365764645023068	4.29685332132834e-05\\
-0.336108052183359	-0.000512028342575022\\
-0.306451459343652	-0.00504890932345603\\
-0.296565928397081	-0.0201080426858713\\
-0.286680397450512	-0.0539366455126675\\
-0.276794866503943	-0.118762455530495\\
-0.266909335557374	-0.288157937176742\\
-0.257023804610805	-0.612981431908226\\
-0.247138273664234	-1.07985773946992\\
-0.207596149877958	-3.33791090117969\\
-0.197710618931387	-3.65935172252704\\
-0.187825087984818	-3.85924652544086\\
-0.177939557038249	-3.9935554882077\\
-0.16805402609168	-4.09670597184208\\
-0.158168495145111	-4.16933860579761\\
-0.148282964198541	-4.19855606254646\\
-0.138397433251971	-4.16635027669019\\
-0.128511902305402	-4.04392825763393\\
-0.118626371358832	-3.78397802771557\\
-0.108740840412263	-3.28092447349527\\
-0.0988553094656943	-2.36440762914803\\
-0.0889697785191252	-0.913272217031407\\
-0.0790842475725544	1.022261514859\\
-0.0593131856794162	5.37724022826906\\
-0.0494276547328472	7.3016362856781\\
-0.0395421237862781	8.89334126028131\\
-0.0296565928397072	10.1756710732553\\
-0.00988553094656908	12.3085981217968\\
-0	1.66251052210138\\
0.00988553094656908	0.101845773310648\\
0.0197710618931382	-0.0073866424790836\\
0.0395421237863935	-0.000898245800902586\\
0.0494276547345542	-0.00338289412705883\\
0.0593131854790983	-0.00459758695062717\\
0.0691987220942902	-0.00452128250006467\\
0.079084279751731	-0.00179715980090123\\
0.0991034386501468	-0.00609236528379142\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00704213801952491\\
-0.553589732923808	-0.00929088618044105\\
-0.523933140168175	-0.00735073733756408\\
-0.494276547328468	-0.00175910182560912\\
-0.484391016381899	-0.00235387645308194\\
-0.464619954488761	-0.00636351275670677\\
-0.444848892595623	-0.00466419716563493\\
-0.385535706916205	-0.000273807309408625\\
-0.365764645023066	-0.00158494553905797\\
-0.336108052183359	-0.00126357105276398\\
-0.316336990290221	0.00563859130729227\\
-0.306451459343652	0.0062557420212741\\
-0.296565928397083	0.0112460329440154\\
-0.286680397450514	0.025678138605489\\
-0.276794866503941	0.0375198896536588\\
-0.266909335557372	0.0173261666179414\\
-0.257023804610803	-0.0848822973922303\\
-0.247138273664234	-0.482035488139072\\
-0.237252742717665	-1.43638293475952\\
-0.227367211771096	-3.03549210827276\\
-0.217481680824527	-4.93286421608335\\
-0.207596149877958	-6.4501695335783\\
-0.197710618931389	-7.26058562967638\\
-0.18782508798482	-7.46357163497884\\
-0.17793955703825	-7.37604987625713\\
-0.168054026091681	-7.20893576184846\\
-0.158168495145109	-7.0086013753467\\
-0.14828296419854	-6.72833644733426\\
-0.138397433251971	-6.27769942669559\\
-0.128511902305402	-5.53476346300919\\
-0.118626371358832	-4.41881925915766\\
-0.108740840412263	-2.93370321592364\\
-0.0988553094656943	-1.1258696102238\\
-0.0790842475725562	3.21606179687313\\
-0.0494276547328454	10.1848326060007\\
-0.0395421237862763	12.1515034549577\\
-0.0296565928397072	13.7889811591329\\
-0.00988553094656908	16.136609506495\\
-0	0.138009495786864\\
0.00988553094656908	0.708299492023137\\
0.0197710618931382	-0.028721261671464\\
0.0296565928397037	-0.000675131955247821\\
0.0593131854790983	0.00455776158615606\\
0.069198722094292	0.00682009452947341\\
0.0790842797517328	0.00760864715851639\\
0.0889621205579516	0.0049024540194047\\
0.0991034386501468	-0.00163424167602244\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.052789819412725\\
-0.573360756724927	0.0516015699970875\\
-0.553589732923806	0.046313138325063\\
-0.514047609221608	0.0409432672962744\\
-0.49427654732847	0.0409288245171471\\
-0.484391016381901	0.0392173644733571\\
-0.47450548543533	0.0358343200460105\\
-0.444848892595623	0.018836293779021\\
-0.425077830702485	0.0131689419618315\\
-0.385535706916206	0.00527575960825466\\
-0.345993583129928	-0.00115567369285507\\
-0.336108052183359	0.00149421724397136\\
-0.32622252123679	0.00778370771477555\\
-0.316336990290221	0.0184665408594977\\
-0.296565928397081	0.0487519854350253\\
-0.286680397450512	0.0502554226908725\\
-0.276794866503943	0.0103477282115865\\
-0.266909335557374	-0.104695132559446\\
-0.257023804610805	-0.445409421847335\\
-0.247138273664234	-1.13744892382639\\
-0.237252742717665	-2.1127819613488\\
-0.227367211771096	-3.25859960933889\\
-0.217481680824527	-4.25484770606106\\
-0.207596149877958	-4.83680956278366\\
-0.197710618931387	-5.00245907875385\\
-0.187825087984818	-4.9591134989954\\
-0.177939557038249	-4.89621547583592\\
-0.16805402609168	-4.86321559278063\\
-0.158168495145111	-4.83826031119915\\
-0.148282964198541	-4.78052953377539\\
-0.138397433251971	-4.6425478837927\\
-0.128511902305402	-4.37341960024408\\
-0.118626371358832	-3.8983970349698\\
-0.108740840412263	-3.11236444609986\\
-0.0988553094656943	-1.89043323577763\\
-0.0889697785191252	-0.125760086836895\\
-0.0691987166259853	4.69034743770842\\
-0.0593131856794162	7.14335654594967\\
-0.0494276547328472	9.1711682754992\\
-0.0395421237862781	10.5968926423543\\
-0.0296565928397072	11.4499546713496\\
-0.0197710618931382	11.8618111811189\\
-0.00988553094656908	12.1810496687245\\
-0	1.83899989214444\\
0.00988553094656908	0.222216736592479\\
0.0197710618931382	-0.0092712585529604\\
0.0296565928397037	-0.00300725385075928\\
0.0395421237863935	-0.00120373693004439\\
0.0593131854790983	-0.000528021082621066\\
0.0691987220942902	0.000461940698293972\\
0.0889621205579498	0.00944103313453226\\
0.0991034386501468	0.00860887063220162\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000564516736321963\\
-0.573360756724927	-0.00146539489749742\\
-0.533818671114833	-0.0102378124876701\\
-0.504162078275037	-0.00972563095216472\\
-0.484391016381899	-0.0100143608438081\\
-0.415192299755915	-0.00382015091709675\\
-0.375650175969636	-0.000398412706292817\\
-0.336108052183359	0.00483635016346895\\
-0.32622252123679	0.00753695895762263\\
-0.316336990290221	0.0127351433165117\\
-0.306451459343652	0.0193418712657873\\
-0.286680397450514	0.0351690927562807\\
-0.276794866503941	0.0321670213902259\\
-0.266909335557372	-0.00851585580458547\\
-0.257023804610803	-0.112675149185375\\
-0.247138273664234	-0.454363222231954\\
-0.237252742717665	-1.29624599960417\\
-0.227367211771096	-2.73432005684099\\
-0.217481680824527	-4.60102745473645\\
-0.207596149877958	-6.23658573961491\\
-0.197710618931389	-7.1933363300734\\
-0.18782508798482	-7.41548180049316\\
-0.17793955703825	-7.23976115450606\\
-0.158168495145109	-6.67390952071372\\
-0.14828296419854	-6.35556430398725\\
-0.138397433251971	-5.92300525030065\\
-0.128511902305402	-5.24910517196031\\
-0.118626371358832	-4.23267963504261\\
-0.108740840412263	-2.84937797855768\\
-0.0988553094656943	-1.13322758409673\\
-0.0790842475725562	2.97851414334192\\
-0.0494276547328454	9.51798707982805\\
-0.0296565928397072	13.2712496056816\\
-0.00988553094656908	16.0978505344589\\
-0	0.751068111662132\\
0.00988553094656908	0.713942917851572\\
0.0197710618931382	-0.0673544016648115\\
0.0296565928397037	-0.00100862167671423\\
0.0593131854790983	0.00563261507375756\\
0.069198722094292	0.00510603434453927\\
0.0991034386501468	-0.00929923903294494\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0221772162167042\\
-0.553589732923808	-0.0131507091222716\\
-0.533818671114833	-0.00606876931376021\\
-0.51404760922161	-0.00208625990672928\\
-0.484391016381899	0.00110994281138943\\
-0.415192299755915	-0.000868559590767148\\
-0.375650175969636	-0.0129211994852199\\
-0.355879114076497	-0.01390320158891\\
-0.336108052183359	-0.012191563592598\\
-0.32622252123679	-0.0100913865257546\\
-0.306451459343652	-0.00185643724907081\\
-0.296565928397083	0.00276999826558466\\
-0.286680397450514	0.0105161994313754\\
-0.266909335557372	0.0354261510481493\\
-0.257023804610803	0.0302762127183023\\
-0.247138273664234	-0.0464247596654985\\
-0.237252742717665	-0.378776383557277\\
-0.227367211771096	-1.18288229576518\\
-0.217481680824527	-2.50673480915566\\
-0.197710618931389	-5.98250319861046\\
-0.18782508798482	-7.12308400288231\\
-0.17793955703825	-7.54327616314839\\
-0.168054026091681	-7.49744932297249\\
-0.158168495145109	-7.2680443448159\\
-0.14828296419854	-6.95603629764169\\
-0.138397433251971	-6.53422941867344\\
-0.128511902305402	-5.89380419758615\\
-0.118626371358832	-4.9147959779898\\
-0.108740840412263	-3.57103160632866\\
-0.0988553094656943	-1.90654102903622\\
-0.0790842475725562	2.13516842344432\\
-0.0296565928397072	13.1925945768418\\
-0.0197710618931382	14.7756205077239\\
-0.00988553094656908	16.0186311962604\\
-0	2.47536359215753\\
0.00988553094656908	-0.124327036456723\\
0.0197710618931382	0.138775155700927\\
0.0296565928397037	0.178115727354847\\
0.0395421237863935	0.0868600910357387\\
0.0593131854790983	-0.135768682374191\\
0.069198722094292	-0.174900900496038\\
0.0790842797517328	-0.123291249690151\\
0.0889621205579516	-0.0416611497286397\\
0.0991034386501468	0.0121766786828914\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00465332335357616\\
-0.553589732923806	0.00857001707304761\\
-0.543704202060862	0.00960429906518279\\
-0.523933140168175	0.00708596357203639\\
-0.49427654732847	0.000405200128389183\\
-0.484391016381901	-4.79281291099198e-06\\
-0.444848892595623	0.00442489526496281\\
-0.405306768809345	-0.00265623075273069\\
-0.385535706916206	-0.00254963449144796\\
-0.365764645023068	-0.00552447209116558\\
-0.355879114076497	-0.00479655078132701\\
-0.336108052183359	0.00109847943828179\\
-0.32622252123679	0.00228126878013946\\
-0.306451459343652	0.00132457598621372\\
-0.296565928397081	0.00264176659669424\\
-0.266909335557374	0.0111774287279189\\
-0.257023804610805	0.0108626008004862\\
-0.247138273664234	0.00402770529707119\\
-0.237252742717665	-0.0447531332773945\\
-0.227367211771096	-0.216600625483986\\
-0.217481680824527	-0.600901050122662\\
-0.207596149877958	-1.2202911025705\\
-0.177939557038249	-3.53136025394488\\
-0.16805402609168	-4.03687792911457\\
-0.158168495145111	-4.26847036494702\\
-0.148282964198541	-4.31721405947862\\
-0.138397433251971	-4.28239268033128\\
-0.128511902305402	-4.19115002679847\\
-0.118626371358832	-4.00608065770854\\
-0.108740840412263	-3.64765257406352\\
-0.0988553094656943	-2.96813351758434\\
-0.0889697785191252	-1.84324758453245\\
-0.0790842475725544	-0.248589640735995\\
-0.0593131856794162	3.85809194328777\\
-0.0395421237862781	7.78821391802735\\
-0.0296565928397072	9.27979094056177\\
-0.00988553094656908	11.4347037534838\\
-0	1.6748809127385\\
0.00988553094656908	0.163519231248999\\
0.0197710618931382	-0.00924510896090247\\
0.0296565928397037	-0.00277371664309989\\
0.0395421237863935	-0.00106081175949591\\
0.0494276547345542	-0.00176775296708698\\
0.0593131854790983	-0.0011052504259883\\
0.0691987220942902	0.00312306788857164\\
0.079084279751731	0.00436048366499442\\
0.0889621205579498	0.00182979870772826\\
0.0991034386501468	-0.00696211427710125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000878257917900527\\
-0.573360756724927	0.0020543303181455\\
-0.543704202060862	-0.00059517407011711\\
-0.514047609221608	-0.00375923908757692\\
-0.49427654732847	-0.00278138061858435\\
-0.484391016381901	-0.00527964854412133\\
-0.464619954488761	-0.0150784908704207\\
-0.454734423542192	-0.0155696169390591\\
-0.425077830702485	-0.0115213635406821\\
-0.415192299755914	-0.0125992209434784\\
-0.405306768809345	-0.0174727798362753\\
-0.395421237862775	-0.02959638861347\\
-0.385535706916206	-0.0546518234815547\\
-0.375650175969637	-0.101318342725449\\
-0.365764645023068	-0.233028828333907\\
-0.355879114076497	-0.530234711167521\\
-0.345993583129928	-0.973702463602944\\
-0.336108052183359	-1.51446915424438\\
-0.32622252123679	-2.15504779070396\\
-0.316336990290221	-2.93174681904613\\
-0.286680397450512	-5.53371732077302\\
-0.276794866503943	-6.11899290606672\\
-0.266909335557374	-6.47592422311959\\
-0.257023804610805	-6.65692342461437\\
-0.247138273664234	-6.71977622974513\\
-0.237252742717665	-6.69353083497484\\
-0.227367211771096	-6.58455591753243\\
-0.217481680824527	-6.38598985541895\\
-0.207596149877958	-6.08791141536558\\
-0.197710618931387	-5.68158704516113\\
-0.187825087984818	-5.16078657863862\\
-0.177939557038249	-4.52687609926648\\
-0.16805402609168	-3.77370341407398\\
-0.158168495145111	-2.88221510923748\\
-0.148282964198541	-1.80437540538409\\
-0.138397433251971	-0.461555564704646\\
-0.128511902305402	1.20779767096648\\
-0.0988553094656943	7.13787300608347\\
-0.0889697785191252	8.68645070329672\\
-0.0790842475725544	9.63993381262253\\
-0.0691987166259853	10.0303870372556\\
-0.0593131856794162	10.0959099354044\\
-0.0494276547328472	10.0411315970971\\
-0.0395421237862781	9.96605102293584\\
-0.0296565928397072	9.90829233050473\\
-0.0197710618931382	9.88216498604856\\
-0.00988553094656908	10.1117235116806\\
-0	0.946752314802255\\
0.00988553094656908	0.131158127931776\\
0.0197710618931382	-0.0101953697466026\\
0.0296565928397037	-0.00401222217971586\\
0.0395421237863935	-0.00168409037121364\\
0.0494276547345542	-0.00255025284461574\\
0.079084279751731	-0.0017638695325406\\
0.0889621205579498	0.00109568144912942\\
0.0991034386501468	0.0118410334883325\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0347378951455966\\
-0.563475267632969	0.0345083845558207\\
-0.514047609221608	0.0288623384470821\\
-0.49427654732847	0.0247935319085446\\
-0.47450548543533	0.0177462550822547\\
-0.444848892595623	0.00452589048269836\\
-0.425077830702485	-0.00203941518365269\\
-0.395421237862775	-0.0150142951283527\\
-0.385535706916206	-0.0324310475632945\\
-0.375650175969637	-0.074346014974255\\
-0.365764645023068	-0.153175374321608\\
-0.355879114076497	-0.363284078099447\\
-0.345993583129928	-0.787184507150911\\
-0.336108052183359	-1.36700840918251\\
-0.32622252123679	-2.02423735081632\\
-0.316336990290221	-2.77155699792313\\
-0.286680397450512	-5.42434401721107\\
-0.276794866503943	-6.12598755891531\\
-0.266909335557374	-6.62464861121623\\
-0.257023804610805	-6.94222314121919\\
-0.247138273664234	-7.12114238303268\\
-0.237252742717665	-7.19291822331144\\
-0.227367211771096	-7.16373850251239\\
-0.217481680824527	-7.02440904143365\\
-0.207596149877958	-6.75705517858668\\
-0.197710618931387	-6.34771289494778\\
-0.187825087984818	-5.79603231279446\\
-0.177939557038249	-5.11836902133621\\
-0.16805402609168	-4.32803430543039\\
-0.158168495145111	-3.42412252074322\\
-0.148282964198541	-2.38262261209985\\
-0.138397433251971	-1.14056353966197\\
-0.128511902305402	0.376515403685501\\
-0.118626371358832	2.21087462380942\\
-0.0889697785191252	8.34132787702097\\
-0.0790842475725544	9.80077837634408\\
-0.0691987166259853	10.6827610746489\\
-0.0593131856794162	11.117616202219\\
-0.0494276547328472	11.2976338907155\\
-0.0395421237862781	11.3593091413666\\
-0.0296565928397072	11.3730122142229\\
-0.0197710618931382	11.3669056178879\\
-0.00988553094656908	11.5457285579376\\
-0	2.14472766106649\\
0.00988553094656908	0.141148450619934\\
0.0197710618931382	-0.0154926261219597\\
0.0296565928397037	-0.00478903160946409\\
0.0395421237863935	-0.00270047606854362\\
0.0691987220942902	-0.00353910958233428\\
0.079084279751731	0.00312846493425845\\
0.0889621205579498	0.00742227289214625\\
0.0991034386501468	0.00641092783795116\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-9.04049720293898e-05\\
-0.573360756724927	-0.000156733218435789\\
-0.533818671114833	-0.00439857643393538\\
-0.514047609221608	-0.00200426747521654\\
-0.49427654732847	-0.00287442101215518\\
-0.47450548543533	-0.00596113089478401\\
-0.454734423542192	-0.00505855032039371\\
-0.434963361649054	-0.00112457562769031\\
-0.425077830702485	0.00114658259484557\\
-0.415192299755914	0.00193027396659318\\
-0.375650175969637	-0.00133587266615187\\
-0.365764645023068	-0.0130594546384017\\
-0.355879114076497	-0.0431349146489577\\
-0.345993583129928	-0.117828856553622\\
-0.336108052183359	-0.33061367797576\\
-0.32622252123679	-0.722191753376606\\
-0.316336990290221	-1.24686530636583\\
-0.306451459343652	-1.86842220254995\\
-0.296565928397081	-2.61920495618155\\
-0.276794866503943	-4.54400189612861\\
-0.266909335557374	-5.54999931631479\\
-0.257023804610805	-6.4371192279863\\
-0.247138273664234	-7.1245070706714\\
-0.237252742717665	-7.59225091886915\\
-0.227367211771096	-7.85481777219528\\
-0.217481680824527	-7.93561288493593\\
-0.207596149877958	-7.83879895079622\\
-0.197710618931387	-7.54875294792424\\
-0.187825087984818	-7.04647526547208\\
-0.177939557038249	-6.32787524343206\\
-0.16805402609168	-5.39630156966514\\
-0.158168495145111	-4.26205636319552\\
-0.148282964198541	-2.926815692325\\
-0.138397433251971	-1.36530724619685\\
-0.128511902305402	0.47805370088205\\
-0.108740840412263	4.94403681754107\\
-0.0988553094656943	7.19266603551462\\
-0.0889697785191252	9.13947684614589\\
-0.0790842475725544	10.4993321134129\\
-0.0691987166259853	11.0885990598542\\
-0.0593131856794162	11.0395833508774\\
-0.0494276547328472	10.6819450271013\\
-0.0296565928397072	9.87525253100191\\
-0.0197710618931382	9.55555080716306\\
-0.00988553094656908	9.52062282712782\\
-0	0.27101158280289\\
0.00988553094656908	0.0968069275211736\\
0.0197710618931382	-0.0125572446680629\\
0.0296565928397037	-0.00512573966902785\\
0.0395421237863935	-0.00260505190288818\\
0.0494276547345542	-0.00408975758143448\\
0.079084279751731	-0.00429108847580473\\
0.0889621205579498	0.00186304506379642\\
0.0991034386501468	0.00560463230412722\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000559423793479397\\
-0.553589732923806	0.00265172112230871\\
-0.543704202060862	0.000521852864110883\\
-0.523933140168175	-0.00821918650758313\\
-0.514047609221608	-0.014551637341274\\
-0.49427654732847	-0.0314892878987241\\
-0.484391016381901	-0.0556087798623874\\
-0.464619954488761	-0.15194989406724\\
-0.454734423542192	-0.191050187940723\\
-0.444848892595623	-0.261631946818857\\
-0.425077830702485	-0.460825239405683\\
-0.415192299755914	-0.525990334995647\\
-0.385535706916206	-0.661360812373712\\
-0.375650175969637	-0.728944452094863\\
-0.365764645023068	-0.830891047470223\\
-0.355879114076497	-0.976228747154222\\
-0.336108052183359	-1.3343717577387\\
-0.32622252123679	-1.55140540242987\\
-0.316336990290221	-1.82678028865624\\
-0.306451459343652	-2.21556345921166\\
-0.296565928397081	-2.73237810150573\\
-0.286680397450512	-3.35029137830206\\
-0.266909335557374	-4.7908159233175\\
-0.247138273664234	-6.24199004535592\\
-0.237252742717665	-6.81679359302136\\
-0.227367211771096	-7.21621261332916\\
-0.217481680824527	-7.39897967969124\\
-0.207596149877958	-7.3300248247017\\
-0.197710618931387	-6.98900406873601\\
-0.187825087984818	-6.379649916456\\
-0.177939557038249	-5.52835421966272\\
-0.16805402609168	-4.46695146618979\\
-0.158168495145111	-3.22335701384013\\
-0.148282964198541	-1.79156366915461\\
-0.138397433251971	-0.130622182606441\\
-0.118626371358832	3.83599692079029\\
-0.0988553094656943	7.67967128026667\\
-0.0889697785191252	9.04549112744133\\
-0.0790842475725544	9.80550858396924\\
-0.0691987166259853	10.0219976921699\\
-0.0593131856794162	9.93712656290614\\
-0.0395421237862781	9.57745677097975\\
-0.0296565928397072	9.43217395874777\\
-0.0197710618931382	9.32668505423703\\
-0.00988553094656908	9.46217473778\\
-0	0.862484066866394\\
0.00988553094656908	0.124969496352795\\
0.0197710618931382	-0.0123158928099656\\
0.0296565928397037	-0.00331132869484563\\
0.0395421237863935	-0.000480266269454077\\
0.0494276547345542	-0.00341540919177241\\
0.079084279751731	-0.00195788023538235\\
0.0889621205579498	0.00662794036051118\\
0.0991034386501468	0.0109399227259512\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-6.50668852131275e-10\\
-0.47450548543533	0.000227965368560845\\
-0.444848892595623	0.0055963571059543\\
-0.434963361649054	0.00383156230142845\\
-0.425077830702485	-0.00208772909437194\\
-0.415192299755914	-0.0175693355561499\\
-0.405306768809345	-0.0534428976473329\\
-0.395421237862775	-0.123851701178072\\
-0.385535706916206	-0.246628836188279\\
-0.375650175969637	-0.428710857189508\\
-0.365764645023068	-0.665576944812347\\
-0.355879114076497	-0.979732205005323\\
-0.345993583129928	-1.38784752530938\\
-0.296565928397081	-3.72134560649619\\
-0.286680397450512	-4.04124397444657\\
-0.276794866503943	-4.27552821952204\\
-0.266909335557374	-4.43393317803714\\
-0.257023804610805	-4.5281976973768\\
-0.247138273664234	-4.56393521375598\\
-0.237252742717665	-4.53949910595601\\
-0.227367211771096	-4.44722301003158\\
-0.217481680824527	-4.27592097208747\\
-0.207596149877958	-4.01608343076823\\
-0.197710618931387	-3.66388897305245\\
-0.187825087984818	-3.21769395179644\\
-0.177939557038249	-2.65539138413\\
-0.16805402609168	-1.94814585733726\\
-0.158168495145111	-1.07546777368641\\
-0.128511902305402	1.90934786676362\\
-0.108740840412263	3.63968643995319\\
-0.0889697785191252	4.95442158994374\\
-0.0691987166259853	6.03764853463181\\
-0.0593131856794162	6.49608167037861\\
-0.0395421237862781	7.24460710377814\\
-0.0197710618931382	7.89885332261671\\
-0.00988553094656908	8.39604655363285\\
-0	1.44814220137722\\
0.00988553094656908	0.0591279885982239\\
0.0197710618931382	-0.0097836127000015\\
0.0296565928397037	-0.00370381698167854\\
0.0395421237863935	-0.00106252880090985\\
0.0494276547345542	-0.00132153806743318\\
0.0593131854790983	-0.00293467699897221\\
0.0691987220942902	-0.00244018617791575\\
0.079084279751731	0.00345924435616141\\
0.0889621205579498	0.00572915879103064\\
0.0991034386501468	0.000892864403281735\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000346307455156847\\
-0.533818671114833	6.75212222986943e-05\\
-0.51404760922161	-0.00254119477363091\\
-0.494276547328468	-0.000275740805097513\\
-0.47450548543533	0.00102374490760937\\
-0.375650175969636	-0.00423657889125195\\
-0.345993583129928	-0.00159818551042434\\
-0.336108052183359	-0.00536320080290764\\
-0.32622252123679	-0.0199966641546681\\
-0.316336990290221	-0.0780213431485315\\
-0.306451459343652	-0.233070119845127\\
-0.296565928397083	-0.55004797709811\\
-0.286680397450514	-1.0414930110306\\
-0.276794866503941	-1.68068309880038\\
-0.266909335557372	-2.42506617275335\\
-0.257023804610803	-3.32778405222856\\
-0.237252742717665	-5.31860694271575\\
-0.227367211771096	-6.1559749712565\\
-0.217481680824527	-6.79139163529131\\
-0.207596149877958	-7.21864386745574\\
-0.197710618931389	-7.47437576871216\\
-0.18782508798482	-7.60156704076409\\
-0.17793955703825	-7.61874407357167\\
-0.168054026091681	-7.51802535984478\\
-0.158168495145109	-7.266142930847\\
-0.14828296419854	-6.79882934324883\\
-0.138397433251971	-5.99503058528576\\
-0.128511902305402	-4.76418276124829\\
-0.118626371358832	-3.16417156397566\\
-0.059313185679418	7.67841995414824\\
-0.0494276547328454	9.73228247199107\\
-0.0395421237862763	12.1253679040855\\
-0.0296565928397072	14.9496226305679\\
-0.0197710618931382	18.3614730310624\\
-0.00988553094656908	23.1841783887962\\
-0	4.627279711712\\
0.00988553094656908	0.542150585343322\\
0.0197710618931382	-0.0109192272978156\\
0.0296565928397037	-0.0220436781774858\\
0.0395421237863935	-0.0243827137772712\\
0.0494276547345542	-0.402065860864777\\
0.069198722094292	-4.22081258592476\\
0.0790842797517328	-5.31232868153132\\
0.0889621205579516	-5.56133642056415\\
0.0991034386501468	-5.20498637276162\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.013454585555472\\
-0.573360756724927	0.0107483732157796\\
-0.543704202060862	-0.00422882271525893\\
-0.533818671114833	-0.00551015704507307\\
-0.504162078275037	0.0019556224089321\\
-0.484391016381899	0.000716557309448973\\
-0.464619954488761	-0.000746231775387685\\
-0.444848892595623	-0.00101899288554463\\
-0.434963361649054	-0.00131197839928276\\
-0.405306768809346	0.00314353548942492\\
-0.395421237862777	0.00411757145764824\\
-0.385535706916205	0.00355538132530242\\
-0.375650175969636	0.00173940197462841\\
-0.345993583129928	-0.000451540230113068\\
-0.336108052183359	-0.00670360987055219\\
-0.32622252123679	-0.0248313646806722\\
-0.316336990290221	-0.0569963818501442\\
-0.306451459343652	-0.146922220337242\\
-0.296565928397083	-0.422304098712605\\
-0.286680397450514	-0.892659689857663\\
-0.266909335557372	-2.1471291805607\\
-0.247138273664234	-3.59367008350313\\
-0.237252742717665	-4.35382908578893\\
-0.227367211771096	-5.02149294452825\\
-0.217481680824527	-5.51734739098916\\
-0.207596149877958	-5.82454863774191\\
-0.197710618931389	-5.98556309042757\\
-0.18782508798482	-6.04535682756223\\
-0.17793955703825	-6.01866894656998\\
-0.168054026091681	-5.89619730333194\\
-0.158168495145109	-5.65739786031871\\
-0.14828296419854	-5.279599683329\\
-0.138397433251971	-4.70803822882517\\
-0.128511902305402	-3.8409702816551\\
-0.118626371358832	-2.58469132050565\\
-0.108740840412263	-0.94358583636599\\
-0.0790842475725562	4.52732031598167\\
-0.059313185679418	7.60625963067315\\
-0.0296565928397072	12.1789486199832\\
-0.0197710618931382	13.9126666252955\\
-0.00988553094656908	16.2817162966671\\
-0	1.23634112493271\\
0.00988553094656908	0.23888222867236\\
0.0197710618931382	0.0145829815603378\\
0.0296565928397037	0.0473968160152154\\
0.0395421237863935	0.0502556632559141\\
0.0494276547345542	0.0149149255728602\\
0.0593131854790983	-0.0288819998214365\\
0.069198722094292	-0.051927391205119\\
0.0790842797517328	-0.0515630100174036\\
0.0991034386501468	-0.0310019353084172\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00250339317838666\\
-0.573360756724927	0.000915455595880132\\
-0.543704202060862	0.00141069011423411\\
-0.533818671114833	0.00500450166823541\\
-0.51404760922161	0.0180176823771205\\
-0.504162078275037	0.0228003304555173\\
-0.494276547328468	0.0252378022546864\\
-0.484391016381899	0.0257563444142903\\
-0.47450548543533	0.0228708618326152\\
-0.464619954488761	0.0156136797640478\\
-0.444848892595623	-0.00461459380282392\\
-0.434963361649054	-0.00937784146566401\\
-0.425077830702485	-0.0105275860578864\\
-0.415192299755915	-0.00989500212182293\\
-0.405306768809346	-0.0105153108452001\\
-0.375650175969636	-0.0173876936073327\\
-0.365764645023066	-0.0226798581247145\\
-0.355879114076497	-0.0331015482405874\\
-0.345993583129928	-0.0397956531064416\\
-0.336108052183359	-0.068475419268939\\
-0.32622252123679	-0.206803341263676\\
-0.316336990290221	-0.488665329972157\\
-0.306451459343652	-0.903564486287248\\
-0.296565928397083	-1.45068336101506\\
-0.286680397450514	-2.1205300652042\\
-0.276794866503941	-2.92288230944399\\
-0.247138273664234	-5.68070952886981\\
-0.237252742717665	-6.32494025327017\\
-0.227367211771096	-6.75625028524851\\
-0.217481680824527	-7.05053158433897\\
-0.207596149877958	-7.26183338601751\\
-0.197710618931389	-7.41254366480928\\
-0.18782508798482	-7.49939755007375\\
-0.17793955703825	-7.4957573549671\\
-0.168054026091681	-7.35994186754505\\
-0.158168495145109	-7.03875740223838\\
-0.14828296419854	-6.44497102426766\\
-0.138397433251971	-5.45424066756196\\
-0.128511902305402	-4.0376379409872\\
-0.0790842475725562	4.6403988360663\\
-0.059313185679418	8.3641742077535\\
-0.0494276547328454	10.4783072452856\\
-0.0395421237862763	12.8734025457658\\
-0.0296565928397072	15.7366796817309\\
-0.0197710618931382	19.3766019277854\\
-0.00988553094656908	24.7886654726354\\
-0	2.61869851498247\\
0.00988553094656908	0.317709696177371\\
0.0197710618931382	0.00688994318949199\\
0.0296565928397037	-0.00836700318621553\\
0.0395421237863935	-0.0204586566584837\\
0.0494276547345542	-0.025940572239211\\
0.0593131854790983	-0.0262041657772514\\
0.069198722094292	-0.016863814165248\\
0.0790842797517328	-0.652200906454432\\
0.0889621205579516	-1.75995665039651\\
0.0991034386501468	-2.69063051958357\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00194078764458894\\
-0.553589732923808	-0.00153846594016116\\
-0.51404760922161	0.00298642986666309\\
-0.484391016381899	-0.00127965301057742\\
-0.454734423542192	0.00029273820247866\\
-0.415192299755915	0.00325135843369395\\
-0.375650175969636	-0.00569193257334888\\
-0.365764645023066	-0.0172296880003806\\
-0.355879114076497	-0.0533871211904611\\
-0.345993583129928	-0.135859229028146\\
-0.336108052183359	-0.294792144207289\\
-0.32622252123679	-0.5644473928716\\
-0.316336990290221	-0.960616425666007\\
-0.306451459343652	-1.48044125780725\\
-0.296565928397083	-2.12286638380788\\
-0.286680397450514	-2.91728986636748\\
-0.266909335557372	-4.97954789576158\\
-0.257023804610803	-5.99585480751553\\
-0.247138273664234	-6.78547708986701\\
-0.237252742717665	-7.30588397171695\\
-0.227367211771096	-7.61147809534151\\
-0.217481680824527	-7.75603213253904\\
-0.207596149877958	-7.77236426626441\\
-0.197710618931389	-7.67167754467422\\
-0.18782508798482	-7.44990287786313\\
-0.17793955703825	-7.09220165865515\\
-0.168054026091681	-6.58436344144002\\
-0.158168495145109	-5.89474819341845\\
-0.14828296419854	-4.96424849502536\\
-0.138397433251971	-3.73644568247495\\
-0.128511902305402	-2.20402822964381\\
-0.0790842475725562	6.58733828247748\\
-0.0494276547328454	11.2302306245118\\
-0.0296565928397072	14.7036226408304\\
-0.0197710618931382	16.6798492564561\\
-0.00988553094656908	19.421212305178\\
-0	2.22555746341803\\
0.00988553094656908	0.353979658356906\\
0.0197710618931382	0.020669407393644\\
0.0296565928397037	0.0504764158565472\\
0.0395421237863935	0.0476448256781978\\
0.0494276547345542	0.00835300722203058\\
0.0593131854790983	-0.0367115890225733\\
0.069198722094292	-0.0574359113786329\\
0.0790842797517328	-0.054346428440315\\
0.0991034386501468	-0.0324600903435126\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00125627183479793\\
-0.543704202060862	-0.00743101912170374\\
-0.523933140168175	-0.00736789487618594\\
-0.504162078275037	-0.00663911139852047\\
-0.47450548543533	-0.00751046884708018\\
-0.444848892595623	-0.00528061460623164\\
-0.425077830702485	-0.00391579901201311\\
-0.405306768809346	0.000905537058464745\\
-0.385535706916205	0.00591043591525064\\
-0.375650175969636	0.00618968778376328\\
-0.365764645023066	0.00340021998158946\\
-0.355879114076497	-0.0033598109686892\\
-0.345993583129928	-0.0203583413350117\\
-0.336108052183359	-0.0618103661326685\\
-0.32622252123679	-0.153265752619294\\
-0.316336990290221	-0.324520470255536\\
-0.306451459343652	-0.584315049321376\\
-0.296565928397083	-0.932809634607867\\
-0.286680397450514	-1.36932690389996\\
-0.276794866503941	-1.9009763012664\\
-0.227367211771096	-5.01557219666907\\
-0.217481680824527	-5.45522478684709\\
-0.207596149877958	-5.77753518355681\\
-0.197710618931389	-5.98805385767794\\
-0.18782508798482	-6.09362455266492\\
-0.17793955703825	-6.08890418661903\\
-0.168054026091681	-5.96063521765337\\
-0.158168495145109	-5.69126724117714\\
-0.14828296419854	-5.26572735476536\\
-0.138397433251971	-4.65192832336876\\
-0.128511902305402	-3.77300117474491\\
-0.118626371358832	-2.53136149690565\\
-0.108740840412263	-0.895072293451069\\
-0.0790842475725562	4.79403130285475\\
-0.059313185679418	7.96702334123444\\
-0.0296565928397072	12.4594202871095\\
-0.0197710618931382	14.1431310803828\\
-0.00988553094656908	16.4347020052066\\
-0	0.562688010677459\\
0.00988553094656908	0.195944268735097\\
0.0197710618931382	-0.00262463366645704\\
0.0296565928397037	0.0182913202058117\\
0.0395421237863935	0.0194263280210549\\
0.0494276547345542	0.00487807618824476\\
0.0593131854790983	-0.0196490490178469\\
0.069198722094292	-0.0367400800797455\\
0.0790842797517328	-0.0412158907179112\\
0.0889621205579516	-0.0629327509438333\\
0.0991034386501468	-1.51494194824405\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00377999963626507\\
-0.543704202060862	-0.00361278583419988\\
-0.533818671114833	-0.00231339132272446\\
-0.49427654732847	0.00810664588568599\\
-0.484391016381901	0.00876088197609803\\
-0.464619954488761	0.00654415977898282\\
-0.444848892595623	0.00390999493612298\\
-0.425077830702485	0.00492000934118941\\
-0.415192299755914	0.00624811062057873\\
-0.405306768809345	0.00895971426933784\\
-0.375650175969637	0.0261370983665046\\
-0.365764645023068	0.0263479188100995\\
-0.355879114076497	0.0174240710234557\\
-0.336108052183359	-0.0194869943893288\\
-0.32622252123679	-0.0501994535813619\\
-0.316336990290221	-0.170926756180524\\
-0.306451459343652	-0.420642205157534\\
-0.296565928397081	-0.832510346095425\\
-0.286680397450512	-1.4177049729986\\
-0.247138273664234	-4.21225206785948\\
-0.237252742717665	-4.64057492226522\\
-0.227367211771096	-4.90040243673609\\
-0.217481680824527	-5.06979669636851\\
-0.207596149877958	-5.19452290699357\\
-0.197710618931387	-5.27786165217193\\
-0.187825087984818	-5.30656690115847\\
-0.177939557038249	-5.25881956807435\\
-0.16805402609168	-5.11067344984824\\
-0.158168495145111	-4.84622242917449\\
-0.148282964198541	-4.46006184214438\\
-0.138397433251971	-3.95447689538534\\
-0.128511902305402	-3.31083606009952\\
-0.118626371358832	-2.45415764909487\\
-0.108740840412263	-1.26368116299981\\
-0.0988553094656943	0.344256222815687\\
-0.0790842475725544	4.58619123411196\\
-0.0691987166259853	6.76279982620179\\
-0.0593131856794162	8.59743055263725\\
-0.0494276547328472	9.97401356208141\\
-0.0395421237862781	10.9737549055439\\
-0.0296565928397072	11.7403652470998\\
-0.0197710618931382	12.3836119011228\\
-0.00988553094656908	13.28725581681\\
-0	0.659907282652574\\
0.00988553094656908	0.0634600160035017\\
0.0197710618931382	-0.0108202640812163\\
0.0296565928397037	-0.00447071882068073\\
0.0395421237863935	0.0036084404152259\\
0.0494276547345542	0.00339417755736804\\
0.0691987220942902	-0.00298187503921099\\
0.079084279751731	0.00350396149683974\\
0.0889621205579498	0.0207073130762687\\
0.0991034386501468	0.0278711736238968\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000401391462656164\\
-0.573360756724927	0.00100548232240882\\
-0.543704202060862	-0.000666764537317732\\
-0.494276547328468	5.80667190028805e-05\\
-0.395421237862777	-8.63021081443094e-06\\
-0.375650175969636	-6.03231337699128e-05\\
-0.365764645023066	-0.00155573873754378\\
-0.355879114076497	-0.0044737807416837\\
-0.345993583129928	-0.0125620175452639\\
-0.336108052183359	-0.0239076108308467\\
-0.32622252123679	-0.0273943932233216\\
-0.316336990290221	-0.0262330654147682\\
-0.306451459343652	-0.0379227325369804\\
-0.296565928397083	-0.0682288864679279\\
-0.286680397450514	-0.126365857957488\\
-0.276794866503941	-0.253035018423081\\
-0.266909335557372	-0.527078390684455\\
-0.257023804610803	-1.0868683960744\\
-0.247138273664234	-2.02835959354766\\
-0.237252742717665	-3.44304630327364\\
-0.227367211771096	-5.06182176960188\\
-0.217481680824527	-6.41440849611001\\
-0.207596149877958	-7.14345591998719\\
-0.197710618931389	-7.25834815571428\\
-0.18782508798482	-7.05974258694742\\
-0.158168495145109	-6.23212138075078\\
-0.14828296419854	-5.91368735717827\\
-0.138397433251971	-5.45392421827768\\
-0.128511902305402	-4.71225244569782\\
-0.118626371358832	-3.59549062442835\\
-0.108740840412263	-2.1284920099473\\
-0.0889697785191252	1.4140714553279\\
-0.059313185679418	7.28963003126805\\
-0.0395421237862763	11.5050799157477\\
-0.0197710618931382	16.2131039209171\\
-0.00988553094656908	19.0056024962673\\
-0	1.71150792469233\\
0.00988553094656908	0.775961776082625\\
0.0197710618931382	-0.0145713641970815\\
0.0296565928397037	-0.00448421038126767\\
0.0395421237863935	0.000192235876465219\\
0.0494276547345542	0.00761344462803493\\
0.0593131854790983	0.00825500258438794\\
0.069198722094292	0.00385177235393996\\
0.0790842797517328	-0.00409086467662334\\
0.0889621205579516	-0.0101363152039298\\
0.0991034386501468	-0.0111001463097118\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00670777391894539\\
-0.553589732923806	-0.010601062716562\\
-0.543704202060862	-0.0105365856715327\\
-0.533818671114833	-0.00909296028812001\\
-0.49427654732847	0.00261676782743336\\
-0.484391016381901	0.0045631993582198\\
-0.47450548543533	0.00496322722264253\\
-0.444848892595623	0.00300155526132428\\
-0.385535706916206	0.00159846287050591\\
-0.355879114076497	0.00312282047622503\\
-0.336108052183359	-0.000495897422471359\\
-0.32622252123679	-0.00886976860449806\\
-0.316336990290221	-0.0219702935605621\\
-0.306451459343652	-0.0428435904216311\\
-0.296565928397081	-0.167041850174618\\
-0.286680397450512	-0.480936795231093\\
-0.276794866503943	-0.991913663087272\\
-0.266909335557374	-1.65346032123784\\
-0.257023804610805	-2.42992128762609\\
-0.237252742717665	-4.13587268265749\\
-0.227367211771096	-4.69399131349741\\
-0.217481680824527	-4.93863627475721\\
-0.207596149877958	-5.00422112788411\\
-0.197710618931387	-5.03154022959239\\
-0.177939557038249	-5.10084905297904\\
-0.16805402609168	-5.10465218909494\\
-0.158168495145111	-5.04530082475254\\
-0.148282964198541	-4.88906696982177\\
-0.138397433251971	-4.609623027769\\
-0.128511902305402	-4.1557109098019\\
-0.118626371358832	-3.39117173720001\\
-0.108740840412263	-2.18124920410211\\
-0.0988553094656943	-0.551479621097196\\
-0.0494276547328472	8.61828632342749\\
-0.0197710618931382	13.882741824921\\
-0.00988553094656908	15.9528298194083\\
-0	1.1464697166861\\
0.00988553094656908	0.380010182361943\\
0.0197710618931382	-0.00633204618280736\\
0.0296565928397037	-0.00136484644574786\\
0.0494276547345542	0.00436936128766874\\
0.0691987220942902	0.0227732856192979\\
0.079084279751731	0.0270827296830856\\
0.0889621205579498	0.0236829708768074\\
0.0991034386501468	0.0119269015130108\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00964250680524259\\
-0.563475267632969	0.0117528684758241\\
-0.533818671114833	0.0187210785187091\\
-0.514047609221608	0.024842917765362\\
-0.434963361649054	0.0389722156501229\\
-0.415192299755914	0.0368870718054559\\
-0.405306768809345	0.0342081755403214\\
-0.355879114076497	0.0139983809370232\\
-0.345993583129928	0.013223179642873\\
-0.32622252123679	0.0152105702001588\\
-0.316336990290221	0.0116595298072752\\
-0.306451459343652	-0.00540061615582843\\
-0.296565928397081	-0.0354531427278175\\
-0.286680397450512	-0.122165910555822\\
-0.276794866503943	-0.405249888048571\\
-0.266909335557374	-0.924907352213147\\
-0.247138273664234	-2.35475825734774\\
-0.237252742717665	-3.10172321419063\\
-0.227367211771096	-3.71476547420897\\
-0.217481680824527	-4.07638435470497\\
-0.207596149877958	-4.21420081685986\\
-0.197710618931387	-4.25089247425489\\
-0.187825087984818	-4.27056234607311\\
-0.177939557038249	-4.28408466738553\\
-0.16805402609168	-4.27516454760151\\
-0.158168495145111	-4.22584261997315\\
-0.148282964198541	-4.1203425711729\\
-0.138397433251971	-3.93965787854435\\
-0.128511902305402	-3.65974766806858\\
-0.118626371358832	-3.21778210015412\\
-0.108740840412263	-2.46137857810252\\
-0.0988553094656943	-1.22352188886189\\
-0.0889697785191252	0.518423020563164\\
-0.0593131856794162	6.45752143758884\\
-0.0494276547328472	8.03409700386531\\
-0.0395421237862781	9.38369069401453\\
-0.00988553094656908	12.9780098793844\\
-0	0.165562430118532\\
0.00988553094656908	0.170755688065086\\
0.0197710618931382	-0.00538612022752361\\
0.0395421237863935	0.00214414337611224\\
0.0593131854790983	0.00283792077752487\\
0.0691987220942902	0.0116538265025241\\
0.079084279751731	0.023098904754443\\
0.0889621205579498	0.0260727212991743\\
0.0991034386501468	0.0103488390445978\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00088611324769694\\
-0.573360756724927	-0.000796503589347353\\
-0.563475267632969	0.00184297199599293\\
-0.533818671114833	0.0131860841068328\\
-0.49427654732847	0.0219239581481805\\
-0.484391016381901	0.0224706461233133\\
-0.47450548543533	0.0204436888668909\\
-0.464619954488761	0.0153761592175581\\
-0.444848892595623	0.00176407053198879\\
-0.434963361649054	-0.00321292668808759\\
-0.425077830702485	-0.00461941755568773\\
-0.385535706916206	0.00152828732944776\\
-0.355879114076497	-0.000553827813034147\\
-0.336108052183359	-0.000272303301379395\\
-0.32622252123679	-0.00163052433774347\\
-0.316336990290221	-0.00545172657055204\\
-0.306451459343652	-0.0145451868556492\\
-0.296565928397081	-0.0315244751075081\\
-0.286680397450512	-0.051052302243864\\
-0.276794866503943	-0.126732619219991\\
-0.266909335557374	-0.374264527712217\\
-0.257023804610805	-0.790612296563099\\
-0.247138273664234	-1.32301389214766\\
-0.227367211771096	-2.64473091282742\\
-0.217481680824527	-3.37434966955431\\
-0.207596149877958	-4.00329634542585\\
-0.197710618931387	-4.40264528580282\\
-0.187825087984818	-4.5846322020364\\
-0.177939557038249	-4.65018065694405\\
-0.16805402609168	-4.67424474990776\\
-0.158168495145111	-4.67595506713665\\
-0.148282964198541	-4.64567236295966\\
-0.138397433251971	-4.55155629434839\\
-0.128511902305402	-4.34236426821852\\
-0.118626371358832	-3.91899254376566\\
-0.108740840412263	-3.11709707000256\\
-0.0988553094656943	-1.83294115599785\\
-0.0889697785191252	-0.126121731529352\\
-0.0593131856794162	5.63108021941735\\
-0.0395421237862781	8.99533468117566\\
-0.0197710618931382	12.2149457351222\\
-0.00988553094656908	14.1752669614737\\
-0	2.36822212965621\\
0.00988553094656908	0.108070791185243\\
0.0197710618931382	-0.000987664089647566\\
0.0494276547345542	0.00149164142133351\\
0.0593131854790983	0.0048663562286162\\
0.0691987220942902	0.0189619133449543\\
0.079084279751731	0.0293077321631081\\
0.0889621205579498	0.0294463529276179\\
0.0991034386501468	0.013920100201414\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0715984600848145\\
-0.573360756724927	0.0650486076405183\\
-0.563475267632969	0.0570601181706589\\
-0.553589732923806	0.0509232526684382\\
-0.533818671114833	0.0433732815591412\\
-0.523933140168175	0.0367078497980362\\
-0.49427654732847	0.00909509290523935\\
-0.484391016381901	0.00312145507800032\\
-0.464619954488761	-0.00515351395581121\\
-0.454734423542192	-0.00821214592405006\\
-0.444848892595623	-0.00855645290540252\\
-0.415192299755914	-0.0050028327531475\\
-0.405306768809345	-0.00159072358643364\\
-0.395421237862775	0.000101476975590487\\
-0.385535706916206	-0.000989980115551958\\
-0.375650175969637	-0.00456339489340785\\
-0.365764645023068	-0.0125154281666973\\
-0.355879114076497	-0.029560255332381\\
-0.345993583129928	-0.0533351951558867\\
-0.336108052183359	-0.0740195556281424\\
-0.32622252123679	-0.153719852867354\\
-0.316336990290221	-0.388993813244657\\
-0.306451459343652	-0.769932784932417\\
-0.286680397450512	-1.72962661078341\\
-0.257023804610805	-3.36962942998111\\
-0.247138273664234	-3.79369284660399\\
-0.237252742717665	-4.11244764945166\\
-0.227367211771096	-4.35112566778365\\
-0.217481680824527	-4.53164918794893\\
-0.207596149877958	-4.66145882324115\\
-0.197710618931387	-4.74331328024846\\
-0.187825087984818	-4.77386440859439\\
-0.177939557038249	-4.74031969219305\\
-0.16805402609168	-4.62068610592798\\
-0.158168495145111	-4.38650674179728\\
-0.148282964198541	-4.00623252312326\\
-0.138397433251971	-3.41774769573182\\
-0.128511902305402	-2.5207554548362\\
-0.118626371358832	-1.19993863577787\\
-0.108740840412263	0.589340384303792\\
-0.0790842475725544	6.90157928112049\\
-0.0691987166259853	8.30078614156613\\
-0.0593131856794162	9.03315876051176\\
-0.0494276547328472	9.1648477666659\\
-0.0395421237862781	8.94453623404481\\
-0.0197710618931382	8.29063567640369\\
-0.00988553094656908	8.20603321240316\\
-0	0.169611163952119\\
0.00988553094656908	0.0907241481727379\\
0.0197710618931382	-0.00612908677578616\\
0.0296565928397037	-0.00311173879279458\\
0.0494276547345542	-0.0049674945500584\\
0.0593131854790983	-0.00377710307484058\\
0.079084279751731	-0.00493475181647796\\
0.0889621205579498	-0.00428769422107145\\
0.0991034386501468	-0.00231715164659008\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00146470498071061\\
-0.573360756724927	-0.00249862527482314\\
-0.514047609221608	0.000687178841952019\\
-0.49427654732847	-0.00057688556590918\\
-0.47450548543533	0.000213819391259307\\
-0.454734423542192	0.00233055385299608\\
-0.355879114076497	-0.00256555852126894\\
-0.336108052183359	-0.00515463815480111\\
-0.32622252123679	-0.0108460898374485\\
-0.306451459343652	-0.0521146666273342\\
-0.296565928397081	-0.141362859179903\\
-0.286680397450512	-0.417344644910481\\
-0.266909335557374	-1.22771491520345\\
-0.247138273664234	-1.92425844803462\\
-0.227367211771096	-2.72798890836917\\
-0.217481680824527	-3.06164988789904\\
-0.207596149877958	-3.31658170014215\\
-0.197710618931387	-3.50460564595068\\
-0.187825087984818	-3.63934730058553\\
-0.177939557038249	-3.73237877641715\\
-0.16805402609168	-3.78538836364479\\
-0.158168495145111	-3.79361116388969\\
-0.148282964198541	-3.74893117073595\\
-0.138397433251971	-3.63651544801819\\
-0.128511902305402	-3.43353279597562\\
-0.118626371358832	-3.09408036602849\\
-0.108740840412263	-2.49405150304049\\
-0.0988553094656943	-1.46909946444517\\
-0.0889697785191252	0.0573622449466349\\
-0.0691987166259853	4.17924521241056\\
-0.0593131856794162	6.21645689999613\\
-0.0494276547328472	7.87540698270094\\
-0.0395421237862781	9.03760884062033\\
-0.0296565928397072	9.76569720780143\\
-0.0197710618931382	10.2023953140651\\
-0.00988553094656908	10.6924351982404\\
-0	1.16279683249786\\
0.00988553094656908	0.03738414333138\\
0.0197710618931382	-0.00551059674295651\\
0.0395421237863935	-0.00458660832912194\\
0.0593131854790983	-0.00346434650167815\\
0.079084279751731	-0.00527488705803236\\
0.0889621205579498	-0.00465909982252199\\
0.0991034386501468	-0.00259045628961374\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0022900226272764\\
-0.553589732923806	-0.00423170888403668\\
-0.523933140168175	-0.00719959235639323\\
-0.504162078275039	-0.00474827922259102\\
-0.49427654732847	-0.00311138747569117\\
-0.484391016381901	-0.00297230041645768\\
-0.464619954488761	-0.0051416347108475\\
-0.454734423542192	-0.00329055199924966\\
-0.434963361649054	0.00220039046789999\\
-0.425077830702485	0.00394113833796439\\
-0.415192299755914	0.00339989848072442\\
-0.385535706916206	-0.00617199644830002\\
-0.365764645023068	-0.00657376314930147\\
-0.355879114076497	-0.0131154317050584\\
-0.345993583129928	-0.030939028717949\\
-0.336108052183359	-0.0545882813818288\\
-0.32622252123679	-0.165072953768725\\
-0.316336990290221	-0.443895308973172\\
-0.276794866503943	-2.02350712160129\\
-0.257023804610805	-2.85370477860389\\
-0.247138273664234	-3.20514486147592\\
-0.237252742717665	-3.48249453468474\\
-0.227367211771096	-3.69451862990841\\
-0.217481680824527	-3.86642835762637\\
-0.207596149877958	-4.01031979227507\\
-0.197710618931387	-4.12387135129248\\
-0.187825087984818	-4.19801590259127\\
-0.177939557038249	-4.22129803675537\\
-0.16805402609168	-4.17886320727543\\
-0.158168495145111	-4.05059543402335\\
-0.148282964198541	-3.81051619794623\\
-0.138397433251971	-3.42234448494895\\
-0.128511902305402	-2.80044135982812\\
-0.118626371358832	-1.81262038834306\\
-0.108740840412263	-0.375968829147636\\
-0.0988553094656943	1.4684210678693\\
-0.0790842475725544	5.53596629068063\\
-0.0691987166259853	7.18143817623546\\
-0.0593131856794162	8.25811847586972\\
-0.0494276547328472	8.75527748909235\\
-0.0395421237862781	8.84542176668033\\
-0.0296565928397072	8.74592385025496\\
-0.0197710618931382	8.59787845371524\\
-0.00988553094656908	8.63289636522337\\
-0	0.997025029839513\\
0.00988553094656908	0.109415862616569\\
0.0197710618931382	-0.00905922473699405\\
0.0296565928397037	-0.0050805974582957\\
0.0593131854790983	-0.00347902147572832\\
0.079084279751731	-0.00437470439249488\\
0.0991034386501468	0.00203861167097763\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0419944489210344\\
-0.553589732923806	0.0118997353085089\\
-0.523933140168175	-0.0115894662496192\\
-0.514047609221608	-0.0130911021366469\\
-0.49427654732847	-0.00723826855031362\\
-0.464619954488761	-3.87267426962268e-05\\
-0.434963361649054	-0.000547114911672253\\
-0.425077830702485	0.00114218543645883\\
-0.415192299755914	0.000973022507601229\\
-0.405306768809345	-0.00194739905164987\\
-0.395421237862775	-0.0086521736349372\\
-0.385535706916206	-0.0231917161051172\\
-0.375650175969637	-0.0551569059465873\\
-0.365764645023068	-0.123398288699519\\
-0.355879114076497	-0.247236793389709\\
-0.345993583129928	-0.456398198027301\\
-0.336108052183359	-0.764019113826038\\
-0.32622252123679	-1.16411315338646\\
-0.306451459343652	-2.13824851133151\\
-0.286680397450512	-3.13699505915312\\
-0.276794866503943	-3.56893482965384\\
-0.266909335557374	-3.92718948664373\\
-0.257023804610805	-4.21636649165915\\
-0.247138273664234	-4.44050125317905\\
-0.237252742717665	-4.60719619044287\\
-0.227367211771096	-4.71992803757129\\
-0.217481680824527	-4.77530808053909\\
-0.207596149877958	-4.76699957006184\\
-0.197710618931387	-4.68746251486923\\
-0.187825087984818	-4.52621956516082\\
-0.177939557038249	-4.27048932805732\\
-0.16805402609168	-3.90467886101881\\
-0.158168495145111	-3.4073810878485\\
-0.148282964198541	-2.71522840238666\\
-0.138397433251971	-1.7183172626213\\
-0.128511902305402	-0.324851142685349\\
-0.118626371358832	1.45086699872395\\
-0.0988553094656943	5.35891515279748\\
-0.0889697785191252	6.94341603398222\\
-0.0790842475725544	7.98073973193372\\
-0.0691987166259853	8.4101119087015\\
-0.0593131856794162	8.3647345055096\\
-0.0494276547328472	8.09130529992583\\
-0.0395421237862781	7.78004982024639\\
-0.0296565928397072	7.51107702367436\\
-0.0197710618931382	7.30106035811462\\
-0.00988553094656908	7.30434353264603\\
-0	0.588682887298827\\
0.00988553094656908	0.0968917705873267\\
0.0197710618931382	-0.00632263085507034\\
0.0296565928397037	-0.0023827667938825\\
0.0395421237863935	-0.00277297402121235\\
0.0494276547345542	-0.00465776242440441\\
0.0593131854790983	-0.00403146924363362\\
0.079084279751731	-0.00540723223203621\\
0.0991034386501468	-0.00329496695164799\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0188581475167986\\
-0.573360756724927	0.0130228322128207\\
-0.553589732923806	-0.00137293428416108\\
-0.543704202060862	-0.00525398750487582\\
-0.523933140168175	-0.006036911731087\\
-0.49427654732847	-0.00522397561332077\\
-0.484391016381901	-0.00574661355253525\\
-0.47450548543533	-0.00504268629334526\\
-0.444848892595623	0.00228588268906904\\
-0.425077830702485	0.000545947416153325\\
-0.405306768809345	-0.000830048948044393\\
-0.375650175969637	-0.000240646116450804\\
-0.365764645023068	-0.00142447020406777\\
-0.355879114076497	-0.00575155957465512\\
-0.345993583129928	-0.0113624272554809\\
-0.336108052183359	-0.0150439508218767\\
-0.32622252123679	-0.017100923297745\\
-0.316336990290221	-0.0227817504468213\\
-0.306451459343652	-0.0390129348639014\\
-0.296565928397081	-0.0609276304747119\\
-0.286680397450512	-0.0895023718111378\\
-0.276794866503943	-0.199530861105005\\
-0.266909335557374	-0.468284441719293\\
-0.247138273664234	-1.25392999008642\\
-0.207596149877958	-2.9261556073192\\
-0.197710618931387	-3.24651099677038\\
-0.187825087984818	-3.51661921471649\\
-0.177939557038249	-3.73369821983136\\
-0.16805402609168	-3.89864553265682\\
-0.158168495145111	-4.00775669248879\\
-0.148282964198541	-4.05715370155667\\
-0.138397433251971	-4.03369706471244\\
-0.128511902305402	-3.9115620526792\\
-0.118626371358832	-3.65344985549305\\
-0.108740840412263	-3.18008000153786\\
-0.0988553094656943	-2.33624890364175\\
-0.0889697785191252	-0.993311310891643\\
-0.0790842475725544	0.865342027001805\\
-0.0494276547328472	7.38886007728717\\
-0.0395421237862781	8.94983978308601\\
-0.0296565928397072	10.0220673993326\\
-0.00988553094656908	11.3805963730985\\
-0	2.11273568727943\\
0.00988553094656908	0.045950472005261\\
0.0197710618931382	-0.00973398298302364\\
0.0296565928397037	-0.00623473458789015\\
0.0395421237863935	-0.0043639106450275\\
0.0593131854790983	-0.00476552375280903\\
0.079084279751731	-0.00543555191759282\\
0.0889621205579498	-0.00427167598910927\\
0.0991034386501468	-0.00149484212635898\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0191803122788556\\
-0.573360756724927	0.0167198896527267\\
-0.553589732923808	0.00954958193095479\\
-0.543704202060862	0.00960494443938487\\
-0.533818671114833	0.0142192756242068\\
-0.523933140168175	0.0236861554932695\\
-0.484391016381899	0.0733677642543498\\
-0.47450548543533	0.0795386618488187\\
-0.464619954488761	0.0813019338212051\\
-0.454734423542192	0.0791976930411522\\
-0.444848892595623	0.0741860444151641\\
-0.405306768809346	0.0431002786732968\\
-0.395421237862777	0.0331166466759818\\
-0.385535706916205	0.0205713034915078\\
-0.365764645023066	-0.00730224334041196\\
-0.355879114076497	-0.0146777312431894\\
-0.336108052183359	-0.0205809920775728\\
-0.32622252123679	-0.0280958060012182\\
-0.316336990290221	-0.0444168725485135\\
-0.306451459343652	-0.0766973992220876\\
-0.296565928397083	-0.181309727328106\\
-0.286680397450514	-0.428258277150242\\
-0.276794866503941	-0.848527274729065\\
-0.266909335557372	-1.45494598730819\\
-0.257023804610803	-2.23371484046232\\
-0.247138273664234	-3.24689545263142\\
-0.227367211771096	-5.43713035738618\\
-0.217481680824527	-6.08515108406344\\
-0.207596149877958	-6.31678781889311\\
-0.197710618931389	-6.30858661985686\\
-0.18782508798482	-6.21533077761059\\
-0.17793955703825	-6.09472173982009\\
-0.168054026091681	-5.94834194235597\\
-0.158168495145109	-5.75089371349205\\
-0.14828296419854	-5.45952080151989\\
-0.138397433251971	-5.01359355643697\\
-0.128511902305402	-4.3132779571443\\
-0.118626371358832	-3.25792112134324\\
-0.108740840412263	-1.8069618684122\\
-0.0889697785191252	1.99592420134331\\
-0.059313185679418	7.96740305720625\\
-0.0395421237862763	11.4569093905815\\
-0.00988553094656908	16.2124785273641\\
-0	1.80169939563662\\
0.00988553094656908	0.499364079168085\\
0.0197710618931382	-0.0107562382161497\\
0.0296565928397037	-0.00207471711373586\\
0.0494276547345542	0.000955991460706684\\
0.0593131854790983	0.00774202678097069\\
0.0790842797517328	0.0237976542771143\\
0.0889621205579516	0.027746122402359\\
0.0991034386501468	0.0227642746758825\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0334877240385065\\
-0.573360756724927	0.0280880854682994\\
-0.553589732923806	0.0146471075264785\\
-0.543704202060862	0.0112017981400161\\
-0.533818671114833	0.0109398241327003\\
-0.523933140168175	0.0135509661352629\\
-0.504162078275039	0.0237643971067509\\
-0.484391016381901	0.0369144733745657\\
-0.464619954488761	0.0446350188953417\\
-0.444848892595623	0.0565717158279728\\
-0.434963361649054	0.0608401264013789\\
-0.425077830702485	0.0672473985522952\\
-0.415192299755914	0.0751416216118734\\
-0.405306768809345	0.094093402485754\\
-0.395421237862775	0.148927004577489\\
-0.375650175969637	0.32327318937555\\
-0.365764645023068	0.375865346207801\\
-0.355879114076497	0.392779959449314\\
-0.345993583129928	0.378274029257629\\
-0.336108052183359	0.336779642703393\\
-0.32622252123679	0.263794268599758\\
-0.306451459343652	0.0165647681213006\\
-0.296565928397081	-0.142844812331949\\
-0.286680397450512	-0.396337191821907\\
-0.276794866503943	-0.74918913823916\\
-0.247138273664234	-1.89282547234382\\
-0.227367211771096	-2.59332120612744\\
-0.217481680824527	-2.86938722238341\\
-0.207596149877958	-3.085878636542\\
-0.197710618931387	-3.26229930224891\\
-0.177939557038249	-3.5509882957717\\
-0.16805402609168	-3.67824233593067\\
-0.158168495145111	-3.78800816337077\\
-0.148282964198541	-3.86529871946546\\
-0.138397433251971	-3.88350520384375\\
-0.128511902305402	-3.80403607580164\\
-0.118626371358832	-3.57855050313782\\
-0.108740840412263	-3.13570367006927\\
-0.0988553094656943	-2.3132657062925\\
-0.0889697785191252	-0.960480220713995\\
-0.0790842475725544	0.916896409864208\\
-0.0593131856794162	5.21710929544344\\
-0.0494276547328472	7.05450140510939\\
-0.0395421237862781	8.55382624031853\\
-0.00988553094656908	12.2012526293242\\
-0	2.06146757562064\\
0.00988553094656908	0.122006009867343\\
0.0197710618931382	-0.011264836603555\\
0.0296565928397037	-0.000920791846137803\\
0.0395421237863935	4.0379451013095e-05\\
0.0494276547345542	-0.00310775171510436\\
0.0593131854790983	-0.00368817809633448\\
0.0691987220942902	-8.01668774261799e-05\\
0.079084279751731	0.00829642401164676\\
0.0889621205579498	0.00966815477247884\\
0.0991034386501468	0.00553597024777908\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00548135407216854\\
-0.563475267632969	-0.00342208071103656\\
-0.543704202060862	-0.00391864298336664\\
-0.533818671114833	-0.00333763029965084\\
-0.514047609221608	-0.00045376426323962\\
-0.504162078275039	-0.000478052589228284\\
-0.484391016381901	-0.00281788537737171\\
-0.464619954488761	-0.000922626921088465\\
-0.454734423542192	-0.00193773863843028\\
-0.415192299755914	-0.011160179474853\\
-0.405306768809345	-0.0108764188090795\\
-0.375650175969637	-0.00574184791907939\\
-0.365764645023068	-0.00773104023478588\\
-0.355879114076497	-0.0135273309635409\\
-0.345993583129928	-0.0246714775092958\\
-0.336108052183359	-0.0450323305517397\\
-0.32622252123679	-0.0800879903936274\\
-0.316336990290221	-0.130072937045934\\
-0.306451459343652	-0.186355229609294\\
-0.296565928397081	-0.289608405178203\\
-0.286680397450512	-0.526489938804987\\
-0.276794866503943	-0.878916088413309\\
-0.266909335557374	-1.29195145182577\\
-0.257023804610805	-1.76504205572224\\
-0.237252742717665	-2.82588502729893\\
-0.227367211771096	-3.27714179898272\\
-0.217481680824527	-3.62177439713652\\
-0.207596149877958	-3.87370792584486\\
-0.197710618931387	-4.05798009924614\\
-0.187825087984818	-4.19145288077094\\
-0.177939557038249	-4.28076114241949\\
-0.16805402609168	-4.3286458397809\\
-0.158168495145111	-4.32868990832953\\
-0.148282964198541	-4.26470966669763\\
-0.138397433251971	-4.1103796864576\\
-0.128511902305402	-3.82944411621871\\
-0.118626371358832	-3.36494708165358\\
-0.108740840412263	-2.57868982186338\\
-0.0988553094656943	-1.31267100556472\\
-0.0889697785191252	0.466416214560779\\
-0.0593131856794162	6.71541654476903\\
-0.0494276547328472	8.35043786704845\\
-0.0395421237862781	9.69516395731731\\
-0.0296565928397072	10.8277565316252\\
-0.0197710618931382	11.801894962675\\
-0.00988553094656908	12.9382109737919\\
-0	0.198461190644162\\
0.00988553094656908	0.271782199027136\\
0.0197710618931382	-0.00520809813753864\\
0.0395421237863935	-0.00351478731944077\\
0.0494276547345542	-0.00311648099468442\\
0.0691987220942902	0.00451846605680828\\
0.079084279751731	0.00489596913250701\\
0.0991034386501468	0.00184104638449867\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0040027523604298\\
-0.573360756724927	-0.00574720929112793\\
-0.543704202060862	-0.00616832521112798\\
-0.504162078275039	-0.00192022443760287\\
-0.464619954488761	-0.00917755044751445\\
-0.425077830702485	-0.00495108007727119\\
-0.405306768809345	-0.00114237291676922\\
-0.395421237862775	-0.00103364071772205\\
-0.375650175969637	-0.00621317564348978\\
-0.365764645023068	-0.00648614535080938\\
-0.355879114076497	-0.0046294327337506\\
-0.345993583129928	-0.00146930691106206\\
-0.32622252123679	-7.05746435336607e-05\\
-0.316336990290221	-6.64744428764408e-05\\
-0.306451459343652	-0.0029703557914722\\
-0.286680397450512	-0.0177176228388358\\
-0.266909335557374	-0.0377491524711751\\
-0.257023804610805	-0.054185590213006\\
-0.247138273664234	-0.117473105329941\\
-0.237252742717665	-0.294241704412507\\
-0.227367211771096	-0.601291891733521\\
-0.217481680824527	-1.00972826302927\\
-0.207596149877958	-1.50928221424764\\
-0.177939557038249	-3.15777242435204\\
-0.16805402609168	-3.52192624007337\\
-0.158168495145111	-3.74140490831331\\
-0.148282964198541	-3.86874594168353\\
-0.138397433251971	-3.94632916754838\\
-0.128511902305402	-3.96778253215168\\
-0.118626371358832	-3.87905327178196\\
-0.108740840412263	-3.58133707698162\\
-0.0988553094656943	-2.88802116454275\\
-0.0889697785191252	-1.68391274470962\\
-0.0790842475725544	-0.0457985766161944\\
-0.0494276547328472	5.48556832567305\\
-0.0296565928397072	8.71525718381458\\
-0.00988553094656908	11.6342618079481\\
-0	0.956726723563165\\
0.0197710618931382	-0.0617227486461722\\
0.0296565928397037	-0.00125272708178947\\
0.0395421237863935	0.00223156941353508\\
0.0494276547345542	0.00296103921582613\\
0.0593131854790983	0.0021846260803553\\
0.079084279751731	-0.00217727726671235\\
0.0991034386501468	0.000426447603391722\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00244306108843695\\
-0.563475267632969	0.000746732443568376\\
-0.543704202060862	0.000758652570286955\\
-0.514047609221608	-0.000175954820999635\\
-0.484391016381901	0.00304433294482642\\
-0.47450548543533	0.00290326534613072\\
-0.454734423542192	-0.000571337463600941\\
-0.444848892595623	-0.000507324763704631\\
-0.425077830702485	0.00200525432306264\\
-0.375650175969637	0.00484312268645404\\
-0.306451459343652	0.00197376576542041\\
-0.286680397450512	0.00111708329170845\\
-0.276794866503943	-0.00191721273608891\\
-0.266909335557374	-0.00905698213207629\\
-0.257023804610805	-0.0237583349305339\\
-0.247138273664234	-0.0591137717394101\\
-0.237252742717665	-0.117147498311766\\
-0.227367211771096	-0.280296331496251\\
-0.217481680824527	-0.622964631486216\\
-0.207596149877958	-1.10799193599932\\
-0.187825087984818	-2.21204365217504\\
-0.177939557038249	-2.67755174397634\\
-0.16805402609168	-2.99510672534304\\
-0.158168495145111	-3.20243856160503\\
-0.148282964198541	-3.33492667242912\\
-0.138397433251971	-3.41206648393122\\
-0.128511902305402	-3.43278632914874\\
-0.118626371358832	-3.37879216934944\\
-0.108740840412263	-3.2137631842764\\
-0.0988553094656943	-2.85601206267918\\
-0.0889697785191252	-2.11456456176493\\
-0.0790842475725544	-0.840499031679139\\
-0.0691987166259853	0.907008409433612\\
-0.0494276547328472	4.79075051303822\\
-0.0395421237862781	6.47288884957148\\
-0.0296565928397072	7.91121829898461\\
-0.00988553094656908	10.5244110666344\\
-0	2.10549827690386\\
0.00988553094656908	0.132211753510939\\
0.0197710618931382	-0.010188707344339\\
0.0296565928397037	7.09636420044291e-05\\
0.0395421237863935	0.000133867423810941\\
0.0494276547345542	-0.00305559910021991\\
0.0593131854790983	-0.0010206088362974\\
0.0691987220942902	0.00829376648824187\\
0.079084279751731	0.013215984000059\\
0.0889621205579498	0.013658155575504\\
0.0991034386501468	0.00552144724565728\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0016361414745818\\
-0.563475267632969	0.00462463537536983\\
-0.543704202060861	0.0062896965833632\\
-0.514047609221608	0.014034642815842\\
-0.504162078275039	0.0132468307516964\\
-0.49427654732847	0.00881933117143241\\
-0.4843910163819	0.00080359336341207\\
-0.474505485435331	-0.0128779229717013\\
-0.464619954488761	-0.0412404265140678\\
-0.454734423542192	-0.0849757315963178\\
-0.444848892595623	-0.154444121870963\\
-0.434963361649053	-0.328979568382039\\
-0.425077830702484	-0.628319467133069\\
-0.405306768809345	-1.36321359417128\\
-0.385535706916206	-2.17962981176778\\
-0.365764645023067	-2.99255715285322\\
-0.355879114076498	-3.30557949593215\\
-0.345993583129928	-3.55033969884503\\
-0.336108052183359	-3.75260864702382\\
-0.32622252123679	-3.92291089395423\\
-0.31633699029022	-4.06192689448165\\
-0.306451459343651	-4.16511404831834\\
-0.296565928397081	-4.22723299666801\\
-0.286680397450512	-4.24107507227403\\
-0.276794866503943	-4.1974643844659\\
-0.266909335557374	-4.08678848360336\\
-0.257023804610804	-3.90246748120067\\
-0.247138273664235	-3.64442149300641\\
-0.237252742717665	-3.31701657849392\\
-0.227367211771096	-2.92859315732015\\
-0.217481680824527	-2.49411673987352\\
-0.207596149877957	-2.00673851291053\\
-0.197710618931388	-1.44028716735953\\
-0.187825087984819	-0.749862502573254\\
-0.158168495145111	1.69527686796385\\
-0.148282964198541	2.40359516695076\\
-0.138397433251972	2.98945865051818\\
-0.118626371358832	3.90210934025485\\
-0.108740840412263	4.33058524692797\\
-0.0988553094656943	4.70840395154143\\
-0.0889697785191244	5.03608989574493\\
-0.0691987166259853	5.5869105489059\\
-0.0494276547328472	6.09743105735443\\
-0.0395421237862772	6.38041191976748\\
-0.0296565928397081	6.69784337368832\\
-0.019771061893139	7.05530291622478\\
-0.00988553094656908	7.64409168362212\\
-0	0.274433680025863\\
0.00988553094656908	0.122108318479761\\
0.019771061893139	-0.000547730012045555\\
0.0296565928397028	0.000603199067079174\\
0.0691987220942911	-0.00221942232853056\\
0.0889621205579507	-0.00338514264363976\\
0.0991034386501468	-0.00416325948488261\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000525892758886926\\
-0.553589732923806	-0.00177185008580238\\
-0.533818671114833	-0.000521565925435397\\
-0.49427654732847	-0.00615411581669356\\
-0.47450548543533	-0.0058603876578438\\
-0.464619954488761	-0.0132197062192656\\
-0.454734423542192	-0.0338633270930391\\
-0.444848892595623	-0.0690188449243632\\
-0.434963361649054	-0.110507927493266\\
-0.425077830702485	-0.16301038780653\\
-0.415192299755914	-0.264108685080757\\
-0.405306768809345	-0.408833726883856\\
-0.385535706916206	-0.750755619779186\\
-0.375650175969637	-0.948648945000109\\
-0.32622252123679	-2.06205767965985\\
-0.316336990290221	-2.22097613613105\\
-0.306451459343652	-2.35362575185725\\
-0.296565928397081	-2.46943381684104\\
-0.286680397450512	-2.56664842739455\\
-0.276794866503943	-2.64217559463905\\
-0.266909335557374	-2.69687140563427\\
-0.257023804610805	-2.73174131010143\\
-0.247138273664234	-2.74421356957388\\
-0.237252742717665	-2.72703044102986\\
-0.227367211771096	-2.67094887503011\\
-0.217481680824527	-2.57072995820767\\
-0.207596149877958	-2.43030042754694\\
-0.197710618931387	-2.25954516741987\\
-0.187825087984818	-2.06029022811991\\
-0.177939557038249	-1.82593735461388\\
-0.16805402609168	-1.56225380429592\\
-0.158168495145111	-1.23717169006848\\
-0.148282964198541	-0.79385877844925\\
-0.118626371358832	1.0158024428494\\
-0.0889697785191252	2.90928424406352\\
-0.0494276547328472	6.23959033197302\\
-0.0395421237862781	6.79874773597475\\
-0.0197710618931382	7.66805185586532\\
-0.00988553094656908	8.27328923501981\\
-0	0.670067779341876\\
0.00988553094656908	0.0809951680991556\\
0.0197710618931382	-0.00128829431953292\\
0.0296565928397037	0.00089922435700629\\
0.0494276547345542	-0.00204424624333832\\
0.0593131854790983	-0.00258409918360414\\
0.0889621205579498	-0.000227349204838134\\
0.0991034386501468	-0.00152979655932306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.408116719492329\\
-0.573360756724927	0.397848268267499\\
-0.563475267632969	0.373443958239577\\
-0.553589732923806	0.344135550444216\\
-0.543704202060861	0.301201506837598\\
-0.523933140168175	0.194378767836823\\
-0.514047609221608	0.12286149682912\\
-0.49427654732847	-0.0620769819996001\\
-0.4843910163819	-0.139754100486188\\
-0.474505485435331	-0.274400471465876\\
-0.454734423542192	-0.703170957960781\\
-0.434963361649053	-1.15668215192318\\
-0.385535706916206	-2.41488947871708\\
-0.375650175969637	-2.61260336813482\\
-0.365764645023067	-2.77780249948959\\
-0.355879114076498	-2.91334445919976\\
-0.345993583129928	-3.02019917590826\\
-0.336108052183359	-3.09749953735006\\
-0.32622252123679	-3.14799849294144\\
-0.31633699029022	-3.17386140449974\\
-0.306451459343651	-3.17115865552887\\
-0.296565928397081	-3.13565106662306\\
-0.286680397450512	-3.06360005819717\\
-0.276794866503943	-2.9541236564406\\
-0.266909335557374	-2.80846139012769\\
-0.257023804610804	-2.62759676754275\\
-0.247138273664235	-2.41052766116916\\
-0.227367211771096	-1.88161277879846\\
-0.207596149877957	-1.27595336062895\\
-0.197710618931388	-0.90376225998226\\
-0.16805402609168	0.358612788604977\\
-0.158168495145111	0.701066103789317\\
-0.138397433251972	1.2692272343175\\
-0.128511902305402	1.65377992880079\\
-0.108740840412263	2.69934873316249\\
-0.0790842475725553	4.23058324137647\\
-0.0593131856794162	5.16570114899212\\
-0.019771061893139	6.94241320450016\\
-0.00988553094656908	7.65514245309353\\
-0	0.514105272624857\\
0.00988553094656908	0.0893696833711006\\
0.019771061893139	-0.00131764597657558\\
0.0296565928397028	-0.000224189697981103\\
0.0494276547345542	-0.00237270066335782\\
0.0790842797517319	0.000406857686998663\\
0.0991034386501468	-0.000938511011839616\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	1.18199281917697e-05\\
-0.504162078275039	4.52519703539878e-05\\
-0.49427654732847	-0.00295698368236863\\
-0.484391016381901	-0.0203205081406157\\
-0.47450548543533	-0.0604348282796998\\
-0.464619954488761	-0.113768435750446\\
-0.454734423542192	-0.174241409070795\\
-0.444848892595623	-0.284224048974529\\
-0.434963361649054	-0.474261944197558\\
-0.425077830702485	-0.708861686147383\\
-0.405306768809345	-1.26907021368066\\
-0.365764645023068	-2.60422977062601\\
-0.355879114076497	-2.86222181994236\\
-0.345993583129928	-3.06940225617428\\
-0.336108052183359	-3.22876397982316\\
-0.32622252123679	-3.3488914425641\\
-0.316336990290221	-3.43761490499189\\
-0.306451459343652	-3.50404877870592\\
-0.296565928397081	-3.55416359673612\\
-0.286680397450512	-3.58746412042755\\
-0.276794866503943	-3.59937643328037\\
-0.266909335557374	-3.58337541536939\\
-0.257023804610805	-3.53540940845279\\
-0.247138273664234	-3.45397116206587\\
-0.237252742717665	-3.33680467854898\\
-0.227367211771096	-3.18108076007666\\
-0.217481680824527	-2.98198903804659\\
-0.207596149877958	-2.73068875346837\\
-0.197710618931387	-2.42296012980328\\
-0.187825087984818	-2.03672254171358\\
-0.177939557038249	-1.51427574747741\\
-0.16805402609168	-0.789661318092774\\
-0.148282964198541	0.990838055620999\\
-0.128511902305402	2.55155637512185\\
-0.0988553094656943	4.66076802095574\\
-0.0889697785191252	5.28253132771771\\
-0.0790842475725544	5.79414754111809\\
-0.0691987166259853	6.19826203900189\\
-0.0593131856794162	6.52513264334755\\
-0.0197710618931382	7.66798811163918\\
-0.00988553094656908	8.15244224548686\\
-0	1.65653014666404\\
0.00988553094656908	0.0688088960335627\\
0.0197710618931382	0.000373107365790659\\
0.0296565928397037	0.00223215616105499\\
0.079084279751731	-0.00096686265108481\\
0.0991034386501468	0.00126420557301898\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.00990012509709626\\
-0.573360756724927	0.0105648998626897\\
-0.533818671114832	0.00937433682346001\\
-0.514047609221608	0.010845342697646\\
-0.49427654732847	0.0140514165096137\\
-0.474505485435331	0.0175688896259087\\
-0.454734423542192	0.0164363192332377\\
-0.444848892595623	0.0121841207883788\\
-0.434963361649053	0.00306684685202008\\
-0.425077830702484	-0.00927999935816093\\
-0.415192299755915	-0.0390715982345284\\
-0.405306768809345	-0.0888759588791297\\
-0.395421237862775	-0.182330872990991\\
-0.385535706916206	-0.400208116271135\\
-0.355879114076498	-1.30420382507456\\
-0.32622252123679	-2.25031779375061\\
-0.31633699029022	-2.45763227334278\\
-0.306451459343651	-2.62157077948546\\
-0.296565928397081	-2.75342999701043\\
-0.286680397450512	-2.85759683949454\\
-0.276794866503943	-2.93905313334172\\
-0.266909335557374	-2.99680702206282\\
-0.257023804610804	-3.0256375507656\\
-0.247138273664235	-3.02225154275065\\
-0.237252742717665	-2.98225793688103\\
-0.227367211771096	-2.90138779369891\\
-0.217481680824527	-2.77972595067494\\
-0.207596149877957	-2.61817515117014\\
-0.197710618931388	-2.41207914053863\\
-0.187825087984819	-2.14963161979438\\
-0.177939557038249	-1.82483145627253\\
-0.16805402609168	-1.3907952067822\\
-0.158168495145111	-0.77608050726433\\
-0.138397433251972	0.728336823283848\\
-0.118626371358832	1.99825235749386\\
-0.0988553094656943	3.09510932978141\\
-0.0691987166259853	4.91110859099913\\
-0.0593131856794162	5.36945338194446\\
-0.0494276547328472	5.73448737604618\\
-0.0296565928397081	6.30196605316562\\
-0.019771061893139	6.56656640068051\\
-0.00988553094656908	7.00826247888235\\
-0	0.599240274970651\\
0.00988553094656908	0.159095083185752\\
0.019771061893139	0.000264678296734822\\
0.0296565928397028	0.00193895778244269\\
0.0494276547345542	0.000116415854124696\\
0.0790842797517319	-0.000725129429807403\\
0.0991034386501468	0.000751100542224492\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000883059733116198\\
-0.533818671114833	0.00177064557026974\\
-0.514047609221608	-0.000899657405817322\\
-0.49427654732847	-0.000482192869819542\\
-0.47450548543533	0.00118229893563715\\
-0.444848892595623	0.00657362405561202\\
-0.434963361649054	0.00557287938806716\\
-0.405306768809345	-0.00125499513941918\\
-0.385535706916206	0.000987280542718239\\
-0.375650175969637	-0.00160223465294962\\
-0.365764645023068	-0.0104621601033443\\
-0.355879114076497	-0.0292304852955141\\
-0.336108052183359	-0.10254671085924\\
-0.32622252123679	-0.176815784582564\\
-0.316336990290221	-0.386399805165762\\
-0.306451459343652	-0.713811925564281\\
-0.296565928397081	-1.12853325860086\\
-0.286680397450512	-1.64111469698905\\
-0.266909335557374	-2.92374149836398\\
-0.237252742717665	-5.0827761825196\\
-0.227367211771096	-5.59213965166549\\
-0.217481680824527	-5.86981351361923\\
-0.207596149877958	-5.96928500454588\\
-0.197710618931387	-5.95358735253638\\
-0.187825087984818	-5.85455236881083\\
-0.177939557038249	-5.679280192381\\
-0.16805402609168	-5.42169866219291\\
-0.158168495145111	-5.069528476439\\
-0.148282964198541	-4.60571416349765\\
-0.138397433251971	-4.00962504250097\\
-0.128511902305402	-3.22908600994208\\
-0.118626371358832	-2.16876098140225\\
-0.108740840412263	-0.733763622345171\\
-0.0988553094656943	1.12200384927767\\
-0.0691987166259853	7.81488403982564\\
-0.0593131856794162	9.5755001579303\\
-0.0494276547328472	10.8135592318764\\
-0.0395421237862781	11.621355227228\\
-0.0296565928397072	12.1672214569004\\
-0.0197710618931382	12.5842154276905\\
-0.00988553094656908	13.1944400876961\\
-0	2.42340386365584\\
0.00988553094656908	0.124621264329564\\
0.0197710618931382	-0.00808074301716388\\
0.0296565928397037	-0.00299311119524859\\
0.0395421237863935	0.000220808851912224\\
0.0593131854790983	0.00101897384924143\\
0.079084279751731	0.00217722046386548\\
0.0889621205579498	0.00466980775881431\\
0.0991034386501468	0.00963210095085287\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0047594452023656\\
-0.563475267632969	0.00344027122265089\\
-0.533818671114833	-0.00155089683364373\\
-0.504162078275039	0.000356174681394705\\
-0.454734423542192	0.00279308783946774\\
-0.425077830702485	0.00752252751314408\\
-0.405306768809345	0.015582737079006\\
-0.385535706916206	0.0279154088718467\\
-0.355879114076497	0.0522932548716675\\
-0.345993583129928	0.0502689641738296\\
-0.336108052183359	0.0352932518818463\\
-0.32622252123679	0.00606661163702782\\
-0.316336990290221	-0.0518789085822764\\
-0.306451459343652	-0.127191975495952\\
-0.296565928397081	-0.31590001835813\\
-0.286680397450512	-0.72030942454602\\
-0.276794866503943	-1.31396314597012\\
-0.257023804610805	-2.77310812125397\\
-0.237252742717665	-4.63139512742592\\
-0.227367211771096	-5.34633518742727\\
-0.217481680824527	-5.66784080445122\\
-0.207596149877958	-5.6628848410523\\
-0.197710618931387	-5.49493586185356\\
-0.187825087984818	-5.25542406383963\\
-0.177939557038249	-4.9723493454376\\
-0.16805402609168	-4.64660390557072\\
-0.158168495145111	-4.26723726010141\\
-0.148282964198541	-3.82040382440822\\
-0.138397433251971	-3.29775165760149\\
-0.128511902305402	-2.67810645375234\\
-0.118626371358832	-1.90850992752426\\
-0.108740840412263	-0.903815664333594\\
-0.0988553094656943	0.410102736634544\\
-0.0889697785191252	2.07771189125277\\
-0.0593131856794162	7.94556390277351\\
-0.0494276547328472	9.29285847220137\\
-0.0395421237862781	10.2117246621334\\
-0.0296565928397072	10.8608811840368\\
-0.0197710618931382	11.3792951137452\\
-0.00988553094656908	12.11832978514\\
-0	1.33268177910256\\
0.00988553094656908	0.138046240504799\\
0.0197710618931382	-0.00756808666734088\\
0.0395421237863935	-0.00194349843126851\\
0.0494276547345542	0.00255369642395387\\
0.0593131854790983	0.0047665197312714\\
0.079084279751731	0.0026672195136328\\
0.0889621205579498	0.0048937934065556\\
0.0991034386501468	0.0114324236753873\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00543586327856715\\
-0.543704202060862	-0.000892554813130886\\
-0.484391016381901	-0.000724869136762507\\
-0.454734423542192	0.000162776783538376\\
-0.415192299755914	0.00396855544889974\\
-0.405306768809345	0.0031817640834646\\
-0.395421237862775	6.32227985413181e-05\\
-0.385535706916206	-0.00494940480789197\\
-0.375650175969637	-0.0142073583310136\\
-0.365764645023068	-0.044136224104399\\
-0.355879114076497	-0.0869791317921376\\
-0.345993583129928	-0.207853638655019\\
-0.336108052183359	-0.49487930981488\\
-0.316336990290221	-1.35339281082879\\
-0.296565928397081	-2.37644450088084\\
-0.276794866503943	-3.45272938327924\\
-0.266909335557374	-3.91380305676024\\
-0.257023804610805	-4.29775375979845\\
-0.237252742717665	-4.92499321145915\\
-0.217481680824527	-5.44622230206246\\
-0.207596149877958	-5.65176662627717\\
-0.197710618931387	-5.78737921152304\\
-0.187825087984818	-5.81668791127726\\
-0.177939557038249	-5.70642856164661\\
-0.16805402609168	-5.43244437626262\\
-0.158168495145111	-4.98427638407829\\
-0.148282964198541	-4.36814651953504\\
-0.138397433251971	-3.58413553201925\\
-0.128511902305402	-2.60889933422869\\
-0.118626371358832	-1.37984858507082\\
-0.108740840412263	0.182339511313454\\
-0.0988553094656943	2.10939498654811\\
-0.0790842475725544	6.54072196186945\\
-0.0691987166259853	8.46522074193263\\
-0.0593131856794162	9.90549375769449\\
-0.0494276547328472	10.9128661581477\\
-0.0395421237862781	11.6515493179424\\
-0.0197710618931382	12.8186521983757\\
-0.00988553094656908	13.6749545249739\\
-0	1.64590412487578\\
0.00988553094656908	0.156720698020695\\
0.0197710618931382	-0.0154173015583527\\
0.0296565928397037	-0.00528369309904697\\
0.0395421237863935	0.00766174489809046\\
0.0494276547345542	0.00765066310796136\\
0.0593131854790983	0.0002273773269863\\
0.0691987220942902	0.000537700800988361\\
0.079084279751731	0.00514579052303432\\
0.0889621205579498	0.0172526200130267\\
0.0991034386501468	0.0521589669689284\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0430217877651007\\
-0.573360756724927	0.0321088591795391\\
-0.553589732923806	0.00189180458069949\\
-0.543704202060862	-0.0077599832276789\\
-0.533818671114833	-0.00949511668172853\\
-0.504162078275039	0.00174180144382952\\
-0.484391016381901	-0.0012939130646874\\
-0.47450548543533	-0.0047007270907482\\
-0.444848892595623	-0.0192578376074319\\
-0.434963361649054	-0.0212073517829339\\
-0.425077830702485	-0.0186047395661575\\
-0.395421237862775	0.00143015623733689\\
-0.385535706916206	0.00232445450678931\\
-0.375650175969637	-0.00397779589911451\\
-0.365764645023068	-0.0196302096156078\\
-0.355879114076497	-0.0522658130226024\\
-0.345993583129928	-0.0978641107384046\\
-0.336108052183359	-0.181648844601515\\
-0.32622252123679	-0.401688313417202\\
-0.316336990290221	-0.720844805600231\\
-0.306451459343652	-1.07790009100396\\
-0.296565928397081	-1.481066814723\\
-0.286680397450512	-1.95096566121325\\
-0.247138273664234	-4.17595061196262\\
-0.237252742717665	-4.6285013202346\\
-0.227367211771096	-4.98796337566112\\
-0.217481680824527	-5.24203510954171\\
-0.207596149877958	-5.39565911258222\\
-0.197710618931387	-5.45474433859906\\
-0.187825087984818	-5.41971338967139\\
-0.177939557038249	-5.28474195401424\\
-0.16805402609168	-5.04073626505697\\
-0.158168495145111	-4.67845774012335\\
-0.148282964198541	-4.19040509461529\\
-0.138397433251971	-3.57346417284329\\
-0.128511902305402	-2.80281547039962\\
-0.118626371358832	-1.823070808634\\
-0.108740840412263	-0.551598138658761\\
-0.0988553094656943	1.0660359815997\\
-0.0790842475725544	5.24963560253511\\
-0.0691987166259853	7.34431720500283\\
-0.0593131856794162	9.02808261226797\\
-0.0494276547328472	10.2279411650736\\
-0.0395421237862781	11.0739530918753\\
-0.0197710618931382	12.3067769297322\\
-0.00988553094656908	13.1501683819605\\
-0	1.82060408609467\\
0.00988553094656908	0.0815930163284957\\
0.0197710618931382	-0.0157692539989984\\
0.0296565928397037	-0.0100230654202278\\
0.0494276547345542	0.00999442497906067\\
0.0593131854790983	0.00870666324239799\\
0.0691987220942902	0.00413585165331298\\
0.0889621205579498	0.00529722051915726\\
0.0991034386501468	0.0118889379670151\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000682852686159308\\
-0.573360756724927	0.000807152848677717\\
-0.543704202060862	-0.00205752201018683\\
-0.523933140168175	-5.21443168928215e-05\\
-0.47450548543533	-0.000127479696089949\\
-0.444848892595623	-8.07820549759697e-05\\
-0.375650175969637	1.19190213254683e-06\\
-0.365764645023068	-0.000980251731363069\\
-0.355879114076497	-0.00454732348799602\\
-0.345993583129928	-0.0216961540388976\\
-0.336108052183359	-0.0736329131372742\\
-0.32622252123679	-0.186405325754508\\
-0.316336990290221	-0.376941248071226\\
-0.306451459343652	-0.643351231596901\\
-0.296565928397081	-0.984747492837231\\
-0.286680397450512	-1.40209863859288\\
-0.266909335557374	-2.37720029340756\\
-0.257023804610805	-2.8831021057893\\
-0.247138273664234	-3.31061364044133\\
-0.237252742717665	-3.62224463249757\\
-0.227367211771096	-3.8301137942131\\
-0.217481680824527	-3.96418378724457\\
-0.207596149877958	-4.04179837727938\\
-0.197710618931387	-4.06868029372561\\
-0.187825087984818	-4.04575105072472\\
-0.177939557038249	-3.97342204742553\\
-0.16805402609168	-3.84671595975465\\
-0.158168495145111	-3.65399534555728\\
-0.148282964198541	-3.37456798048582\\
-0.138397433251971	-2.9792338488774\\
-0.128511902305402	-2.44185822076078\\
-0.118626371358832	-1.70888985082159\\
-0.108740840412263	-0.681242737434902\\
-0.0988553094656943	0.638597000891842\\
-0.0790842475725544	3.96198672793321\\
-0.0691987166259853	5.67670668537864\\
-0.0593131856794162	7.12469163256912\\
-0.0494276547328472	8.15558149010878\\
-0.0395421237862781	8.82401593403978\\
-0.0296565928397072	9.27611246162195\\
-0.0197710618931382	9.63171033745328\\
-0.00988553094656908	10.1662287399763\\
-0	1.53283071622752\\
0.00988553094656908	0.099944665536924\\
0.0197710618931382	-0.0018232612428779\\
0.0296565928397037	-0.00103459690375374\\
0.0395421237863935	-0.00143764465682672\\
0.0593131854790983	0.00254908123002551\\
0.0889621205579498	0.00249206746131492\\
0.0991034386501468	0.00451204478499712\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000877155305339272\\
-0.514047609221608	0.00046972970836201\\
-0.484391016381901	-0.000239216095369699\\
-0.444848892595623	0.00207556459865188\\
-0.405306768809345	0.00311558854374283\\
-0.375650175969637	-0.00143905475325923\\
-0.316336990290221	-0.000117184808038573\\
-0.306451459343652	-0.00207915579755635\\
-0.296565928397081	-0.00718173004348444\\
-0.286680397450512	-0.0292433967115748\\
-0.276794866503943	-0.0858443256025101\\
-0.266909335557374	-0.296728148373381\\
-0.257023804610805	-0.804363672891668\\
-0.247138273664234	-1.55121443114553\\
-0.237252742717665	-2.48875952929851\\
-0.217481680824527	-4.76644741836748\\
-0.207596149877958	-5.52984129626445\\
-0.197710618931387	-5.79229866257547\\
-0.187825087984818	-5.73068131526272\\
-0.177939557038249	-5.59043520749741\\
-0.148282964198541	-5.21633953715677\\
-0.138397433251971	-4.97625239799796\\
-0.128511902305402	-4.56377819917155\\
-0.118626371358832	-3.86744299978468\\
-0.108740840412263	-2.78136317194147\\
-0.0988553094656943	-1.24763356370874\\
-0.0889697785191252	0.689284349419484\\
-0.0593131856794162	7.09622793746153\\
-0.0494276547328472	8.90474449803364\\
-0.0296565928397072	11.87799406282\\
-0.0197710618931382	13.1410340235172\\
-0.00988553094656908	14.6454370996309\\
-0	1.46658414788542\\
0.00988553094656908	0.149932377727101\\
0.0197710618931382	-0.00927282793390205\\
0.0296565928397037	-5.58484115309454e-05\\
0.0395421237863935	0.00270905168451208\\
0.0593131854790983	-0.00213690970298508\\
0.0691987220942902	-0.000654917482652451\\
0.079084279751731	0.00983770174964249\\
0.0889621205579498	0.0159274553285904\\
0.0991034386501468	0.00776990610482109\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0065458946427519\\
-0.573360756724927	0.0071098630778792\\
-0.56347526763297	0.00638623315293074\\
-0.523933140168175	-0.0018569546166205\\
-0.464619954488761	0.0002485948695643\\
-0.405306768809346	0.00257362882251755\\
-0.385535706916205	0.00108742026182895\\
-0.365764645023066	-0.00171241621400853\\
-0.345993583129928	-0.00428149387889931\\
-0.316336990290221	-0.00249548957335222\\
-0.296565928397083	0.000984828586293673\\
-0.286680397450514	0.00142716554250555\\
-0.276794866503941	-0.000594221406267081\\
-0.266909335557372	-0.0176827048143409\\
-0.257023804610803	-0.0668478433164985\\
-0.247138273664234	-0.250059518146895\\
-0.237252742717665	-0.757514777062177\\
-0.227367211771096	-1.57084210654122\\
-0.217481680824527	-2.6432959437394\\
-0.197710618931389	-5.34921084026052\\
-0.18782508798482	-6.3040550828652\\
-0.17793955703825	-6.71854789933458\\
-0.168054026091681	-6.71305764662739\\
-0.158168495145109	-6.50731998043754\\
-0.14828296419854	-6.21009983469347\\
-0.138397433251971	-5.8197674084785\\
-0.128511902305402	-5.27331988445165\\
-0.118626371358832	-4.45186014863403\\
-0.108740840412263	-3.26610565775829\\
-0.0988553094656943	-1.73555938600878\\
-0.0790842475725562	1.910467759094\\
-0.0395421237862763	9.72593350183271\\
-0.0197710618931382	13.9929791317437\\
-0.00988553094656908	16.620633013173\\
-0	2.37130289501364\\
0.00988553094656908	0.477672387655705\\
0.0197710618931382	-0.00365835733201791\\
0.0296565928397037	-0.00642291673692341\\
0.0395421237863935	-0.00512848713940883\\
0.0494276547345542	-0.00227053178086223\\
0.0593131854790983	-0.00159723273241141\\
0.0790842797517328	-0.00766586280952097\\
0.0889621205579516	-0.0718298001801578\\
0.0991034386501468	-0.564721669253995\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000737169466429322\\
-0.563475267632969	-0.000873321911623037\\
-0.543704202060862	0.000376149008838311\\
-0.523933140168175	-0.00120426251030459\\
-0.514047609221608	-0.00222459340409387\\
-0.484391016381901	-0.00290753945270872\\
-0.464619954488761	-0.00238607348711461\\
-0.415192299755914	0.00149011904656504\\
-0.365764645023068	0.000163060219325217\\
-0.32622252123679	0.00644326532275485\\
-0.316336990290221	0.0103451154610639\\
-0.296565928397081	0.0225851116872651\\
-0.286680397450512	0.0242544650769787\\
-0.276794866503943	0.00913857359756953\\
-0.266909335557374	-0.0362852617676133\\
-0.257023804610805	-0.146052311999791\\
-0.247138273664234	-0.548639746990322\\
-0.237252742717665	-1.31548469347591\\
-0.227367211771096	-2.38855534592932\\
-0.207596149877958	-5.02613361660508\\
-0.197710618931387	-5.90270826216079\\
-0.187825087984818	-6.17607675483627\\
-0.177939557038249	-6.02192134336061\\
-0.138397433251971	-4.89702688583825\\
-0.128511902305402	-4.48566678205276\\
-0.118626371358832	-3.85627606985497\\
-0.108740840412263	-2.8939513822738\\
-0.0988553094656943	-1.52276039281349\\
-0.0889697785191252	0.252937270550806\\
-0.0494276547328472	8.25612291800184\\
-0.0296565928397072	11.3586884113202\\
-0.0197710618931382	12.7241176878889\\
-0.00988553094656908	14.3019578350105\\
-0	2.38540454214387\\
0.00988553094656908	0.127791027206392\\
0.0197710618931382	-0.0074445871540707\\
0.0296565928397037	-0.00168398844820317\\
0.0395421237863935	0.00020436429197801\\
0.0593131854790983	-0.00621897044616659\\
0.079084279751731	-0.00372073247746485\\
0.0889621205579498	-0.00513306863711627\\
0.0991034386501468	-0.00911146419898934\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0021750912318268\\
-0.56347526763297	0.00072505112519039\\
-0.543704202060862	-0.00099946459825162\\
-0.504162078275037	0.0011674685772789\\
-0.494276547328468	0.00252099949324958\\
-0.484391016381899	0.00216081092530018\\
-0.464619954488761	-0.000667530594952837\\
-0.434963361649054	0.00165450129128786\\
-0.405306768809346	-0.000827242838369102\\
-0.355879114076497	0.000109430461478155\\
-0.296565928397083	-0.000821720389865277\\
-0.286680397450514	-0.013293927599566\\
-0.276794866503941	-0.052487493755784\\
-0.266909335557372	-0.173540155104689\\
-0.257023804610803	-0.625997289303498\\
-0.247138273664234	-1.48572749788331\\
-0.237252742717665	-2.7484752908135\\
-0.217481680824527	-5.97649712693962\\
-0.207596149877958	-7.13340487066429\\
-0.197710618931389	-7.65258897851509\\
-0.18782508798482	-7.69856037430485\\
-0.17793955703825	-7.53718546315256\\
-0.168054026091681	-7.30197391473745\\
-0.158168495145109	-7.00175039672327\\
-0.14828296419854	-6.58933878744411\\
-0.138397433251971	-5.98504299336506\\
-0.128511902305402	-5.08132510721571\\
-0.118626371358832	-3.81404130202245\\
-0.108740840412263	-2.21649974282753\\
-0.0889697785191252	1.52525908567798\\
-0.0395421237862763	11.3837996461635\\
-0.0197710618931382	15.8829051640719\\
-0.00988553094656908	18.9234960079378\\
-0	2.7741958536756\\
0.00988553094656908	0.3834912099496\\
0.0197710618931382	-0.00448935374409487\\
0.0395421237863935	-0.00648416807473495\\
0.0593131854790983	-0.0047540091524283\\
0.0790842797517328	-0.0080065504695277\\
0.0889621205579516	-0.00289708168535441\\
0.0991034386501468	-0.144235812624665\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0161831375833028\\
-0.563475267632969	0.0170366281948553\\
-0.543704202060862	0.0133237547834444\\
-0.514047609221608	0.00704234476916632\\
-0.49427654732847	0.0057157754285555\\
-0.47450548543533	0.00713221094654948\\
-0.454734423542192	0.00862128139602447\\
-0.434963361649054	0.00558743096973302\\
-0.415192299755914	0.00180317995815926\\
-0.375650175969637	-0.00300919035590397\\
-0.336108052183359	0.0011655657746541\\
-0.296565928397081	-0.000355202769513951\\
-0.276794866503943	-8.8396209024566e-05\\
-0.266909335557374	-0.00615967507894588\\
-0.257023804610805	-0.0358724157270771\\
-0.247138273664234	-0.135203256160619\\
-0.237252742717665	-0.326833248100762\\
-0.227367211771096	-0.636321985629799\\
-0.217481680824527	-1.09484906434294\\
-0.177939557038249	-3.42689688785232\\
-0.16805402609168	-3.75524022361846\\
-0.158168495145111	-3.94192118627321\\
-0.148282964198541	-4.02101120393663\\
-0.138397433251971	-4.01698268469079\\
-0.128511902305402	-3.9265838747861\\
-0.118626371358832	-3.72641287383977\\
-0.108740840412263	-3.37097741495962\\
-0.0988553094656943	-2.74202746066753\\
-0.0889697785191252	-1.66798879374026\\
-0.0790842475725544	-0.0953127091166195\\
-0.0494276547328472	5.61473487024913\\
-0.0296565928397072	8.64108481837267\\
-0.0197710618931382	9.9697293483666\\
-0.00988553094656908	11.5442058834672\\
-0	1.39022674247867\\
0.00988553094656908	0.137229022944496\\
0.0197710618931382	-0.0117483957791116\\
0.0296565928397037	0.0031595289217119\\
0.0395421237863935	0.00722542383922864\\
0.0494276547345542	0.000509742615221853\\
0.0593131854790983	-0.00436787524836291\\
0.0691987220942902	-0.00612314557821669\\
0.0889621205579498	-0.00591148303577604\\
0.0991034386501468	-0.00956462412460723\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00195079332203107\\
-0.563475267632969	0.00674552318589328\\
-0.553589732923806	0.008460533429135\\
-0.543704202060862	0.00886924941649703\\
-0.523933140168175	0.00638431507586823\\
-0.514047609221608	0.00650098324945603\\
-0.504162078275039	0.00788031768565922\\
-0.47450548543533	0.0151761128601962\\
-0.454734423542192	0.0149167709097799\\
-0.425077830702485	0.0100181677475728\\
-0.405306768809345	0.00335676865384471\\
-0.395421237862775	-5.47349934638675e-05\\
-0.385535706916206	-0.00102827879999623\\
-0.375650175969637	-0.000729891452008857\\
-0.365764645023068	-0.00188081059282474\\
-0.355879114076497	-0.00574727209331627\\
-0.345993583129928	-0.0166367266345233\\
-0.336108052183359	-0.0377039331774522\\
-0.32622252123679	-0.0741166809269878\\
-0.316336990290221	-0.11866926720197\\
-0.306451459343652	-0.239593962809847\\
-0.296565928397081	-0.461785466914332\\
-0.276794866503943	-1.04394039738349\\
-0.266909335557374	-1.37840813822983\\
-0.257023804610805	-1.76312955008447\\
-0.237252742717665	-2.6914257488545\\
-0.227367211771096	-3.07531284681951\\
-0.217481680824527	-3.37274545962357\\
-0.207596149877958	-3.58782121790417\\
-0.197710618931387	-3.7224524051889\\
-0.187825087984818	-3.78733014351467\\
-0.177939557038249	-3.79224545970161\\
-0.16805402609168	-3.74447851679737\\
-0.158168495145111	-3.64461059721083\\
-0.148282964198541	-3.48494155973697\\
-0.138397433251971	-3.25138028139362\\
-0.128511902305402	-2.92688356036092\\
-0.118626371358832	-2.50024259223899\\
-0.108740840412263	-1.9205320697533\\
-0.0988553094656943	-1.0741286386973\\
-0.0889697785191252	0.127431820244437\\
-0.0790842475725544	1.76737528787487\\
-0.0593131856794162	5.83011417868793\\
-0.0494276547328472	7.57155378257132\\
-0.0395421237862781	8.87176003004979\\
-0.0296565928397072	9.81226942928547\\
-0.0197710618931382	10.5416982968772\\
-0.00988553094656908	11.3840142361291\\
-0	2.35147863561322\\
0.00988553094656908	0.0809931423452355\\
0.0197710618931382	-0.00181236740663948\\
0.0296565928397037	-0.00240224825297375\\
0.0395421237863935	-0.00488972689267264\\
0.0494276547345542	-0.00414776121947824\\
0.0593131854790983	0.00137332095602716\\
0.0691987220942902	0.00858218080879425\\
0.079084279751731	0.0103663699203853\\
0.0889621205579498	0.00541490844873138\\
0.0991034386501468	0.00366400287888524\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.000219255043512945\\
-0.454734423542192	0.00119562986822608\\
-0.444848892595623	0.0024757975283709\\
-0.434963361649054	0.00195904519382317\\
-0.415192299755914	-0.00288256275188736\\
-0.385535706916206	-0.0104625008569794\\
-0.375650175969637	-0.014015456659882\\
-0.365764645023068	-0.0214242091253833\\
-0.355879114076497	-0.0390627536192323\\
-0.345993583129928	-0.0677111637339518\\
-0.336108052183359	-0.0924268423932464\\
-0.32622252123679	-0.154977750747413\\
-0.316336990290221	-0.311181396276131\\
-0.296565928397081	-0.762974529128797\\
-0.286680397450512	-1.02992349006148\\
-0.276794866503943	-1.34155891271389\\
-0.266909335557374	-1.70805294113528\\
-0.247138273664234	-2.52096569081411\\
-0.237252742717665	-2.86174574556952\\
-0.227367211771096	-3.14269234073432\\
-0.217481680824527	-3.37498826111749\\
-0.207596149877958	-3.55850058278362\\
-0.197710618931387	-3.69128301535577\\
-0.187825087984818	-3.77502739802439\\
-0.177939557038249	-3.81092549724531\\
-0.16805402609168	-3.79721181238357\\
-0.158168495145111	-3.72556905427471\\
-0.148282964198541	-3.58101209108373\\
-0.138397433251971	-3.33917520342869\\
-0.128511902305402	-2.97562856229091\\
-0.118626371358832	-2.46032057081352\\
-0.108740840412263	-1.71254795594181\\
-0.0988553094656943	-0.624794942827311\\
-0.0889697785191252	0.837712812350565\\
-0.0691987166259853	4.6582708586084\\
-0.0593131856794162	6.54216975269392\\
-0.0494276547328472	8.03528452636037\\
-0.0395421237862781	9.07278963816072\\
-0.0296565928397072	9.7673918782045\\
-0.0197710618931382	10.2688545919627\\
-0.00988553094656908	10.9190795393552\\
-0	1.23420349479832\\
0.00988553094656908	0.131643610158257\\
0.0197710618931382	-0.00240108526418403\\
0.0296565928397037	-0.00200995758093825\\
0.0395421237863935	-0.00377669606545084\\
0.0494276547345542	-0.0036082891728455\\
0.0593131854790983	-0.000364404484994196\\
0.0691987220942902	0.00472278450995134\\
0.079084279751731	0.00674442083481885\\
0.0889621205579498	0.00512942073037692\\
0.0991034386501468	0.00776696039508984\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00310055319459579\\
-0.563475267632969	-0.00198991315177643\\
-0.553589732923806	-0.00211377736173723\\
-0.533818671114833	-0.000429581685340352\\
-0.514047609221608	-0.00163760811520142\\
-0.484391016381901	0.000123627876627452\\
-0.444848892595623	-0.00604352634369221\\
-0.434963361649054	-0.00675295780632545\\
-0.425077830702485	-0.00628962457455806\\
-0.415192299755914	-0.00773729830999592\\
-0.405306768809345	-0.014295983804411\\
-0.385535706916206	-0.0377081607160417\\
-0.365764645023068	-0.0480795543659518\\
-0.355879114076497	-0.0569844267870252\\
-0.336108052183359	-0.0928929779657466\\
-0.32622252123679	-0.0954965596837116\\
-0.316336990290221	-0.133174619244564\\
-0.306451459343652	-0.276295437138184\\
-0.286680397450512	-0.703171106357496\\
-0.276794866503943	-0.933594497386252\\
-0.266909335557374	-1.21149333668733\\
-0.257023804610805	-1.55132338074453\\
-0.237252742717665	-2.31391754902915\\
-0.227367211771096	-2.64940912485624\\
-0.217481680824527	-2.93516662005768\\
-0.207596149877958	-3.16799942364766\\
-0.197710618931387	-3.35051382195453\\
-0.187825087984818	-3.47983128917683\\
-0.177939557038249	-3.55447591318322\\
-0.16805402609168	-3.57583316960884\\
-0.158168495145111	-3.54143173842848\\
-0.148282964198541	-3.44248045286163\\
-0.138397433251971	-3.25700042824097\\
-0.128511902305402	-2.95364487440255\\
-0.118626371358832	-2.48208859346461\\
-0.108740840412263	-1.71804025417253\\
-0.0988553094656943	-0.547914191208559\\
-0.0889697785191252	1.01149068403292\\
-0.0691987166259853	4.6163985113329\\
-0.0593131856794162	6.20508241286841\\
-0.0494276547328472	7.41515689492297\\
-0.0395421237862781	8.19603657345086\\
-0.0296565928397072	8.65624526113434\\
-0.0197710618931382	8.94279145426367\\
-0.00988553094656908	9.37932870754406\\
-0	0.45842056372285\\
0.00988553094656908	0.142713525680858\\
0.0197710618931382	-0.00173884781741229\\
0.0494276547345542	-0.00318455407813723\\
0.0889621205579498	0.00540886813876718\\
0.0991034386501468	0.00966917080195628\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00049339124956127\\
-0.573360756724927	0.00253851793083548\\
-0.49427654732847	0.00283016551704129\\
-0.47450548543533	0.000818228244948926\\
-0.415192299755914	-0.00760414190649783\\
-0.405306768809345	-0.00753180554286104\\
-0.385535706916206	-0.00480785980282761\\
-0.375650175969637	-0.00626055847690132\\
-0.365764645023068	-0.0132650519582178\\
-0.345993583129928	-0.0364960235025187\\
-0.336108052183359	-0.0498279761773315\\
-0.32622252123679	-0.071785041751097\\
-0.306451459343652	-0.129159420606115\\
-0.296565928397081	-0.190478869325858\\
-0.286680397450512	-0.32931554377571\\
-0.266909335557374	-0.711289090488799\\
-0.257023804610805	-0.954688571248788\\
-0.247138273664234	-1.2802467412703\\
-0.227367211771096	-2.08512299042303\\
-0.217481680824527	-2.50473401121636\\
-0.207596149877958	-2.8732010507189\\
-0.197710618931387	-3.16571634598322\\
-0.187825087984818	-3.39231913533635\\
-0.177939557038249	-3.55967730033738\\
-0.16805402609168	-3.67174421141781\\
-0.158168495145111	-3.73407633446395\\
-0.148282964198541	-3.74481407182993\\
-0.138397433251971	-3.69041470559998\\
-0.128511902305402	-3.54340433135172\\
-0.118626371358832	-3.26820570429453\\
-0.108740840412263	-2.82141426596687\\
-0.0988553094656943	-2.08040411217421\\
-0.0889697785191252	-0.880064200699206\\
-0.0790842475725544	0.852469117119082\\
-0.0494276547328472	7.04564805482674\\
-0.0395421237862781	8.56024798064001\\
-0.0296565928397072	9.73818467163389\\
-0.0197710618931382	10.7004359656496\\
-0.00988553094656908	11.8153089042033\\
-0	1.32011621979543\\
0.00988553094656908	0.143615999232752\\
0.0197710618931382	-0.0107011892817219\\
0.0296565928397037	-0.00605723988929618\\
0.0494276547345542	0.0055012698282848\\
0.0593131854790983	0.00575467409368713\\
0.0691987220942902	0.00390478952834172\\
0.079084279751731	0.00512313631748107\\
0.0889621205579498	0.0220385515889898\\
0.0991034386501468	0.0649883282488339\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	4.81436577199901e-05\\
-0.533818671114833	-8.74253386058399e-05\\
-0.49427654732847	-0.000762275803483092\\
-0.484391016381901	-0.00210819002175278\\
-0.47450548543533	-0.00215587325643973\\
-0.444848892595623	0.000981503606903189\\
-0.375650175969637	0.000114084025190309\\
-0.355879114076497	-0.000843685096555191\\
-0.345993583129928	-0.00287350992704027\\
-0.336108052183359	-0.00803507450968688\\
-0.32622252123679	-0.0229895905392539\\
-0.316336990290221	-0.0576851944878172\\
-0.306451459343652	-0.117678304613046\\
-0.296565928397081	-0.207021042292729\\
-0.286680397450512	-0.340142096573594\\
-0.276794866503943	-0.512829662882842\\
-0.266909335557374	-0.725617249937375\\
-0.257023804610805	-0.989595770738651\\
-0.217481680824527	-2.24289129070331\\
-0.207596149877958	-2.48051850031846\\
-0.197710618931387	-2.65078871686113\\
-0.187825087984818	-2.75623887140588\\
-0.177939557038249	-2.82407637015716\\
-0.16805402609168	-2.87199251758915\\
-0.158168495145111	-2.90038581400884\\
-0.148282964198541	-2.89907558255735\\
-0.138397433251971	-2.84948616597048\\
-0.128511902305402	-2.72694771944011\\
-0.118626371358832	-2.49521880359969\\
-0.108740840412263	-2.10894438710688\\
-0.0988553094656943	-1.50939126949281\\
-0.0889697785191252	-0.591672373128214\\
-0.0790842475725544	0.63809201887412\\
-0.0691987166259853	2.22196461328222\\
-0.0494276547328472	5.86201401485812\\
-0.0395421237862781	7.36729312640914\\
-0.0296565928397072	8.50112577273202\\
-0.00988553094656908	10.2483785600511\\
-0	0.808584373934586\\
0.00988553094656908	0.109351363429793\\
0.0197710618931382	-0.00181997974421755\\
0.0296565928397037	-8.30688730264484e-05\\
0.0494276547345542	-0.00438742762128008\\
0.0593131854790983	-0.000761829856465113\\
0.0691987220942902	0.00581195015343461\\
0.079084279751731	0.00886860613857543\\
0.0889621205579498	0.00843968787497751\\
0.0991034386501468	0.00565916264377364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00261896154950492\\
-0.563475267632969	0.00512354238945711\\
-0.533818671114833	0.00657009953209631\\
-0.523933140168175	0.00572117935217342\\
-0.484391016381901	-0.001662969125233\\
-0.464619954488761	-0.00271166644120058\\
-0.444848892595623	7.84182202906436e-06\\
-0.425077830702485	0.00670464425288841\\
-0.385535706916206	0.0259680202862071\\
-0.375650175969637	0.02842697019471\\
-0.365764645023068	0.0287384952557428\\
-0.355879114076497	0.0249768874633887\\
-0.345993583129928	0.0159521367876572\\
-0.32622252123679	-0.00811425914001873\\
-0.316336990290221	-0.0236851718149822\\
-0.306451459343652	-0.0433051595324763\\
-0.296565928397081	-0.0843174734674097\\
-0.286680397450512	-0.137042435662583\\
-0.276794866503943	-0.199331627604165\\
-0.266909335557374	-0.37558375510285\\
-0.257023804610805	-0.710625291063604\\
-0.237252742717665	-1.64580237172932\\
-0.197710618931387	-3.70497583104214\\
-0.187825087984818	-4.0853520494167\\
-0.177939557038249	-4.38034748826753\\
-0.16805402609168	-4.58972308121452\\
-0.158168495145111	-4.7142777560836\\
-0.148282964198541	-4.75357494502623\\
-0.138397433251971	-4.69347891555239\\
-0.128511902305402	-4.50585502415779\\
-0.118626371358832	-4.12616764447032\\
-0.108740840412263	-3.40507303031859\\
-0.0988553094656943	-2.20799362634633\\
-0.0889697785191252	-0.534646017194735\\
-0.0494276547328472	7.40563975321217\\
-0.0296565928397072	10.5453349064632\\
-0.0197710618931382	11.9076173645032\\
-0.00988553094656908	13.4898244689762\\
-0	0.598058307556416\\
0.00988553094656908	0.195560855983686\\
0.0197710618931382	-0.00756846144769163\\
0.0296565928397037	-0.00367140798067389\\
0.0395421237863935	-0.00211689508675761\\
0.0593131854790983	-0.00180750880519298\\
0.079084279751731	0.00139883617677938\\
0.0991034386501468	-0.00437392607049247\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.00247130848527988\\
-0.543704202060862	0.0013054994295576\\
-0.514047609221608	0.00110802177468372\\
-0.504162078275039	0.00481049436414516\\
-0.47450548543533	0.0188640014462589\\
-0.464619954488761	0.022818331766894\\
-0.454734423542192	0.0281998598787983\\
-0.444848892595623	0.034933086509545\\
-0.434963361649054	0.0446122241221225\\
-0.425077830702485	0.0572084389113741\\
-0.415192299755914	0.0755956679314096\\
-0.405306768809345	0.103483889309384\\
-0.395421237862775	0.140619633873435\\
-0.385535706916206	0.193317549788823\\
-0.375650175969637	0.267154195419051\\
-0.365764645023068	0.352682252320106\\
-0.345993583129928	0.539508311893822\\
-0.336108052183359	0.600067292700061\\
-0.32622252123679	0.60432721341285\\
-0.316336990290221	0.52617962821998\\
-0.306451459343652	0.360155069110389\\
-0.296565928397081	0.146108840229063\\
-0.286680397450512	-0.204334600488476\\
-0.276794866503943	-0.742613374875461\\
-0.266909335557374	-1.44938181198673\\
-0.257023804610805	-2.27622012848423\\
-0.237252742717665	-4.18467079030687\\
-0.227367211771096	-4.93752002028485\\
-0.217481680824527	-5.36811662708538\\
-0.207596149877958	-5.53183657228671\\
-0.197710618931387	-5.58702649151481\\
-0.177939557038249	-5.67255673900134\\
-0.16805402609168	-5.70154201686943\\
-0.158168495145111	-5.67761814271939\\
-0.148282964198541	-5.55062623349899\\
-0.138397433251971	-5.27056147563573\\
-0.128511902305402	-4.77404471043192\\
-0.118626371358832	-3.97289699722337\\
-0.108740840412263	-2.77326464987195\\
-0.0988553094656943	-1.10031135558869\\
-0.0889697785191252	1.02705065803328\\
-0.0593131856794162	8.00561511285579\\
-0.0494276547328472	9.81126485616038\\
-0.0395421237862781	11.2676513819353\\
-0.0296565928397072	12.457844976444\\
-0.0197710618931382	13.4693969466022\\
-0.00988553094656908	14.6681419910513\\
-0	2.17693262218088\\
0.00988553094656908	0.225413142986243\\
0.0197710618931382	-0.010283348688688\\
0.0494276547345542	0.00216972578667551\\
0.0593131854790983	0.00127990448159032\\
0.079084279751731	-0.00415532264564433\\
0.0889621205579498	-0.00260877183064245\\
0.0991034386501468	0.00121732313690082\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000260570460513421\\
-0.563475267632969	-0.00055910241180257\\
-0.553589732923806	0.000337223800473296\\
-0.514047609221608	0.00913728787207901\\
-0.49427654732847	0.00968608878622312\\
-0.484391016381901	0.0121677251054599\\
-0.47450548543533	0.0132777036025384\\
-0.464619954488761	0.00906909628396413\\
-0.454734423542192	0.00133474241310161\\
-0.444848892595623	-0.00436654060574782\\
-0.434963361649054	-0.00542396502592446\\
-0.425077830702485	-0.00510810893570302\\
-0.415192299755914	-0.0089025277463044\\
-0.405306768809345	-0.0163626784321487\\
-0.395421237862775	-0.0218429733085461\\
-0.385535706916206	-0.0238553311920118\\
-0.355879114076497	-0.0235564913118775\\
-0.32622252123679	-0.020714845420402\\
-0.316336990290221	-0.0257828196710523\\
-0.306451459343652	-0.0449680545326085\\
-0.286680397450512	-0.0955092670925044\\
-0.276794866503943	-0.225703926886178\\
-0.266909335557374	-0.58329266600653\\
-0.257023804610805	-1.1216187818568\\
-0.237252742717665	-2.40908212507087\\
-0.217481680824527	-3.76049601507622\\
-0.207596149877958	-4.30783558348101\\
-0.197710618931387	-4.69345527733706\\
-0.187825087984818	-4.95149935516518\\
-0.177939557038249	-5.13818408057955\\
-0.16805402609168	-5.27891544170078\\
-0.158168495145111	-5.3660314351623\\
-0.148282964198541	-5.36731249193394\\
-0.138397433251971	-5.235375784383\\
-0.128511902305402	-4.90953000877423\\
-0.118626371358832	-4.2762915468279\\
-0.108740840412263	-3.21393792937336\\
-0.0988553094656943	-1.67141854721902\\
-0.0889697785191252	0.287423906114983\\
-0.0593131856794162	6.77125538294927\\
-0.0395421237862781	10.2575707975688\\
-0.00988553094656908	14.7055800999648\\
-0	1.25120316082719\\
0.00988553094656908	0.134341067934916\\
0.0197710618931382	-0.00782372358343864\\
0.0296565928397037	-0.00423419259504421\\
0.0494276547345542	-0.00501492327983222\\
0.0691987220942902	-0.00765928386823944\\
0.079084279751731	-0.00545257500514396\\
0.0889621205579498	-0.254552757609536\\
0.0991034386501468	-0.713137904218463\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00111054197761895\\
-0.563475267632969	0.00134877555704982\\
-0.504162078275039	1.63408907809526e-05\\
-0.444848892595623	-9.28822387535888e-06\\
-0.434963361649054	0.00307256923193222\\
-0.425077830702485	0.0111111201246672\\
-0.415192299755914	0.0244881595925808\\
-0.405306768809345	0.0534370129882475\\
-0.395421237862775	0.109210134594159\\
-0.385535706916206	0.196905427319237\\
-0.355879114076497	0.529609281332775\\
-0.345993583129928	0.593420914363426\\
-0.336108052183359	0.587329391003802\\
-0.32622252123679	0.469074721806308\\
-0.316336990290221	0.257749558312709\\
-0.306451459343652	-0.0738651133001795\\
-0.296565928397081	-0.610401943674006\\
-0.286680397450512	-1.34623475232613\\
-0.276794866503943	-2.22594869985091\\
-0.257023804610805	-4.17252504239479\\
-0.247138273664234	-4.87186621656091\\
-0.237252742717665	-5.24463379140524\\
-0.227367211771096	-5.3802125292504\\
-0.197710618931387	-5.54378692059199\\
-0.187825087984818	-5.58027617532322\\
-0.177939557038249	-5.55664307109281\\
-0.16805402609168	-5.42924442561757\\
-0.158168495145111	-5.15945859875573\\
-0.148282964198541	-4.72604592773267\\
-0.138397433251971	-4.12808057710071\\
-0.128511902305402	-3.35627858403923\\
-0.118626371358832	-2.36829029626979\\
-0.108740840412263	-1.0653343566977\\
-0.0988553094656943	0.646447571204318\\
-0.0790842475725544	5.08617932933901\\
-0.0691987166259853	7.28149852490787\\
-0.0593131856794162	9.05616855633492\\
-0.0494276547328472	10.3223230826478\\
-0.0395421237862781	11.1842173301298\\
-0.0296565928397072	11.795080230652\\
-0.0197710618931382	12.268789100001\\
-0.00988553094656908	12.9767281760112\\
-0	0.577182832373268\\
0.0197710618931382	-0.0132071334153316\\
0.0296565928397037	-0.00977143218909404\\
0.0395421237863935	-0.00398871855619554\\
0.0494276547345542	-0.0022764882838846\\
0.079084279751731	-0.00871969982961041\\
0.0889621205579498	-0.00503288260509294\\
0.0991034386501468	-0.118229763260995\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0020081620536434\\
-0.563475267632969	-0.0011773710492502\\
-0.543704202060862	0.000870879373955802\\
-0.464619954488761	0.000246368474977388\\
-0.444848892595623	0.00250097492300583\\
-0.405306768809345	-0.000933876188506488\\
-0.365764645023068	0.000279785383417774\\
-0.345993583129928	-0.00257539547099306\\
-0.32622252123679	-0.000477438316611511\\
-0.306451459343652	0.000985745965417451\\
-0.296565928397081	-0.00401705634165239\\
-0.286680397450512	-0.0272926159190163\\
-0.276794866503943	-0.073932250340162\\
-0.266909335557374	-0.171199293572458\\
-0.257023804610805	-0.465096389018722\\
-0.247138273664234	-0.979866340785701\\
-0.227367211771096	-2.36184797574471\\
-0.207596149877958	-3.88031969171996\\
-0.197710618931387	-4.50943445220483\\
-0.187825087984818	-4.89876123101243\\
-0.177939557038249	-5.0775192395103\\
-0.16805402609168	-5.14472594503119\\
-0.158168495145111	-5.15500084328806\\
-0.148282964198541	-5.1071559781768\\
-0.138397433251971	-4.97125991250381\\
-0.128511902305402	-4.70221737733543\\
-0.118626371358832	-4.20287874053749\\
-0.108740840412263	-3.34190518854308\\
-0.0988553094656943	-2.02229975731449\\
-0.0889697785191252	-0.23319647135351\\
-0.0494276547328472	8.19090404297104\\
-0.0395421237862781	9.83471270501841\\
-0.0296565928397072	11.240032025466\\
-0.0197710618931382	12.4573367351573\\
-0.00988553094656908	13.8625774587448\\
-0	0.47897752861142\\
0.00988553094656908	0.15232320336006\\
0.0197710618931382	-0.00765361821902033\\
0.0395421237863935	-0.00307880861209853\\
0.0691987220942902	-0.0046840213238788\\
0.0991034386501468	-0.00168493805639613\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0257931094398671\\
-0.553589732923806	0.0229081776282047\\
-0.533818671114833	0.0200036780796715\\
-0.504162078275039	0.0134767488006897\\
-0.484391016381901	0.0095970782672854\\
-0.464619954488761	0.00334418605866205\\
-0.454734423542192	-0.00202638619959394\\
-0.444848892595623	-0.0123534223920156\\
-0.434963361649054	-0.0371417321441481\\
-0.425077830702485	-0.0663367680772335\\
-0.415192299755914	-0.171614980079575\\
-0.405306768809345	-0.41936235534876\\
-0.385535706916206	-1.10733799732001\\
-0.345993583129928	-2.61067471530864\\
-0.336108052183359	-2.89435308698337\\
-0.32622252123679	-3.11159275681333\\
-0.316336990290221	-3.28280110002717\\
-0.306451459343652	-3.41987424908889\\
-0.296565928397081	-3.53147239419933\\
-0.286680397450512	-3.62449558170587\\
-0.276794866503943	-3.69944715665132\\
-0.266909335557374	-3.75336707434057\\
-0.257023804610805	-3.78305129433862\\
-0.247138273664234	-3.78710876900738\\
-0.237252742717665	-3.76377985683455\\
-0.227367211771096	-3.70802971982586\\
-0.217481680824527	-3.61085611111946\\
-0.207596149877958	-3.46429878274992\\
-0.197710618931387	-3.26424408296971\\
-0.187825087984818	-3.00749736487494\\
-0.177939557038249	-2.69190035480511\\
-0.16805402609168	-2.31219066718245\\
-0.158168495145111	-1.82479901101085\\
-0.148282964198541	-1.16403065175452\\
-0.128511902305402	0.692589366152985\\
-0.118626371358832	1.66028566480376\\
-0.108740840412263	2.76233528959412\\
-0.0790842475725544	6.41424193500105\\
-0.0691987166259853	7.24585017864324\\
-0.0593131856794162	7.8440845011148\\
-0.0494276547328472	8.29620780284313\\
-0.0197710618931382	9.45686177842301\\
-0.00988553094656908	10.150451957774\\
-0	0.82421589630993\\
0.00988553094656908	0.110129536663681\\
0.0197710618931382	0.00138247832894578\\
0.0296565928397037	0.00248361948855802\\
0.0494276547345542	-0.000809651000420075\\
0.0593131854790983	-0.000876266013037252\\
0.079084279751731	0.00323042524053641\\
0.0991034386501468	0.0104086639463183\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.68635913286863e-05\\
-0.553589732923806	0.000244037571144773\\
-0.523933140168175	0.00485749782651013\\
-0.484391016381901	0.00526853787254922\\
-0.47450548543533	0.000265345961713237\\
-0.464619954488761	-0.0133796218302855\\
-0.454734423542192	-0.0358254503930056\\
-0.444848892595623	-0.0616791701055295\\
-0.434963361649054	-0.168824239005415\\
-0.425077830702485	-0.440086301738459\\
-0.405306768809345	-1.12642234009425\\
-0.375650175969637	-2.03402977784354\\
-0.365764645023068	-2.29734309032187\\
-0.355879114076497	-2.49550232492483\\
-0.345993583129928	-2.63953137531194\\
-0.336108052183359	-2.74971572204643\\
-0.32622252123679	-2.84092956594075\\
-0.316336990290221	-2.91703140961709\\
-0.306451459343652	-2.97618046625908\\
-0.296565928397081	-3.01879868817079\\
-0.286680397450512	-3.04703884652814\\
-0.276794866503943	-3.06372897952489\\
-0.266909335557374	-3.07229633767144\\
-0.257023804610805	-3.07490190633237\\
-0.247138273664234	-3.07352924174143\\
-0.237252742717665	-3.0679978477771\\
-0.227367211771096	-3.05381974861291\\
-0.217481680824527	-3.02305107601499\\
-0.207596149877958	-2.96401749190835\\
-0.197710618931387	-2.86561703818721\\
-0.187825087984818	-2.72230666469193\\
-0.177939557038249	-2.53381779459376\\
-0.16805402609168	-2.29809558900743\\
-0.158168495145111	-2.0105860112751\\
-0.148282964198541	-1.65259389726516\\
-0.138397433251971	-1.12247986181338\\
-0.128511902305402	-0.32514391470278\\
-0.118626371358832	0.648045966150312\\
-0.108740840412263	1.75420623835134\\
-0.0691987166259853	6.9759892803626\\
-0.0593131856794162	7.8058683296237\\
-0.0494276547328472	8.42023680629067\\
-0.0296565928397072	9.35066584266609\\
-0.0197710618931382	9.79175487802157\\
-0.00988553094656908	10.4795915905352\\
-0	1.65774921203425\\
0.00988553094656908	0.0723313444857911\\
0.0197710618931382	0.000286920186880479\\
0.0296565928397037	0.00304740840219253\\
0.0494276547345542	0.00114090560841262\\
0.0691987220942902	0.00188968387645083\\
0.0991034386501468	0.00568407485742739\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000429273792203588\\
-0.563475267632969	-0.000693239469994111\\
-0.543704202060862	0.00218700596749244\\
-0.523933140168175	0.000332100411313263\\
-0.504162078275039	-0.00204425021108534\\
-0.49427654732847	-0.00543621602619382\\
-0.484391016381901	-0.0212687091009371\\
-0.47450548543533	-0.0513013776443945\\
-0.464619954488761	-0.0883903495158762\\
-0.454734423542192	-0.242270244371616\\
-0.444848892595623	-0.572169395929627\\
-0.385535706916206	-2.84428419691619\\
-0.375650175969637	-3.09942539128376\\
-0.365764645023068	-3.30496186642021\\
-0.345993583129928	-3.64434329452155\\
-0.32622252123679	-3.9360719759677\\
-0.316336990290221	-4.06165586324911\\
-0.306451459343652	-4.16582827938069\\
-0.296565928397081	-4.24307320385903\\
-0.286680397450512	-4.28912733920151\\
-0.276794866503943	-4.30133605106492\\
-0.266909335557374	-4.27919079400243\\
-0.257023804610805	-4.22526297525599\\
-0.247138273664234	-4.14499587737219\\
-0.237252742717665	-4.0439991983124\\
-0.217481680824527	-3.7977998352953\\
-0.197710618931387	-3.51795388865181\\
-0.187825087984818	-3.35962381033242\\
-0.177939557038249	-3.1728120475922\\
-0.16805402609168	-2.94043601140261\\
-0.158168495145111	-2.62234502997793\\
-0.148282964198541	-2.12858343906657\\
-0.138397433251971	-1.33989329313114\\
-0.128511902305402	-0.1883909951795\\
-0.118626371358832	1.30790935917045\\
-0.0988553094656943	5.27997564170072\\
-0.0889697785191252	7.21522850574678\\
-0.0790842475725544	8.70523810706973\\
-0.0691987166259853	9.73133735006895\\
-0.0593131856794162	10.4462779925741\\
-0.0395421237862781	11.4950994637019\\
-0.0197710618931382	12.5015004819746\\
-0.00988553094656908	13.353576556031\\
-0	1.67565932961616\\
0.00988553094656908	0.144704736089546\\
0.0197710618931382	-0.0043437195370597\\
0.0296565928397037	-0.0016445323801797\\
0.0395421237863935	-0.00279449443781843\\
0.0494276547345542	-0.00244209658482042\\
0.0593131854790983	0.002079377690416\\
0.0691987220942902	0.00975573233282034\\
0.079084279751731	0.00725274224545558\\
0.0991034386501468	0.00579539986012101\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000276033455273605\\
-0.523933140168175	4.13959823060139e-05\\
-0.49427654732847	-0.00100369909189091\\
-0.484391016381901	-0.0029912772632148\\
-0.47450548543533	-0.0102121781960456\\
-0.464619954488761	-0.0325834859639649\\
-0.444848892595623	-0.0898512518899555\\
-0.434963361649054	-0.213165206951551\\
-0.425077830702485	-0.455215309841737\\
-0.405306768809345	-1.07263355570403\\
-0.385535706916206	-1.81365653843776\\
-0.375650175969637	-2.20184575458992\\
-0.365764645023068	-2.54030659026531\\
-0.355879114076497	-2.81590471174141\\
-0.345993583129928	-3.04576337567241\\
-0.336108052183359	-3.2442149505772\\
-0.32622252123679	-3.41598208053028\\
-0.316336990290221	-3.56510734822894\\
-0.306451459343652	-3.69308152852371\\
-0.296565928397081	-3.80285253735745\\
-0.286680397450512	-3.89782441892531\\
-0.276794866503943	-3.97848809721304\\
-0.266909335557374	-4.04270966420827\\
-0.257023804610805	-4.08698231539421\\
-0.247138273664234	-4.10925098687946\\
-0.237252742717665	-4.10852412592247\\
-0.227367211771096	-4.08441044038269\\
-0.217481680824527	-4.03690895437277\\
-0.207596149877958	-3.96730288198763\\
-0.197710618931387	-3.87591534525186\\
-0.187825087984818	-3.75958829953137\\
-0.177939557038249	-3.61127249126419\\
-0.16805402609168	-3.42023172184934\\
-0.158168495145111	-3.16917721728689\\
-0.148282964198541	-2.82576030582853\\
-0.138397433251971	-2.29896505341241\\
-0.128511902305402	-1.43956213742629\\
-0.118626371358832	-0.136256496465855\\
-0.108740840412263	1.65036369315921\\
-0.0889697785191252	5.93266581277253\\
-0.0790842475725544	7.76132485791792\\
-0.0691987166259853	9.1400282677686\\
-0.0593131856794162	10.1516007436964\\
-0.0494276547328472	10.9401527311257\\
-0.0197710618931382	12.897630042361\\
-0.00988553094656908	13.8684802298029\\
-0	1.5487351165784\\
0.00988553094656908	0.162592403541707\\
0.0197710618931382	-0.00431935125558525\\
0.0296565928397037	-0.00150605582429186\\
0.0494276547345542	-0.000651960785289063\\
0.0691987220942902	0.0036661748999105\\
0.079084279751731	0.00726203691319327\\
0.0889621205579498	0.00908979925666742\\
0.0991034386501468	0.00770270838371978\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000749778248421151\\
-0.553589732923806	-0.000107323872546417\\
-0.523933140168175	-8.21538615252138e-05\\
-0.49427654732847	0.00247597916900055\\
-0.47450548543533	0.00182387504477077\\
-0.464619954488761	0.00023199308360411\\
-0.454734423542192	-0.00279087349140461\\
-0.444848892595623	-0.00895107065132805\\
-0.434963361649054	-0.0133920292255159\\
-0.425077830702485	-0.0253128418968149\\
-0.415192299755914	-0.161170924140828\\
-0.405306768809345	-0.438341379264461\\
-0.355879114076497	-2.10385938111243\\
-0.345993583129928	-2.34354604139891\\
-0.336108052183359	-2.51951979610489\\
-0.316336990290221	-2.81713652308773\\
-0.306451459343652	-2.93492182997874\\
-0.296565928397081	-3.02144934176635\\
-0.286680397450512	-3.08122407080932\\
-0.276794866503943	-3.1217374563959\\
-0.257023804610805	-3.17801105914833\\
-0.247138273664234	-3.20232210176906\\
-0.237252742717665	-3.22129419148515\\
-0.227367211771096	-3.22841600916251\\
-0.217481680824527	-3.21603075992831\\
-0.207596149877958	-3.17689510202004\\
-0.197710618931387	-3.10282481265046\\
-0.187825087984818	-2.98559195679277\\
-0.177939557038249	-2.82048574685174\\
-0.16805402609168	-2.60618138629124\\
-0.158168495145111	-2.34082060715614\\
-0.148282964198541	-2.02839556935742\\
-0.138397433251971	-1.64163092454609\\
-0.128511902305402	-1.08878910786866\\
-0.118626371358832	-0.286558454024892\\
-0.108740840412263	0.717595198125672\\
-0.0988553094656943	1.98374082997114\\
-0.0691987166259853	6.88813444692117\\
-0.0593131856794162	8.10086498371323\\
-0.0494276547328472	8.96535066771524\\
-0.0395421237862781	9.6057837896217\\
-0.0197710618931382	10.6379622656051\\
-0.00988553094656908	11.436397697043\\
-0	0.546335853147498\\
0.00988553094656908	0.173714028499614\\
0.0197710618931382	0.00174106571951427\\
0.0296565928397037	0.00221076028402933\\
0.0494276547345542	-0.000540197046394297\\
0.0593131854790983	1.72367684374564e-05\\
0.0991034386501468	0.00841202146797571\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00817522169923457\\
-0.553589732923806	-0.00302904677058002\\
-0.533818671114833	0.00164313093674728\\
-0.523933140168175	0.00197251563600176\\
-0.49427654732847	0.000323873989835022\\
-0.484391016381901	0.00179514338797304\\
-0.47450548543533	0.00184776574725198\\
-0.444848892595623	-0.000872275274126366\\
-0.375650175969637	0.000803591673935955\\
-0.365764645023068	-0.00554219238618892\\
-0.355879114076497	-0.0182870056684479\\
-0.345993583129928	-0.0455482356447021\\
-0.336108052183359	-0.103399835842515\\
-0.32622252123679	-0.209635414301957\\
-0.316336990290221	-0.363697275443879\\
-0.306451459343652	-0.546409663008255\\
-0.296565928397081	-0.768164866302257\\
-0.257023804610805	-1.82719771888895\\
-0.247138273664234	-2.04839788939974\\
-0.237252742717665	-2.2370266988459\\
-0.227367211771096	-2.38827938494977\\
-0.217481680824527	-2.50513197488562\\
-0.207596149877958	-2.58937246388726\\
-0.197710618931387	-2.64103598969291\\
-0.187825087984818	-2.66141907195043\\
-0.177939557038249	-2.65554785100945\\
-0.16805402609168	-2.62422625372334\\
-0.158168495145111	-2.5616462784042\\
-0.148282964198541	-2.4595338707314\\
-0.138397433251971	-2.30840382341177\\
-0.128511902305402	-2.10072256860113\\
-0.118626371358832	-1.83656055862024\\
-0.108740840412263	-1.44236541933886\\
-0.0988553094656943	-0.76859713518577\\
-0.0889697785191252	0.176329265882226\\
-0.0790842475725544	1.34280846870733\\
-0.0691987166259853	2.84568400093214\\
-0.0494276547328472	6.18225679292178\\
-0.0395421237862781	7.48595802903691\\
-0.0296565928397072	8.43528819897747\\
-0.0197710618931382	9.12947926876907\\
-0.00988553094656908	9.94151100985044\\
-0	0.287114686284591\\
0.00988553094656908	0.157797359868766\\
0.0197710618931382	0.000262198962683868\\
0.0593131854790983	0.00130321373399056\\
0.0691987220942902	0.00320000448554403\\
0.0991034386501468	0.00549459191290502\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0024418274142235\\
-0.533818671114833	-0.000634679258409321\\
-0.504162078275039	-0.0014565241457678\\
-0.484391016381901	0.000645463698917936\\
-0.464619954488761	0.000428060435920585\\
-0.444848892595623	-0.00165443598030102\\
-0.415192299755914	-0.00653765227191272\\
-0.405306768809345	-0.0104029396530549\\
-0.395421237862775	-0.020802770992697\\
-0.385535706916206	-0.0463590523576141\\
-0.375650175969637	-0.0917989049387398\\
-0.365764645023068	-0.154251776732661\\
-0.355879114076497	-0.240514652146505\\
-0.345993583129928	-0.378346795168582\\
-0.336108052183359	-0.582002971661518\\
-0.316336990290221	-1.13364645449249\\
-0.286680397450512	-2.06641912962854\\
-0.266909335557374	-2.65124114058748\\
-0.257023804610805	-2.90034255565284\\
-0.247138273664234	-3.10480029540692\\
-0.237252742717665	-3.26503858510383\\
-0.227367211771096	-3.38137246038009\\
-0.217481680824527	-3.45426341273437\\
-0.207596149877958	-3.48834306725246\\
-0.197710618931387	-3.48612469015458\\
-0.187825087984818	-3.44753364952942\\
-0.177939557038249	-3.37103509324784\\
-0.16805402609168	-3.25001725916169\\
-0.158168495145111	-3.07228090682985\\
-0.148282964198541	-2.82699495822933\\
-0.138397433251971	-2.49790820764719\\
-0.128511902305402	-2.02388630212199\\
-0.118626371358832	-1.30880421469191\\
-0.108740840412263	-0.297026683657354\\
-0.0988553094656943	0.91646127197826\\
-0.0889697785191252	2.33403518353117\\
-0.0691987166259853	5.47787954719919\\
-0.0593131856794162	6.80754608058762\\
-0.0494276547328472	7.80529224674399\\
-0.0395421237862781	8.50677824372545\\
-0.0296565928397072	9.01520019288258\\
-0.0197710618931382	9.42466276780402\\
-0.00988553094656908	10.0015031958076\\
-0	1.47433784726451\\
0.00988553094656908	0.104067564451729\\
0.0197710618931382	-0.00352466134959428\\
0.0296565928397037	-0.000808332747785911\\
0.0691987220942902	-0.000371534321955025\\
0.0991034386501468	0.00403511830816505\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00293929096462087\\
-0.563475267632969	-0.00577268359848659\\
-0.533818671114833	-0.00360133419774833\\
-0.504162078275039	-0.00422640385136397\\
-0.454734423542192	-0.0133420583400259\\
-0.434963361649054	-0.0124323948288065\\
-0.425077830702485	-0.0139769690304323\\
-0.415192299755914	-0.0443623914973621\\
-0.405306768809345	-0.139214463894168\\
-0.395421237862775	-0.286387372947956\\
-0.375650175969637	-0.652325994757854\\
-0.365764645023068	-0.865135684830355\\
-0.345993583129928	-1.37492685549899\\
-0.316336990290221	-2.13554887409619\\
-0.306451459343652	-2.37327771035225\\
-0.296565928397081	-2.57895333168373\\
-0.286680397450512	-2.74667047880308\\
-0.276794866503943	-2.88272188736989\\
-0.266909335557374	-2.99118103324481\\
-0.257023804610805	-3.07539159607611\\
-0.247138273664234	-3.14013796459621\\
-0.237252742717665	-3.18626760752306\\
-0.227367211771096	-3.212598556223\\
-0.217481680824527	-3.21864504992997\\
-0.207596149877958	-3.20226989861647\\
-0.197710618931387	-3.16057929673174\\
-0.187825087984818	-3.0899201505008\\
-0.177939557038249	-2.98438323195577\\
-0.16805402609168	-2.83696436823045\\
-0.158168495145111	-2.64179700296182\\
-0.148282964198541	-2.39976680866273\\
-0.138397433251971	-2.10473928686174\\
-0.128511902305402	-1.68547433501822\\
-0.118626371358832	-1.02020416627131\\
-0.108740840412263	-0.0707685532702698\\
-0.0988553094656943	1.10249026738348\\
-0.0889697785191252	2.59296575812247\\
-0.0691987166259853	6.09094931199077\\
-0.0593131856794162	7.55771760559563\\
-0.0494276547328472	8.64981634834709\\
-0.0395421237862781	9.44828017161818\\
-0.0197710618931382	10.6342553859308\\
-0.00988553094656908	11.4364156101818\\
-0	1.21407265207203\\
0.00988553094656908	0.132438544689949\\
0.0197710618931382	-0.00877594717334595\\
0.0296565928397037	-0.00198406518843264\\
0.0395421237863935	0.000301721124152721\\
0.0593131854790983	0.000384406447100361\\
0.0889621205579498	0.00219092943993182\\
0.0991034386501468	0.00533150383303216\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000281041442908858\\
-0.563475267632969	0.000537798419273372\\
-0.523933140168175	-0.000138871428342568\\
-0.454734423542192	-1.65747014460038e-05\\
-0.444848892595623	-0.000354231054593868\\
-0.434963361649054	-0.00204256990262941\\
-0.425077830702485	-0.0055847116922827\\
-0.405306768809345	-0.0207697861187111\\
-0.395421237862775	-0.0256992058098771\\
-0.385535706916206	-0.0287321921513115\\
-0.375650175969637	-0.068535441350539\\
-0.365764645023068	-0.19408969878379\\
-0.345993583129928	-0.546427636057173\\
-0.336108052183359	-0.738045037868764\\
-0.316336990290221	-1.21307487156776\\
-0.306451459343652	-1.45484873022867\\
-0.286680397450512	-1.85600748243626\\
-0.266909335557374	-2.23822794608959\\
-0.257023804610805	-2.40780742219718\\
-0.247138273664234	-2.55659526573905\\
-0.237252742717665	-2.67805058193838\\
-0.227367211771096	-2.77116222631905\\
-0.217481680824527	-2.83940617512731\\
-0.207596149877958	-2.88358250515578\\
-0.197710618931387	-2.90517285636967\\
-0.187825087984818	-2.90434476058385\\
-0.177939557038249	-2.87768949728475\\
-0.16805402609168	-2.81987545806271\\
-0.158168495145111	-2.72495868349143\\
-0.148282964198541	-2.58609809585372\\
-0.138397433251971	-2.39772684189668\\
-0.128511902305402	-2.16229383615126\\
-0.118626371358832	-1.85779815866692\\
-0.108740840412263	-1.36048305108415\\
-0.0988553094656943	-0.527629601290926\\
-0.0889697785191252	0.63556227785676\\
-0.0790842475725544	2.19595015748739\\
-0.0593131856794162	5.99036590407238\\
-0.0494276547328472	7.59635325612138\\
-0.0395421237862781	8.7914531122504\\
-0.0296565928397072	9.66905567464479\\
-0.0197710618931382	10.3718788256605\\
-0.00988553094656908	11.2132379218573\\
-0	2.31543343287754\\
0.00988553094656908	0.0686192706178836\\
0.0197710618931382	-0.0118896891928166\\
0.0296565928397037	-0.0039205317876938\\
0.0395421237863935	0.000854556568286924\\
0.0593131854790983	0.00195815159758261\\
0.0889621205579498	0.00149189176402764\\
0.0991034386501468	0.00454423282230643\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.00178926311326499\\
-0.514047609221608	-0.000195108961989376\\
-0.454734423542192	-0.00104329703053629\\
-0.434963361649054	-0.00204859880577324\\
-0.385535706916206	0.000410173637790834\\
-0.365764645023068	0.000419265914640476\\
-0.355879114076497	-0.00105028687822717\\
-0.345993583129928	-0.00766089685647486\\
-0.336108052183359	-0.0224057136231721\\
-0.32622252123679	-0.0326164527963151\\
-0.316336990290221	-0.0658259450224818\\
-0.306451459343652	-0.208720306735005\\
-0.296565928397081	-0.452238384929007\\
-0.276794866503943	-1.03379748005486\\
-0.266909335557374	-1.36840397271817\\
-0.227367211771096	-2.87164550931734\\
-0.217481680824527	-3.15241437465042\\
-0.207596149877958	-3.38973508977487\\
-0.197710618931387	-3.57801195491917\\
-0.187825087984818	-3.71628749571568\\
-0.177939557038249	-3.79868131458709\\
-0.16805402609168	-3.82023511592668\\
-0.158168495145111	-3.77440339717017\\
-0.148282964198541	-3.64794076636046\\
-0.138397433251971	-3.42686508056496\\
-0.128511902305402	-3.10550873798316\\
-0.118626371358832	-2.65661803628984\\
-0.108740840412263	-2.00103405328182\\
-0.0988553094656943	-1.03967800826398\\
-0.0889697785191252	0.240504067425606\\
-0.0790842475725544	1.8159477406329\\
-0.0494276547328472	7.56796167322473\\
-0.0395421237862781	8.95735985336293\\
-0.0296565928397072	9.94143757042505\\
-0.0197710618931382	10.6729530159743\\
-0.00988553094656908	11.5338423156494\\
-0	1.49124325715956\\
0.00988553094656908	0.075067167919233\\
0.0197710618931382	-0.00739338732661565\\
0.0296565928397037	-0.00578003441640362\\
0.0395421237863935	-0.00629389617212617\\
0.0691987220942902	0.0072389305284446\\
0.079084279751731	0.00797405255302941\\
0.0889621205579498	0.00623882842087298\\
0.0991034386501468	0.00262940191174366\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.355671143483463\\
-0.573360756724927	-0.525960301374544\\
-0.563475267632969	-0.72773320622248\\
-0.553589732923806	-0.961748371296412\\
-0.543704202060862	-1.2486495359109\\
-0.533818671114833	-1.6063851172682\\
-0.504162078275039	-2.85518653053034\\
-0.49427654732847	-3.20644399745082\\
-0.484391016381901	-3.51116180911537\\
-0.464619954488761	-4.01409525417274\\
-0.415192299755914	-5.13873423029148\\
-0.405306768809345	-5.32762148004303\\
-0.395421237862775	-5.46700766770597\\
-0.385535706916206	-5.52523623190496\\
-0.375650175969637	-5.47941235403446\\
-0.365764645023068	-5.32007929972944\\
-0.355879114076497	-5.05107890267148\\
-0.345993583129928	-4.69084660587558\\
-0.306451459343652	-2.98854744752947\\
-0.296565928397081	-2.65554431396575\\
-0.276794866503943	-2.12977664750963\\
-0.266909335557374	-1.87753992323977\\
-0.257023804610805	-1.57372873558684\\
-0.247138273664234	-1.14841651376419\\
-0.237252742717665	-0.515141334957642\\
-0.217481680824527	0.983006785572275\\
-0.207596149877958	1.58036998943414\\
-0.197710618931387	1.95152500239642\\
-0.187825087984818	2.12835253376775\\
-0.177939557038249	2.39706293746586\\
-0.16805402609168	2.92385303624413\\
-0.158168495145111	3.52107140849031\\
-0.148282964198541	4.03205662984753\\
-0.138397433251971	4.43518746225817\\
-0.128511902305402	4.75282444982944\\
-0.0988553094656943	5.5666138335948\\
-0.0889697785191252	5.89242596666014\\
-0.0790842475725544	6.28603190492258\\
-0.0691987166259853	6.763362941979\\
-0.0593131856794162	7.33374497839601\\
-0.0494276547328472	8.00075962903824\\
-0.0296565928397072	9.60584392612668\\
-0.0197710618931382	10.5228277661808\\
-0.00988553094656908	11.7758702139846\\
-0	1.1344586022886\\
0.00988553094656908	0.268049000947721\\
0.0197710618931382	-0.00586625639901506\\
0.0296565928397037	-0.00222161696252776\\
0.0691987220942902	0.00467709415616824\\
0.0889621205579498	0.00461584341744015\\
0.0991034386501468	0.00729846341407381\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0101771760764731\\
-0.573360756724927	-0.0249256774315025\\
-0.563475267632969	-0.0438282600198061\\
-0.553589732923806	-0.120704177767923\\
-0.543704202060862	-0.293114372240129\\
-0.533818671114833	-0.54274575394845\\
-0.523933140168175	-0.874964971032758\\
-0.514047609221608	-1.29410232305004\\
-0.484391016381901	-2.69290994380862\\
-0.464619954488761	-3.44085990048205\\
-0.444848892595623	-4.02845312552813\\
-0.425077830702485	-4.51112308069764\\
-0.405306768809345	-4.94797063986728\\
-0.395421237862775	-5.13562480436602\\
-0.385535706916206	-5.2901909567963\\
-0.375650175969637	-5.40637385119998\\
-0.365764645023068	-5.47774759127791\\
-0.355879114076497	-5.49077070125873\\
-0.345993583129928	-5.43026958490017\\
-0.336108052183359	-5.28279744574679\\
-0.32622252123679	-5.03976647416864\\
-0.316336990290221	-4.69954781790782\\
-0.306451459343652	-4.26696009810819\\
-0.296565928397081	-3.75696434024095\\
-0.276794866503943	-2.54182246550269\\
-0.257023804610805	-1.09598969241507\\
-0.237252742717665	0.387148698799697\\
-0.227367211771096	0.939159188382014\\
-0.197710618931387	2.14023909443734\\
-0.187825087984818	2.3474382221912\\
-0.177939557038249	2.51375466515596\\
-0.16805402609168	2.80152023499631\\
-0.148282964198541	3.54607119382588\\
-0.138397433251971	3.86252213110886\\
-0.118626371358832	4.35961094216578\\
-0.108740840412263	4.59212116394396\\
-0.0988553094656943	4.85216855611509\\
-0.0889697785191252	5.16600838058511\\
-0.0790842475725544	5.559932744715\\
-0.0691987166259853	6.05120723580374\\
-0.0593131856794162	6.64487693951416\\
-0.0494276547328472	7.3409765580655\\
-0.0395421237862781	8.13730979227874\\
-0.0197710618931382	10.0070553625483\\
-0.00988553094656908	11.2727631371478\\
-0	2.47658433839355\\
0.00988553094656908	0.0556326909730132\\
0.0197710618931382	-0.00630865441061879\\
0.0395421237863935	0.00118741167888814\\
0.0494276547345542	0.00368333998576986\\
0.079084279751731	0.00670176297923142\\
0.0889621205579498	0.00593045040300488\\
0.0991034386501468	0.00824373701713732\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.000689148988239907\\
-0.573360756724927	-0.00393186326707706\\
-0.563475267632969	-0.0168222229554207\\
-0.553589732923806	-0.0393780906114767\\
-0.543704202060862	-0.0705611378164299\\
-0.533818671114833	-0.167439980070716\\
-0.523933140168175	-0.396324464762296\\
-0.514047609221608	-0.705016461758685\\
-0.49427654732847	-1.46318400854391\\
-0.47450548543533	-2.2643064442642\\
-0.464619954488761	-2.62198867462464\\
-0.454734423542192	-2.93454381084359\\
-0.444848892595623	-3.20541399114361\\
-0.425077830702485	-3.64462400693238\\
-0.405306768809345	-4.0105342600592\\
-0.395421237862775	-4.1652189137316\\
-0.385535706916206	-4.29601636485497\\
-0.375650175969637	-4.40609462573651\\
-0.365764645023068	-4.49553715177002\\
-0.355879114076497	-4.56017803045297\\
-0.345993583129928	-4.58990043166877\\
-0.336108052183359	-4.57166088483321\\
-0.32622252123679	-4.49038429200182\\
-0.316336990290221	-4.33243544661755\\
-0.306451459343652	-4.08989853729146\\
-0.296565928397081	-3.76175615959039\\
-0.286680397450512	-3.35631958082029\\
-0.276794866503943	-2.89036731774012\\
-0.266909335557374	-2.36725288279813\\
-0.247138273664234	-1.1373119056651\\
-0.227367211771096	0.17233384091001\\
-0.217481680824527	0.655569715137517\\
-0.197710618931387	1.36967519960675\\
-0.187825087984818	1.59801349332233\\
-0.177939557038249	1.72370750313428\\
-0.16805402609168	1.91405294483014\\
-0.158168495145111	2.27687097999906\\
-0.138397433251971	3.15003377454677\\
-0.128511902305402	3.50560845462494\\
-0.0889697785191252	4.74727826379198\\
-0.0790842475725544	5.15747291130523\\
-0.0691987166259853	5.64522960275472\\
-0.0593131856794162	6.21479223254375\\
-0.0494276547328472	6.86629730245908\\
-0.0395421237862781	7.60629093227242\\
-0.0197710618931382	9.37275882626609\\
-0.00988553094656908	10.6389448690822\\
-0	1.12903097137548\\
0.00988553094656908	0.24971014630807\\
0.0197710618931382	-0.00668817887069473\\
0.0494276547345542	0.00316715932816436\\
0.0691987220942902	0.00418291832528084\\
0.079084279751731	0.00322124644760891\\
0.0889621205579498	0.00525043779351542\\
0.0991034386501468	0.0138452801601172\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-0.0381587584805221\\
-0.573360756724927	-0.0652509386664466\\
-0.563475267632969	-0.188180468657039\\
-0.553589732923806	-0.448948723323578\\
-0.543704202060862	-0.795433813009231\\
-0.533818671114833	-1.19622861006991\\
-0.523933140168175	-1.65286720487991\\
-0.49427654732847	-3.15750283654116\\
-0.484391016381901	-3.52203743005228\\
-0.47450548543533	-3.80787095373336\\
-0.464619954488761	-4.04207503110081\\
-0.444848892595623	-4.43868216627677\\
-0.425077830702485	-4.78019990172609\\
-0.415192299755914	-4.92470033528856\\
-0.405306768809345	-5.04388464803816\\
-0.395421237862775	-5.12765285595041\\
-0.385535706916206	-5.16609596427964\\
-0.375650175969637	-5.15069252196311\\
-0.365764645023068	-5.07361472218966\\
-0.355879114076497	-4.92841294716851\\
-0.345993583129928	-4.71234513663317\\
-0.336108052183359	-4.42726755193632\\
-0.32622252123679	-4.07546116209\\
-0.316336990290221	-3.66016967960285\\
-0.306451459343652	-3.18711253804775\\
-0.296565928397081	-2.64717481476572\\
-0.286680397450512	-2.02405083479148\\
-0.276794866503943	-1.30199419755884\\
-0.247138273664234	1.08402869953505\\
-0.237252742717665	1.62673022614442\\
-0.227367211771096	2.05590933834379\\
-0.217481680824527	2.18138779257537\\
-0.207596149877958	2.05143988380149\\
-0.197710618931387	1.99894058104\\
-0.187825087984818	2.20926470385148\\
-0.177939557038249	2.53022640266573\\
-0.16805402609168	2.79277229702735\\
-0.158168495145111	2.99200032986241\\
-0.138397433251971	3.33904004965619\\
-0.128511902305402	3.54458753228265\\
-0.118626371358832	3.78901431596787\\
-0.108740840412263	4.07920725787263\\
-0.0988553094656943	4.41924518051813\\
-0.0889697785191252	4.81302819753321\\
-0.0790842475725544	5.2675412277931\\
-0.0691987166259853	5.78821222043381\\
-0.0494276547328472	7.02262899095538\\
-0.0296565928397072	8.49497651983172\\
-0.0197710618931382	9.30553081952967\\
-0.00988553094656908	10.3482099656974\\
-0	2.20958512813731\\
0.00988553094656908	0.0737929712483218\\
0.0197710618931382	-0.000728131402166099\\
0.0296565928397037	0.00135948134643193\\
0.0494276547345542	0.000907628730848486\\
0.0991034386501468	0.00545934742564036\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	0.0249893749624022\\
-0.573360756724927	0.0572584115881138\\
-0.563475267632969	0.100105510696377\\
-0.553589732923806	0.131042653174164\\
-0.543704202060862	0.136018389301173\\
-0.533818671114833	0.110230199873071\\
-0.523933140168175	0.0722748065929135\\
-0.504162078275039	0.028199959121622\\
-0.49427654732847	-0.00351647587821269\\
-0.484391016381901	-0.0298528032442285\\
-0.47450548543533	-0.0606218907524507\\
-0.464619954488761	-0.150464731114447\\
-0.454734423542192	-0.286542494570611\\
-0.444848892595623	-0.480894169154173\\
-0.434963361649054	-0.768292431449355\\
-0.425077830702485	-1.17471713844776\\
-0.385535706916206	-3.12685276163396\\
-0.375650175969637	-3.48876553124888\\
-0.365764645023068	-3.79194861764704\\
-0.355879114076497	-4.04404307214148\\
-0.336108052183359	-4.44588273753411\\
-0.316336990290221	-4.79856119657831\\
-0.306451459343652	-4.95700452268918\\
-0.296565928397081	-5.08654679807113\\
-0.286680397450512	-5.17198918102431\\
-0.276794866503943	-5.19772973672354\\
-0.266909335557374	-5.14649197853112\\
-0.257023804610805	-5.00050686916718\\
-0.247138273664234	-4.74176114126205\\
-0.237252742717665	-4.35225361609436\\
-0.227367211771096	-3.82042279231793\\
-0.217481680824527	-3.13114725083877\\
-0.207596149877958	-2.24926683826153\\
-0.197710618931387	-1.12595831753086\\
-0.177939557038249	1.60708239944417\\
-0.16805402609168	2.70830236590893\\
-0.158168495145111	3.63156753542767\\
-0.148282964198541	4.08719222950905\\
-0.138397433251971	3.97656017154997\\
-0.128511902305402	3.83424265653287\\
-0.118626371358832	4.03550513651239\\
-0.108740840412263	4.43219822348975\\
-0.0889697785191252	5.3269582265156\\
-0.0494276547328472	6.95602982393265\\
-0.0395421237862781	7.45988958788764\\
-0.0296565928397072	8.03753754599097\\
-0.0197710618931382	8.69274991929179\\
-0.00988553094656908	9.6027044008184\\
-0	1.98194883507489\\
0.00988553094656908	0.0766287588635421\\
0.0197710618931382	-0.0043060703969644\\
0.0395421237863935	0.000264308044002348\\
0.0593131854790983	0.000951356845503071\\
0.0691987220942902	0.00115594915049044\\
0.079084279751731	0.00376809020296598\\
0.0889621205579498	0.00859048429576603\\
0.0991034386501468	0.0239072650494396\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.5346210947923\\
-0.573360756724927	-1.60879587400941\\
-0.563475267632969	-1.67200727848746\\
-0.553589732923806	-1.72378832292835\\
-0.523933140168175	-1.85496324919151\\
-0.47450548543533	-2.0633616392371\\
-0.464619954488761	-2.08109363213915\\
-0.454734423542192	-2.0774093764925\\
-0.444848892595623	-2.05823807289364\\
-0.425077830702485	-2.00530435246894\\
-0.415192299755914	-1.98588453632011\\
-0.395421237862775	-1.95599137910439\\
-0.385535706916206	-1.93055747867136\\
-0.375650175969637	-1.89203726774134\\
-0.355879114076497	-1.8059187011061\\
-0.345993583129928	-1.77180468501887\\
-0.32622252123679	-1.72113954235607\\
-0.316336990290221	-1.68651642869193\\
-0.306451459343652	-1.63297852245017\\
-0.296565928397081	-1.56001508398645\\
-0.286680397450512	-1.47137256869321\\
-0.276794866503943	-1.36876801152971\\
-0.266909335557374	-1.24165473162953\\
-0.247138273664234	-0.948187346526952\\
-0.227367211771096	-0.676415798115956\\
-0.217481680824527	-0.482388224490053\\
-0.197710618931387	-0.0304652080250936\\
-0.187825087984818	0.15076522107117\\
-0.177939557038249	0.304991674569896\\
-0.16805402609168	0.504647927399287\\
-0.158168495145111	0.800386512081319\\
-0.148282964198541	1.19495028876948\\
-0.138397433251971	1.66459989677047\\
-0.118626371358832	2.77566692938743\\
-0.0691987166259853	5.91616053946455\\
-0.0296565928397072	7.89864510334993\\
-0.0197710618931382	8.46965891686036\\
-0.00988553094656908	9.30103280931727\\
-0	0.841258018306753\\
0.00988553094656908	0.134403329442696\\
0.0197710618931382	-0.00828444265708939\\
0.0296565928397037	-0.000749216377872841\\
0.0395421237863935	0.00403078598023754\\
0.0494276547345542	0.00460136673701683\\
0.0593131854790983	0.00296192357788705\\
0.0691987220942902	0.00278590155136982\\
0.079084279751731	0.00796446709744281\\
0.0889621205579498	0.0253463941883521\\
0.0991034386501468	0.0458370178539056\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.824097634415518\\
-0.553589732923806	-0.873622290747232\\
-0.543704202060861	-0.887291439941245\\
-0.533818671114832	-0.895753489987843\\
-0.49427654732847	-0.91961428336205\\
-0.474505485435331	-0.933257958976242\\
-0.464619954488761	-0.940210767005962\\
-0.454734423542192	-0.943502871021676\\
-0.434963361649053	-0.946607440869262\\
-0.425077830702484	-0.952493100926541\\
-0.405306768809345	-0.969151072697344\\
-0.395421237862775	-0.982289546037212\\
-0.385535706916206	-0.998652847364617\\
-0.375650175969637	-1.01229986749317\\
-0.365764645023067	-1.02293734525842\\
-0.31633699029022	-1.0599285003208\\
-0.286680397450512	-1.06848535578253\\
-0.276794866503943	-1.06909025435019\\
-0.266909335557374	-1.06469063899133\\
-0.257023804610804	-1.05381012322669\\
-0.247138273664235	-1.02985831839346\\
-0.237252742717665	-0.992419849355827\\
-0.227367211771096	-0.940815986770108\\
-0.217481680824527	-0.880366134044313\\
-0.207596149877957	-0.802243805808115\\
-0.187825087984819	-0.586950524681709\\
-0.177939557038249	-0.454093821391489\\
-0.16805402609168	-0.194000876053665\\
-0.148282964198541	0.578230425061004\\
-0.138397433251972	1.02378684524206\\
-0.118626371358832	2.07965000359756\\
-0.0889697785191244	3.78536653663339\\
-0.0790842475725553	4.25609868511106\\
-0.0691987166259853	4.64529784249555\\
-0.0593131856794162	4.96973871295054\\
-0.0395421237862772	5.52103070551764\\
-0.019771061893139	6.05588945322123\\
-0.00988553094656908	6.46497928722557\\
-0	1.30332533090042\\
0.00988553094656908	0.0530991336312141\\
0.019771061893139	-0.00333863469381601\\
0.0296565928397028	0.00129710226151936\\
0.0395421237863935	0.00360513516572958\\
0.0691987220942911	0.00113289774820036\\
0.0790842797517319	0.00277594107341095\\
0.0889621205579507	0.00599004334929543\\
0.0991034386501468	0.0125052243196011\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.58324340947755	-1.69276320092808\\
-0.573360756724927	-1.74985371004846\\
-0.563475267632969	-1.79800852456709\\
-0.543704202060862	-1.87361074835036\\
-0.523933140168175	-1.94389814152407\\
-0.514047609221608	-1.9714756050979\\
-0.504162078275039	-2.00588956283871\\
-0.49427654732847	-2.05462445329172\\
-0.47450548543533	-2.17682358261224\\
-0.464619954488761	-2.22459996989326\\
-0.454734423542192	-2.25715138378652\\
-0.444848892595623	-2.27651745615746\\
-0.434963361649054	-2.28428975402515\\
-0.425077830702485	-2.28360454352307\\
-0.415192299755914	-2.27645454687385\\
-0.405306768809345	-2.2600676936762\\
-0.395421237862775	-2.22800348856192\\
-0.385535706916206	-2.17526788797616\\
-0.375650175969637	-2.10329030498064\\
-0.355879114076497	-1.92146675751345\\
-0.32622252123679	-1.62022762693487\\
-0.316336990290221	-1.49643522833893\\
-0.286680397450512	-1.06009389219932\\
-0.276794866503943	-0.897861115174603\\
-0.266909335557374	-0.675828271717009\\
-0.237252742717665	0.0748969977747187\\
-0.227367211771096	0.244306106380613\\
-0.217481680824527	0.381825150290874\\
-0.207596149877958	0.545244177464667\\
-0.187825087984818	0.970116929010741\\
-0.177939557038249	1.21299715560153\\
-0.16805402609168	1.49780340319372\\
-0.158168495145111	1.83861553065032\\
-0.138397433251971	2.6686485309893\\
-0.108740840412263	3.98830262408316\\
-0.0691987166259853	5.90184364866014\\
-0.0494276547328472	6.98927317153468\\
-0.0296565928397072	8.31012047855543\\
-0.0197710618931382	9.06808702684345\\
-0.00988553094656908	10.0852511995956\\
-0	1.60565961351765\\
0.00988553094656908	0.152047815520262\\
0.0197710618931382	-0.00774462872656834\\
0.0296565928397037	-0.000907271578334701\\
0.0395421237863935	0.00275136366438211\\
0.0593131854790983	-0.000604243171020258\\
0.0691987220942902	0.000984563696801999\\
0.0889621205579498	0.0251214592906024\\
0.0991034386501468	0.0276668163853966\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-1.12419115688548\\
-0.573360756724927	-1.18104639197066\\
-0.553589732923806	-1.27611684283046\\
-0.543704202060861	-1.32217327012515\\
-0.504162078275039	-1.52774221558259\\
-0.49427654732847	-1.5707352482093\\
-0.4843910163819	-1.62397714688661\\
-0.454734423542192	-1.80858683134642\\
-0.444848892595623	-1.85093566038841\\
-0.434963361649053	-1.87640373911931\\
-0.415192299755915	-1.91087113602074\\
-0.405306768809345	-1.9254772845999\\
-0.395421237862775	-1.93608430941833\\
-0.385535706916206	-1.94297983489692\\
-0.375650175969637	-1.94471624963263\\
-0.365764645023067	-1.93646362560896\\
-0.355879114076498	-1.91282232338859\\
-0.345993583129928	-1.869666247177\\
-0.336108052183359	-1.80839479180839\\
-0.32622252123679	-1.73210372684611\\
-0.296565928397081	-1.46208289770478\\
-0.276794866503943	-1.27326861049831\\
-0.266909335557374	-1.16008451151144\\
-0.257023804610804	-1.02805842737133\\
-0.217481680824527	-0.429656972708083\\
-0.207596149877957	-0.188718156030246\\
-0.187825087984819	0.365052046138258\\
-0.177939557038249	0.634366126059994\\
-0.16805402609168	0.960905921281018\\
-0.148282964198541	1.795336274753\\
-0.118626371358832	3.22766624264271\\
-0.0988553094656943	4.18086025136515\\
-0.0889697785191244	4.6007066379889\\
-0.0691987166259853	5.29262154783908\\
-0.0395421237862772	6.22197664093181\\
-0.019771061893139	6.92824973989116\\
-0.00988553094656908	7.44768687046582\\
-0	1.45277260535865\\
0.00988553094656908	0.0413092258999219\\
0.019771061893139	-0.00353416978295051\\
0.0296565928397028	0.0014981175687403\\
0.0395421237863935	0.00325567040919683\\
0.0593131854790991	-0.000208786012743545\\
0.0790842797517319	0.00440819440829809\\
0.0889621205579507	0.00857230830427191\\
0.0991034386501468	0.0192472752318569\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-1.38657547541333\\
-0.563475267632969	-1.47549671314769\\
-0.553589732923806	-1.51498854705339\\
-0.543704202060861	-1.54559699826968\\
-0.523933140168175	-1.59428089476018\\
-0.504162078275039	-1.63927316203721\\
-0.49427654732847	-1.65392636153321\\
-0.4843910163819	-1.65681424384503\\
-0.474505485435331	-1.64557030584917\\
-0.464619954488761	-1.62170415761683\\
-0.454734423542192	-1.59209081658167\\
-0.444848892595623	-1.56651324102952\\
-0.425077830702484	-1.52374018979713\\
-0.395421237862775	-1.4478910673305\\
-0.385535706916206	-1.42491255900379\\
-0.375650175969637	-1.39720219636619\\
-0.365764645023067	-1.36119438868208\\
-0.345993583129928	-1.26672311343629\\
-0.31633699029022	-1.11285504659258\\
-0.296565928397081	-1.00670364639826\\
-0.276794866503943	-0.880529398174767\\
-0.266909335557374	-0.811563224136556\\
-0.257023804610804	-0.734367561189173\\
-0.237252742717665	-0.537497058993019\\
-0.227367211771096	-0.441469789897383\\
-0.217481680824527	-0.36553881562854\\
-0.207596149877957	-0.241116592321378\\
-0.187825087984819	0.155500474199282\\
-0.177939557038249	0.335036247316135\\
-0.16805402609168	0.559470620925885\\
-0.148282964198541	1.17192432679794\\
-0.138397433251972	1.52207668612308\\
-0.128511902305402	1.94250821536268\\
-0.0889697785191244	4.05608329924951\\
-0.0691987166259853	4.87395988339701\\
-0.019771061893139	6.60726321388639\\
-0.00988553094656908	7.16752277226281\\
-0	0.743887555097794\\
0.00988553094656908	0.0916781879891539\\
0.019771061893139	-0.00423201707069421\\
0.0296565928397028	-9.21567143015167e-05\\
0.0395421237863935	0.00219094678901399\\
0.0691987220942911	0.00144380459852567\\
0.0790842797517319	0.00413989037657725\\
0.0889621205579507	0.00998587716819621\\
0.0991034386501468	0.0235454341590762\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0011422354640811\\
-0.563475267632969	-0.000923772850599303\\
-0.533818671114832	0.000277427833060173\\
-0.514047609221608	0.00264938210987697\\
-0.49427654732847	0.0011598408152198\\
-0.474505485435331	0.00104851170347642\\
-0.454734423542192	-0.000601792536689461\\
-0.365764645023067	-5.30756532677312e-05\\
-0.266909335557374	-1.43735380651044e-05\\
-0.257023804610804	-0.00139703171935279\\
-0.247138273664235	-0.00706299504935104\\
-0.237252742717665	-0.0254031809368267\\
-0.227367211771096	-0.0553388522071026\\
-0.217481680824527	-0.0890986677058692\\
-0.207596149877957	-0.113826684231638\\
-0.197710618931388	-0.121610250074319\\
-0.187825087984818	-0.103013058120578\\
-0.177939557038249	-0.0494903355362686\\
-0.15816849514511	0.106185268466788\\
-0.128511902305402	0.361767221243572\\
-0.118626371358833	0.430035159520232\\
-0.0988553094656939	0.539926554630657\\
-0.0790842475725551	0.647577334407792\\
-0.0593131856794162	0.773597435048221\\
-0.0395421237862774	0.901958385646225\\
-0.0296565928397081	0.95822157580838\\
-0.0197710618931388	1.007023922981\\
-0.0098855309465693	1.07457450763088\\
-0	0.144695135201859\\
0.0098855309465693	0.0156501917518226\\
0.0197710618931388	-0.00130442880990556\\
0.0395421237863933	-0.0053945408047531\\
0.0593131854790987	-0.00364332730453931\\
0.0790842797517317	0.000126249022894598\\
0.0991034386501473	0.000349564627148302\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.00999251633788489\\
-0.573360756724927	-0.0149783478063821\\
-0.563475267632969	-0.0312733955223461\\
-0.553589732923806	-0.1427560758117\\
-0.543704202060861	-0.387626681387468\\
-0.523933140168175	-1.0359862132036\\
-0.504162078275039	-1.85167472131696\\
-0.49427654732847	-2.27423309018111\\
-0.4843910163819	-2.62343234340143\\
-0.474505485435331	-2.90065766453606\\
-0.464619954488761	-3.11884615971488\\
-0.454734423542192	-3.28952726843995\\
-0.434963361649053	-3.55738359981279\\
-0.425077830702484	-3.66829800958972\\
-0.415192299755915	-3.75963861236639\\
-0.405306768809345	-3.82578059839912\\
-0.395421237862775	-3.8642695537735\\
-0.385535706916206	-3.87322333855827\\
-0.375650175969637	-3.84936510965114\\
-0.365764645023067	-3.78948600361658\\
-0.355879114076498	-3.69223671606266\\
-0.345993583129928	-3.56059208930541\\
-0.336108052183359	-3.40021872016644\\
-0.31633699029022	-3.02307959604247\\
-0.266909335557374	-2.02085100040561\\
-0.257023804610804	-1.7522046354109\\
-0.247138273664235	-1.38429902634385\\
-0.237252742717665	-0.894116482115417\\
-0.217481680824527	0.218471821705252\\
-0.207596149877957	0.686228485840423\\
-0.197710618931388	1.08008223749688\\
-0.177939557038249	1.78256366332347\\
-0.16805402609168	2.24324508762475\\
-0.148282964198541	3.27632966064066\\
-0.138397433251972	3.73827121959211\\
-0.128511902305402	4.13078406001448\\
-0.118626371358832	4.46359436967126\\
-0.108740840412263	4.74537951694049\\
-0.0889697785191244	5.21146510871567\\
-0.0691987166259853	5.663770782339\\
-0.0494276547328472	6.18892397053065\\
-0.019771061893139	7.09664299613106\\
-0.00988553094656908	7.54825031768908\\
-0	0.924329619042433\\
0.00988553094656908	0.0991313730486629\\
0.019771061893139	-0.00370886166885409\\
0.0296565928397028	-0.00031262344327132\\
0.0494276547345542	-0.000622984379508473\\
0.0691987220942911	0.0013350649360051\\
0.0790842797517319	0.00465957929036165\\
0.0889621205579507	0.0108143197826536\\
0.0991034386501468	0.0202929213490952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0326411758867362\\
-0.573360756724927	0.0291075481757579\\
-0.563475267632969	0.023886654990541\\
-0.553589732923806	0.0166772312228778\\
-0.543704202060861	0.00779664283390069\\
-0.533818671114832	-0.00342996893186598\\
-0.523933140168175	-0.0184659192745906\\
-0.514047609221608	-0.0387565194580688\\
-0.504162078275039	-0.0714438447206716\\
-0.49427654732847	-0.216361959133245\\
-0.4843910163819	-0.576081056937547\\
-0.464619954488761	-1.49673153531173\\
-0.444848892595623	-2.48376912361206\\
-0.434963361649053	-2.91319638183477\\
-0.425077830702484	-3.25577453623189\\
-0.415192299755915	-3.52528314254599\\
-0.405306768809345	-3.73856598233232\\
-0.395421237862775	-3.91073613177043\\
-0.385535706916206	-4.04638829619504\\
-0.375650175969637	-4.15050201702739\\
-0.365764645023067	-4.22845939791761\\
-0.355879114076498	-4.27959604352746\\
-0.345993583129928	-4.29817209475422\\
-0.336108052183359	-4.27621001856495\\
-0.32622252123679	-4.20739259901133\\
-0.31633699029022	-4.08785840607888\\
-0.306451459343651	-3.91622741356831\\
-0.296565928397081	-3.69499356520995\\
-0.276794866503943	-3.13774657166613\\
-0.247138273664235	-2.2022821937395\\
-0.237252742717665	-1.85111427997984\\
-0.227367211771096	-1.41247172386301\\
-0.217481680824527	-0.827194684067717\\
-0.187825087984819	1.37935005511418\\
-0.177939557038249	2.01071871578904\\
-0.16805402609168	2.48218168991181\\
-0.148282964198541	3.21709625164224\\
-0.128511902305402	4.12862814661823\\
-0.118626371358832	4.52017978805263\\
-0.108740840412263	4.84329974539391\\
-0.0988553094656943	5.11424850999245\\
-0.0790842475725553	5.57033022087045\\
-0.0593131856794162	6.02272285197724\\
-0.0395421237862772	6.53558906219412\\
-0.019771061893139	7.08075242815852\\
-0.00988553094656908	7.48789034541288\\
-0	1.04789833664114\\
0.00988553094656908	0.092631539449747\\
0.019771061893139	-0.00371508138885357\\
0.0296565928397028	-0.000753012775307482\\
0.0494276547345542	-0.00140211834326642\\
0.0790842797517319	0.00171591971426643\\
0.0889621205579507	0.00675457738018181\\
0.0991034386501468	0.00955815269368721\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	-0.00472842389408346\\
-0.573360756724927	-0.00547627455164701\\
-0.563475267632969	-0.00753403764765892\\
-0.543704202060861	-0.015091631022095\\
-0.533818671114832	-0.0171000848880141\\
-0.504162078275039	-0.0189375815851136\\
-0.49427654732847	-0.0211099658788871\\
-0.4843910163819	-0.0273928127126917\\
-0.474505485435331	-0.0493267853200852\\
-0.464619954488761	-0.123019978703106\\
-0.454734423542192	-0.288029436287435\\
-0.444848892595623	-0.575168730279027\\
-0.434963361649053	-0.985849146603877\\
-0.395421237862775	-2.92587287176738\\
-0.385535706916206	-3.32084977533151\\
-0.375650175969637	-3.65067440750291\\
-0.365764645023067	-3.90790460860644\\
-0.355879114076498	-4.09558587858726\\
-0.345993583129928	-4.22222123735867\\
-0.336108052183359	-4.30222303199482\\
-0.32622252123679	-4.34484415998473\\
-0.31633699029022	-4.35147877622601\\
-0.306451459343651	-4.32036133721665\\
-0.296565928397081	-4.24970499980118\\
-0.286680397450512	-4.1374069155876\\
-0.276794866503943	-3.97925498519584\\
-0.266909335557374	-3.77034844847021\\
-0.257023804610804	-3.50887615929914\\
-0.247138273664235	-3.19767517745809\\
-0.237252742717665	-2.82437228383141\\
-0.227367211771096	-2.36060621389867\\
-0.217481680824527	-1.77003737740388\\
-0.207596149877957	-1.01665188333197\\
-0.187825087984819	0.798503127366575\\
-0.16805402609168	2.20986766313534\\
-0.158168495145111	2.67232433017242\\
-0.138397433251972	3.08471702208244\\
-0.128511902305402	3.48261876263827\\
-0.108740840412263	4.38994849182187\\
-0.0988553094656943	4.7662061237318\\
-0.0889697785191244	5.07027446481727\\
-0.0691987166259853	5.55047190012206\\
-0.0494276547328472	6.00644737428892\\
-0.0296565928397081	6.53068625443386\\
-0.019771061893139	6.82005713993183\\
-0.00988553094656908	7.27272850498047\\
-0	0.887101441931759\\
0.00988553094656908	0.0924109895635592\\
0.019771061893139	-0.00208717152224036\\
0.0296565928397028	0.000519160228356519\\
0.0494276547345542	-0.000440455118004834\\
0.0691987220942911	0.000254573509575806\\
0.0889621205579507	0.00544195258132429\\
0.0991034386501468	0.0124642695583495\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.583243409477551	0.0229791922371323\\
-0.553589732923806	0.01060855454209\\
-0.523933140168175	-0.00172178417251256\\
-0.514047609221608	-0.00324924203752985\\
-0.4843910163819	-0.00329569595131574\\
-0.474505485435331	-0.00463550506148191\\
-0.464619954488761	-0.00733490424377159\\
-0.454734423542192	-0.0172485000687512\\
-0.444848892595623	-0.0378403667314853\\
-0.434963361649053	-0.0853112942400287\\
-0.425077830702484	-0.278039120596605\\
-0.405306768809345	-0.936604248528875\\
-0.385535706916206	-1.66488724893536\\
-0.365764645023067	-2.4592812734981\\
-0.355879114076498	-2.7730117085078\\
-0.345993583129928	-3.0067187556538\\
-0.336108052183359	-3.17294070229058\\
-0.32622252123679	-3.27680665907266\\
-0.31633699029022	-3.32390793558735\\
-0.306451459343651	-3.31988188668246\\
-0.296565928397081	-3.26681835124796\\
-0.286680397450512	-3.16266833592834\\
-0.276794866503943	-3.00199652983783\\
-0.266909335557374	-2.7812206651732\\
-0.257023804610804	-2.50825855016899\\
-0.237252742717665	-1.88065180320873\\
-0.187825087984819	-0.200353827225436\\
-0.158168495145111	0.66873000524808\\
-0.148282964198541	0.928661565791143\\
-0.138397433251972	1.24241979624134\\
-0.118626371358832	2.05652024480881\\
-0.0691987166259853	4.30186895711994\\
-0.0494276547328472	5.09699123821063\\
-0.019771061893139	6.17823233539715\\
-0.00988553094656908	6.73098404507174\\
-0	0.235744164533769\\
0.00988553094656908	0.10888268534162\\
0.019771061893139	0.00246916039604361\\
0.0296565928397028	0.00381124082550865\\
0.0991034386501468	0.00217252932606371\\
};
\draw[dashed, line width=1pt] (axis cs:-0.6,10) -- (axis cs:0.1,10);
\draw[dashed, line width=1pt] (axis cs:0,-30) -- (axis cs:0,60);
\end{axis}
\end{tikzpicture}%

==> latinsquare.tikz <==
% !TeX TS-program = pdflatex
% !BIB TS-program = biber
% !TeX root = root.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US

% Draw latin square with all combinations of two conditions once
% 312546
% 423651
% 534162
% 645213
% 156324
% 261435
\newcommand{\lsa}{PR}
\newcommand{\lsb}{PC}
\newcommand{\lsc}{PA}
\newcommand{\lsd}{DR}
\newcommand{\lse}{DC}
\newcommand{\lsf}{DA}
\begin{tikzpicture}
[box/.style={draw},
condbox/.style={box,anchor=west,minimum height=0.7cm,minimum width=0.7cm,align=center,node distance=0,inner sep=0,outer sep=0},
ca/.style={condbox,fill=printer1},
cb/.style={condbox,fill=printer2},
cc/.style={condbox,fill=printer3},
cd/.style={condbox,fill=printer4},
ce/.style={condbox,fill=printer5},
cf/.style={condbox,fill=printer6}]

\node[condbox](c) at (0,0){};
\node[condbox](t1) [right=of c]{1};
\node[condbox](t2) [right=of t1]{2};
\node[condbox](t3) [right=of t2]{3};
\node[condbox](t4) [right=of t3]{4};
\node[condbox](t5) [right=of t4]{5};
\node[condbox](t6) [right=of t5]{6};

\node(lt) [above right=0.1cm and 1.75cm of c,anchor=south,node distance=0,inner sep=0,outer sep=0]{\textbf{Trial Block}};
\node(lg) [rotate=90,below left=1.75cm and 0.1cm of c,anchor=south,node distance=0,inner sep=0,outer sep=0]{\textbf{Group}};

\node[condbox](ga) [below=of c]{A};
\node[condbox](gb) [below=of ga]{B};
\node[condbox](gc) [below=of gb]{C};
\node[condbox](gd) [below=of gc]{D};
\node[condbox](ge) [below=of gd]{E};
\node[condbox](gf) [below=of ge]{F};

\node[cc](a1) [right=of ga]{\lsc};
\node[cd](b1) [right=of gb]{\lsd};
\node[ce](c1) [right=of gc]{\lse};
\node[cf](d1) [right=of gd]{\lsf};
\node[ca](e1) [right=of ge]{\lsa};
\node[cb](f1) [right=of gf]{\lsb};

\node[ca](a2) [right=of a1]{\lsa};
\node[cb](b2) [right=of b1]{\lsb};
\node[cc](c2) [right=of c1]{\lsc};
\node[cd](d2) [right=of d1]{\lsd};
\node[ce](e2) [right=of e1]{\lse};
\node[cf](f2) [right=of f1]{\lsf};

\node[cb](a3) [right=of a2]{\lsb};
\node[cc](b3) [right=of b2]{\lsc};
\node[cd](c3) [right=of c2]{\lsd};
\node[ce](d3) [right=of d2]{\lse};
\node[cf](e3) [right=of e2]{\lsf};
\node[ca](f3) [right=of f2]{\lsa};

\node[ce](a4) [right=of a3]{\lse};
\node[cf](b4) [right=of b3]{\lsf};
\node[ca](c4) [right=of c3]{\lsa};
\node[cb](d4) [right=of d3]{\lsb};
\node[cc](e4) [right=of e3]{\lsc};
\node[cd](f4) [right=of f3]{\lsd};

\node[cd](a5) [right=of a4]{\lsd};
\node[ce](b5) [right=of b4]{\lse};
\node[cf](c5) [right=of c4]{\lsf};
\node[ca](d5) [right=of d4]{\lsa};
\node[cb](e5) [right=of e4]{\lsb};
\node[cc](f5) [right=of f4]{\lsc};

\node[cf](a6) [right=of a5]{\lsf};
\node[ca](b6) [right=of b5]{\lsa};
\node[cb](c6) [right=of c5]{\lsb};
\node[cc](d6) [right=of d5]{\lsc};
\node[cd](e6) [right=of e5]{\lsd};
\node[ce](f6) [right=of f5]{\lse};
\end{tikzpicture}

==> participants-gain-best.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{matlab1}%
\colorlet{mycolor2}{matlab2}%
\colorlet{mycolor3}{matlab3}%
\colorlet{mycolor4}{matlab4}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={ 1,  7, 13, 19, 24},
xlabel={Participant (-)},
ymin=0,
ymax=4.8,
ymajorgrids,
ylabel={Gain (-)},
legend style={legend cell align=left, align=left}
]
\draw[dashed, line width=0.1pt] (axis cs:0,1) -- (axis cs:25,1);
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.08929365413693	0.0291014551536644	0.00962095648927197\\
2	1.01808263807875	0.00905140007670324	0.00678363379936764\\
3	1.00812566841496	0.141342101090368	0.0158979233849758\\
4	1.04503521044862	0.0138695267365996	0.0114084974439665\\
5	1.04566715478041	0.0616402269713949	0.00634193121001014\\
6	1.01106827330246	0.288002459406738	0.00557633892998477\\
7	1.01114974917124	0.219321906048376	0.00645941113904702\\
8	1.1047231955359	0.0153362634412451	0.0166680894981732\\
9	1.00529691981153	0.0308575552701702	0.00704051308675047\\
10	1.04366526532549	0.0115723623253146	0.00382737438635172\\
11	1.06274831461837	0.301585701587428	0.00652034080516506\\
12	1.03152766922207	0.0265337305486359	0.00592481602455242\\
13	1.01844416535805	0.0523096970920265	0.00431672498699376\\
14	1.10350520207357	0.031105248463156	0.00287415218756393\\
15	0.986480749218942	0.262598525093952	0.00956040126786328\\
16	1.02521064957206	0.293089632616788	0.0265717510075117\\
17	1.02296514117072	0.0414345514894463	0.0063011216153257\\
18	1.023292329135	0.368021325170533	0.0085131574486117\\
19	1.04973042698262	0.00730664472706044	0.0184424492442432\\
20	0.951626523854683	0.378552958863779	0.014969490746103\\
21	1.01030885070221	0.298177713325136	0.0173884900647929\\
22	1.00958983565785	0.400715890702799	0.0174647743997133\\
23	0.984209136184567	0.0935430285172454	0.00577152400790026\\
24	0.94756796109785	0.24161941065955	0.00985831997225151\\
};
\addlegendentry{High Imp. P90}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	3.17998228488496	0.570871560487459	0.132748045080786\\
2	1.49921217659181	0.138128275875733	0.0676731403034989\\
3	1.02390177961784	0.126168581799229	0.00458320846887661\\
4	1.15929069869826	0.0466982651970691	0.0286749675677527\\
5	1.01588835198906	0.121345305748369	0.0776133051346483\\
6	1.19342731699608	0.17243350203724	0.121362729739609\\
7	1.42565613698402	0.149061822463129	0.0437817488958492\\
8	1.95045481750823	0.224703426496403	0.03358437658989\\
9	2.45855298308529	0.410398928704196	0.0358174461597716\\
10	1.06272375316472	0.0368467204251224	0.0274042586565382\\
11	1.37515119837898	0.0580337478712596	0.0704169381938977\\
12	1.61724774628606	0.248995611864012	0.102589709510573\\
13	1.55713378606312	0.0718930855420818	0.134787217399599\\
14	1.61676108100326	0.34712110673995	0.0623473356719466\\
15	1.1378071959869	0.0732718205350169	0.0328549556457152\\
16	1.17734509649196	0.0579545590936841	0.0537840436510535\\
17	1.25830181989476	0.0257665719471871	0.0457145678595867\\
18	1.12956615882583	0.0485075766407228	0.126195747397314\\
19	1.93645963846727	0.100592200492577	0.0331527465072357\\
20	1.34905604445325	0.183350779794994	0.0938482257920334\\
21	1.17626687226653	0.10729253065144	0.0167619313067868\\
22	1.09559920907436	0.0739527139611333	0.0446483970313847\\
23	1.26529003958843	0.0320481758790412	0.027438067884562\\
24	1.05995235945403	0.176444337794853	0.108486345099075\\
};
\addlegendentry{Low Imp. P90}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.96290178682526	0.140678654662782	0.0467957421112017\\
2	1.47441527128494	0.0918369684219353	0.0398615620739406\\
3	1.30233731801699	0.0055464656435642	0.0257415133608607\\
4	1.18417197760078	0.159479641915408	0.154282019811513\\
5	0.965458921789902	0.0978647211235336	0.044018283349529\\
6	1.22893607447701	0.217490929800182	0.137338126103878\\
7	1.00421461979534	0.0478169232222438	0.0438043461794718\\
8	1.556932121571	0.0639981485730596	0.0554768417582943\\
9	2.12254172695855	0.167545301175749	0.0882795187394567\\
10	1.1723883257231	0.196443841346438	0.00209259350420954\\
11	1.5418574475744	0.275079007306602	0.109186506540858\\
12	1.43551909487679	0.160040660874997	0.0533693383116698\\
13	1.57194313885085	0.0495183206732464	0.0209793277310399\\
14	1.50306501552404	0.16939595751302	0.0433780260251582\\
15	0.996507560876749	0.0592409272838998	0.0473857480295603\\
16	1.13801875825941	0.153419928639104	0.0307226003299614\\
17	1.43330568565496	0.0714295622943348	0.0710346943631466\\
18	0.902009621313727	0.0462873122905499	0.0437992544999397\\
19	1.75164295389171	0.126534706866253	0.0724579731219519\\
20	0.913423151927697	0.0406327891960062	0.0140894366053858\\
21	0.943554722010789	0.00999685410078666	0.0257574061942231\\
22	1.04838174383394	0.0077919961813615	0.0353231762995079\\
23	1.03552328054801	0.028617276497604	0.0660845024075415\\
24	1.05548820632219	0.0820868313308996	0.0126814116971186\\
};
\addlegendentry{Adaptive P90}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	2.10741692507757	0.525570045164456	0.0365439629623401\\
2	1.38611924272188	0.233900707070434	0.0232001682896765\\
3	1.27702849983129	0.149469777855871	0.0377230850163852\\
4	1.58246794964739	0.145679085051296	0.069850522524004\\
5	0.894772131027928	0.0377311794238532	0.0456981568286591\\
6	1.13674777854847	0.146496756397373	0.0430961158842118\\
7	1.00950015466978	0.054127342963654	0.0607397244006075\\
8	1.93338967757354	0.0423944986591729	0.110169001339916\\
9	2.10021835824066	0.00140602498420073	0.116085097039331\\
10	1.08469728142806	0.305246243959424	0.0590482348158816\\
11	1.53551139573082	0.160647681457442	0.0776314423929336\\
12	1.61212546947217	0.0435569918636178	0.0413372346074423\\
13	1.61178662733138	0.156525139306324	0.0566658782287417\\
14	1.6024386420604	0.160280647522572	0.0396883880437657\\
15	1.02990585912933	0.0394104302554732	0.0321033749689346\\
16	1.10339675020357	0.0888622811616691	0.0598161718797403\\
17	1.48504455717426	0.0131652479165476	0.0920686096791683\\
18	1.00200355739011	0.0209971594699205	0.0632693265499464\\
19	1.74254752876556	0.0650012424095801	0.0650409845590814\\
20	0.965532118566187	0.0209895594006434	0.0338767630690989\\
21	0.877880012709994	0.0754177815076053	0.0331717021817256\\
22	1.03065792863374	0.0173858048818358	0.0230920328413193\\
23	1.13238658266699	0.0251883120872485	0.0291785999920551\\
24	1.06615646367079	0.0435315843958495	0.0150680430189598\\
};
\addlegendentry{Adaptive* P90}
\draw[<-,>=latex] (0.05\figurewidth,0.9\figureheight) -- (0.05\figurewidth,0.8\figureheight) node [midway,anchor=west] {Higher is better};
\end{axis}
\end{tikzpicture}%

==> participants-gain-med.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{matlab1}%
\colorlet{mycolor2}{matlab2}%
\colorlet{mycolor3}{matlab3}%
\colorlet{mycolor4}{matlab4}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={ 1,  7, 13, 19, 24},
xlabel={Participant (-)},
ymin=0,
ymax=3.6,
ymajorgrids,
ylabel={Gain (-)},
legend style={legend cell align=left, align=left}
]
\draw[dashed, line width=0.1pt] (axis cs:0,1) -- (axis cs:25,1);
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.01777867540542	0.0426994470694757	0.019208018349916\\
2	0.995622745365658	0.00998444999582548	0.00986536740375366\\
3	0.963102498515719	0.0234311484524254	0.028035465038647\\
4	1.0113748633268	0.0142162145710261	0.0114102040966343\\
5	1.01620106244616	0.0165279778268497	0.0380521014045739\\
6	0.963070005233598	0.031561432991886	0.0303067639761182\\
7	0.973340528501683	0.0268523669174967	0.00937173515490652\\
8	1.0490575812787	0.0193707252039264	0.0194574036029505\\
9	0.982001494569587	0.0100708086354442	0.0173219089392518\\
10	1.01506517318006	0.0114431014444181	0.0298523838059275\\
11	1.03291271498214	0.0217171198954038	0.0310948202614263\\
12	1.00817101015331	0.00733954565580053	0.0167004107736435\\
13	0.994895912003413	0.0160601134233571	0.00332061646745496\\
14	1.07957954713095	0.0138795668176444	0.00458276084732234\\
15	0.966580036905503	0.00586039457677934	0.0173975092755745\\
16	0.91645568067793	0.0457536806189106	0.051096612796097\\
17	0.990417834979795	0.0176364459007209	0.0234940731011847\\
18	0.968030384077772	0.0279441843433156	0.0237698157845098\\
19	1.01860433068432	0.00885154496179608	0.0205494685981268\\
20	0.91915761471095	0.00916712620871751	0.0252580988739605\\
21	0.976354866531892	0.0118429510149097	0.0230805797565277\\
22	0.910876161637472	0.0288440899611029	0.0589214572359354\\
23	0.967399889422681	0.00719748627766337	0.0145297403802724\\
24	0.921167413505853	0.0151467230475107	0.0554460596176305\\
};
\addlegendentry{High Imp. Median}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	2.56217370801905	0.166098684308292	0.353757047817362\\
2	1.26191928674442	0.120244456583748	0.123144321392178\\
3	0.957380075202724	0.0513922595707297	0.0716122002710067\\
4	1.03488854756898	0.0686899485727037	0.0833747467485202\\
5	0.88658779886774	0.0418943335273577	0.0935244168887911\\
6	0.968391427017521	0.0889835304724238	0.0672407366648403\\
7	1.25360417231516	0.0805945455797092	0.0534271980877359\\
8	1.78823668530632	0.0780878305472343	0.0895239393375284\\
9	1.94129130507188	0.268823797543935	0.287370431125556\\
10	0.95617114695973	0.0380587688368687	0.0576791666159784\\
11	1.18716358187846	0.108633705858295	0.173630141413623\\
12	1.35081975880476	0.11487396543499	0.137073943509079\\
13	1.29640636498018	0.0494862560286555	0.101858659084277\\
14	1.41904535318819	0.104764724543675	0.134718488610188\\
15	0.969969082232883	0.0392384201950677	0.0869345404682315\\
16	1.00033704485122	0.109307150684886	0.0652148186293702\\
17	1.07815570436136	0.0417962966656471	0.0735114818762934\\
18	0.940245991177513	0.0608928009253353	0.144135144113386\\
19	1.70256336904741	0.0568988017176351	0.245043987014422\\
20	1.0938015628641	0.144572302026368	0.083829738747629\\
21	1.03941746501497	0.112628232385294	0.0877524421468527\\
22	0.939771996713405	0.0574088531101187	0.0634758067626393\\
23	1.12308285995649	0.0866353485239313	0.0886176630434596\\
24	0.836970312895206	0.0858089262983033	0.0174176106360645\\
};
\addlegendentry{Low Imp. Median}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.73351371338722	0.102675094713784	0.0528985568719842\\
2	1.326934271362	0.0746796858110677	0.18793785322925\\
3	1.02905909435343	0.163538037404996	0.0775352039641566\\
4	0.905922505504507	0.0811596349127369	0.0512954723233463\\
5	0.80157510624761	0.0788160726753233	0.101079566966239\\
6	0.902592758980592	0.113368110341233	0.0849268520300103\\
7	0.868416716344721	0.0825771444596021	0.0367285507451398\\
8	1.3397755254167	0.0947691455718367	0.159241455412525\\
9	1.88659140013015	0.0792483992399737	0.275123831518127\\
10	0.993806542051493	0.100977232577587	0.0779441371706424\\
11	1.23611488400081	0.138265593812394	0.138328537739223\\
12	1.15084233265519	0.17262864894401	0.102663891687667\\
13	1.35528942336539	0.109970496383746	0.292273633064725\\
14	1.24948569355005	0.174569529603293	0.194463670730892\\
15	0.849432909339374	0.0724071182647257	0.0950188911515852\\
16	0.986502689737581	0.0535284571337398	0.107376535883098\\
17	1.13426878279041	0.144287796238292	0.271507815662751\\
18	0.725108233209312	0.112258523258462	0.06633466725139\\
19	1.47918512448007	0.128352448174195	0.211983511286286\\
20	0.800602960816149	0.066925187307485	0.0452323702437643\\
21	0.816181548831094	0.0642644974593181	0.0792780570792661\\
22	0.901889097293869	0.083407691078129	0.118885315054312\\
23	0.874431588705013	0.0581981150636171	0.0498979424037257\\
24	0.977319745128816	0.0329964831512055	0.0693577618120064\\
};
\addlegendentry{Adaptive Median}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.91730998613842	0.082543121933583	0.431037336313366\\
2	1.23254853829659	0.122765901994072	0.201593084392776\\
3	1.08309875391444	0.072794410177865	0.0686296279407341\\
4	1.33828997948791	0.106003841682304	0.196695878459237\\
5	0.759382802215761	0.0666352186769	0.0411852031059236\\
6	0.940264161170631	0.10143489443647	0.110390908150875\\
7	0.874568349838164	0.0564994727003503	0.126473575046816\\
8	1.5690066648349	0.188321846944636	0.131566120638752\\
9	1.86842649608714	0.093120439781472	0.163258693342418\\
10	0.904274097382042	0.0628897188058745	0.0494733044220624\\
11	1.27156319182718	0.140811793379215	0.391513241537551\\
12	1.38127679433596	0.155219805807116	0.166646332388052\\
13	1.12697107216671	0.268540670593723	0.131009201906118\\
14	1.1838124192688	0.295365472815389	0.121169401781408\\
15	0.912174035732409	0.0426052715903078	0.0852589486127312\\
16	0.848130572289954	0.169927058843958	0.0340621435510656\\
17	1.24531078582489	0.136731315359295	0.243716834404233\\
18	0.883284295997945	0.0463609974184215	0.10690170855421\\
19	1.3433520422949	0.213036728896803	0.21429881775769\\
20	0.824065354792205	0.0669849527816339	0.076827529878317\\
21	0.780821637080996	0.0373068066560875	0.0310909167686657\\
22	0.87337719538522	0.0596951356577664	0.0319074169421634\\
23	0.961713937949209	0.0945618343849124	0.0454696663795048\\
24	1.01315768272185	0.0296086526998662	0.0548553364893782\\
};
\addlegendentry{Adaptive* Median}
\draw[<-,>=latex] (0.05\figurewidth,0.9\figureheight) -- (0.05\figurewidth,0.8\figureheight) node [midway,anchor=west] {Higher is better};
\end{axis}
\end{tikzpicture}%

==> participants-itae-best.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{matlab1}%
\colorlet{mycolor2}{matlab2}%
\colorlet{mycolor3}{matlab3}%
\colorlet{mycolor4}{matlab4}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={ 1,  7, 13, 19, 24},
xlabel={Participant (-)},
ymin=0,
ymax=0.013,
ymajorgrids,
ylabel={ITAE (\si{\radian\square\s})},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00188650629473748	-9.38379563860954e-05	9.38379563860954e-05\\
2	0.00121887893029941	-0.000106746231139279	0.000106746231139279\\
3	0.00129154989826979	-5.1024981283979e-05	5.1024981283979e-05\\
4	0.000747413318482777	-1.39571338449816e-05	1.39571338449816e-05\\
5	0.00157566102629249	-0.000178472524509743	0.000178472524509743\\
6	0.00169170805722587	-0.0001866025108953	0.0001866025108953\\
7	0.00148349006244866	-0.000148364505422953	0.000148364505422953\\
8	0.0014712480368983	-0.00013639753703445	0.00013639753703445\\
9	0.00173619074349842	-0.000331935394532111	0.000331935394532111\\
10	0.00210884320189674	-5.26963630572935e-05	5.26963630572935e-05\\
11	0.00116652392258285	-0.000111874211241818	0.000111874211241818\\
12	0.00210694127117291	-8.30827216303054e-05	8.30827216303054e-05\\
13	0.00176118266463475	-0.00016705102992589	0.00016705102992589\\
14	0.00210207858998435	-5.0447050929602e-05	5.0447050929602e-05\\
15	0.00250600860433266	-0.000291392179819695	0.000291392179819695\\
16	0.00261846681681209	-1.81275047354767e-05	1.81275047354767e-05\\
17	0.00210448148304789	-0.000946708723913332	0.000946708723913332\\
18	0.0025657205517712	-0.000258073886276614	0.000258073886276614\\
19	0.00125964717390829	-0.000202966426634242	0.000202966426634242\\
20	0.00187955858268301	-0.000283704655123028	0.000283704655123028\\
21	0.00153988441656141	-0.000222776326181988	0.000222776326181988\\
22	0.00200292648451363	-8.59528052654785e-05	8.59528052654785e-05\\
23	0.00746079617275781	-0.00049601971777358	0.00049601971777358\\
24	0.00326318052658868	-0.000415282056357631	0.000415282056357631\\
};
\addlegendentry{High Imp. P10}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00519437960987492	-0.000425080602416623	0.000425080602416623\\
2	0.00210339701377258	-4.3081048962914e-05	4.3081048962914e-05\\
3	0.00168496656315183	-2.11122191896059e-06	2.11122191896059e-06\\
4	0.00173559828966683	-0.000298133168820059	0.000298133168820059\\
5	0.0018646732492706	-0.000123735416055952	0.000123735416055952\\
6	0.00145883614723335	-0.000697603955989041	0.000697603955989041\\
7	0.00177297815590774	-0.000467361650522351	0.000467361650522351\\
8	0.00165300372908914	-9.33142287928175e-05	9.33142287928175e-05\\
9	0.00349460614117548	-6.45733385102776e-05	6.45733385102776e-05\\
10	0.00225033114778778	-0.000437215910638932	0.000437215910638932\\
11	0.00088041046489561	-1.43800017088123e-05	1.43800017088123e-05\\
12	0.0015271175808255	-0.000113253917044091	0.000113253917044091\\
13	0.00176077071946961	-4.43815378361044e-05	4.43815378361044e-05\\
14	0.00110383294327723	-1.45835474596933e-06	1.45835474596933e-06\\
15	0.00236806647020635	-0.000654433132937237	0.000654433132937237\\
16	0.00145391811926127	-0.000167277031323764	0.000167277031323764\\
17	0.0031345592400668	-0.000343974084348605	0.000343974084348605\\
18	0.00143083886642403	-2.62967195027524e-06	2.62967195027524e-06\\
19	0.00476020486790639	-0.00120012784072816	0.00120012784072816\\
20	0.00161118266813188	-0.000166839180665547	0.000166839180665547\\
21	0.00243104636224243	-0.000639124893863668	0.000639124893863668\\
22	0.00107727950541344	-7.42093439259506e-05	7.42093439259506e-05\\
23	0.00553929996305468	-0.000471589862145369	0.000471589862145369\\
24	0.00153035631508731	-1.17394573121549e-06	1.17394573121549e-06\\
};
\addlegendentry{Low Imp. P10}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00196913381009322	-0.000904661602561753	0.000904661602561753\\
2	0.00130611274550772	-0.000215034315619493	0.000215034315619493\\
3	0.00207557237357748	-1.01795737309602e-05	1.01795737309602e-05\\
4	0.00123379659407762	-0.000144463156040319	0.000144463156040319\\
5	0.00145534281576011	-0.00012607792915171	0.00012607792915171\\
6	0.0025622625949044	-0.000288279896949059	0.000288279896949059\\
7	0.00176586777262768	-0.000267736333124841	0.000267736333124841\\
8	0.00185684048476383	-0.000145448723001037	0.000145448723001037\\
9	0.00127833833432325	-0.000161788912761675	0.000161788912761675\\
10	0.00248401068142142	-4.61810738126888e-05	4.61810738126888e-05\\
11	0.00146278096640332	-0.000469126217234677	0.000469126217234677\\
12	0.00190520567404019	-0.000127671000956462	0.000127671000956462\\
13	0.00199242985991805	-0.000274506705017944	0.000274506705017944\\
14	0.00162267269066903	-0.00019269270702496	0.00019269270702496\\
15	0.00259984237912568	-0.000266000230318776	0.000266000230318776\\
16	0.00250432857113352	-4.40636295097807e-05	4.40636295097807e-05\\
17	0.00250482340386079	-0.000115097351077634	0.000115097351077634\\
18	0.00255701159145144	-0.000741371097186603	0.000741371097186603\\
19	0.000902907202100145	-2.51187222877978e-05	2.51187222877978e-05\\
20	0.00190512057438284	-0.00014133705171636	0.00014133705171636\\
21	0.00184920605319178	-0.000241930565699608	0.000241930565699608\\
22	0.00125196367505376	-0.000234332273973194	0.000234332273973194\\
23	0.00606480219850496	-0.000418781238059569	0.000418781238059569\\
24	0.0039471170196328	-0.000131110295698766	0.000131110295698766\\
};
\addlegendentry{Adaptive P10}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.000369609357719704	-0.000369609357719704	0.000369609357719704\\
2	0.000539205626229164	-0.000539205626229164	0.000539205626229164\\
3	0.000860279754985794	-0.000860279754985794	0.000860279754985794\\
4	0.00064601893393975	-0.00064601893393975	0.00064601893393975\\
5	0.000974852994262591	-0.000974852994262591	0.000974852994262591\\
6	0.000716932639528479	-0.000716932639528479	0.000716932639528479\\
7	0.000513805036442274	-0.000513805036442274	0.000513805036442274\\
8	0.000958277588889044	-0.000958277588889044	0.000958277588889044\\
9	0.00210948805693957	-0.00210948805693957	0.00210948805693957\\
10	0.000853359294993464	-0.000853359294993464	0.000853359294993464\\
11	0.000533183681110155	-0.000533183681110155	0.000533183681110155\\
12	0.00118641209838631	-0.00118641209838631	0.00118641209838631\\
13	0.000651995320321946	-0.000651995320321946	0.000651995320321946\\
14	0.000629216134552609	-0.000629216134552609	0.000629216134552609\\
15	0.0014050590945026	-0.0014050590945026	0.0014050590945026\\
16	0.00108497410623236	-0.00108497410623236	0.00108497410623236\\
17	0.000742823494783711	-0.000742823494783711	0.000742823494783711\\
18	0.00104178016441141	-0.00104178016441141	0.00104178016441141\\
19	0.000480641391814975	-0.000480641391814975	0.000480641391814975\\
20	0.000759704721498717	-0.000759704721498717	0.000759704721498717\\
21	0.00102746374703392	-0.00102746374703392	0.00102746374703392\\
22	0.000783174840792586	-0.000783174840792586	0.000783174840792586\\
23	0.00236030680283179	-0.00236030680283179	0.00236030680283179\\
24	0.00180333895697207	-0.00180333895697207	0.00180333895697207\\
};
\addlegendentry{Adaptive* P10}
\draw[->,>=latex] (0.05\figurewidth,0.9\figureheight) -- (0.05\figurewidth,0.8\figureheight) node [midway,anchor=west] {Lower is better};
\end{axis}
\end{tikzpicture}%

==> participants-itae-med.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{matlab1}%
\colorlet{mycolor2}{matlab2}%
\colorlet{mycolor3}{matlab3}%
\colorlet{mycolor4}{matlab4}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={ 1, 7, 13, 19, 24},
xlabel={Participant (-)},
ymin=0,
ymax=0.038,
ymajorgrids,
ylabel={ITAE (\si{\radian\square\s})},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00543398210433886	0.00229171062929234	0.00345363785321528\\
2	0.00324601498148039	0.00772958290843298	0.0019203898200417\\
3	0.00169259032252684	0.00074940959651764	0.000350015442973068\\
4	0.0019997222530765	0.00336383756126303	0.00123835180074875\\
5	0.00277800519776651	0.00290578811710766	0.00102387164696428\\
6	0.00446967385701152	0.00414613394437994	0.00259136328889035\\
7	0.0028789120903916	0.003099598253836	0.00124705752251999\\
8	0.00593732197055835	0.00448130514325423	0.0043296763966256\\
9	0.00459784470101877	0.00645680914517134	0.00252971856298824\\
10	0.00444529703751056	0.00672986147292491	0.00228375747255653\\
11	0.00307749627364551	0.00440005573488743	0.00179909813982083\\
12	0.00310169922604023	0.00606137442063952	0.000911675233237015\\
13	0.00278031518757595	0.00523479825022147	0.000852081493015303\\
14	0.00504539853059497	0.00277710549496015	0.00289287288968102\\
15	0.00406780674608728	0.0100577016533633	0.00127040596193492\\
16	0.00705499534908583	0.00658452271448405	0.00441840102753826\\
17	0.00369142327633022	0.00358516339232855	0.000640233069368995\\
18	0.00417433939220031	0.00537301357868512	0.00135054495415249\\
19	0.0029276019321928	0.00252357006383163	0.00146498833165026\\
20	0.00420729045361212	0.00644155230752681	0.00204402721580608\\
21	0.00271355694496994	0.00730404657740207	0.000950896202226547\\
22	0.00397569199367136	0.00950464593187868	0.00188681270389225\\
23	0.00973692256277303	0.0056167644350947	0.00178010667224164\\
24	0.0052768637653997	0.00103762197579835	0.00159840118245339\\
};
\addlegendentry{High Imp. Median}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0107206603037366	0.0157592921549922	0.00510120009144509\\
2	0.00649236317968346	0.00976942903186647	0.00434588511694797\\
3	0.00302442261538726	0.00713585733465774	0.00133734483031646\\
4	0.010082638039507	0.00993833010621331	0.00804890658102007\\
5	0.00496067554574336	0.00664410069190921	0.00297226688041681\\
6	0.00946805944603491	0.00893482560218741	0.00731161934281252\\
7	0.00345471294640376	0.00664076630975803	0.00121437313997367\\
8	0.00402000651277656	0.00187911328378136	0.0022736885548946\\
9	0.00585847542228754	0.00808477118138049	0.00229929594260178\\
10	0.0038154713539438	0.00693861843313247	0.00112792429551708\\
11	0.00422113332769495	0.00445722162001198	0.00332634286109053\\
12	0.00323034912514946	0.00717668399304887	0.00158997762727987\\
13	0.00612822059021849	0.00555215491344426	0.00432306833291278\\
14	0.00884997789796552	0.0065539224745729	0.00774468659994232\\
15	0.00841066269126364	0.00586843075852492	0.00538816308812005\\
16	0.00327230776537318	0.00695719422272783	0.00165111261478814\\
17	0.00842683706812276	0.00840871509710841	0.00494830374370735\\
18	0.00499862996391808	0.00788162320719801	0.00356516142554377\\
19	0.00979588981787387	0.00622242985372235	0.00383555710923932\\
20	0.00416304536174756	0.00265552703905546	0.00238502351295014\\
21	0.00414287263247224	0.00611754123781202	0.00107270137636614\\
22	0.0046563633301677	0.00491525091772672	0.00350487448082831\\
23	0.0138245324145557	0.0050384620794955	0.00781364258935562\\
24	0.00384649196962371	0.00387099101294837	0.00231496170880519\\
};
\addlegendentry{Low Imp. Median}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00757606153074901	0.0124174897263837	0.00470226611809404\\
2	0.0022744410413607	0.0067208153300679	0.000753293980233488\\
3	0.00293542364591951	0.00268940738519462	0.00084967169861107\\
4	0.00497315056751849	0.00197407009697433	0.00359489081740056\\
5	0.00298011040177312	0.00190824660637654	0.0013986896568613\\
6	0.00488791355482212	0.00531859935552421	0.00203737106296866\\
7	0.00330643017401032	0.00375032267758197	0.0012728260682578\\
8	0.00270618555468282	0.00390314943315195	0.000703896346917949\\
9	0.00496402910469924	0.00806296824732041	0.00352390185761431\\
10	0.00583857246786168	0.00500429471186979	0.00330838071262757\\
11	0.00324979057148186	0.00373582491148234	0.00131788338784387\\
12	0.00271951048486762	0.000810405838579391	0.000686633809870961\\
13	0.00545419184024696	0.00354595841453806	0.00318725527531097\\
14	0.00555791530562817	0.00636126251033944	0.00374254990793418\\
15	0.00539947105540861	0.00605949502787188	0.00253362844596416\\
16	0.00432444175115476	0.00466702342976415	0.00177604955051145\\
17	0.0031765967772478	0.00322030535655004	0.000556676022309385\\
18	0.00552790547593646	0.0105097701721156	0.00222952278729841\\
19	0.00231882227329245	0.00255941866402991	0.0013907963489045\\
20	0.00257312887798346	0.00514887744515378	0.000526671251884258\\
21	0.00305824616622534	0.00165483644153759	0.000967109547333958\\
22	0.00274481428367945	0.00261660354017187	0.0012585183346525\\
23	0.0102882699412922	0.00441786368266791	0.00380468650472768\\
24	0.00629622520872343	0.00303422529016521	0.00221799789339186\\
};
\addlegendentry{Adaptive Median}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.00573819556298833	0.0094080804824003	0.00499897684754892\\
2	0.00372528772767639	0.00411492764890844	0.00264687647521806\\
3	0.00217497338781354	0.00304042318787297	0.000454413877841955\\
4	0.00194619998049859	0.00363866039220319	0.000654162112619093\\
5	0.00394649544782388	0.0036529767650717	0.0019967894592987\\
6	0.00813959870593855	0.00498536615775617	0.00670573342688159\\
7	0.00222946336980584	0.00534101292264801	0.00120185329692129\\
8	0.00302192872408419	0.00960046253826057	0.0011053735463061\\
9	0.00767932680135895	0.00296347931154426	0.00346035068747981\\
10	0.00417796592016123	0.00327025816792352	0.00247124733017431\\
11	0.00204595711797796	0.00505171473418082	0.000979589755757647\\
12	0.00364592517190061	0.00487447266500572	0.00127310097512798\\
13	0.00414813045880219	0.00314285747056949	0.00284413981815829\\
14	0.00217110582354265	0.00574559914294689	0.000912673554437431\\
15	0.00314133985374153	0.0136290666006593	0.000331221664736335\\
16	0.00476004169141338	0.00669301875533067	0.00259009347894866\\
17	0.00299519282322171	0.00422054057378655	0.00150954583365429\\
18	0.00603872047637658	0.00119213446858107	0.00395516014755375\\
19	0.00398876456637859	0.00311451265711218	0.00302748178274864\\
20	0.00337729712664907	0.00745063143806258	0.00185788768365164\\
21	0.00291825820458105	0.00297437364873466	0.000863330710513204\\
22	0.00378442934699542	0.00444731391546034	0.00221807966541025\\
23	0.00732789129423118	0.00440341469297807	0.00260727768856759\\
24	0.00709226226744531	0.00281909309117957	0.00348558435350118\\
};
\addlegendentry{Adaptive* Median}
\draw[->,>=latex] (0.05\figurewidth,0.9\figureheight) -- (0.05\figurewidth,0.8\figureheight) node [midway,anchor=west] {Lower is better};
\end{axis}
\end{tikzpicture}%

==> participants-maxhammervel-best.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{matlab1}%
\colorlet{mycolor2}{matlab2}%
\colorlet{mycolor3}{matlab3}%
\colorlet{mycolor4}{matlab4}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={ 1,  7, 13, 19, 24},
xlabel={Participant (-)},
ymin=0,
ymax=57,
ymajorgrids,
ylabel={Maximum Output Velocity (\si{\radian\per\s})},
legend style={legend cell align=left, align=left}
]
\draw[dashed, line width=0.1pt] (axis cs:0,10) -- (axis cs:25,10);
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	17.1740933629958	0.403932120391868	0.127736309208874\\
2	16.8363615927315	1.34391088262003	0.114588978666408\\
3	20.0448339848987	3.84767465267644	0.186968959991489\\
4	22.3027745764317	1.30951059304359	0.897222070812081\\
5	21.324997580855	0.184734541994985	0.567143871367591\\
6	20.4917464369637	3.33692243158794	1.27681185215207\\
7	14.062265946597	3.76199488758425	0.369771911129723\\
8	12.2541266974195	0.942427374380896	0.296056062414012\\
9	12.1284770264138	0.66346578547375	0.478233350478881\\
10	16.4008449779587	0.954535081571681	0.101416157347479\\
11	23.0019040031597	5.00592430095081	0.355094499492164\\
12	15.103738463028	1.12994644202541	0.379011784977926\\
13	12.0840791191374	0.260183266537096	0.455069927630291\\
14	14.3232398679641	0.558479338881172	0.686692226790603\\
15	10.0825455703376	3.568106498939	1.25106103249862\\
16	19.9702646027754	7.4315484055786	0.45641936274966\\
17	17.5153026679551	0.632398317257927	1.37934912251801\\
18	16.2712983618871	2.80957461144595	1.11811987983594\\
19	12.5679003665747	0.779912602439177	0.39156352434823\\
20	14.0958021499882	6.02791316713829	0.326943763292034\\
21	13.6484680010591	2.61415072328079	0.684422738814117\\
22	16.9667867895321	5.09442421568085	1.06443937908032\\
23	11.2462984841825	0.301046137622638	0.733865244464157\\
24	10.263167856904	3.34453335420564	0.550145572394927\\
};
\addlegendentry{High Imp. P90}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	41.3755980066656	4.05009249253855	1.8324521624909\\
2	20.4968156982074	2.0192482868416	0.427896384040707\\
3	23.2999250248716	0.934509565918496	1.47311780089025\\
4	26.1244382928796	0.501979394424136	2.12730706510174\\
5	18.0167393199652	2.74589803129813	0.565716594283245\\
6	19.7356742356562	2.27419724819503	0.989859167057329\\
7	17.320258753117	0.462704158253164	0.832814927222547\\
8	17.816613168938	1.21989689276827	0.456379319014946\\
9	25.3877391175272	5.35103136593159	1.19499425594236\\
10	15.3548028730968	1.59754559635301	0.706175964853808\\
11	25.8907184775736	0.536393729673676	1.27320175692277\\
12	18.4193835027983	3.3356819293511	0.731944585220077\\
13	14.7187876497532	1.05680935557348	0.733918551084106\\
14	19.043155442282	3.85009977483878	1.22361585285487\\
15	9.64974408521787	1.66483093907784	0.554368152174034\\
16	18.3326547299614	0.404599923949132	0.351906480611415\\
17	19.2195468147125	0.372398643170108	0.304284571403471\\
18	15.1117578640789	1.49908180599945	0.555912123651071\\
19	29.5388663827898	4.50900006839617	1.29388116776263\\
20	19.925407664539	2.33827433918182	0.720884600993461\\
21	14.8990980760129	0.448605070306181	0.385202236447331\\
22	13.6039491344295	0.202617280093182	0.521675481046783\\
23	14.113551111961	1.12090621824272	1.20412965860567\\
24	9.72686534098115	0.976797495202058	0.0393403671170347\\
};
\addlegendentry{Low Imp. P90}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	31.7753950783672	1.79598722447239	1.87174877500793\\
2	22.705919521088	0.58010975461632	0.353262557271357\\
3	27.4861296530728	4.07123764125118	0.896226640861496\\
4	20.0503088051545	4.59610090139956	1.22004882166203\\
5	19.3220195473816	2.23306972824936	0.330016202112393\\
6	18.2100775246745	1.69559711990803	0.728974015838677\\
7	13.0789330141534	1.44189798757714	0.275541189253897\\
8	14.6042321481553	1.6370389927343	0.26549340742465\\
9	20.2145759650669	3.96525356718566	1.02378645718541\\
10	19.1187708565656	1.47237588520902	2.65720982920886\\
11	31.2312711844878	4.51046450652846	3.41698820070805\\
12	19.3480527606645	0.961143558976072	0.957557181807022\\
13	15.9975503678077	0.63639299823943	0.363191148358085\\
14	20.0665540268648	2.55641376019381	1.33410101126546\\
15	9.86105573082682	1.26954975863831	0.170928687092946\\
16	19.7915194631916	2.84477770819474	1.08410762726167\\
17	20.9170079359814	0.362187530990401	0.541326109088168\\
18	13.5012421769654	1.57873998276258	0.281629390345598\\
19	21.6368559503165	2.24500532369373	0.481031155098993\\
20	15.0756025603668	1.85207570928522	0.198053384034827\\
21	11.4957083264002	0.314846494552564	0.438879141650073\\
22	13.0324417693484	0.705728059100741	0.38549671533508\\
23	10.4184638475141	0.435769834351172	0.50594242460177\\
24	11.1097664863076	0.639758545452164	0.467742160259467\\
};
\addlegendentry{Adaptive P90}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	29.4769899418272	1.30434359179005	2.23021854028254\\
2	19.3361680221496	2.04809531510896	1.08983083957465\\
3	27.2622550075704	0.803891937198124	1.19554956292014\\
4	34.4596780592376	2.68079957525016	0.419319721136915\\
5	14.1338036984493	2.0319281972469	0.147215736107169\\
6	18.863224147955	2.33616699098121	0.640898959958538\\
7	13.5597818272682	1.81013714309242	1.10608256809773\\
8	18.1956047063482	2.68225211410168	1.23995717902077\\
9	16.8890785249062	1.81846365213493	0.696014939300657\\
10	12.5107352364522	2.56022384596354	1.00590501996816\\
11	33.2277531563621	1.8238462931759	3.02431051250993\\
12	17.8903718545622	2.59674214834932	0.44016046722296\\
13	15.5150816118949	2.61318312050156	0.452859014786922\\
14	18.6860299667673	2.40920527101937	1.06268193822133\\
15	10.3558504852756	0.121055551408549	0.306554037660165\\
16	18.5175506298515	1.77384550490703	1.11844713386729\\
17	19.9221215580324	1.21845399674677	1.61923212390681\\
18	12.9822150231014	0.524203025533504	0.476698470048857\\
19	20.0645822273907	0.244145077860267	0.36586252256604\\
20	15.8821687450432	0.310879940440884	0.188986722701728\\
21	12.678707945963	1.25305838953135	0.0790780458675968\\
22	13.8534948626041	0.170476352301346	0.166440256370272\\
23	10.9599427728474	0.357297645018217	0.758368522775084\\
24	9.54528992753359	0.331196935103552	0.771337857102443\\
};
\addlegendentry{Adaptive* P90}
\draw[<-,>=latex] (0.05\figurewidth,0.9\figureheight) -- (0.05\figurewidth,0.8\figureheight) node [midway,anchor=west] {Higher is better};
\end{axis}
\end{tikzpicture}%

==> participants-maxhammervel-med.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{matlab1}%
\colorlet{mycolor2}{matlab2}%
\colorlet{mycolor3}{matlab3}%
\colorlet{mycolor4}{matlab4}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={ 1,  7, 13, 19, 24},
xlabel={Participant (-)},
ymin=0,
ymax=48,
ymajorgrids,
ylabel={Maximum Output Velocity (\si{\radian\per\s})},
legend style={legend cell align=left, align=left}
]
\draw[dashed, line width=0.1pt] (axis cs:0,10) -- (axis cs:25,10);
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	15.7480931951375	0.809790736550312	0.929156502414358\\
2	15.0024449404237	1.293916157107	0.617798042914915\\
3	18.3581936459414	1.09852382698725	0.984498949828843\\
4	19.7275611853708	1.59008193379108	0.54203355579396\\
5	19.5115951733787	0.466835021583567	0.773055791139196\\
6	17.981019318058	0.860141926041898	0.969621551418982\\
7	12.3629134033465	0.618739047659242	0.688637621296158\\
8	10.1968521436431	1.21758023671725	1.66684879478885\\
9	10.6315424650605	0.933186098015248	0.527254127028751\\
10	15.1991342198081	0.833630590277355	1.10610215953348\\
11	20.9391689761418	0.895391842298725	1.360784976457\\
12	13.8481082281233	0.338595043668494	1.41204663529506\\
13	10.4028571704851	0.684059090751353	0.808329895762313\\
14	12.5194903905731	0.552956765960344	2.3575323066955\\
15	7.90361071222217	0.499092016066584	0.411208797078072\\
16	18.6484124411695	0.490198501821144	0.900726205267283\\
17	14.9260006024165	0.530966391043036	1.43575440057253\\
18	13.7611876170242	0.928808938280994	1.4401699768884\\
19	10.8228037162821	0.728960869359833	0.865707629797971\\
20	12.8445556696473	0.506971660978049	1.31554959485496\\
21	11.4398889760696	0.810575233405569	0.495930446588398\\
22	14.1705342412268	1.02613844496416	1.83806200291058\\
23	9.92340351112309	0.414699309791143	0.335158759485477\\
24	8.3865605774043	0.582571040924549	0.228593664874147\\
};
\addlegendentry{High Imp. Median}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	35.9249142187271	1.54413353104199	2.65914312769495\\
2	18.0954441962614	1.17090204883139	1.36392769449496\\
3	21.0762706602842	0.181840984457935	1.29833939573744\\
4	22.292002055388	1.0180417753317	1.71814580588951\\
5	14.8184163050972	1.06154136202542	1.12938169446035\\
6	16.0819280789426	2.25003482534668	0.950533588361068\\
7	14.2021943640569	1.25593712243889	0.903767819720409\\
8	15.5396838847339	0.43286739291835	1.08100398752124\\
9	18.5074287649357	2.75726818580279	4.08459642940927\\
10	13.584345309001	0.446399528738787	0.99361076257706\\
11	21.5411616061551	2.89674738303102	1.91311078217946\\
12	16.7466021712159	0.907741325280135	1.74817445740316\\
13	12.825786802072	0.937118027243528	0.774025140625447\\
14	16.444963049937	0.961048267264115	0.659567803722837\\
15	7.88675712360996	0.563541972425416	0.597479294633854\\
16	16.9182247882847	0.413384762158103	1.02258903059938\\
17	16.2516488868184	2.07196288429118	1.11773661904917\\
18	13.009305778998	1.27498746328467	1.05482170193858\\
19	21.359882792416	3.04326549314887	2.73606666006394\\
20	17.0575047777157	0.85712341617619	1.9847257364774\\
21	12.7609519313831	1.35402252625681	0.588967263770671\\
22	11.787231530213	1.24240642362881	0.729469592071233\\
23	12.0398511447361	0.581094914470158	1.12470371975663\\
24	8.31978176975388	1.12653341268151	0.750623070108915\\
};
\addlegendentry{Low Imp. Median}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	27.0209211197257	2.13230430818588	2.00509096278776\\
2	18.2875241357629	2.77402282822243	1.02202143400246\\
3	22.8080123601094	2.45637276094098	1.52044928586508\\
4	17.2327832410995	0.996269011770526	0.99416750040557\\
5	16.0958684940163	1.94570875521608	1.93300736544398\\
6	15.1272774509601	1.94843331287686	1.33899055923267\\
7	11.315602780137	0.614437995667597	1.56777727402103\\
8	10.9059270892533	1.19116398424742	0.851571051256318\\
9	17.1846830325422	1.7387196330765	1.98091570188873\\
10	13.5102148219015	1.67672504871626	2.17515415202307\\
11	25.0955890654161	1.7048302519414	3.07713149182654\\
12	14.9854562313815	2.06272831870952	1.47148137760703\\
13	13.8634941008052	0.647731487468944	1.58847189641608\\
14	15.9687905464271	0.524310765318361	2.56628228007089\\
15	8.14971234309693	0.870923845805633	0.521801365497975\\
16	16.8428866132387	1.35945619134189	2.15426148145743\\
17	15.9204208766597	3.74861843582031	1.83940733426273\\
18	10.570890549318	2.16904653122738	0.583248520360559\\
19	17.7419657992579	2.44411314878639	2.67326322885171\\
20	12.7482450000485	0.661017326183623	0.357056737008797\\
21	10.1889469566904	0.630285542395521	0.894378181180672\\
22	10.8993076673356	1.3719404704942	0.91559085627217\\
23	8.55747847533444	0.345597391020574	0.621929619984624\\
24	9.43179371855537	0.659091093686012	0.290834887691537\\
};
\addlegendentry{Adaptive Median}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	21.0350496230545	1.95103291709871	4.95072897155061\\
2	15.0865271582169	1.94733160039996	1.52755844751882\\
3	22.5985722365166	2.92585896229908	1.94026088201679\\
4	27.8206551243018	2.82344464168273	2.68237446634597\\
5	13.0028228573381	0.533842217038831	0.911178906003565\\
6	14.7173221859	3.10144478506228	1.31552179772535\\
7	10.9856519423943	0.785705528271212	1.32080112263251\\
8	13.0216190919505	2.73249420725596	0.947118520702885\\
9	14.3418631220838	1.67164065375275	1.11284098916684\\
10	10.3085140412509	0.897412129731848	0.332742989064256\\
11	25.8995715749922	3.85426175439105	7.69351827931403\\
12	15.4942410851378	1.50331388966234	0.918675541762909\\
13	11.0621624304909	2.72590198402899	2.11259515348191\\
14	13.4545593624823	3.5329818075292	1.24732827094833\\
15	8.70455215692412	0.859709077749466	0.512134480975984\\
16	13.8065921972945	1.93656624141922	1.39624413823817\\
17	15.290772717576	0.912341924226951	1.31338815633995\\
18	11.693184629298	0.670509748753281	0.907679785149556\\
19	14.6601304512582	1.84020761704054	1.54666529195521\\
20	13.7765088661294	0.855540992614733	1.99172067610282\\
21	11.3091265472332	0.540277305717995	0.774407188787841\\
22	12.5328876289146	0.762295733397352	1.05225951439895\\
23	8.86123400703975	1.05167078291695	0.96844406766072\\
24	7.53548768215982	0.878798848210506	0.989536563365695\\
};
\addlegendentry{Adaptive* Median}
\draw[<-,>=latex] (0.05\figurewidth,0.9\figureheight) -- (0.05\figurewidth,0.8\figureheight) node [midway,anchor=west] {Higher is better};
\end{axis}
\end{tikzpicture}%

==> participants-traveltime-best.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{matlab1}%
\colorlet{mycolor2}{matlab2}%
\colorlet{mycolor3}{matlab3}%
\colorlet{mycolor4}{matlab4}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={ 1,  7, 13, 19, 24},
xlabel={Participant (-)},
ymin=0,
ymax=0.8,
ymajorgrids,
ylabel={Travel Time (\si{\s})},
legend style={legend cell align=left, align=left}
]
\draw[dashed, line width=0.1pt] (axis cs:0,0.3) -- (axis cs:25,0.3);
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.2485	-0.00650000000000001	0.00650000000000001\\
2	0.1495	-0.00950000000000001	0.00950000000000001\\
3	0.1535	-0.0035	0.0035\\
4	0.114	0	0\\
5	0.166	-0.00700000000000001	0.00700000000000001\\
6	0.1695	-0.0125	0.0125\\
7	0.1585	-0.0105	0.0105\\
8	0.16	-0.00900000000000001	0.00900000000000001\\
9	0.208	-0.005	0.005\\
10	0.1915	-0.00650000000000001	0.00650000000000001\\
11	0.15	-0.01	0.01\\
12	0.192	-0.002	0.002\\
13	0.179	-0.00499999999999998	0.00499999999999998\\
14	0.1995	-0.0025	0.0025\\
15	0.2105	-0.0185	0.0185\\
16	0.2095	-0.0055	0.0055\\
17	0.188	-0.043	0.043\\
18	0.222	-0.018	0.018\\
19	0.148	-0.012	0.012\\
20	0.1725	-0.0105	0.0105\\
21	0.1695	-0.0185	0.0185\\
22	0.1935	-0.0015	0.0015\\
23	0.365	-0.014	0.014\\
24	0.252	-0.037	0.037\\
};
\addlegendentry{High Imp. P10}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.4225	-0.0385	0.0385\\
2	0.3015	-0.0455	0.0455\\
3	0.172	-0.00599999999999998	0.00599999999999998\\
4	0.269	-0.003	0.003\\
5	0.206	-0.024	0.024\\
6	0.1565	-0.0455	0.0455\\
7	0.253	-0.054	0.054\\
8	0.1625	-0.0045	0.0045\\
9	0.3135	-0.0505	0.0505\\
10	0.239	-0.039	0.039\\
11	0.1215	-0.00449999999999999	0.00449999999999999\\
12	0.16	-0.00900000000000001	0.00900000000000001\\
13	0.2795	-0.0025	0.0025\\
14	0.135	-0.003	0.003\\
15	0.2205	-0.0245	0.0245\\
16	0.1615	-0.00850000000000001	0.00850000000000001\\
17	0.345	-0.011	0.011\\
18	0.1535	-0.0005	0.0005\\
19	0.471	-0.031	0.031\\
20	0.171	-0.015	0.015\\
21	0.274	-0.08	0.08\\
22	0.1545	-0.0205	0.0205\\
23	0.3215	-0.0055	0.0055\\
24	0.1855	-0.0015	0.0015\\
};
\addlegendentry{Low Imp. P10}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.209	-0.077	0.077\\
2	0.1485	-0.00850000000000001	0.00850000000000001\\
3	0.1995	-0.00750000000000001	0.00750000000000001\\
4	0.1725	-0.0125	0.0125\\
5	0.1585	-0.00850000000000001	0.00850000000000001\\
6	0.2225	-0.0235	0.0235\\
7	0.1725	-0.00549999999999998	0.00549999999999998\\
8	0.18	-0.00999999999999998	0.00999999999999998\\
9	0.18	-0.017	0.017\\
10	0.2035	-0.0035	0.0035\\
11	0.1505	-0.0205	0.0205\\
12	0.1835	-0.00650000000000001	0.00650000000000001\\
13	0.18	-0.00999999999999998	0.00999999999999998\\
14	0.171	-0.00899999999999998	0.00899999999999998\\
15	0.2185	-0.00850000000000001	0.00850000000000001\\
16	0.207	0	0\\
17	0.2065	-0.0035	0.0035\\
18	0.225	-0.052	0.052\\
19	0.124	-0.001	0.001\\
20	0.1805	-0.0045	0.0045\\
21	0.18	-0.015	0.015\\
22	0.1475	-0.0135	0.0135\\
23	0.325	-0.001	0.001\\
24	0.2835	-0.0175	0.0175\\
};
\addlegendentry{Adaptive P10}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0565	-0.0565	0.0565\\
2	0.0695	-0.0695	0.0695\\
3	0.0865	-0.0865	0.0865\\
4	0.078	-0.078	0.078\\
5	0.095	-0.095	0.095\\
6	0.08	-0.08	0.08\\
7	0.068	-0.068	0.068\\
8	0.092	-0.092	0.092\\
9	0.1495	-0.1495	0.1495\\
10	0.0865	-0.0865	0.0865\\
11	0.0675	-0.0675	0.0675\\
12	0.0985	-0.0985	0.0985\\
13	0.0745	-0.0745	0.0745\\
14	0.0735	-0.0735	0.0735\\
15	0.1105	-0.1105	0.1105\\
16	0.0945	-0.0945	0.0945\\
17	0.082	-0.082	0.082\\
18	0.092	-0.092	0.092\\
19	0.0655	-0.0655	0.0655\\
20	0.0825	-0.0825	0.0825\\
21	0.096	-0.096	0.096\\
22	0.088	-0.088	0.088\\
23	0.142	-0.142	0.142\\
24	0.129	-0.129	0.129\\
};
\addlegendentry{Adaptive* P10}
\draw[->,>=latex] (0.05\figurewidth,0.9\figureheight) -- (0.05\figurewidth,0.8\figureheight) node [midway,anchor=west] {Lower is better};
\end{axis}
\end{tikzpicture}%

==> participants-traveltime-med.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{matlab1}%
\colorlet{mycolor2}{matlab2}%
\colorlet{mycolor3}{matlab3}%
\colorlet{mycolor4}{matlab4}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={ 1,  7, 13, 19, 24},
xlabel={Participant (-)},
ymin=0,
ymax=1.5,
ymajorgrids,
ylabel={Travel Time (\si{\s})},
legend style={legend cell align=left, align=left, draw=black}
]
\draw[dashed, line width=0.1pt] (axis cs:0,0.3) -- (axis cs:25,0.3);
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.3975	0.2675	0.1425\\
2	0.3755	0.2805	0.2165\\
3	0.1795	0.1175	0.0225\\
4	0.2305	0.2285	0.1165\\
5	0.2355	0.2635	0.0625\\
6	0.4085	0.1675	0.2265\\
7	0.294	0.166	0.125\\
8	0.438	0.242	0.269\\
9	0.345	0.202	0.132\\
10	0.3055	0.4885	0.1075\\
11	0.339	0.172	0.179\\
12	0.2385	0.2775	0.0445\\
13	0.242	0.285	0.058\\
14	0.4445	0.1795	0.2425\\
15	0.3285	0.3655	0.0995\\
16	0.4765	0.1775	0.2615\\
17	0.278	0.243	0.047\\
18	0.369	0.257	0.129\\
19	0.375	0.063	0.215\\
20	0.4245	0.2325	0.2415\\
21	0.299	0.235	0.111\\
22	0.33	0.305	0.135\\
23	0.4405	0.0955	0.0615\\
24	0.383	0.077	0.094\\
};
\addlegendentry{High Imp. Median}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.659	0.434	0.198\\
2	0.5745	0.2565	0.2275\\
3	0.342	0.176	0.164\\
4	0.584	0.635	0.312\\
5	0.486	0.348	0.256\\
6	0.623	0.313	0.421\\
7	0.4165	0.1265	0.1095\\
8	0.3825	0.1915	0.2155\\
9	0.507	0.331	0.143\\
10	0.361	0.186	0.083\\
11	0.445	0.17	0.319\\
12	0.3155	0.3475	0.1465\\
13	0.498	0.189	0.216\\
14	0.6385	0.1255	0.5005\\
15	0.533	0.174	0.288\\
16	0.2855	0.3075	0.1155\\
17	0.589	0.27	0.233\\
18	0.5135	0.1175	0.3595\\
19	0.64	0.102	0.138\\
20	0.4155	0.2145	0.2295\\
21	0.504	0.115	0.15\\
22	0.456	0.227	0.281\\
23	0.524	0.171	0.197\\
24	0.332	0.179	0.145\\
};
\addlegendentry{Low Imp. Median}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.4705	0.2215	0.1845\\
2	0.213	0.292	0.056\\
3	0.324	0.175	0.117\\
4	0.459	0.054	0.274\\
5	0.3475	0.1235	0.1805\\
6	0.445	0.163	0.199\\
7	0.3355	0.2075	0.1575\\
8	0.281	0.237	0.091\\
9	0.392	0.239	0.195\\
10	0.4545	0.0895	0.2475\\
11	0.341	0.231	0.17\\
12	0.2205	0.1135	0.0305\\
13	0.417	0.174	0.227\\
14	0.521	0.191	0.341\\
15	0.4525	0.2345	0.2255\\
16	0.276	0.302	0.069\\
17	0.3385	0.2185	0.1285\\
18	0.474	0.168	0.197\\
19	0.2595	0.1835	0.1345\\
20	0.2205	0.3045	0.0355\\
21	0.306	0.101	0.111\\
22	0.263	0.21	0.102\\
23	0.494	0.143	0.168\\
24	0.447	0.148	0.146\\
};
\addlegendentry{Adaptive Median}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.4635	0.3335	0.3505\\
2	0.285	0.3	0.146\\
3	0.1995	0.2925	0.0265\\
4	0.256	0.213	0.1\\
5	0.325	0.121	0.135\\
6	0.4695	0.1515	0.3095\\
7	0.1995	0.2955	0.0635\\
8	0.2825	0.3045	0.0985\\
9	0.4225	0.1535	0.1235\\
10	0.3085	0.2365	0.1355\\
11	0.2645	0.2775	0.1295\\
12	0.353	0.166	0.156\\
13	0.436	0.078	0.287\\
14	0.271	0.215	0.124\\
15	0.23	0.622	0.00900000000000001\\
16	0.3055	0.3075	0.1165\\
17	0.326	0.169	0.162\\
18	0.455	0.076	0.271\\
19	0.4075	0.0855	0.2765\\
20	0.302	0.314	0.137\\
21	0.23	0.197	0.038\\
22	0.371	0.211	0.195\\
23	0.3755	0.0855	0.0915\\
24	0.3795	0.2295	0.1215\\
};
\addlegendentry{Adaptive* Median}
\draw[->,>=latex] (0.05\figurewidth,0.9\figureheight) -- (0.05\figurewidth,0.8\figureheight) node [midway,anchor=west] {Lower is better};
\end{axis}
\end{tikzpicture}%

==> poserrors-adaptive.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
grid=major,
xmin=0,
xmax=1,
xtick={0,0.3,0.6,0.9},
xlabel={Time (\si{\s})},
ymin=0,
ymax=0.6,
ylabel={Absolute Position Error (\si{\radian})},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272360324547428\\
0.0110000000000001	0.260241562950489\\
0.0219999999999998	0.238626674854489\\
0.0339999999999998	0.205035945661614\\
0.052	0.141052695345263\\
0.0880000000000001	0.00119765790811188\\
0.0939999999999999	0.0213761167881032\\
0.118	0.10338409662867\\
0.132	0.139610035601102\\
0.142	0.155690471220879\\
0.149	0.160166540921836\\
0.155	0.159010570293104\\
0.162	0.152400375640089\\
0.172	0.135450518026762\\
0.199	0.0835046868416143\\
0.209	0.0761942728674501\\
0.225	0.07148745879394\\
0.264	0.0649066095962478\\
0.283	0.065568923582926\\
0.303	0.070715263539245\\
0.353	0.085769586252844\\
0.378	0.0881378626436846\\
0.449	0.087517976055306\\
0.484	0.0827864916599617\\
0.523	0.0736026102406906\\
0.593	0.0533130125744741\\
0.613	0.0431581952513915\\
0.631	0.0288579234493378\\
0.662	0.00174607164480012\\
0.698	0.0355929495347325\\
0.716	0.0470822741731749\\
0.732	0.0526536254746612\\
0.748	0.053781186474708\\
0.769	0.050472868192696\\
0.795	0.0423288287958945\\
0.822	0.0290771197631874\\
0.877	0.000130218548248351\\
0.904	0.0098513891455454\\
0.928	0.0139841557467517\\
0.953	0.0138313882251184\\
1.004	0.00840529124297396\\
1.071	0.00225365458216764\\
1.112	0.000998021096990875\\
1.204	0.00629320943475076\\
1.285	0.00508719496104026\\
1.574	0.00543557883464452\\
2	0.00526971242985086\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284282996086865\\
0.0150000000000001	0.268992825627871\\
0.0310000000000001	0.244812697411856\\
0.052	0.204438044524681\\
0.0760000000000001	0.149387356136794\\
0.103	0.0769275039879336\\
0.13	0.000609396675001594\\
0.158	0.0736634051719647\\
0.176	0.110443509208405\\
0.191	0.132167578904672\\
0.204	0.143874347989195\\
0.218	0.150439029458876\\
0.235	0.153575293758936\\
0.267	0.153886995727687\\
0.3	0.151144264373607\\
0.35	0.142128533118536\\
0.372	0.134326868197767\\
0.395	0.121291570103127\\
0.459	0.0813271371746898\\
0.481	0.074199768766813\\
0.508	0.0703229945956525\\
0.572	0.0628430263614428\\
0.669	0.0390824028355801\\
0.74	0.0112402014485786\\
0.769	0.00801521444174913\\
0.815	0.00682450320903261\\
0.851	0.0107131305343415\\
0.909	0.0178841338147246\\
0.954	0.01716928670912\\
1.158	0.0108628151159857\\
1.193	0.00204961532771364\\
1.203	0.000776646592721697\\
1.267	0.0169285604394576\\
1.298	0.0200571032601706\\
1.345	0.0197038132015428\\
1.662	0.00665821746257933\\
1.724	0.00445290670438458\\
1.911	0.00568031460687468\\
2	0.00601143306064467\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288659682513682\\
0.0139999999999998	0.273003199504061\\
0.0299999999999998	0.246477035584602\\
0.0510000000000002	0.203056294966451\\
0.0779999999999998	0.137372984116118\\
0.114	0.037860327995451\\
0.128	0.00132493599803984\\
0.149	0.053138766927308\\
0.162	0.0761295001850186\\
0.173	0.0874280259567422\\
0.182	0.0906055904567191\\
0.192	0.088839789007837\\
0.204	0.0816226172564369\\
0.236	0.059480835458285\\
0.268	0.0405990019909908\\
0.305	0.0186834418228385\\
0.333	0.00696687692465048\\
0.359	3.54120190215745e-05\\
0.387	0.00366426605157599\\
0.428	0.00369502182541614\\
0.778	0.00239643817274882\\
1.948	0.00351485060241474\\
2	0.00364317520909507\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282671275262489\\
0.012	0.268536529299751\\
0.0249999999999999	0.243634137981246\\
0.0419999999999998	0.200602058008884\\
0.077	0.0970064709965821\\
0.102	0.0297030169621948\\
0.116	0.000787116779518371\\
0.122	0.00842483986180786\\
0.132	0.0181373610096505\\
0.14	0.0202441341930659\\
0.148	0.0177225225562534\\
0.159	0.00859979869873984\\
0.167	0.000543643645795289\\
0.189	0.023990266169037\\
0.223	0.0490846769374373\\
0.262	0.0754119050025932\\
0.282	0.0845130961742719\\
0.301	0.0882929010299973\\
0.322	0.0878897936888041\\
0.362	0.0818904375486067\\
0.431	0.0710103675275402\\
0.476	0.063321981728131\\
0.521	0.0507597818809056\\
0.564	0.0398633417388097\\
0.602	0.0349234228879816\\
0.744	0.0196587880926349\\
0.828	0.0122150669619034\\
0.893	0.0105890777292585\\
0.94	0.00695811038373995\\
1.025	0.00759212361738726\\
1.158	0.00702486244667622\\
1.244	0.00722750914541148\\
1.342	0.00925300446925714\\
1.493	0.010806085827701\\
1.553	0.0117091956923305\\
1.834	0.0145172910900686\\
1.952	0.0140829746636228\\
2	0.0139833311353246\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273166705772755\\
0.0129999999999999	0.259424263524321\\
0.0270000000000001	0.235749444350002\\
0.0459999999999998	0.193878339915928\\
0.126	0.000175123282518896\\
0.168	0.0752901565354032\\
0.179	0.0833875202919856\\
0.189	0.0850521695736797\\
0.2	0.081762759667162\\
0.22	0.0693400930542927\\
0.247	0.0548508608583802\\
0.305	0.0280227906816966\\
0.324	0.0239421128048938\\
0.344	0.0241603413339653\\
0.438	0.0310101059882206\\
0.502	0.026075683939931\\
0.546	0.0182474416837488\\
0.602	0.00542972156831967\\
0.622	0.00113093063637848\\
0.669	0.0157585076389206\\
0.689	0.0170270847959562\\
0.718	0.0139012692930165\\
0.762	0.00465318024237504\\
0.784	0.00105877163288293\\
0.83	0.010938245120367\\
0.863	0.0143057788636809\\
0.906	0.0136382050450656\\
0.994	0.0127274805343309\\
1.089	0.0114843325989074\\
1.188	0.00492000269212189\\
1.256	0.000198826537348484\\
1.622	0.00124438290216089\\
2	0.00119690014473361\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271379817668939\\
0.0139999999999998	0.257304546718414\\
0.028	0.235207614960457\\
0.0459999999999998	0.198448330877489\\
0.0760000000000001	0.126974768056122\\
0.126	0.000280461803914722\\
0.136	0.0228280979529991\\
0.153	0.0557682624627658\\
0.166	0.0730013375918315\\
0.177	0.0805999593748044\\
0.187	0.0820731238663122\\
0.198	0.0791243589370212\\
0.275	0.0418440982880988\\
0.313	0.0236664867608902\\
0.375	0.00030508711169519\\
0.438	0.0218085632432379\\
0.466	0.028070263067506\\
0.487	0.0284250588664996\\
0.531	0.0233183717720302\\
0.613	0.0159865362272718\\
0.723	0.0142282245469012\\
0.767	0.0126711140798803\\
0.907	0.00283780318703908\\
1.028	0.00407626074017831\\
1.171	0.00534176656692997\\
1.327	0.00673792313999799\\
1.493	0.00690912916452691\\
1.67	0.00699062964826158\\
2	0.00705537209281237\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284427240323991\\
0.0190000000000001	0.267534714015524\\
0.0430000000000001	0.238594222061483\\
0.151	0.09959624478621\\
0.168	0.0862884057848792\\
0.183	0.0797519611019539\\
0.198	0.077924616556031\\
0.22	0.0802058730437376\\
0.261	0.0889859471199927\\
0.292	0.0942191400095607\\
0.315	0.0941280721846587\\
0.341	0.0895227662294018\\
0.365	0.0810224461809601\\
0.396	0.0646735971127117\\
0.461	0.0306420203754314\\
0.502	0.0138329647412161\\
0.535	0.00436360964822491\\
0.563	0.000329340768572717\\
0.592	0.000677973977047053\\
0.739	0.00753793648117362\\
0.862	0.00621029471197154\\
0.939	0.00577964490732086\\
1.066	0.0054761588139427\\
1.636	0.00526018413889506\\
2	0.00550150055597465\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287506801575631\\
0.0139999999999998	0.273239741628911\\
0.0289999999999999	0.249602956146117\\
0.048	0.211021638693492\\
0.144	0.00485640624193984\\
0.147	0.000277294741314105\\
0.169	0.0229075969423831\\
0.18	0.0266887398258802\\
0.192	0.0257038680950239\\
0.212	0.0180118012805521\\
0.261	5.15627086010717e-05\\
0.309	0.0151607369415916\\
0.332	0.0166974140234895\\
0.393	0.0135561239024415\\
0.512	0.00764348851977426\\
0.858	0.00812581254940392\\
1.063	0.00851312290845252\\
1.407	0.0113925485161173\\
1.543	0.0123685228798731\\
2	0.0114168702390138\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284916645103733\\
0.0139999999999998	0.270699419874794\\
0.028	0.248131528915088\\
0.0430000000000001	0.215491815338287\\
0.0619999999999998	0.163567609791686\\
0.0960000000000001	0.0561272846845782\\
0.114	0.00115167496911317\\
0.141	0.0787753069884776\\
0.157	0.114205620181279\\
0.169	0.132202182587631\\
0.179	0.140503531163946\\
0.189	0.143304374264508\\
0.202	0.142003256353795\\
0.224	0.134542949565851\\
0.248	0.128126616241818\\
0.275	0.120026320425989\\
0.312	0.108608612843478\\
0.341	0.104030853958431\\
0.4	0.0966739030092447\\
0.425	0.0876269955345159\\
0.514	0.0470139410383124\\
0.558	0.0268681965002568\\
0.581	0.0213727604283558\\
0.608	0.01975585839463\\
0.682	0.0206529945443088\\
0.751	0.0232563467033597\\
1.027	0.0224908927830589\\
1.126	0.021649869655588\\
2	0.0211516488422103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279912993778772\\
0.016	0.265002563435192\\
0.0350000000000001	0.239464634454275\\
0.0670000000000002	0.187909748366938\\
0.12	0.0953091184884034\\
0.165	0.0158397214680952\\
0.177	0.000787807117260009\\
0.197	0.022800557597745\\
0.22	0.0418324880924836\\
0.239	0.0526885891771269\\
0.257	0.0581650622508412\\
0.275	0.0591053314804943\\
0.309	0.0549228523141743\\
0.45	0.0353547050065655\\
0.489	0.0212855685756641\\
0.526	0.00980294753094713\\
0.561	0.00307058622485856\\
0.593	0.000831095103252188\\
0.988	0.00128120387967279\\
1.548	0.00107472972227241\\
1.726	0.000822640179905854\\
1.877	0.000597633304686429\\
2	0.000857469381129849\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262831551691652\\
0.016	0.246823917981615\\
0.0329999999999999	0.222012067096727\\
0.0529999999999999	0.184921061297853\\
0.0790000000000002	0.127240960431978\\
0.116	0.0339861937649921\\
0.13	0.00106713481700238\\
0.152	0.0490072512426813\\
0.168	0.074635465754358\\
0.182	0.0894501261247829\\
0.195	0.0972636343296003\\
0.209	0.100506059014626\\
0.225	0.0994830000992151\\
0.267	0.0902648283815846\\
0.337	0.0733249927589243\\
0.369	0.0705149980982007\\
0.429	0.0711544771200683\\
0.464	0.0690268125418738\\
0.505	0.0620836342484772\\
0.55	0.0493617899775947\\
0.697	0.00878495404236501\\
0.726	0.0056169036249889\\
0.759	0.00690953242895898\\
0.842	0.0111512558570452\\
0.946	0.0107317180696063\\
1.801	0.0110440027351841\\
2	0.0110955140702309\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289605024900159\\
0.0169999999999999	0.273702594025326\\
0.0350000000000001	0.24926908340256\\
0.0590000000000002	0.208382716146461\\
0.107	0.125266005976995\\
0.13	0.0942681423789131\\
0.153	0.0704636343242036\\
0.178	0.0506901735688841\\
0.201	0.0375494958877933\\
0.225	0.0286149555088397\\
0.255	0.0223824383747226\\
0.316	0.0105617970743279\\
0.361	0.00128632235026682\\
0.403	0.0106466502029097\\
0.432	0.0124685870640922\\
0.49	0.0103714456924866\\
0.653	0.00380667995122508\\
1.243	0.00453416150987795\\
2	0.00408456257465373\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273031933290289\\
0.0179999999999998	0.25664840818254\\
0.0379999999999998	0.231151142391984\\
0.0659999999999998	0.187562567695394\\
0.146	0.0601297900509286\\
0.166	0.0360207063389932\\
0.183	0.0218556527128437\\
0.199	0.0137510974328432\\
0.217	0.0094089042079637\\
0.238	0.00886004947353491\\
0.264	0.0127700108953852\\
0.319	0.0222828546931884\\
0.343	0.0213996538631895\\
0.373	0.0156272739162393\\
0.442	0.000664568851818537\\
0.474	0.00449190384764986\\
0.506	0.00371191836595264\\
0.579	0.000862389923830253\\
0.644	0.001413240876321\\
0.892	0.00105523621340398\\
1.831	0.00090893610372822\\
2	0.00107607719155656\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.300609092385124\\
0.0190000000000001	0.284015641565626\\
0.0369999999999999	0.261205903516152\\
0.0579999999999998	0.226828407133645\\
0.128	0.10543453263959\\
0.149	0.0805837640930971\\
0.171	0.0610168944757383\\
0.192	0.0477923876779234\\
0.21	0.0413870413117414\\
0.229	0.0392680939232886\\
0.267	0.0406261942172774\\
0.338	0.0420586001129193\\
0.391	0.037202324614364\\
0.435	0.0307023895475247\\
0.472	0.0204536242903068\\
0.513	0.00989622617027486\\
0.569	0.00114923261095567\\
0.585	0.000893738593470861\\
0.623	0.0030805921490451\\
0.879	0.00110194901085814\\
1.279	0.000997127157324584\\
2	0.00116758304777198\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.258594724389914\\
0.016	0.243108912905722\\
0.032	0.220110271637763\\
0.0529999999999999	0.181178509627561\\
0.124	0.0423956596819406\\
0.143	0.0172925853379406\\
0.161	0.000572116430595404\\
0.166	0.00300038105906086\\
0.184	0.0126420647281504\\
0.204	0.018613935102183\\
0.225	0.0206600908025778\\
0.252	0.0185293102930202\\
0.308	0.0135491477379106\\
0.375	0.0144327383820095\\
0.448	0.0157731779048467\\
0.751	0.00892329988911644\\
1.005	0.00923722775288205\\
1.244	0.00969088044150679\\
2	0.0108769855327147\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280699062644412\\
0.0179999999999998	0.26487128009898\\
0.0350000000000001	0.242998372502709\\
0.0550000000000002	0.209745361558173\\
0.0830000000000002	0.153997742225579\\
0.132	0.056595944415081\\
0.153	0.0244266679466127\\
0.171	0.00410459332689239\\
0.177	0.00119383952206631\\
0.194	0.0124810975212184\\
0.21	0.0182220641375839\\
0.227	0.0196014817139591\\
0.251	0.016436777248598\\
0.304	0.00414563632191189\\
0.328	0.000738802098273705\\
0.362	0.00464598123598137\\
0.409	0.0049104881562414\\
0.512	0.00435650444711833\\
0.994	0.00288984087390798\\
1.707	0.00115303811710898\\
2	0.00113787768555307\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287592707525179\\
0.016	0.272466254480906\\
0.0339999999999998	0.247608019382512\\
0.0630000000000002	0.198641344818161\\
0.097	0.143212094316725\\
0.118	0.116719276429146\\
0.137	0.0994292317438741\\
0.157	0.0869677374056339\\
0.18	0.0776011575584241\\
0.205	0.0718657238633762\\
0.229	0.0706682732676103\\
0.327	0.0722852787866097\\
0.39	0.0655991280754495\\
0.426	0.0582010727281572\\
0.46	0.0467505584845154\\
0.581	0.00018645840637932\\
0.613	0.0070573879664404\\
0.644	0.00929531813990359\\
0.716	0.00788826289938571\\
0.86	0.00769052674037329\\
2	0.00503939787866825\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.301316593469592\\
0.016	0.288414201191152\\
0.0329999999999999	0.267456540845262\\
0.0539999999999998	0.233874779097645\\
0.105	0.140817127809798\\
0.135	0.0915291867111936\\
0.158	0.061165855911792\\
0.18	0.0390077284387789\\
0.202	0.0228259788603533\\
0.226	0.0105344734645985\\
0.251	0.002390423170334\\
0.268	0.000485260157571332\\
0.294	0.00111048025985738\\
0.323	0.00156919740359918\\
0.369	0.00500465964600938\\
0.412	0.00308717394574565\\
0.474	0.000994878248091524\\
0.513	0.000760065932197129\\
0.549	0.000998522525975432\\
0.657	0.00315855765135264\\
1.431	0.00509403641377038\\
1.655	0.00730213547701108\\
1.997	0.00716150136334326\\
2	0.00716167224874464\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291886359739227\\
0.0179999999999998	0.276782148568412\\
0.036	0.254876897275466\\
0.0569999999999999	0.222343876324225\\
0.085	0.170379442541207\\
0.172	0.000921391420666051\\
0.19	0.0259611236154855\\
0.206	0.0410679335829682\\
0.221	0.049623786992897\\
0.236	0.0533712037259937\\
0.256	0.0535327886042323\\
0.292	0.0489728166183827\\
0.346	0.0364878006178992\\
0.392	0.0283333822273515\\
0.446	0.0227256738292212\\
0.505	0.0214466294075093\\
0.709	0.020123762894777\\
0.895	0.0205011786809242\\
2	0.0203390333080775\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296476905118587\\
0.0179999999999998	0.280598897345108\\
0.0369999999999999	0.256631547675858\\
0.0600000000000001	0.219902614449814\\
0.149	0.0686883232308002\\
0.168	0.0473463569688457\\
0.186	0.0334167240155039\\
0.204	0.0247422273649147\\
0.225	0.0195816019668023\\
0.249	0.0180392084300736\\
0.29	0.0209138472776385\\
0.333	0.0224826094716115\\
0.366	0.0194559907709198\\
0.46	0.00621408705656945\\
0.507	0.00523737076876341\\
0.67	0.00921759811774203\\
0.823	0.00912498596065259\\
0.971	0.00493173160912175\\
1.072	0.00297483765717699\\
2	0.00542770118912728\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279989655705561\\
0.016	0.265769083163838\\
0.0329999999999999	0.243438132133979\\
0.0529999999999999	0.209446164066314\\
0.0800000000000001	0.154223504772979\\
0.136	0.0379923701924869\\
0.159	0.000808481331332267\\
0.164	0.00613987025590124\\
0.184	0.029481772427554\\
0.204	0.0461276633449419\\
0.224	0.0572912089328379\\
0.242	0.0625477038595315\\
0.262	0.0637725731080208\\
0.292	0.0608556982045863\\
0.321	0.0541290458109174\\
0.376	0.0354931885550522\\
0.481	2.76965144192509e-05\\
0.521	0.00584029232373506\\
0.552	0.00654705526375743\\
0.745	0.00176746938002026\\
1.235	0.0015825925559465\\
2	0.00106609960350346\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273775893254373\\
0.02	0.257991773424181\\
0.0390000000000001	0.23665710856507\\
0.0640000000000001	0.201618597062291\\
0.097	0.148107706206152\\
0.166	0.0320226080521295\\
0.188	0.00585439264068865\\
0.195	0.00101788736519248\\
0.216	0.0177405911313628\\
0.239	0.0309062746057704\\
0.26	0.0383194820637698\\
0.283	0.0418355364834393\\
0.315	0.0418406625128283\\
0.379	0.0375791776182401\\
0.466	0.0311159614049643\\
0.582	0.0227670287313089\\
0.718	0.00780777280185685\\
0.775	0.0068904374578036\\
1	0.00720127537134996\\
1.191	0.00413641912132334\\
1.391	0.00206414781138387\\
1.838	0.0024968480519445\\
1.936	0.00402519918743538\\
2	0.00436027682022067\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.259322020184712\\
0.0230000000000001	0.242166761136278\\
0.0470000000000002	0.217811454595462\\
0.0830000000000002	0.17459970216487\\
0.15	0.0921367632264865\\
0.181	0.0614701789125793\\
0.206	0.0423347810865637\\
0.23	0.0292244568645517\\
0.256	0.0200759571819646\\
0.286	0.0138151082857814\\
0.314	0.0121325399476309\\
0.374	0.015272439809574\\
0.447	0.0163959191756113\\
0.619	0.0135936095250293\\
0.875	0.00563098964402942\\
1.039	0.00559853637838836\\
2	0.00481511190904449\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.261592278540484\\
0.02	0.247739533383262\\
0.0409999999999999	0.22695461809116\\
0.0649999999999999	0.196976443492491\\
0.107	0.135950583552419\\
0.153	0.0718579513940472\\
0.178	0.0435824379679222\\
0.197	0.0277627357358874\\
0.212	0.0203559879601554\\
0.229	0.0169050794390406\\
0.259	0.0161643903040258\\
0.306	0.0194294411089291\\
0.361	0.0224492609795992\\
0.545	0.02241354221779\\
0.593	0.0180294272656742\\
0.658	0.0119647351980334\\
0.719	0.0100677287186435\\
0.794	0.00934931798046534\\
0.866	0.00830265036132216\\
1.186	0.00791043541813785\\
2	0.0068955421165815\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27198057439193\\
0.0190000000000001	0.257160624105186\\
0.0379999999999998	0.235969402126897\\
0.0600000000000001	0.204761358653936\\
0.089	0.155511677349625\\
0.133	0.0710853433031886\\
0.16	0.0237039836025974\\
0.177	5.16460181185785e-05\\
0.196	0.0189575578810692\\
0.212	0.0289308365392142\\
0.23	0.0349917588185948\\
0.25	0.0371641308174024\\
0.273	0.0350699686174996\\
0.333	0.0226394428627268\\
0.408	0.00859286156701566\\
0.479	0.00147503647324054\\
0.521	0.00613587996102449\\
0.561	0.00628162953265532\\
0.68	0.00495935554977356\\
1.046	0.00423998109960788\\
2	0.00273737474321756\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272256784551921\\
0.0150000000000001	0.256471171087215\\
0.0310000000000001	0.231205416698368\\
0.0510000000000002	0.191116523887307\\
0.135	0.0138652879489074\\
0.144	0.000621136346967699\\
0.162	0.0244830396364715\\
0.176	0.0367771068907716\\
0.189	0.0428685773236119\\
0.204	0.0449481076866522\\
0.227	0.0429777831017963\\
0.256	0.0369111705399119\\
0.331	0.0133458428512339\\
0.374	0.000329856901593484\\
0.418	0.00951804733455974\\
0.463	0.0151354883295665\\
0.511	0.0165595504200771\\
0.591	0.0143855619820501\\
0.673	0.0141733711226215\\
0.743	0.0124955079228903\\
0.902	0.0053717092505341\\
1.082	0.00267188319580569\\
1.488	0.00188201644702435\\
1.737	0.000297216487040508\\
2	0.000704212950691563\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29280886282613\\
0.0209999999999999	0.272523575527007\\
0.052	0.2344754639902\\
0.0819999999999999	0.190835714430875\\
0.123	0.130943805485337\\
0.147	0.103548663625125\\
0.169	0.084557698732656\\
0.191	0.0711296686395557\\
0.216	0.0609317915257979\\
0.24	0.055407727254051\\
0.269	0.0535405274022152\\
0.318	0.0511527758765356\\
0.349	0.0428934786520943\\
0.474	0.00671491383380118\\
0.504	0.00562381499925646\\
1.131	0.00835335195485598\\
2	0.00891012476919473\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.2855817334906\\
0.0169999999999999	0.269741461431343\\
0.0350000000000001	0.245407059939542\\
0.0539999999999998	0.212246188215806\\
0.0819999999999999	0.153614236617853\\
0.133	0.0471035704986487\\
0.159	0.00165711901231802\\
0.162	0.00296273007961467\\
0.185	0.0340211877234009\\
0.204	0.0531047979212804\\
0.22	0.0632063426622231\\
0.236	0.068131899086425\\
0.257	0.0695206045169936\\
0.298	0.0670966099985346\\
0.359	0.0596018625514905\\
0.504	0.0417752062777823\\
0.639	0.0248114060684697\\
0.735	0.00558595743098289\\
0.772	0.00277963640848267\\
0.829	0.00390089975807806\\
0.923	0.00441307305243654\\
1.939	0.00165156661056898\\
2	0.00204748560526502\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274121681375895\\
0.0179999999999998	0.258895293559202\\
0.0369999999999999	0.235633998323693\\
0.0579999999999998	0.202850513628259\\
0.089	0.145350632301415\\
0.141	0.0480598410944251\\
0.164	0.0148836231734641\\
0.177	0.000711534646888001\\
0.197	0.020171645471279\\
0.214	0.0309819009133561\\
0.231	0.0366629119679858\\
0.253	0.0392104193431306\\
0.283	0.0381682244653296\\
0.318	0.0327238052275121\\
0.4	0.0180027562515113\\
0.498	0.00495761143082518\\
0.55	0.000753146970253304\\
0.594	0.000567980568418669\\
0.864	0.00300568909659304\\
1.257	0.00529548455790385\\
2	0.00548922872932156\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278904084602626\\
0.0190000000000001	0.263265121259822\\
0.0379999999999998	0.240917090122009\\
0.0649999999999999	0.201671482173432\\
0.104	0.13763159621522\\
0.14	0.0792402457111905\\
0.164	0.0491888759417809\\
0.186	0.0279125320259426\\
0.208	0.0125273192964368\\
0.228	0.00356533211436805\\
0.246	4.11516092486686e-05\\
0.394	0.0102661235122228\\
0.473	0.00753773261271107\\
0.589	0.00236029893720557\\
0.691	0.00269548041841894\\
1.241	0.00657591965426407\\
1.543	0.00990044133046108\\
2	0.0117322203018566\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274399096817842\\
0.0139999999999998	0.259500650327854\\
0.0289999999999999	0.235129862701816\\
0.0449999999999999	0.200748043291622\\
0.069	0.137659300536153\\
0.111	0.0272748850508591\\
0.124	0.000350451049594191\\
0.139	0.0250891662056039\\
0.152	0.0389241817695143\\
0.164	0.0456634246539718\\
0.178	0.0483870659373715\\
0.194	0.0469095787576372\\
0.283	0.0311357067029494\\
0.317	0.0300752555882093\\
0.447	0.0324931813169083\\
0.515	0.0296312729650006\\
0.584	0.0200764168082639\\
0.667	0.00502490258583776\\
0.694	0.000757550157599152\\
0.747	0.009001276934955\\
0.781	0.010236358657489\\
1.03	0.00720823869684839\\
1.967	0.00579432486869491\\
2	0.00582269985945993\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284497115058735\\
0.0139999999999998	0.26925918004459\\
0.0289999999999999	0.244262807191462\\
0.0470000000000002	0.205468740792988\\
0.112	0.057585468400787\\
0.131	0.0282141617915332\\
0.149	0.00781506384469699\\
0.158	0.000417397080417992\\
0.184	0.0202022173837548\\
0.213	0.0372051359166052\\
0.234	0.0450398027472101\\
0.254	0.0478912680910302\\
0.281	0.0467701056886933\\
0.395	0.0394404189999977\\
0.45	0.0354143894265868\\
0.485	0.0290254688917022\\
0.525	0.016649615212756\\
0.562	0.00686732602892581\\
0.591	0.00345102069981307\\
0.628	0.0036510504642302\\
0.75	0.0063119762679662\\
2	0.00515683318757754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287379852554635\\
0.0190000000000001	0.270066982974678\\
0.04	0.243490752267459\\
0.0710000000000002	0.196547246563322\\
0.12	0.122560361327518\\
0.142	0.0970082643293861\\
0.161	0.0810170143921201\\
0.179	0.0713325682705328\\
0.205	0.0624910663375928\\
0.227	0.0588521274726843\\
0.253	0.059487757048307\\
0.308	0.0611938258612224\\
0.358	0.0570458878523752\\
0.387	0.0505377987737989\\
0.424	0.0377266525690865\\
0.51	0.00392248616906565\\
0.535	0.00144384407669396\\
0.567	0.00315250489884722\\
0.672	0.0111249356824139\\
0.93	0.010680157117676\\
1.143	0.010535045390049\\
2	0.00830296424179799\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272538882418068\\
0.0150000000000001	0.257130399905802\\
0.032	0.231793576195092\\
0.0539999999999998	0.190453134083204\\
0.146	0.00698362955388987\\
0.151	0.00102923125004439\\
0.172	0.0300148881065407\\
0.187	0.0440468823849427\\
0.201	0.051138599961317\\
0.216	0.0535873596926288\\
0.237	0.0519404776605774\\
0.273	0.0444980029865212\\
0.318	0.0357214143687381\\
0.37	0.0300207277446933\\
0.471	0.020309442010106\\
0.591	4.26425208335246e-05\\
0.629	0.00204465241734475\\
1.095	0.000796264657573431\\
1.642	0.0014039398160457\\
2	0.00132061690212737\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273229390493212\\
0.0150000000000001	0.258329670606919\\
0.0310000000000001	0.234590035517248\\
0.0510000000000002	0.196664453581086\\
0.081	0.129507229423668\\
0.126	0.0292225296954056\\
0.141	0.000374074028618665\\
0.155	0.0239673356922134\\
0.178	0.0577610588309869\\
0.193	0.0734309227238517\\
0.206	0.0809344781560961\\
0.219	0.0833699743434502\\
0.236	0.0817309904220083\\
0.281	0.0713848941745518\\
0.342	0.0551937180721946\\
0.392	0.0477068454827623\\
0.456	0.0368648507221176\\
0.589	0.0116422696285912\\
0.626	0.00916951619725337\\
0.704	0.00889911950602595\\
0.809	0.0102038755209994\\
1.127	0.0102080553351249\\
1.489	0.0104925281988653\\
2	0.0106856734532617\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.2680103933502\\
0.016	0.253059686745113\\
0.0329999999999999	0.229891530716899\\
0.0539999999999998	0.19363262689607\\
0.13	0.0547224313476704\\
0.147	0.0344647463714898\\
0.161	0.0241820326361837\\
0.175	0.0194167488087684\\
0.193	0.0184355488952965\\
0.233	0.0219542718585619\\
0.275	0.024552560290354\\
0.301	0.0220794072249357\\
0.369	0.013552683352287\\
0.431	0.0107503327924778\\
0.547	0.0117793801979751\\
0.792	0.0130161201889911\\
0.953	0.0130380322454027\\
1.274	0.0130085345650377\\
1.463	0.0112684332120412\\
1.629	0.00786271665987082\\
1.799	0.00838197101481919\\
2	0.00860198529619627\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284270140678673\\
0.0179999999999998	0.268588065516095\\
0.0369999999999999	0.24508340982624\\
0.0640000000000001	0.203873012249634\\
0.127	0.105774044234434\\
0.153	0.0723648383667594\\
0.175	0.0507085514961441\\
0.194	0.0373461061606575\\
0.211	0.0303956965980472\\
0.228	0.0279584117381702\\
0.251	0.0294534284568901\\
0.371	0.04257997893207\\
0.415	0.0395035318464738\\
0.451	0.0324183843096018\\
0.537	0.0145946697425914\\
0.574	0.0105860837895335\\
0.617	0.0107438579270442\\
0.824	0.0151782266073712\\
1.09	0.0140652881708014\\
1.173	0.0139983500481975\\
1.672	0.0115589030246563\\
1.744	0.00983106430195102\\
2	0.00990925110449448\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281186657666405\\
0.0139999999999998	0.265474298083612\\
0.028	0.24108053251778\\
0.0449999999999999	0.202067111107377\\
0.069	0.135301118140995\\
0.107	0.0301817346932034\\
0.121	0.00115312228248499\\
0.136	0.0273540845079605\\
0.148	0.0408922601597981\\
0.159	0.0467790144102183\\
0.17	0.0474370412949225\\
0.183	0.043635839326114\\
0.218	0.030590785340801\\
0.282	0.0176561751691491\\
0.314	0.0161522709245059\\
0.363	0.0187156777076667\\
0.454	0.0220722983619517\\
0.527	0.0218869360139839\\
0.609	0.0192072501449831\\
0.763	0.00805779771773985\\
1.588	0.00891736155648548\\
1.708	0.00848275646181129\\
1.937	0.0090999147374875\\
2	0.00908535127815524\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271882269103213\\
0.0139999999999998	0.256994206511806\\
0.0289999999999999	0.232520799354791\\
0.0459999999999998	0.196174761676239\\
0.0920000000000001	0.0931877490574688\\
0.108	0.0685736971477455\\
0.122	0.0542321705345437\\
0.136	0.0458068908769955\\
0.152	0.0412416744861805\\
0.17	0.0408688704161144\\
0.207	0.0459184999339008\\
0.243	0.0492814279540745\\
0.273	0.0477381377643176\\
0.296	0.0423680822689483\\
0.329	0.0297566870479855\\
0.359	0.0141241678207353\\
0.383	0.000956203380215292\\
0.421	0.0226649310590994\\
0.454	0.0366300982856047\\
0.48	0.0434358891877582\\
0.506	0.0459483466538284\\
0.546	0.0437899723518043\\
0.626	0.037233852378201\\
0.675	0.0291071946506025\\
0.714	0.018173566513989\\
0.772	0.00155146663498096\\
0.787	0.000614748262757647\\
0.818	0.00155800959043084\\
0.907	0.00190302034317336\\
0.988	0.00161853946839541\\
1.344	0.00110448263438556\\
1.89	0.000948419459991356\\
2	0.00229719545193818\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276784855849638\\
0.0139999999999998	0.261833972569444\\
0.028	0.239029084156857\\
0.044	0.204599156137255\\
0.0680000000000001	0.14190032460259\\
0.116	0.014737714568863\\
0.123	4.60198167648862e-05\\
0.137	0.0233709779064228\\
0.148	0.0341919305683707\\
0.158	0.0378976493041394\\
0.168	0.0369009826329654\\
0.181	0.0306154543922355\\
0.208	0.0155622672452611\\
0.249	0.00257212680517549\\
0.264	0.00073595611118682\\
0.303	0.00658129835177323\\
0.339	0.00752890265573969\\
0.496	0.00587816741982961\\
1.444	0.0102176695981435\\
2	0.00968610914771606\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286853276791625\\
0.0129999999999999	0.272358349012565\\
0.0270000000000001	0.247620912786234\\
0.0430000000000001	0.210137495210117\\
0.069	0.136917866151339\\
0.107	0.0317778999084988\\
0.121	0.00115251654639303\\
0.139	0.0359255567960939\\
0.153	0.0547717743345215\\
0.164	0.0628372784137317\\
0.174	0.0647445753173512\\
0.185	0.0617766408292528\\
0.202	0.0512347781338094\\
0.222	0.0403621795570084\\
0.264	0.0256432813030969\\
0.288	0.0204831230899836\\
0.307	0.0211371810951744\\
0.333	0.0263656009503768\\
0.364	0.0330910176940522\\
0.386	0.0330451916093901\\
0.418	0.0284843132081791\\
0.462	0.0170523551880768\\
0.496	0.0105789290336347\\
0.547	0.00682321722337109\\
0.608	0.000797174868016448\\
0.618	0.00104342991761408\\
0.687	0.0137928355217039\\
0.718	0.0126469171022543\\
0.756	0.00721228022767484\\
0.798	0.00075777106202457\\
0.838	0.00458990701725215\\
0.885	0.00471057551858944\\
0.975	0.00363136508196371\\
1.251	0.00335792453490846\\
2	0.00312205008057553\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27565245689987\\
0.0169999999999999	0.260036371464138\\
0.0339999999999998	0.237159583651072\\
0.0529999999999999	0.204035151955533\\
0.0779999999999998	0.15083177369503\\
0.113	0.0773594577940671\\
0.131	0.0488386439905337\\
0.147	0.030527819690938\\
0.162	0.0194386617798483\\
0.178	0.0130135544167729\\
0.23	0.000499588349995861\\
0.25	0.00912035024264801\\
0.289	0.0280831244751432\\
0.308	0.0320023155584144\\
0.328	0.0315523253004506\\
0.352	0.0266809404748889\\
0.429	0.00563895542714921\\
0.462	0.003559693062539\\
0.573	0.00539678907333485\\
0.898	0.00423267321942511\\
1.16	0.00313630338213366\\
1.299	0.00279644530949508\\
1.512	0.00146137257150203\\
2	0.00256818328080666\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280774591485538\\
0.0150000000000001	0.265038329864151\\
0.036	0.233861951766199\\
0.126	0.0940068600854467\\
0.173	0.0258002814661484\\
0.193	0.00459193281614922\\
0.199	0.000447003876185903\\
0.216	0.0111347553562915\\
0.229	0.0146288006309159\\
0.242	0.0135157784176534\\
0.262	0.00666479090175098\\
0.279	0.00137326830100548\\
0.362	0.0420484969309936\\
0.381	0.0448254722542818\\
0.406	0.0435594566958102\\
0.452	0.0367857368423095\\
0.559	0.0181876004686257\\
0.613	0.0134537118250053\\
0.731	0.0137653423432305\\
0.845	0.0146358865871763\\
1.037	0.0146668417282134\\
1.354	0.0161971501391367\\
1.417	0.016043300742965\\
1.573	0.0162113734986407\\
2	0.0155044331304559\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279780561623837\\
0.016	0.263083380487537\\
0.0350000000000001	0.234997585010929\\
0.119	0.10016636079518\\
0.138	0.0802161160629575\\
0.153	0.0702862497440062\\
0.167	0.0661737381758529\\
0.182	0.0663738651994796\\
0.206	0.0717430218534458\\
0.241	0.0845510371135441\\
0.266	0.0914286725739908\\
0.286	0.0926469246645896\\
0.314	0.0892220469203928\\
0.343	0.0814228578185894\\
0.383	0.0663805670120499\\
0.471	0.0289807883371416\\
0.507	0.0196798865498851\\
0.55	0.0129318703548562\\
0.611	0.00838104223525393\\
0.664	0.00770404994661211\\
0.722	0.00661330944353855\\
0.847	0.000858228924130344\\
0.918	0.00436555675130235\\
1.03	0.00540954514636161\\
2	0.0020162240766628\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282900088421327\\
0.016	0.269317969558581\\
0.0329999999999999	0.24795164913038\\
0.0539999999999998	0.214221990842443\\
0.152	0.0464129041242427\\
0.174	0.0206248696508147\\
0.194	0.00345244460657979\\
0.2	0.00060004621467824\\
0.221	0.0115889229249566\\
0.24	0.0172088717669534\\
0.26	0.0184169354295989\\
0.316	0.0154445017128277\\
0.344	0.00966050738257884\\
0.387	0.000251395953259514\\
0.428	0.00431230897229984\\
0.47	0.00513136561462169\\
0.57	0.00275686247989748\\
1.095	0.0023550098415992\\
1.351	0.00323747600244273\\
2	0.00433980983126858\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275526205008297\\
0.0150000000000001	0.262070620170725\\
0.032	0.239132671635024\\
0.0550000000000002	0.199853643923161\\
0.097	0.127203823146044\\
0.123	0.0910495029444034\\
0.147	0.0641982615125651\\
0.169	0.0457141299846868\\
0.187	0.035910112924483\\
0.273	0.00405340986710234\\
0.297	0.00131604168095123\\
0.331	0.00155843719473525\\
0.36	0.00580541624591069\\
0.398	0.0117441805476037\\
0.425	0.0113197909537255\\
0.495	0.00832542848951734\\
1.039	0.00705569316995014\\
1.943	0.00620785638421717\\
2	0.00631687058105479\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283625276502431\\
0.0209999999999999	0.255387406243004\\
0.0470000000000002	0.210456141893351\\
0.0950000000000002	0.127008604855113\\
0.119	0.094156740157239\\
0.14	0.0721393357440756\\
0.161	0.0561541298128487\\
0.182	0.0452298606084698\\
0.201	0.0398296816248114\\
0.219	0.0392717652683987\\
0.25	0.0438215550746657\\
0.282	0.0466752463542695\\
0.334	0.0472479691781698\\
0.356	0.0436634418508337\\
0.386	0.0331373107511155\\
0.416	0.0244067824880276\\
0.442	0.0212300680329003\\
0.641	0.012276076973353\\
0.703	0.0145817035782163\\
0.759	0.0141319873793804\\
0.846	0.00867511730327042\\
1.008	0.00855219298750676\\
1.088	0.00617023650752779\\
1.287	0.0063279705924697\\
2	0.00267668227125073\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280243407869833\\
0.0230000000000001	0.262227666245252\\
0.0449999999999999	0.238933679179831\\
0.0659999999999998	0.210304612872625\\
0.0899999999999999	0.16969434833437\\
0.183	0.00332892294549536\\
0.186	0.000813227562325824\\
0.206	0.0244379567124291\\
0.222	0.0372390140978314\\
0.236	0.0431845234715049\\
0.251	0.0448099875312553\\
0.277	0.0422690947080886\\
0.317	0.0348842662532722\\
0.361	0.0255255291330934\\
0.386	0.0252062028131044\\
0.46	0.0286805097721645\\
0.524	0.0228895315183082\\
0.607	0.0117616233913265\\
0.664	0.00879645562237696\\
0.729	0.00830672431966128\\
0.779	0.00665957176808041\\
0.865	0.0106353722585375\\
0.909	0.0114442308093428\\
1.025	0.0103997666452367\\
1.441	0.00669152337293966\\
1.55	0.00495700083738626\\
1.819	0.00305686703911334\\
2	0.0029110946792783\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27058789566397\\
0.016	0.257160878469268\\
0.0329999999999999	0.235962228114062\\
0.0550000000000002	0.201115967115922\\
0.085	0.145345053317699\\
0.144	0.0339168188010324\\
0.16	0.014330778296566\\
0.173	0.00450144995858937\\
0.186	0.000110970389634257\\
0.208	0.00221665875326993\\
0.236	0.0116784911710095\\
0.279	0.0278654401667802\\
0.297	0.0290532054911576\\
0.315	0.025677894370312\\
0.358	0.0158137918358419\\
0.392	0.0139156861261314\\
0.445	0.0139068535190954\\
0.517	0.0138832443031811\\
0.61	0.0135603161633533\\
0.731	0.0122291075974434\\
0.864	0.0117455086711384\\
1.031	0.0121258648282399\\
1.513	0.014260031878996\\
1.929	0.0152149104863168\\
2	0.0150521075431826\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277472857348046\\
0.0169999999999999	0.26270020174088\\
0.0350000000000001	0.239826033703815\\
0.0579999999999998	0.203185275327593\\
0.093	0.138538572866126\\
0.142	0.0477278634421339\\
0.163	0.0186699559336403\\
0.18	0.000336803485819992\\
0.19	0.00852407899338248\\
0.21	0.0222633079592365\\
0.229	0.0302449972632348\\
0.25	0.0341711339396551\\
0.282	0.0352309299499209\\
0.312	0.0323348894101727\\
0.357	0.0225498842401488\\
0.391	0.0175103198720223\\
0.442	0.0151709037752337\\
0.52	0.0115452091845669\\
0.602	0.00184980185123473\\
0.776	0.00532383379615764\\
1.132	0.00299583940956705\\
1.252	0.00249850431402665\\
1.841	0.00317454701991826\\
2	0.00501659973516722\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287556360281148\\
0.0179999999999998	0.271942719920758\\
0.0379999999999998	0.24723292809083\\
0.0680000000000001	0.202426243333719\\
0.137	0.0980399678717432\\
0.166	0.0617525361097946\\
0.188	0.0403782926553804\\
0.211	0.0239267547024831\\
0.238	0.00998001654050551\\
0.264	0.000290124902174504\\
0.292	0.00751689092214702\\
0.357	0.0177861313143826\\
0.436	0.0328295939270267\\
0.494	0.0478312383433859\\
0.519	0.0493921544823905\\
0.565	0.0462520330565885\\
0.689	0.0334015338762783\\
0.802	0.0153736363098518\\
0.845	0.0133519254348924\\
1.434	0.0169308108112962\\
1.756	0.0173554493597843\\
2	0.0179344470186975\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274981175872096\\
0.02	0.257200664204557\\
0.0459999999999998	0.226142882088787\\
0.0760000000000001	0.18378493108566\\
0.119	0.114986044378053\\
0.168	0.0377476903554617\\
0.195	0.00315872112026394\\
0.198	0.000162709720219478\\
0.219	0.0200109662418475\\
0.237	0.0319356745712089\\
0.253	0.0376043309520266\\
0.27	0.0390614681947619\\
0.299	0.0363089121291678\\
0.402	0.0247007764756377\\
0.454	0.0255197568151786\\
0.534	0.0258638112263432\\
0.784	0.0228295114286654\\
1.049	0.0227592644835579\\
1.482	0.0216308946204062\\
2	0.022017178116545\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290483400617144\\
0.0219999999999998	0.27257322965207\\
0.0489999999999999	0.243741023338536\\
0.0939999999999999	0.18846369270269\\
0.202	0.0540989683483559\\
0.227	0.0315034885475938\\
0.247	0.0186768788042553\\
0.267	0.0108569362017801\\
0.285	0.00843593902445816\\
0.31	0.0102203300829093\\
0.354	0.0176226711637346\\
0.421	0.0293093891153844\\
0.463	0.0324864192596142\\
0.524	0.0312921249662326\\
0.754	0.0230247443058702\\
0.885	0.0138758502082519\\
0.947	0.0119666057962906\\
1.57	0.011432108464577\\
2	0.0114428142344631\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292441354155703\\
0.0179999999999998	0.276008173532374\\
0.0390000000000001	0.249240785989865\\
0.069	0.203174314440745\\
0.135	0.0997518131073187\\
0.169	0.0551097821082074\\
0.193	0.0296501583089861\\
0.214	0.0131763417211666\\
0.232	0.00385003777210846\\
0.247	0.000208876680082959\\
0.269	0.00182887905048146\\
0.317	0.00287045241569928\\
0.374	0.00916778346755187\\
0.416	0.00980198162984225\\
0.661	0.00515290517372069\\
2	0.00380360776494548\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.243156437003707\\
0.0150000000000001	0.228470421015506\\
0.0329999999999999	0.202511369401318\\
0.0670000000000002	0.143555696774133\\
0.0960000000000001	0.0967113985944441\\
0.116	0.0717122918359805\\
0.133	0.0569146259062738\\
0.149	0.0483607699672719\\
0.167	0.0436105885703149\\
0.192	0.0417292881771298\\
0.23	0.0438545275795521\\
0.3	0.0484984876670018\\
0.334	0.0452921288879247\\
0.437	0.0287202923687602\\
0.565	0.00150050004859592\\
0.595	0.00401450585938656\\
0.686	0.00323922506743157\\
1.164	0.00354386280721419\\
2	0.00367524786769247\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285360148014724\\
0.0169999999999999	0.269162508982552\\
0.036	0.243117647259974\\
0.0619999999999998	0.199490188173705\\
0.161	0.0243823948431983\\
0.18	0.000644482068447694\\
0.202	0.0236417670976201\\
0.221	0.0378376660580351\\
0.239	0.0461927675227978\\
0.261	0.0515930254725161\\
0.284	0.0530194322345778\\
0.315	0.050109119916097\\
0.476	0.0283174871869996\\
0.576	0.0181619194127816\\
0.633	0.0132186261499538\\
0.709	0.0101711312195287\\
0.9	0.011856605746102\\
0.999	0.0130260263600839\\
1.092	0.0134174457429177\\
2	0.0141073211803113\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.301860349884902\\
0.0209999999999999	0.283119620037158\\
0.0470000000000002	0.252549221738254\\
0.0830000000000002	0.203248833474491\\
0.158	0.0980735306010461\\
0.188	0.0650533258559736\\
0.211	0.0453470031444918\\
0.233	0.0320661469436883\\
0.256	0.0232042802291477\\
0.28	0.0184843416160563\\
0.314	0.0166965974777633\\
0.453	0.0135671639660995\\
0.524	0.00758700146441305\\
0.744	0.00225720194423484\\
2	0.00932980671974892\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292233714234903\\
0.0190000000000001	0.276007967011746\\
0.0379999999999998	0.252989931609587\\
0.0600000000000001	0.219352382117937\\
0.089	0.166399235375317\\
0.139	0.0644742038290933\\
0.17	0.0064508149645981\\
0.174	0.000123712484691563\\
0.195	0.030153550277221\\
0.214	0.0503527702926552\\
0.23	0.0615649437163746\\
0.246	0.067769338376876\\
0.267	0.0708881507731514\\
0.297	0.070870201360846\\
0.369	0.0650694005099868\\
0.413	0.0634676229564444\\
0.479	0.0623241269999699\\
0.514	0.0569152121863321\\
0.55	0.0473057992401071\\
0.662	0.0136133933239115\\
0.702	0.00719094610051796\\
0.736	0.0061264156488825\\
0.901	0.00770822219342371\\
1.442	0.00692880593194367\\
1.805	0.0061821247599827\\
2	0.00551958019462306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299697361067277\\
0.0179999999999998	0.283068446241697\\
0.0369999999999999	0.258139640737777\\
0.0630000000000002	0.216317997824511\\
0.101	0.146607705576385\\
0.154	0.0493127019267963\\
0.178	0.0138806925741992\\
0.19	0.000706669637447366\\
0.21	0.0200255196456851\\
0.227	0.0305520529757963\\
0.243	0.035535842877215\\
0.261	0.0366211766543283\\
0.29	0.0332427991646225\\
0.419	0.0138604608777206\\
0.484	0.0139227170975746\\
0.705	0.0128694630344914\\
1.024	0.0123968988411249\\
1.422	0.00923139226488612\\
2	0.00917683733843955\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287355832801081\\
0.0169999999999999	0.270787654535067\\
0.036	0.244423073422838\\
0.0600000000000001	0.203004364650485\\
0.103	0.118627789084003\\
0.143	0.0436127067042\\
0.167	0.00672530844132435\\
0.172	0.000106020192434109\\
0.201	0.0311003076993646\\
0.22	0.0450654242072921\\
0.237	0.0523014453739461\\
0.254	0.0546978207915623\\
0.276	0.0529768191397761\\
0.478	0.026704293447815\\
0.6	0.0118244365894626\\
0.707	0.00689881276085558\\
0.932	0.00634768061979418\\
1.262	0.00133401350953477\\
1.337	0.000990174792631304\\
1.654	0.00855654887688839\\
2	0.0104824083387189\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.294428208255929\\
0.0150000000000001	0.280235112881897\\
0.0289999999999999	0.259755704676043\\
0.0449999999999999	0.228517380615147\\
0.0670000000000002	0.175325111214588\\
0.135	0.000936595835927534\\
0.154	0.0380066643860681\\
0.169	0.0590090971999606\\
0.182	0.0702280004561491\\
0.195	0.0756192156173165\\
0.208	0.0764061067754995\\
0.224	0.0724904497993046\\
0.249	0.0614565159389415\\
0.269	0.0478229859347081\\
0.312	0.0109633667333178\\
0.327	0.000935476683663339\\
0.354	0.0186983435759243\\
0.379	0.0303475332982042\\
0.403	0.036856632194056\\
0.427	0.0388457005729599\\
0.463	0.0367583533457196\\
0.548	0.0268858929518521\\
0.594	0.0168677589602426\\
0.643	0.00707479202415184\\
0.694	0.00138796413887565\\
0.732	0.00102494231897676\\
0.857	0.0037108115392992\\
1.184	0.00430482253844922\\
1.762	0.00471276097313966\\
2	0.0029042152453842\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287947477482042\\
0.02	0.272316016282187\\
0.0430000000000001	0.247560088876735\\
0.0699999999999998	0.211688658760611\\
0.162	0.0824977424713933\\
0.187	0.0572532052124166\\
0.212	0.0378751494077716\\
0.237	0.0237631627763473\\
0.263	0.0138180572842153\\
0.285	0.00991378427680045\\
0.316	0.0092247807931165\\
0.501	0.0110032544531\\
1.105	0.00924300915876541\\
1.211	0.00906342745857325\\
2	0.00962351462114341\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267642619030404\\
0.0169999999999999	0.250555623192795\\
0.0350000000000001	0.22457338508963\\
0.073	0.159258296558605\\
0.109	0.101078669629692\\
0.147	0.0485804711420701\\
0.177	0.0128139630447333\\
0.191	0.000270448543484125\\
0.208	0.0116325003693842\\
0.224	0.0172063021267128\\
0.243	0.0191264231967518\\
0.27	0.0172236628954612\\
0.304	0.0106483092732308\\
0.348	0.00150233220905349\\
0.386	0.00896145875972909\\
0.437	0.014047523618764\\
0.476	0.0143759606678868\\
0.596	0.0120949982038758\\
1.01	0.0124202587426092\\
2	0.0128115328458072\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276052751998793\\
0.0190000000000001	0.260241203314231\\
0.04	0.235741407948517\\
0.0699999999999998	0.193203658138338\\
0.148	0.0791369244589641\\
0.174	0.0492357235856713\\
0.194	0.032127336011647\\
0.211	0.0226682988296689\\
0.228	0.0181761332105661\\
0.248	0.0176768732664407\\
0.28	0.0218692318896223\\
0.359	0.0335077016810468\\
0.4	0.0347734272955176\\
0.549	0.0289778223344586\\
0.617	0.0262936449770321\\
0.693	0.02214379422619\\
0.764	0.0205691628744251\\
1.073	0.0137322460112541\\
1.134	0.0117468863258599\\
1.396	0.0104596352304878\\
1.489	0.00889020177152267\\
1.725	0.00886248638981391\\
2	0.00865338082008105\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26578383255359\\
0.0209999999999999	0.25878594955419\\
0.0449999999999999	0.245776278620617\\
0.0680000000000001	0.228488815255413\\
0.093	0.204295943327925\\
0.132	0.159365517151492\\
0.173	0.114503821261375\\
0.217	0.0738074988827271\\
0.281	0.0187011469062113\\
0.305	0.00387580635029883\\
0.316	0.000822833724535954\\
0.336	0.00593388445111787\\
0.357	0.0066909335692098\\
0.393	0.00301891333751447\\
0.416	0.00120780543456389\\
0.471	0.0104305514878145\\
0.524	0.0141783461151213\\
0.575	0.0146322479273939\\
0.687	0.0135473742301109\\
2	0.0118499657341045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271656082700619\\
0.016	0.255257884347531\\
0.0339999999999998	0.228377967393099\\
0.0569999999999999	0.185356688057594\\
0.147	0.0075131955335106\\
0.152	8.52975839116255e-05\\
0.174	0.0262307757969293\\
0.189	0.0375847912772649\\
0.204	0.0438830848324931\\
0.222	0.0467665678024871\\
0.245	0.0461118457947665\\
0.271	0.041063633099526\\
0.367	0.0170060406912294\\
0.405	0.0140135184875838\\
0.464	0.0139681717066948\\
0.541	0.0133100345893746\\
0.78	0.00528162330297244\\
1.589	0.00291478732512473\\
1.77	0.00150626894328765\\
2	0.00212612309025584\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.331952204010272\\
0.0259999999999998	0.351949847308178\\
0.052	0.378378880448503\\
0.118	0.448849839872056\\
0.138	0.462674810350921\\
0.154	0.46886435898277\\
0.172	0.470934213111844\\
0.194	0.468755622142619\\
0.215	0.46267612530016\\
0.232	0.453406840679081\\
0.248	0.439710060199073\\
0.265	0.419197481615473\\
0.287	0.385216727960727\\
0.331	0.306875849748987\\
0.368	0.24516506817401\\
0.396	0.206005441175332\\
0.42	0.179049607265264\\
0.442	0.160296650232169\\
0.462	0.148726912960518\\
0.488	0.139277881961266\\
0.524	0.130671431673528\\
0.56	0.125793050176286\\
0.595	0.126270832196659\\
0.633	0.125465566566443\\
0.658	0.120440957864651\\
0.696	0.108032094648399\\
0.732	0.0927272454735326\\
0.776	0.06816192750225\\
0.813	0.0499694376168431\\
0.863	0.0307369232265118\\
0.905	0.0180355878079301\\
0.936	0.0130858465813288\\
0.981	0.0109196883649965\\
1.088	0.00948117883010458\\
1.184	0.00941435061277884\\
1.72	0.00943314747638402\\
2	0.00948562060231239\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278435664636968\\
0.0179999999999998	0.261060312700583\\
0.04	0.231610709197252\\
0.0699999999999998	0.183770638395383\\
0.161	0.0328450236625923\\
0.187	0.000211433317266696\\
0.241	0.0490615714943647\\
0.258	0.0567191220324972\\
0.276	0.0600412231444833\\
0.3	0.0597147841755823\\
0.395	0.0509914551769444\\
0.474	0.0392379429701273\\
0.519	0.0272482600870143\\
0.61	0.00146562309810161\\
0.623	0.00091932958540486\\
0.666	0.00621587706386162\\
0.708	0.00694074058274641\\
0.872	0.00527981999385796\\
1.565	0.00501146163933264\\
2	0.00514318638343925\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271908792369949\\
0.0190000000000001	0.256110722641181\\
0.0390000000000001	0.232309300410023\\
0.0609999999999999	0.199137405845723\\
0.0859999999999999	0.153521431713019\\
0.163	0.00618275975086169\\
0.167	0.000308816771031228\\
0.206	0.0409255646197924\\
0.221	0.0480285265577218\\
0.239	0.0514761737020986\\
0.263	0.0514863698894619\\
0.293	0.0471624446097487\\
0.327	0.0379955062897985\\
0.387	0.0159050763235178\\
0.429	0.00302569250816243\\
0.444	0.000765796646486905\\
0.492	0.0104552674605523\\
0.524	0.0128743023837421\\
0.587	0.0110859445915246\\
1.067	0.00800301839423234\\
2	0.00644350383489067\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280067569752696\\
0.02	0.264840443076458\\
0.0419999999999998	0.241563785457243\\
0.0659999999999998	0.210075028032561\\
0.0920000000000001	0.168896740921074\\
0.127	0.104407763106362\\
0.166	0.034361535922192\\
0.187	0.00483558451393762\\
0.191	0.000134900499961788\\
0.214	0.0198483243777359\\
0.229	0.0262174737773559\\
0.245	0.0280699775424775\\
0.27	0.0256354459962305\\
0.309	0.0179039066840319\\
0.382	0.00136888255420997\\
0.43	0.010984320716914\\
0.462	0.0133876128548129\\
0.523	0.0117456797721869\\
0.617	0.0119858586755877\\
0.709	0.0121657195525158\\
1.124	0.011683897885201\\
2	0.0117738530491835\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287223939897421\\
0.0139999999999998	0.270370705415452\\
0.0289999999999999	0.243257808365177\\
0.0470000000000002	0.201546773912953\\
0.0760000000000001	0.122212807270545\\
0.12	0.00275124857053255\\
0.121	0.000335978655750413\\
0.157	0.0699834579856553\\
0.172	0.0880923105572027\\
0.186	0.0986169742530247\\
0.2	0.103581768266883\\
0.215	0.103914499391049\\
0.24	0.098721894346228\\
0.27	0.0894289538040889\\
0.363	0.0544633438931963\\
0.406	0.0459385343698759\\
0.508	0.0310316469937097\\
0.557	0.024051727427902\\
0.612	0.0164556535046083\\
0.739	0.00529784747697537\\
0.821	0.00393233371697876\\
1.405	0.0064011545065954\\
2	0.0052079392899369\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285905420023465\\
0.0179999999999998	0.270429743198152\\
0.036	0.247802227316883\\
0.0569999999999999	0.213825158983068\\
0.0899999999999999	0.150781918310417\\
0.129	0.0784126396098546\\
0.153	0.0425274838296654\\
0.174	0.0185169383502979\\
0.194	0.00193399165675912\\
0.198	0.000629619043183816\\
0.217	0.00975531038208688\\
0.24	0.0159461100056624\\
0.266	0.0185319637183863\\
0.309	0.0177021921666007\\
0.375	0.0173047791346175\\
0.547	0.0210277314951082\\
0.642	0.0135432272989733\\
0.7	0.0103949227820244\\
0.825	0.0036412758454647\\
0.88	0.000297438414111895\\
0.933	0.000395708209256274\\
0.975	0.00100961483988504\\
1.084	0.00153141116033684\\
2	0.00243239968375741\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27389859732263\\
0.0209999999999999	0.253758893457053\\
0.0640000000000001	0.201947983227046\\
0.102	0.158851675981372\\
0.133	0.130028673113356\\
0.175	0.0977737129228538\\
0.211	0.0738119079315842\\
0.251	0.0533411523139962\\
0.284	0.0401476483127539\\
0.314	0.032934426542377\\
0.363	0.0253649771814493\\
0.398	0.0237439926673679\\
0.623	0.0234407524191105\\
0.675	0.0194554364027\\
0.768	0.0114472247583417\\
0.876	0.00599098402042486\\
0.956	0.00602579100129041\\
1.269	0.00626305383212156\\
2	0.0076682034808373\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280440721882163\\
0.016	0.273981358224788\\
0.0299999999999998	0.262924769103004\\
0.0449999999999999	0.245351921138927\\
0.0640000000000001	0.216152946619682\\
0.093	0.162620255081091\\
0.157	0.0427398250372657\\
0.18	0.00890011543555591\\
0.188	0.000826787270082452\\
0.208	0.0205336952395689\\
0.227	0.0336736491688945\\
0.245	0.0410466909293437\\
0.262	0.0434399682742539\\
0.283	0.0414027511788486\\
0.407	0.0221840608758663\\
0.477	0.0237045001285554\\
0.548	0.0224509707682494\\
0.591	0.0185219868345059\\
0.744	0.000761694520462708\\
0.844	0.00866575975894524\\
0.912	0.0114771257165134\\
1.66	0.00797286457894097\\
2	0.00831838404675311\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284713037535467\\
0.0169999999999999	0.269351254436457\\
0.0369999999999999	0.243489854736224\\
0.0960000000000001	0.155412096656432\\
0.137	0.0984850614023953\\
0.171	0.0587130122606321\\
0.205	0.0248163702328621\\
0.23	0.00556785543051808\\
0.24	0.000656670576024698\\
0.27	0.0158777145070221\\
0.299	0.0261688199689769\\
0.326	0.0312661901687847\\
0.355	0.0324151713133518\\
0.403	0.0293918334034813\\
0.479	0.0207010496230322\\
0.537	0.00896005571629521\\
0.58	0.00126528334097653\\
0.63	0.0116864537857855\\
0.663	0.0145496357696304\\
0.71	0.0135813997204717\\
0.805	0.011133699941269\\
1.16	0.0109041269883741\\
2	0.0111277066652833\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291724069837358\\
0.0179999999999998	0.274026696112046\\
0.04	0.24415270002307\\
0.138	0.103349852886448\\
0.167	0.0713601717343146\\
0.198	0.0432850834307397\\
0.225	0.0242846482831602\\
0.25	0.0115307315381643\\
0.274	0.00403881069303935\\
0.298	0.000331671135343381\\
0.333	0.00278348635256886\\
0.393	0.00740387573031143\\
0.448	0.0106811771351056\\
0.502	0.00959834484500943\\
0.625	0.00755355192830276\\
0.771	0.00626387526515293\\
1.006	0.00607900604319012\\
2	0.00646975317837217\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27007671166247\\
0.0169999999999999	0.253943430174846\\
0.0369999999999999	0.226942581795166\\
0.0750000000000002	0.166249553720836\\
0.113	0.108733136526172\\
0.14	0.0752656551877711\\
0.162	0.0544760152805304\\
0.182	0.0412654375255999\\
0.201	0.0335628405534867\\
0.221	0.0299709240195702\\
0.245	0.0303569103122627\\
0.372	0.0388388895614797\\
0.551	0.0302611243197211\\
0.604	0.023857823288048\\
0.692	0.012073687286025\\
0.742	0.0110503946569551\\
0.905	0.0118154002707169\\
1.132	0.00777542897477224\\
1.241	0.00222628648647571\\
1.667	0.00284859594268783\\
2	0.00251279281583017\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276786293315481\\
0.02	0.259741208511256\\
0.0409999999999999	0.234771765277974\\
0.0779999999999998	0.182223843326983\\
0.12	0.125226458916383\\
0.15	0.0908993407484808\\
0.175	0.0685117310159944\\
0.203	0.0495280890786711\\
0.243	0.0279007816553212\\
0.305	4.7465236412414e-05\\
0.338	0.0117928458116934\\
0.372	0.0193378683974448\\
0.411	0.0239539046862562\\
0.449	0.024024977502128\\
0.543	0.022931770118638\\
0.618	0.0211787133242791\\
0.674	0.0152524167551102\\
0.742	0.00763471099188084\\
0.783	0.0075747614518975\\
0.896	0.00808564096667208\\
1.241	0.00892459935770296\\
1.411	0.0112998340915418\\
1.707	0.0135247851738378\\
2	0.0137923093195993\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278801933949243\\
0.0190000000000001	0.263343751707433\\
0.0379999999999998	0.240938303575929\\
0.0600000000000001	0.207841610963801\\
0.093	0.149384606304553\\
0.128	0.0894738882665949\\
0.151	0.0579211844733711\\
0.171	0.0372090508019944\\
0.189	0.0243670443458655\\
0.207	0.0168178338751113\\
0.23	0.0120925826345668\\
0.261	0.0102784644742493\\
0.316	0.00735869500695063\\
0.365	0.00176807421719705\\
0.468	0.0191418105030858\\
0.513	0.0201991064797964\\
0.739	0.014549724637384\\
0.909	0.00620373847201083\\
1.046	0.00720836834336902\\
1.318	0.00766042172599324\\
2	0.0116183462155486\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27391708761073\\
0.0230000000000001	0.256466999469464\\
0.0459999999999998	0.232766310969895\\
0.073	0.198535985223646\\
0.109	0.145279021570943\\
0.173	0.04888260414271\\
0.197	0.0213221075770269\\
0.219	0.00212470117236663\\
0.223	0.00075936916302366\\
0.243	0.0121137030939611\\
0.264	0.0188130538704563\\
0.291	0.0226926669075431\\
0.325	0.0230933556714641\\
0.434	0.0218717219459568\\
0.525	0.0218511663861958\\
0.601	0.0193397569023839\\
0.746	0.0104027675782281\\
0.921	0.00467095883793078\\
1.682	0.00503294736794535\\
2	0.00571138812355221\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285410758095373\\
0.0129999999999999	0.270900655629487\\
0.0270000000000001	0.246298214376117\\
0.0459999999999998	0.203453835760133\\
0.122	0.023185118365932\\
0.135	0.000469444096714788\\
0.147	0.0162456254008609\\
0.161	0.0296338297552805\\
0.172	0.0347445300263076\\
0.183	0.0352073341199017\\
0.197	0.0308313282237749\\
0.268	0.00220662537471572\\
0.282	0.000558008277854238\\
0.303	0.00100198503793569\\
0.327	0.00135489933212529\\
0.36	0.00751533370233259\\
0.421	0.0202940221887635\\
0.444	0.0192695967095742\\
0.474	0.0137350266465339\\
0.527	0.00197633538232544\\
0.589	0.0180415287168167\\
0.628	0.0234583248480096\\
0.673	0.0253829980904543\\
0.738	0.0226026098257743\\
0.95	0.0122855951872625\\
1.05	0.00730784836177811\\
1.711	0.0060350857896716\\
1.829	0.00255784370672352\\
1.914	0.00109997009364537\\
2	0.0010203576267811\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291435881930327\\
0.0190000000000001	0.274683831554639\\
0.0430000000000001	0.245821600520307\\
0.089	0.182485188171727\\
0.137	0.117699721396658\\
0.166	0.0863428684650058\\
0.192	0.064128493611002\\
0.223	0.043949342998042\\
0.274	0.0156962020939866\\
0.306	0.00174771666928342\\
0.314	0.000787058996099876\\
0.341	0.00648372949338283\\
0.372	0.00876419091757175\\
0.413	0.00730093881990213\\
0.51	0.00155281625601855\\
0.581	0.00410609606383661\\
0.96	0.0041482358143905\\
1.067	0.00741505356999372\\
1.381	0.0161203709618136\\
1.528	0.0168317803566609\\
2	0.018545537006045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274612410930269\\
0.0409999999999999	0.242386215719131\\
0.107	0.190469579347396\\
0.148	0.157734049363859\\
0.183	0.123016186983914\\
0.22	0.0797623582731939\\
0.246	0.0531233440585845\\
0.268	0.0363499369052587\\
0.287	0.0271070421498365\\
0.302	0.0242482148485377\\
0.318	0.0257218981714291\\
0.34	0.0322447247951927\\
0.373	0.0472586934642583\\
0.41	0.0629511929146691\\
0.433	0.0684052207348205\\
0.455	0.0693380378776776\\
0.487	0.0661221202972415\\
0.536	0.0566599986971754\\
0.594	0.0395544718685295\\
0.72	0.00502068047351001\\
0.751	0.000371813881153926\\
0.847	0.0126200737703956\\
0.95	0.013197267557743\\
1.214	0.00588572690908062\\
1.35	0.000401522105752505\\
1.445	0.000714138815577581\\
2	0.0014069619509538\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.263183179973901\\
0.02	0.248492473378858\\
0.0419999999999998	0.225714748911778\\
0.122	0.137297670290893\\
0.146	0.119047812308165\\
0.19	0.0928466912274613\\
0.267	0.0461857089948472\\
0.321	0.000776434198086484\\
0.345	0.0160117785734566\\
0.365	0.0237004179620128\\
0.383	0.026370608549612\\
0.402	0.0246753592306268\\
0.427	0.0177797542112788\\
0.481	0.00074648531164323\\
0.518	0.0094338279195374\\
0.547	0.0116512859892262\\
0.6	0.0101314420054428\\
0.684	0.00918105265691871\\
0.872	0.0097987530749255\\
2	0.0131538371096718\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262564869014268\\
0.0179999999999998	0.245081018392757\\
0.0470000000000002	0.207942219009587\\
0.093	0.149862147389335\\
0.12	0.121953216930383\\
0.138	0.108637013852203\\
0.156	0.100731806353651\\
0.18	0.095459960373665\\
0.249	0.0824853111193065\\
0.272	0.0723407418233966\\
0.347	0.0346321952859037\\
0.374	0.0278853499675784\\
0.403	0.0248514056594979\\
0.492	0.020486753740097\\
0.617	0.0064397504198701\\
0.863	0.0134099600140059\\
1.343	0.0132971876477868\\
2	0.0124838593681531\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262392925745306\\
0.0179999999999998	0.246390139341582\\
0.04	0.219297946936268\\
0.081	0.161068751621319\\
0.177	0.021266035178531\\
0.193	0.000251541310580805\\
0.225	0.0391207911146827\\
0.245	0.0576058972124325\\
0.263	0.0686122887753329\\
0.281	0.0748416234002769\\
0.298	0.0764924853478437\\
0.318	0.0738062229787255\\
0.344	0.0657739043174588\\
0.44	0.0320214685044609\\
0.475	0.0256214427447969\\
0.52	0.0221285071471282\\
0.62	0.0192752888462624\\
0.707	0.0193461897458445\\
0.956	0.013899581849981\\
1.007	0.00568719926665873\\
1.045	0.000657134163193795\\
1.086	0.00412577446528761\\
1.128	0.00359335137522976\\
1.238	0.00169511712667214\\
1.671	7.70691437117499e-05\\
2	0.000138746093075515\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.2939918340931\\
0.024	0.280194314531837\\
0.048	0.260740958866896\\
0.14	0.179796626627409\\
0.174	0.158412795786094\\
0.207	0.142225727044298\\
0.232	0.134309794052545\\
0.258	0.130406866483726\\
0.296	0.129766676925972\\
0.364	0.128133952479689\\
0.398	0.123887135182002\\
0.428	0.115789047916961\\
0.467	0.100504276167861\\
0.532	0.0708867886501778\\
0.62	0.0264545539401988\\
0.661	0.0113779645695065\\
0.702	2.98610081173045e-05\\
0.737	0.00627964336882458\\
0.769	0.00778419126159591\\
1.088	0.00525008568152208\\
1.333	0.00159222225782019\\
2	0.00138022406870864\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285467541888495\\
0.0150000000000001	0.269431372322888\\
0.0329999999999999	0.241618437116914\\
0.0600000000000001	0.190828981542102\\
0.105	0.106914611523379\\
0.132	0.0658094543343855\\
0.161	0.0292725892650685\\
0.182	0.00882639733925306\\
0.195	0.000359095225713979\\
0.214	0.0093624956249454\\
0.236	0.0149238264321836\\
0.261	0.0169243040061882\\
0.297	0.0149589825061205\\
0.365	0.0106577792212943\\
0.498	0.00914421970031887\\
0.663	0.000170576621110641\\
0.981	0.00141371087545483\\
1.32	0.000896656069481416\\
1.872	0.00100162015818217\\
2	0.00106917800918849\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275287670904008\\
0.0139999999999998	0.261255868670488\\
0.028	0.238856222159813\\
0.0449999999999999	0.202951379005\\
0.0750000000000002	0.128532987478752\\
0.111	0.0419286140261574\\
0.13	0.00567696182756805\\
0.134	0.000651507724882094\\
0.15	0.0208996134688455\\
0.166	0.0340590350505834\\
0.182	0.0418461645846273\\
0.199	0.0451085232045614\\
0.223	0.0447724697623997\\
0.256	0.0399967794370606\\
0.304	0.0332095585677665\\
0.346	0.0313431212583812\\
0.422	0.029024233278427\\
0.462	0.0232480993987094\\
0.5	0.0130694364792938\\
0.548	0.000424210493256805\\
0.617	0.0166836541247322\\
0.66	0.0225947960570023\\
0.699	0.0234700713734464\\
0.773	0.0195983981805097\\
0.84	0.0184513828929336\\
0.959	0.0181465644859342\\
1.153	0.0168269413601565\\
1.235	0.0148712507920359\\
1.33	0.0125960720286864\\
1.677	0.011244203067263\\
2	0.0112748248669532\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271687390533409\\
0.02	0.255032872329689\\
0.044	0.228244037814952\\
0.0760000000000001	0.18578124860912\\
0.111	0.132159568946009\\
0.144	0.0745424317422012\\
0.184	0.000400958877357915\\
0.207	0.0366737324077202\\
0.226	0.0592644615467353\\
0.245	0.0755305542807672\\
0.262	0.0849196468545399\\
0.279	0.0894514584404016\\
0.297	0.0897380381489969\\
0.321	0.0855182375354366\\
0.352	0.0753934225296917\\
0.422	0.0519905716421345\\
0.52	0.023616305404027\\
0.584	0.000242876102328982\\
0.625	0.0104495004534866\\
0.654	0.013885287981716\\
0.691	0.012938256831633\\
0.789	0.0114048641574138\\
0.93	0.0130859158494929\\
1.154	0.0129960011679633\\
2	0.0120437256713166\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27441287073018\\
0.02	0.257801181627951\\
0.0409999999999999	0.233475792987337\\
0.073	0.189029223114791\\
0.176	0.041146041500391\\
0.21	0.000105090127992646\\
0.237	0.0277543936760738\\
0.26	0.0452718928606872\\
0.285	0.0589337309065785\\
0.308	0.0668168137920739\\
0.336	0.0718667617458095\\
0.366	0.0730970567842748\\
0.41	0.069777408881976\\
0.567	0.0518496783366889\\
0.599	0.0411512231741096\\
0.639	0.0232001904032724\\
0.689	0.000210286510001101\\
0.719	0.00977968669405183\\
0.744	0.0133067821191926\\
0.773	0.0129344278485917\\
0.821	0.007579354291952\\
0.882	0.0012199696608004\\
0.966	0.0113600746289593\\
1.01	0.0120533800682332\\
1.155	0.0097260560097876\\
1.313	0.00825203010343145\\
1.453	0.00347979397250153\\
2	0.00323545466639441\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278445228548748\\
0.0219999999999998	0.259469735076423\\
0.048	0.229919229414368\\
0.0840000000000001	0.181756854025656\\
0.166	0.0697548326112316\\
0.198	0.0340903124819403\\
0.223	0.0120968484706236\\
0.242	0.000180690556874641\\
0.265	0.0103771171393969\\
0.287	0.0155783400919001\\
0.312	0.0171277686807008\\
0.346	0.014627010086544\\
0.468	0.00176267251779283\\
0.541	0.00651255379500171\\
0.617	0.00677921977842333\\
0.953	0.00774891134495581\\
1.523	0.014370676603519\\
2	0.0172457138935904\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.266065834364372\\
0.0219999999999998	0.248564734608925\\
0.0430000000000001	0.225310185946201\\
0.0720000000000001	0.185940736578747\\
0.142	0.0877053889684798\\
0.165	0.0638335967322137\\
0.184	0.0495098071324289\\
0.199	0.0433286497189616\\
0.215	0.0416068765537201\\
0.24	0.0439161228094718\\
0.323	0.0548157971188497\\
0.356	0.0528875634921722\\
0.388	0.0461274393293736\\
0.429	0.0337774515612077\\
0.481	0.0120844370500062\\
0.513	0.000318356252391627\\
0.555	0.0127786752010475\\
0.586	0.0179524961696891\\
0.619	0.0192262820234368\\
0.69	0.0156061714528573\\
0.765	0.0145191357842065\\
0.922	0.0129908373003444\\
1.124	0.00550267513481995\\
1.334	0.00464530764038162\\
2	0.00319230043397578\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278346672513524\\
0.0249999999999999	0.258744038552764\\
0.0539999999999998	0.229283622917867\\
0.0939999999999999	0.182271158103725\\
0.174	0.0866791543005858\\
0.199	0.0645607134779018\\
0.225	0.0471081589236868\\
0.246	0.0375494604056752\\
0.264	0.0342400945647219\\
0.289	0.0346410977140579\\
0.396	0.0405233802467517\\
0.437	0.0370184089595531\\
0.511	0.0241069686760449\\
0.628	0.00287538292592426\\
0.657	0.000802983198125329\\
0.71	0.00478270228069189\\
0.779	0.0045643813117584\\
1.956	0.00595676061156869\\
2	0.00595676054357952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280967882749667\\
0.0230000000000001	0.262261037108795\\
0.0499999999999998	0.233440483336385\\
0.145	0.127086475655854\\
0.183	0.0952839520620326\\
0.259	0.0376764802225966\\
0.3	0.0118070230664244\\
0.322	0.000598524547162249\\
0.359	0.0182268032845894\\
0.385	0.02657456624874\\
0.413	0.0306602944530017\\
0.44	0.0305877184173124\\
0.483	0.0256960982694139\\
0.614	0.00968511501918101\\
0.69	0.000687685809367178\\
0.7	0.000887527684735989\\
0.774	0.010723753595419\\
0.82	0.0127710692104497\\
0.919	0.00983069303942763\\
1.022	0.00923125401872582\\
2	0.0100397897997619\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.265194440644668\\
0.0249999999999999	0.24367253623569\\
0.0670000000000002	0.199186673057582\\
0.109	0.156359205658509\\
0.141	0.129832914160198\\
0.171	0.110441764650596\\
0.218	0.0857290103442216\\
0.389	0.000523483909653066\\
0.424	0.014766844082172\\
0.452	0.0217525571515282\\
0.482	0.0247863597565323\\
0.516	0.0237252993503736\\
0.584	0.0161184898539593\\
0.647	0.00666120666775116\\
0.695	0.000212222437483867\\
0.751	0.00507875045590822\\
0.803	0.0051987492504777\\
0.97	0.00384622620163144\\
2	0.003980086031802\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.258833803049466\\
0.0249999999999999	0.24234303865112\\
0.0539999999999998	0.217025343788685\\
0.143	0.135567638379019\\
0.171	0.116845273795374\\
0.197	0.104232098557365\\
0.224	0.0959221738004037\\
0.254	0.0912989637654493\\
0.306	0.0884545080232582\\
0.339	0.0845235817701528\\
0.374	0.0758741782948946\\
0.406	0.0635193543749923\\
0.494	0.0269675477714295\\
0.524	0.0202745243845439\\
0.555	0.017902655805885\\
0.606	0.0192453751024648\\
0.682	0.0201201278693031\\
0.852	0.0180876159820857\\
0.922	0.015561129900576\\
0.972	0.00939175596169806\\
1.045	0.000113385987319692\\
1.095	0.00178520893644851\\
2	0.00131200858254177\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27342402745445\\
0.0209999999999999	0.256740398267102\\
0.044	0.231430700036626\\
0.0720000000000001	0.193885066399231\\
0.169	0.057073076575942\\
0.194	0.0312860520085296\\
0.218	0.0124820922654716\\
0.24	0.0001057248400822\\
0.263	0.00871857206904902\\
0.287	0.0133059141999139\\
0.314	0.0141362541292942\\
0.368	0.0101460664983066\\
0.458	0.00412011459488237\\
0.566	0.00140938037473548\\
0.645	0.00137392810848702\\
0.828	0.00597552275149038\\
1.203	0.00897158686306776\\
1.341	0.00978012519327809\\
2	0.00888849919508239\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270067502586988\\
0.0209999999999999	0.252936623916808\\
0.0449999999999999	0.226331587766902\\
0.0779999999999998	0.182817181670897\\
0.158	0.0751667829674889\\
0.186	0.0457345783880165\\
0.212	0.0243111493885713\\
0.242	0.00540063502474064\\
0.253	0.00058888308213545\\
0.292	0.0186968431310661\\
0.326	0.0305337985628822\\
0.356	0.036589416688285\\
0.392	0.0397150012622922\\
0.433	0.0388965295746031\\
0.508	0.0322258836764195\\
0.749	0.0121304437032461\\
0.942	0.0132004144517599\\
2	0.0122673029334446\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.2967897449201\\
0.02	0.280949014655604\\
0.0419999999999998	0.256650301521448\\
0.0670000000000002	0.222387835475057\\
0.0979999999999999	0.172009343686788\\
0.159	0.0715768206493896\\
0.187	0.034313795178206\\
0.209	0.01149439203714\\
0.224	0.000295205527984344\\
0.245	0.0121018689330565\\
0.264	0.0180752161970754\\
0.286	0.0203233468082482\\
0.319	0.0190251470546401\\
0.442	0.0109376823170027\\
0.641	0.0105186331655784\\
0.98	0.00909619451429755\\
1.2	0.00707604683148766\\
1.515	0.00250506469997669\\
2	0.00206108780618708\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29522634536153\\
0.0139999999999998	0.278922814086396\\
0.0310000000000001	0.250005633028275\\
0.056	0.198030616612939\\
0.0899999999999999	0.128576461109521\\
0.11	0.0969224203874317\\
0.126	0.0785906654982358\\
0.142	0.0669642737503704\\
0.214	0.0240936282831972\\
0.245	0.00138908471578736\\
0.314	0.0592071782263042\\
0.33	0.0651475876410195\\
0.347	0.0662440028479963\\
0.379	0.0630406650089217\\
0.404	0.0564740098279057\\
0.477	0.0332404538090763\\
0.54	0.0159210632652416\\
0.583	0.0138172382548536\\
0.643	0.0116416084459088\\
0.713	0.0154804695138484\\
0.852	0.0146552269228786\\
0.971	0.0115333309379708\\
1.174	0.000957845799685941\\
1.237	0.00121037611414065\\
1.433	0.00198251144651662\\
2	0.00239850379997586\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273381086851812\\
0.016	0.257703050163569\\
0.0310000000000001	0.235578011398938\\
0.048	0.202066352896381\\
0.0710000000000002	0.146576442503953\\
0.127	0.000643503348890295\\
0.136	0.0210565725368514\\
0.157	0.0650616400799753\\
0.17	0.0844674979391549\\
0.181	0.0939670543124369\\
0.192	0.09754909333558\\
0.207	0.0971233778403198\\
0.253	0.0883703358018453\\
0.355	0.0611543728754338\\
0.381	0.061281834728224\\
0.423	0.0612418253770164\\
0.497	0.052084713288858\\
0.583	0.0267442891855714\\
0.626	0.0202928338918622\\
0.657	0.0211333313766242\\
0.789	0.0274994502359567\\
0.835	0.0272714868825092\\
0.922	0.02644299858407\\
1.001	0.0219197346184292\\
1.034	0.0154369966274599\\
1.08	0.00705335704573473\\
1.143	0.00024568894533461\\
1.178	0.000348010860078851\\
1.235	0.000326020495635237\\
1.569	0.00213138076727892\\
1.69	0.00337221808632471\\
2	0.00293980873553057\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287043837501349\\
0.0139999999999998	0.272945050431628\\
0.0289999999999999	0.249677383558018\\
0.0499999999999998	0.208225474594615\\
0.14	0.0214294689811485\\
0.156	0.000539286741978895\\
0.164	0.00637100782903799\\
0.175	0.0110552986224399\\
0.186	0.0107112632966113\\
0.201	0.00491209331780906\\
0.213	0.00102677811120166\\
0.282	0.0365712893416492\\
0.313	0.0521870965085265\\
0.331	0.0562487389298032\\
0.35	0.0560968140639946\\
0.375	0.0511489871812434\\
0.456	0.0325830636871447\\
0.493	0.0328891029414429\\
0.558	0.0325696679756029\\
0.705	0.0212146834873588\\
0.806	0.0274637256377077\\
0.863	0.0268104413386197\\
1.008	0.0263254963528325\\
1.223	0.0265745719403068\\
1.476	0.0265111252792845\\
1.635	0.0282083411659739\\
1.953	0.0317691038650434\\
2	0.0317567076510623\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299602423738354\\
0.0139999999999998	0.284362976476358\\
0.0289999999999999	0.259469995838043\\
0.048	0.219542653748318\\
0.0779999999999998	0.145909201550467\\
0.11	0.0702448144651662\\
0.129	0.0356032159304513\\
0.148	0.0095489587223061\\
0.157	0.000206338075870782\\
0.173	0.0130904087494739\\
0.187	0.0192175902992791\\
0.202	0.0209148053077897\\
0.226	0.0183011009002674\\
0.248	0.0125932617994007\\
0.279	0.00194438310337119\\
0.301	0.00952986455260429\\
0.323	0.01255757073588\\
0.374	0.0124619388481646\\
0.41	0.00924134674625066\\
0.455	0.00542969570309193\\
0.556	0.00210224735514997\\
0.604	0.00332941449068969\\
0.844	0.00174015936737604\\
0.945	0.00362092611564924\\
1.196	0.00610772269770976\\
1.353	0.0106807645650466\\
1.569	0.0109315855681174\\
2	0.00660502026370935\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275895024086276\\
0.0129999999999999	0.259849209231517\\
0.028	0.231958658730498\\
0.048	0.185133035049264\\
0.077	0.106133690403861\\
0.115	0.00131620141500655\\
0.135	0.0480067934149759\\
0.149	0.071327721438784\\
0.159	0.0809529340936233\\
0.168	0.0840075441023558\\
0.178	0.0821919253421353\\
0.19	0.0748869387039934\\
0.274	0.0117161505594412\\
0.291	0.000507068366395913\\
0.317	0.0161720371514407\\
0.339	0.0245863136191664\\
0.356	0.0266147450086325\\
0.453	0.0253310493260366\\
0.633	0.012162237814203\\
0.735	0.00248194855784378\\
0.812	0.00370321468677881\\
1.152	0.00724013458004436\\
2	0.00782283408362616\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286562648073246\\
0.0139999999999998	0.269870171935616\\
0.0299999999999998	0.241684595269203\\
0.0510000000000002	0.195647363114996\\
0.0779999999999998	0.12565935077525\\
0.124	0.00547108820035014\\
0.127	0.00110206250915645\\
0.143	0.030926038106827\\
0.155	0.0455478237237146\\
0.165	0.0515815922047165\\
0.175	0.0526541189015077\\
0.187	0.0490883298979412\\
0.216	0.0325911727258457\\
0.28	0.000924408397527721\\
0.335	0.0254022932137774\\
0.358	0.0301967363616047\\
0.379	0.0302088852216689\\
0.422	0.0288111281672299\\
0.471	0.0269039232096224\\
0.581	0.0216482609320656\\
1.094	0.0227215196402017\\
1.501	0.0233705128703936\\
1.996	0.0233869458678591\\
2	0.0233894830061763\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.335018956635415\\
0.0499999999999998	0.376932824332544\\
0.0720000000000001	0.38954342772289\\
0.085	0.392903257452949\\
0.0960000000000001	0.390938212909854\\
0.108	0.383568794494325\\
0.124	0.367629390069587\\
0.146	0.339025482922681\\
0.168	0.303615518643755\\
0.193	0.254694301479336\\
0.292	0.0543823311048302\\
0.311	0.0269392368584778\\
0.327	0.0105427404659988\\
0.343	0.000325164408155221\\
0.352	0.00336750746208425\\
0.375	0.00913548991440649\\
0.406	0.0126218166683483\\
0.512	0.0151108059267391\\
0.923	0.00313291202499943\\
1.272	0.00455510696016725\\
1.779	0.00433774742238136\\
2	0.00470734054432942\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282703309863403\\
0.016	0.268957137690472\\
0.0299999999999998	0.250185135784548\\
0.0459999999999998	0.22093992665106\\
0.0659999999999998	0.174806406609634\\
0.097	0.0916241005178664\\
0.13	0.000667343709207735\\
0.152	0.0543756146846084\\
0.165	0.0766546770435843\\
0.175	0.0856280481864733\\
0.183	0.087359579486165\\
0.193	0.0847154928663159\\
0.21	0.0744998608086891\\
0.23	0.0638093761450307\\
0.253	0.0523069294373868\\
0.318	0.0106253129018983\\
0.341	0.0023139742526781\\
0.355	0.000626895307164421\\
0.373	0.00104388886000262\\
0.396	0.0010510986266592\\
0.469	0.00721977301517818\\
0.506	0.00871524262756651\\
0.988	0.00905916132042606\\
1.508	0.00877219542968311\\
2	0.00870623827689032\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279101940490953\\
0.0139999999999998	0.263226321332485\\
0.028	0.238716292282932\\
0.0430000000000001	0.203991268867165\\
0.0619999999999998	0.148927553479874\\
0.107	0.00130813685291642\\
0.112	0.0142411024783602\\
0.134	0.075117220543516\\
0.147	0.101064887163096\\
0.157	0.112550169241304\\
0.165	0.115567138994583\\
0.174	0.113448389614582\\
0.186	0.105377653286634\\
0.218	0.080907273738771\\
0.249	0.064126969310804\\
0.312	0.0244843361079683\\
0.335	0.0157690061275222\\
0.364	0.00953824824747462\\
0.409	0.00416226861380142\\
0.44	0.0057400991646519\\
0.495	0.0124415157429008\\
0.529	0.0147600679871736\\
0.633	0.0132193493928083\\
0.778	0.00868021730078894\\
0.841	0.00646855454289685\\
1.04	0.00703189311766605\\
1.339	0.00789444869372824\\
1.61	0.00763660291739887\\
2	0.00768485401815466\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285468135896862\\
0.016	0.268650458942148\\
0.032	0.243452892175197\\
0.0499999999999998	0.206376254550848\\
0.0779999999999998	0.137536777102579\\
0.132	0.00110576334465939\\
0.136	0.00745654273659113\\
0.153	0.0382236306604575\\
0.167	0.0551616067736549\\
0.18	0.0641128931219241\\
0.197	0.0701778536386195\\
0.221	0.0739725584573732\\
0.25	0.0744519410995741\\
0.356	0.0667670231536319\\
0.469	0.0310978604258563\\
0.512	0.018313780352341\\
0.574	0.00134143678083287\\
0.598	0.000403076892856458\\
0.664	0.00120046179460997\\
0.704	0.000803552945371155\\
0.894	0.00129175144361238\\
1.317	0.00312800215600362\\
1.39	0.00461393113361419\\
1.471	0.00527685352006513\\
1.996	0.00482976423834947\\
2	0.00484761287145963\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293608509800198\\
0.02	0.275640213178736\\
0.0409999999999999	0.24936626409924\\
0.0670000000000002	0.209698912267671\\
0.145	0.0851715688288541\\
0.173	0.0512342541278579\\
0.201	0.0237263515527424\\
0.231	0.000166533366201094\\
0.281	0.0235318852307675\\
0.3	0.0263493178238132\\
0.323	0.0246870607889438\\
0.416	0.0150746801838446\\
0.475	0.0132905480940977\\
0.76	0.0140276409982056\\
1.054	0.0136852988680864\\
2	0.0142363876912475\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279597829659115\\
0.0230000000000001	0.261336964447517\\
0.052	0.231417266964644\\
0.0910000000000002	0.184458118007961\\
0.175	0.0805768703335912\\
0.205	0.0516885734802743\\
0.228	0.0349651515317322\\
0.253	0.0221188758187076\\
0.273	0.0162324973027732\\
0.296	0.0142495168726775\\
0.336	0.016423780077607\\
0.416	0.0198175370178229\\
0.49	0.0189929724487654\\
0.636	0.0128569518491148\\
0.73	0.00829922101090785\\
0.853	0.00870797465012707\\
2	0.00873701935735083\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267806377547298\\
0.0219999999999998	0.251301074015127\\
0.0459999999999998	0.226835620666777\\
0.0760000000000001	0.189637342236796\\
0.158	0.0837578415018521\\
0.18	0.0642747603787073\\
0.203	0.0496787568012378\\
0.227	0.0392960786484196\\
0.252	0.0333044636897815\\
0.286	0.0295521701332069\\
0.343	0.0290728823823336\\
0.473	0.0270653337077706\\
0.527	0.0267056494766487\\
0.651	0.0257766083960833\\
0.74	0.0217553334394922\\
0.845	0.0184057438743883\\
0.968	0.0178767834246041\\
2	0.0178140676058094\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.261622269536691\\
0.02	0.245453639033194\\
0.0419999999999998	0.220891927763173\\
0.069	0.183797491662398\\
0.169	0.0400611004278342\\
0.191	0.0183565815770055\\
0.213	0.00235796979965608\\
0.219	0.00104624731164016\\
0.236	0.00773670734110743\\
0.255	0.0105228433670925\\
0.278	0.00942331421231213\\
0.312	0.00320150596537827\\
0.329	0.000939045877545119\\
0.397	0.0165166583362639\\
0.436	0.0202241525068207\\
0.482	0.0199572958005558\\
0.609	0.0185352923819515\\
1.636	0.0172915175442974\\
1.809	0.0150574002914765\\
1.991	0.0137884457679314\\
2	0.0138050871986382\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283445967970742\\
0.0209999999999999	0.267808690537467\\
0.044	0.244321806183621\\
0.0710000000000002	0.210328659083819\\
0.131	0.125077083242729\\
0.167	0.07839876489223\\
0.196	0.0473535153784392\\
0.226	0.0213117056207275\\
0.253	0.00317926956912506\\
0.26	0.000593349341265093\\
0.285	0.0109254163283627\\
0.308	0.0162175869711518\\
0.328	0.0164075345878865\\
0.383	0.00989858405921273\\
0.453	0.00342628860385652\\
0.506	0.00318266442309234\\
0.676	0.00360412720171155\\
2	0.0042569186558219\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278907232863337\\
0.0219999999999998	0.261369934242558\\
0.048	0.23360380084621\\
0.0840000000000001	0.188239602518391\\
0.134	0.125988824541626\\
0.162	0.0981639067285305\\
0.185	0.0809565825626377\\
0.209	0.0682735961315863\\
0.233	0.0602558697799824\\
0.26	0.0558595023083246\\
0.291	0.0551061181523211\\
0.399	0.0562246276781844\\
0.433	0.0510011856887838\\
0.477	0.0395326670924652\\
0.606	0.00110515558329016\\
0.654	0.011423694953999\\
0.686	0.0142176324462331\\
0.733	0.013018897159689\\
0.841	0.0114096259143777\\
1.467	0.0117355052228829\\
2	0.0117351145679945\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279675771258661\\
0.0169999999999999	0.26356650023261\\
0.0390000000000001	0.234389193379588\\
0.0680000000000001	0.188378608086242\\
0.144	0.0644118803548341\\
0.168	0.034207624694333\\
0.19	0.013196298883499\\
0.208	0.000165125719139958\\
0.243	0.013211939041033\\
0.264	0.0147169165293253\\
0.296	0.0118995082353726\\
0.385	0.00282141270199565\\
0.441	0.00356265696249558\\
0.572	0.00486355799528582\\
1.367	0.0047393544270955\\
1.589	0.00682766821309944\\
2	0.00688179907814357\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28724302992833\\
0.0179999999999998	0.27077144110191\\
0.0390000000000001	0.244008237441138\\
0.069	0.198019128657275\\
0.149	0.0713539392356712\\
0.175	0.0400015659879873\\
0.198	0.0184951138216385\\
0.222	0.00175921901574361\\
0.227	0.00103767057714466\\
0.247	0.0092257253258512\\
0.267	0.0124706952066229\\
0.292	0.0118207065265614\\
0.345	0.00504449780842098\\
0.39	0.000520987232988102\\
0.45	0.00441863335277359\\
0.52	0.00413811372697159\\
0.708	0.00301345570639189\\
2	0.00313121422469909\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272214315147147\\
0.0190000000000001	0.255849152013933\\
0.0409999999999999	0.229585532802536\\
0.0670000000000002	0.191617831145505\\
0.179	0.0180992959187498\\
0.196	0.000360976662356904\\
0.217	0.0181559206999031\\
0.234	0.0273481957121406\\
0.253	0.0327252050720341\\
0.274	0.0342652942986432\\
0.31	0.0317004501533593\\
0.521	0.0113847220218135\\
0.675	0.00387396185753364\\
1.001	0.00133766060297713\\
2	0.000790736240840584\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280067474374855\\
0.02	0.263733954368279\\
0.0419999999999998	0.238924126742321\\
0.0670000000000002	0.203933219283014\\
0.153	0.0757346895922559\\
0.177	0.0505698486401784\\
0.201	0.0313563252676876\\
0.22	0.0210453995992981\\
0.238	0.0159986065699864\\
0.259	0.0146215273911356\\
0.422	0.0160276556180023\\
0.496	0.0136128008790171\\
0.56	0.0110067796529942\\
1.126	0.0102173658539777\\
1.8	0.00780976105110831\\
2	0.00543270297655507\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281913424163668\\
0.0179999999999998	0.266725597041228\\
0.0369999999999999	0.24371519694484\\
0.0600000000000001	0.208655623974801\\
0.115	0.121844374630471\\
0.137	0.0964063162511679\\
0.153	0.0832645277850488\\
0.166	0.077649582021575\\
0.181	0.0760148907966745\\
0.207	0.0782651817839275\\
0.236	0.0845098046354904\\
0.272	0.0922359376707167\\
0.299	0.0933009194235082\\
0.324	0.0905929181086189\\
0.343	0.0838068214608669\\
0.368	0.0699938341201722\\
0.396	0.0495299740997295\\
0.443	0.00880075816182302\\
0.454	0.00110849715571426\\
0.509	0.0480573837819014\\
0.535	0.0650237280511727\\
0.558	0.0750870482457233\\
0.582	0.0806571130959259\\
0.606	0.082013237778459\\
0.643	0.0786291253174825\\
0.75	0.067566834605516\\
0.812	0.0605840911992943\\
0.844	0.0532964876467008\\
0.969	0.0176361121641033\\
1.013	0.0116523530127424\\
1.044	0.0112969934380769\\
1.158	0.0147796261164377\\
1.214	0.0109983759931556\\
1.301	0.00621785704255773\\
1.461	0.00125231079827515\\
1.531	0.00192942954805675\\
1.822	0.000719589513142438\\
2	0.000739323912196888\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273530564298092\\
0.0209999999999999	0.258369286706789\\
0.0409999999999999	0.23798764379108\\
0.0640000000000001	0.208279777205744\\
0.093	0.163651829901154\\
0.14	0.0822394726228106\\
0.165	0.0436515883842303\\
0.185	0.0201998791742142\\
0.202	0.00605292649138001\\
0.215	0.000196020607352576\\
0.232	0.00365423768906492\\
0.26	0.00441316233274902\\
0.297	0.000828830423286409\\
0.312	0.000954622039159858\\
0.352	0.00330433542382957\\
0.415	0.000477012300502455\\
0.463	0.000465289974334926\\
0.615	0.000625349851743451\\
0.903	0.000172483520788358\\
1.519	0.00247817559066554\\
1.769	0.00419055629209453\\
2	0.00410240261139805\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273912240846563\\
0.0209999999999999	0.257153081553488\\
0.0430000000000001	0.232580632048023\\
0.069	0.196867485537731\\
0.105	0.139365218969926\\
0.175	0.0255756062742152\\
0.194	4.77137829233421e-05\\
0.216	0.0242966826927744\\
0.237	0.0412294622038876\\
0.253	0.0493358282595797\\
0.269	0.0523112578825189\\
0.293	0.0516131939938926\\
0.328	0.0465150337747535\\
0.367	0.0359506428937841\\
0.417	0.0232098873540805\\
0.46	0.0165943989376687\\
0.555	0.00731430611079409\\
0.659	0.00132088378712103\\
0.708	0.000349803651174874\\
0.75	0.000978973442678388\\
0.846	0.00147341917291799\\
1.306	0.000913874205038745\\
2	0.000825221262328313\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282594829187206\\
0.02	0.266754348979878\\
0.04	0.244288929611686\\
0.0659999999999998	0.207946345172877\\
0.115	0.129959628465833\\
0.149	0.0806564346352809\\
0.173	0.0524754582734288\\
0.196	0.0319913570560462\\
0.219	0.0169706259442308\\
0.243	0.00635705215437721\\
0.267	0.000134361110656567\\
0.331	0.00283272684819025\\
0.415	0.00654867861728325\\
0.851	0.000686987635866387\\
0.927	0.000587983205646125\\
2	1.24997062012078e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267799653719996\\
0.0249999999999999	0.246774702910485\\
0.048	0.220936071314163\\
0.0720000000000001	0.18730449636442\\
0.112	0.122538159253728\\
0.162	0.0424322624702516\\
0.185	0.0137691673638041\\
0.199	2.05480966730676e-06\\
0.219	0.0152450772034016\\
0.235	0.0222022976165652\\
0.252	0.0246742159638917\\
0.273	0.0230581475543854\\
0.305	0.0160534956873777\\
0.364	0.00186042964037281\\
0.407	0.0131112528751447\\
0.442	0.0179214595348389\\
0.48	0.0189598637436772\\
0.736	0.0110111806238007\\
0.876	0.00241667729706529\\
1.853	0.00324196156884726\\
2	0.00324031323896667\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277826463256978\\
0.0179999999999998	0.262062607286701\\
0.0379999999999998	0.237419987293337\\
0.0619999999999998	0.200478311784855\\
0.103	0.127861870792242\\
0.143	0.0593589805860129\\
0.167	0.026252616784066\\
0.188	0.00447504439701385\\
0.194	0.000617416726771847\\
0.211	0.0118282508908494\\
0.227	0.0173864823368861\\
0.248	0.0197786245402773\\
0.276	0.0186988872169258\\
0.398	0.00928313406306858\\
0.49	0.00932146297974734\\
0.663	0.00631388296362756\\
0.879	0.0063494427262083\\
1.794	0.00398222954440941\\
2	0.000341110726577831\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.347435601704319\\
0.0270000000000001	0.360796344131636\\
0.048	0.366691425708531\\
0.0630000000000002	0.366986893046366\\
0.0760000000000001	0.362857175162468\\
0.0910000000000002	0.353304190899955\\
0.108	0.337182414302656\\
0.128	0.311968535137444\\
0.154	0.271914483303309\\
0.219	0.169451533348634\\
0.245	0.136146913414218\\
0.267	0.114782573102203\\
0.291	0.0975097917146468\\
0.313	0.0865966293753613\\
0.333	0.081608287503649\\
0.355	0.080643180063261\\
0.429	0.0821655018831473\\
0.453	0.0765194870063426\\
0.481	0.0654326941723054\\
0.516	0.0468849502312056\\
0.585	0.00868707104042699\\
0.609	0.000302909498246073\\
0.637	0.00664959964181699\\
0.667	0.00910593164804263\\
0.712	0.00773112184904923\\
0.788	0.00600069527038771\\
2	0.00350401086602004\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282578819717377\\
0.0209999999999999	0.268751925268861\\
0.0430000000000001	0.248024375318828\\
0.0680000000000001	0.218427739443775\\
0.1	0.173680249054834\\
0.189	0.0446328787643848\\
0.215	0.0169795956771313\\
0.235	0.000309695825170486\\
0.266	0.0223654224597385\\
0.291	0.03538150214627\\
0.313	0.0422308399182816\\
0.337	0.0450723467442948\\
0.365	0.0438440123782282\\
0.639	0.0189520695087739\\
0.734	0.016625796043662\\
0.928	0.0168060731941173\\
1.063	0.0147824190972541\\
1.189	0.0123753474607136\\
1.423	0.00961080142985926\\
1.588	0.00602771427630078\\
2	0.00621135566549613\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275521462367183\\
0.0230000000000001	0.259913124208626\\
0.0459999999999998	0.238064356536557\\
0.0720000000000001	0.207082466464904\\
0.108	0.156518885355609\\
0.15	0.0993084369071142\\
0.178	0.067959700465698\\
0.204	0.0449913381789977\\
0.246	0.014413736366337\\
0.269	0.000647414197722629\\
0.311	0.0246936694353406\\
0.346	0.0398492996823889\\
0.381	0.0505117116545328\\
0.409	0.055016482573564\\
0.436	0.0551109560704921\\
0.481	0.0504324361721356\\
0.542	0.0398971906156813\\
0.582	0.0285186605898082\\
0.679	0.00166746210952073\\
0.691	0.000872103450404449\\
0.728	0.00614116761057071\\
0.76	0.00635399907800327\\
0.876	0.0036033010428862\\
2	0.00328438892981398\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279474065262591\\
0.0230000000000001	0.263652190114626\\
0.0459999999999998	0.241924277528824\\
0.0720000000000001	0.211227216262271\\
0.104	0.166201660864794\\
0.19	0.0401194538456373\\
0.21	0.0221814479694391\\
0.225	0.0136219420626653\\
0.24	0.0100080114316872\\
0.261	0.0100174550147814\\
0.291	0.0142699639326236\\
0.328	0.0244165602289095\\
0.382	0.038438867872356\\
0.413	0.0425685479258302\\
0.445	0.042245264045349\\
0.52	0.0356953227511405\\
0.586	0.0276016819419103\\
0.672	0.0169371582770195\\
0.725	0.013717581002513\\
0.84	0.013640906705993\\
0.988	0.0112857137124069\\
1.333	0.0113891946820699\\
1.803	0.0118619361661567\\
1.94	0.0134721919440621\\
2	0.0134510090986688\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.268097902711413\\
0.016	0.253154592096292\\
0.0310000000000001	0.231821791111554\\
0.048	0.199610017575494\\
0.0680000000000001	0.152439327811195\\
0.0939999999999999	0.0799542231934365\\
0.121	0.000952677469507002\\
0.152	0.0873340685450268\\
0.17	0.126614874994588\\
0.183	0.146510157677842\\
0.193	0.155053578087299\\
0.202	0.15715887251442\\
0.212	0.15424629791378\\
0.225	0.144779041938405\\
0.265	0.11183645896336\\
0.296	0.0844193821643957\\
0.325	0.0611224722559256\\
0.35	0.0462906422960652\\
0.375	0.036312862221616\\
0.457	0.00773180634945669\\
0.477	0.000579470613599753\\
0.58	0.0383387492928056\\
0.606	0.0431822982211982\\
0.63	0.0430744134234402\\
0.669	0.0382447164643001\\
0.71	0.0287071824090113\\
0.77	0.0125767123296523\\
0.801	0.00957729329253443\\
0.866	0.00890631245267803\\
1.015	0.0111482383015162\\
1.495	0.0081362244283234\\
1.601	0.00716183904805057\\
2	0.00394964126027819\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288166488751924\\
0.0179999999999998	0.267228134895434\\
0.04	0.232717282339391\\
0.123	0.0950784192408531\\
0.153	0.0565283741522795\\
0.179	0.0295352490283354\\
0.201	0.0122332091827744\\
0.222	0.00100288238627932\\
0.227	0.000964814517723678\\
0.254	0.00869651493320367\\
0.31	0.0197210758039437\\
0.363	0.0315411422391922\\
0.407	0.0391692136206547\\
0.449	0.0430487261043981\\
0.482	0.0413615637483047\\
0.536	0.0339681461551109\\
0.595	0.0224440609593075\\
0.648	0.0123878505374848\\
0.715	0.00498789495418039\\
0.75	0.00470246217458037\\
0.832	0.00597771308259221\\
1.576	0.000326322561373438\\
1.678	0.000642158446185981\\
1.98	0.00597569630506989\\
2	0.00665963113831713\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274090611800629\\
0.0190000000000001	0.259465652095336\\
0.0369999999999999	0.239206094150838\\
0.0600000000000001	0.206121320850878\\
0.097	0.144168675890785\\
0.132	0.0882104574285645\\
0.154	0.0604601597849364\\
0.173	0.0427920562588184\\
0.188	0.0337231925597323\\
0.201	0.0304567074268589\\
0.217	0.031384393487182\\
0.289	0.0414694199684984\\
0.335	0.0411585729459043\\
0.384	0.036666940080273\\
0.424	0.0312575447101042\\
0.46	0.0315934616707003\\
0.521	0.0322228419647042\\
0.582	0.0276191089384303\\
0.616	0.0206996335288014\\
0.696	0.00161323364981136\\
0.731	0.00705478348915722\\
0.765	0.00798533278146785\\
0.981	0.00511362066413046\\
1.936	0.00464805609108776\\
2	0.00417634615560036\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271226973942917\\
0.016	0.255671549310465\\
0.032	0.232378624550823\\
0.052	0.194916511828764\\
0.0819999999999999	0.128767413509243\\
0.134	0.0134982329940168\\
0.141	0.000135719271807666\\
0.168	0.042352191048054\\
0.186	0.0618297069565847\\
0.204	0.0753814019263968\\
0.219	0.0817977011298661\\
0.234	0.0836527720151183\\
0.253	0.0811278013051644\\
0.278	0.0734398175886302\\
0.313	0.0574507085662264\\
0.361	0.036514518259736\\
0.392	0.02731713303025\\
0.418	0.0236043840092046\\
0.45	0.0239249530347245\\
0.512	0.0245616690865433\\
0.603	0.0214894826801175\\
0.715	0.00880636033681226\\
0.781	0.000239577798056612\\
0.841	0.0063087470893386\\
0.883	0.00607770235181349\\
1.136	0.000637438776060595\\
1.462	0.00227435752717575\\
1.751	0.00407424463680162\\
2	0.00443083738096028\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.260608641996628\\
0.0179999999999998	0.247948303020394\\
0.0350000000000001	0.229686538914491\\
0.056	0.200242694893828\\
0.0830000000000002	0.154261120991245\\
0.136	0.061872679949412\\
0.156	0.0359960440905511\\
0.173	0.0202427198507675\\
0.186	0.0132968058761507\\
0.2	0.0108774196598471\\
0.231	0.0122043777361904\\
0.301	0.0130523800052145\\
0.347	0.00959616744900771\\
0.392	0.001986560106916\\
0.426	0.00750397142888426\\
0.456	0.00753936611327832\\
0.596	0.00314499472982188\\
1.16	0.00352959413781662\\
1.854	0.00493192931897202\\
2	0.00392881634732634\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26189001091376\\
0.0190000000000001	0.245898672716827\\
0.0390000000000001	0.222042920447334\\
0.0790000000000002	0.165646140515331\\
0.177	0.0265145030288245\\
0.198	0.00654331779410811\\
0.208	0.000873965563943369\\
0.23	0.0133004920961373\\
0.249	0.0194030744115605\\
0.266	0.0200978290101905\\
0.294	0.0158691666837516\\
0.331	0.00596234853999089\\
0.353	0.00083481170401889\\
0.398	0.0125563964525814\\
0.43	0.0167597446599852\\
0.468	0.0173639433690731\\
0.69	0.0139143300748192\\
0.797	0.0108677003543942\\
0.881	0.00915750249144986\\
2	0.00897724479347684\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298055508542664\\
0.0190000000000001	0.276739126832627\\
0.0470000000000002	0.236009299377566\\
0.0870000000000002	0.169991666912372\\
0.138	0.0855920573830229\\
0.16	0.057515586392781\\
0.179	0.0395321964788025\\
0.197	0.0279811434085206\\
0.216	0.0206897322144188\\
0.236	0.0175485273670293\\
0.257	0.0188634588960932\\
0.309	0.0280099346441687\\
0.36	0.034861761650995\\
0.398	0.0353821990681378\\
0.455	0.0314783195401107\\
0.518	0.0272512361689876\\
0.578	0.0231035981576748\\
0.688	0.0114999399946241\\
0.734	0.0122029640672361\\
0.826	0.0125799846749595\\
1.443	0.0143984530754326\\
1.639	0.0197749054187342\\
1.824	0.0281540094854242\\
1.952	0.0388161146379771\\
2	0.0427726263746222\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267543875790793\\
0.0190000000000001	0.250366995550553\\
0.0369999999999999	0.227036408235346\\
0.0579999999999998	0.19217731769164\\
0.0859999999999999	0.137133531597223\\
0.153	0.000969587017259688\\
0.157	0.0055661179196127\\
0.177	0.0334675217965845\\
0.192	0.0475938211066214\\
0.205	0.0543361403069178\\
0.22	0.0569957206858756\\
0.241	0.0554794463109243\\
0.31	0.0444079047218522\\
0.347	0.0404404882117251\\
0.382	0.0410274216910218\\
0.451	0.0425222864870638\\
0.513	0.0387170861882176\\
0.57	0.0310426770229135\\
0.612	0.0218221982372149\\
0.669	0.00455748099209563\\
0.685	0.00108586105617503\\
0.777	0.0328159240917962\\
0.805	0.0368464306360452\\
0.841	0.0373560483320325\\
0.903	0.0333388817152591\\
0.995	0.028022945809246\\
1.204	0.0247367067485889\\
1.296	0.0240495214306824\\
2	0.0243757282415045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278192955389956\\
0.0230000000000001	0.258184429537431\\
0.0459999999999998	0.231359533842279\\
0.0760000000000001	0.189365280367155\\
0.129	0.106569025627094\\
0.165	0.0540433326717586\\
0.192	0.0216914613265837\\
0.215	0.000476141634837557\\
0.221	0.00407674102914513\\
0.244	0.0182352775993757\\
0.267	0.0278033945771843\\
0.291	0.0331077730491938\\
0.328	0.0363232614537004\\
0.393	0.0374969199637976\\
0.58	0.0314372329343011\\
0.688	0.0209753209777275\\
0.774	0.012525470172247\\
0.84	0.00924404773052601\\
1.109	0.00912609458988589\\
1.808	0.00666407537303737\\
2	0.00629378685995086\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285542092743146\\
0.0209999999999999	0.270460886077986\\
0.0459999999999998	0.245691679081909\\
0.0790000000000002	0.206713644464456\\
0.175	0.0891072049550967\\
0.205	0.0608123227146495\\
0.23	0.04282857428201\\
0.256	0.0294058126782919\\
0.286	0.018595578350463\\
0.321	0.0103564066953461\\
0.356	0.00624831681184723\\
0.395	0.00590429671999537\\
0.521	0.00749107023354556\\
1.49	0.00811258331599296\\
2	0.0091516160326206\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28768783065921\\
0.0190000000000001	0.271673994577906\\
0.0390000000000001	0.247953661768363\\
0.0670000000000002	0.207512696841984\\
0.186	0.028509203128837\\
0.212	0.00034386388612706\\
0.237	0.022656900561052\\
0.261	0.0386593402127491\\
0.285	0.0497611598598824\\
0.31	0.0568841708714256\\
0.335	0.0596761707065387\\
0.369	0.0586205104364659\\
0.435	0.0520156257610824\\
0.529	0.04236371099464\\
0.691	0.0290073001508984\\
0.831	0.0198725294114284\\
0.905	0.0190108151047763\\
1.037	0.0179639017823732\\
1.167	0.0107076590965987\\
1.255	0.00792371651814783\\
1.453	0.00749583469946247\\
2	0.00781091230655706\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285193482100337\\
0.0259999999999998	0.267373622542393\\
0.0550000000000002	0.241251730878805\\
0.101	0.193384275231066\\
0.216	0.0716332047682964\\
0.256	0.037153902611903\\
0.29	0.0128662935406196\\
0.313	0.000161402936187827\\
0.37	0.0152684263937077\\
0.403	0.0162853193206978\\
0.46	0.0128563658796947\\
0.573	0.00590293253484209\\
0.693	0.00353572163151128\\
1.201	0.00349294642744225\\
2	0.00353575939138251\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280406293595216\\
0.0209999999999999	0.265936217932147\\
0.044	0.243548339586367\\
0.0739999999999998	0.207970648713749\\
0.171	0.0880355587205952\\
0.206	0.0530951796247141\\
0.238	0.0268684328992874\\
0.277	0.000280922715092835\\
0.287	0.0056348743598349\\
0.318	0.0210031099346231\\
0.344	0.0292973426009113\\
0.37	0.0329865469526602\\
0.4	0.0328623744603354\\
0.455	0.0278414734936745\\
0.545	0.0186633634021174\\
0.624	0.015417650871171\\
0.847	0.0096263112029713\\
1.12	0.00999836127809584\\
1.547	0.00843995105017692\\
1.991	0.00604347431128671\\
2	0.00597489037668275\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272525603375799\\
0.0209999999999999	0.254919346974147\\
0.048	0.224717395960437\\
0.105	0.152504661860237\\
0.142	0.109619053488984\\
0.179	0.0731745213950044\\
0.21	0.0481828718974819\\
0.24	0.0292098304038202\\
0.282	0.00797717083531602\\
0.303	0.00039926942850288\\
0.33	0.00756377167878508\\
0.357	0.0104613278907579\\
0.394	0.00964031652171915\\
0.561	0.00345426589847353\\
0.797	0.00423627321325792\\
1.269	0.00455660455748719\\
2	0.00456312480618859\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282359047009606\\
0.02	0.266832726949081\\
0.044	0.241171201448966\\
0.0790000000000002	0.196730156029144\\
0.173	0.0731921812077072\\
0.202	0.0440418092313681\\
0.227	0.0245716859435756\\
0.255	0.00846791430077465\\
0.276	0.000465751755654775\\
0.301	0.00710166016300651\\
0.326	0.0093099002356074\\
0.366	0.00775120263891615\\
0.518	0.000504975797527951\\
0.716	0.000404376223500424\\
1.631	0.00248842263023219\\
2	0.00252500346995221\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.255828039996869\\
0.02	0.241959694156092\\
0.0430000000000001	0.219574757086114\\
0.0760000000000001	0.18133781246967\\
0.185	0.0503680788788672\\
0.215	0.0224994449137013\\
0.243	0.00198585803983908\\
0.248	0.00102415736966099\\
0.275	0.0142402602619951\\
0.303	0.0233418020263523\\
0.33	0.0279421386513872\\
0.359	0.0285199570390349\\
0.425	0.0238193988343922\\
0.514	0.0184850991977679\\
0.604	0.0181226760573896\\
2	0.0182388204121144\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269868787876629\\
0.0369999999999999	0.234008744346058\\
0.156	0.110895773509707\\
0.189	0.0854442903536747\\
0.217	0.0685125649382274\\
0.243	0.057521165757044\\
0.268	0.0513124142056594\\
0.298	0.048319594159163\\
0.346	0.0481641962550818\\
0.443	0.0481912272140019\\
0.492	0.0444165417508025\\
0.529	0.0374129009957298\\
0.566	0.0261547568953922\\
0.639	0.00128407748408632\\
0.678	0.0124743019212086\\
0.714	0.0184039048397366\\
0.751	0.0202623185387378\\
1.348	0.018755587498831\\
2	0.0189405569449965\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283314739698777\\
0.0230000000000001	0.265809650654646\\
0.0499999999999998	0.238778205815593\\
0.0819999999999999	0.200382703766248\\
0.134	0.130170200689788\\
0.19	0.0562493696155517\\
0.226	0.0154358606271177\\
0.242	0.00024842384177548\\
0.272	0.0252517274166952\\
0.3	0.0433644590832616\\
0.326	0.0554018144998496\\
0.351	0.0625849774144038\\
0.379	0.0661915108400781\\
0.412	0.0660145345515821\\
0.559	0.0574036045502315\\
0.604	0.0513002384142913\\
0.652	0.038470717523245\\
0.703	0.0263595482366052\\
0.75	0.0191182563598238\\
0.789	0.0171685521484877\\
0.857	0.0195366153289958\\
0.948	0.0217009674489681\\
1.296	0.0220962667088189\\
2	0.0219542620815831\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.260340396601062\\
0.0219999999999998	0.243930709105114\\
0.0449999999999999	0.220649504488625\\
0.0720000000000001	0.187082725674667\\
0.106	0.137789300498093\\
0.191	0.011122393504214\\
0.2	2.76325931714005e-05\\
0.228	0.0294460905599983\\
0.25	0.0463552023042522\\
0.271	0.0571983681303685\\
0.293	0.0637727939940569\\
0.313	0.0654000714832894\\
0.339	0.0628083921125233\\
0.368	0.0559308103890594\\
0.421	0.0379940581243474\\
0.479	0.0194504759390481\\
0.519	0.01137297777785\\
0.557	0.00776071604725592\\
0.602	0.0077903077875221\\
0.718	0.00930177196822024\\
1.817	0.00925154971687681\\
2	0.00835860211347539\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27065593011741\\
0.0219999999999998	0.254574179056975\\
0.0459999999999998	0.23077904964241\\
0.0760000000000001	0.194775753552137\\
0.122	0.132007292641182\\
0.189	0.0410572039182457\\
0.22	0.00672213891142093\\
0.228	0.000935949073197495\\
0.253	0.0211435300881488\\
0.276	0.0344380979429295\\
0.299	0.0429801291083662\\
0.321	0.0468338173103735\\
0.346	0.0468073389789585\\
0.391	0.0419315076386559\\
0.472	0.0281954811434368\\
0.55	0.0160439454289087\\
0.608	0.0113820575534884\\
0.669	0.0107726087170388\\
0.873	0.0110882740040985\\
2	0.0109366667718631\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282589507292364\\
0.016	0.268341847562297\\
0.0329999999999999	0.245776909850723\\
0.0539999999999998	0.210350724678842\\
0.085	0.148926422621358\\
0.128	0.0649821919500617\\
0.153	0.025290463372257\\
0.172	0.000500014393556736\\
0.179	0.00746886056132245\\
0.201	0.02839155404792\\
0.224	0.0444913086955689\\
0.243	0.0532258274222364\\
0.262	0.0573411540180557\\
0.289	0.0584493545710578\\
0.344	0.0553634732651656\\
0.539	0.0355345643390952\\
0.747	0.00201798035203682\\
0.795	0.00121492791761524\\
1.09	0.00216780158931806\\
2	0.00130411130843466\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278771088680125\\
0.028	0.260231488574854\\
0.0600000000000001	0.2329791637138\\
0.0960000000000001	0.196805933948185\\
0.228	0.0575399789930962\\
0.259	0.0334481900076953\\
0.29	0.0146884946626296\\
0.322	0.000256664463675005\\
0.332	0.00337196019758546\\
0.366	0.0128274401158821\\
0.399	0.0177606875169696\\
0.448	0.0204306900035642\\
0.528	0.0201068308596128\\
0.962	0.0139663625304238\\
1.485	0.0138831101965819\\
2	0.0142080943167833\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271725560549951\\
0.0259999999999998	0.25507503569448\\
0.048	0.235450444052336\\
0.0739999999999998	0.206082791427966\\
0.107	0.1620313790748\\
0.189	0.0494656214948912\\
0.212	0.0257391008415429\\
0.232	0.0110678846630861\\
0.252	0.00129234399129219\\
0.259	0.000754302140409724\\
0.275	0.00207151831857244\\
0.308	0.00217692386462076\\
0.351	0.011499834045587\\
0.401	0.0211672775636487\\
0.437	0.0240683330026226\\
0.498	0.0234000315636145\\
0.739	0.0199062837516113\\
0.92	0.0188211738482913\\
1.206	0.0189223141608466\\
2	0.019180311758793\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281243266107165\\
0.0230000000000001	0.264671478034206\\
0.0510000000000002	0.237882218385851\\
0.101	0.18226205976723\\
0.159	0.118695302370638\\
0.216	0.0628751495040873\\
0.25	0.0359828862813738\\
0.29	0.00960190434007568\\
0.309	0.000426121817333591\\
0.332	0.00841297704608035\\
0.355	0.012065625320913\\
0.381	0.011740890689075\\
0.539	0.00261213100593771\\
0.669	0.00280283640352863\\
1.884	0.0027108514961296\\
2	0.00287974160300708\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280908785274821\\
0.0219999999999998	0.264738792158814\\
0.0430000000000001	0.243313171858806\\
0.073	0.205634077419377\\
0.114	0.154826980458676\\
0.143	0.125731255596802\\
0.168	0.106306725581328\\
0.191	0.0936874917784674\\
0.219	0.083272585272518\\
0.315	0.0522717220378959\\
0.36	0.0276495832357462\\
0.401	0.00737973459986119\\
0.42	0.000469176400718307\\
0.456	0.0120067275177425\\
0.486	0.0175892120428411\\
0.518	0.019015460436195\\
0.6	0.0172189152372981\\
0.694	0.0157014892930714\\
0.789	0.0151218082983853\\
0.877	0.0141040385464448\\
1.971	0.0199884653960889\\
2	0.0205788528515605\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281662163204675\\
0.02	0.264256608236613\\
0.0459999999999998	0.233777769605245\\
0.081	0.186168581700862\\
0.146	0.0953710294562682\\
0.199	0.0310893632740878\\
0.225	0.00626141774852407\\
0.234	0.000725042266422449\\
0.255	0.0134586616288903\\
0.277	0.0221062590558274\\
0.298	0.0260866489157205\\
0.319	0.0258790730763798\\
0.366	0.0194204430600822\\
0.435	0.0101521592932587\\
0.482	0.00891795274697937\\
0.891	0.00874625849919086\\
1.432	0.00910698715364688\\
2	0.00966235812480232\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270815082677962\\
0.0270000000000001	0.254074365648013\\
0.0529999999999999	0.232147543373614\\
0.0859999999999999	0.198238253974767\\
0.177	0.101150802335228\\
0.206	0.0781925343720093\\
0.229	0.064884946505388\\
0.252	0.0564830054477401\\
0.275	0.0523955270150447\\
0.306	0.0516622750559588\\
0.429	0.0525638748466344\\
0.476	0.0460045398488456\\
0.529	0.0345594322407896\\
0.637	0.00974771362607374\\
0.684	0.00337563841248611\\
0.728	0.00152366301689399\\
1.111	0.00331366651382226\\
2	0.00436399622743933\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.2626217148665\\
0.0249999999999999	0.246493885580807\\
0.048	0.226096141831369\\
0.0790000000000002	0.192184035608739\\
0.135	0.123752319056929\\
0.183	0.0670435314063131\\
0.21	0.0417485581550441\\
0.235	0.0240475171150623\\
0.26	0.0114665274996599\\
0.289	0.00160356467591694\\
0.299	0.000775311414953794\\
0.325	0.004157544232958\\
0.357	0.00375991112429297\\
0.442	0.00106426941790883\\
0.534	0.00197456021244058\\
1.029	0.00134964048611819\\
2	0.000935207940304217\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262090621145866\\
0.024	0.242792079873543\\
0.048	0.21683923036301\\
0.0790000000000002	0.176745605674578\\
0.183	0.0364534096217306\\
0.214	0.00325351509560878\\
0.218	0.000481893416766077\\
0.243	0.02045162031119\\
0.267	0.0343088066167629\\
0.294	0.0449683812041242\\
0.322	0.0518443819865571\\
0.348	0.0538661672314209\\
0.384	0.0517203037054905\\
0.458	0.0424394782109827\\
0.534	0.0342461637659985\\
0.617	0.0296566948997827\\
0.703	0.0276321397406032\\
1.272	0.0237042977107826\\
1.349	0.0180380881054796\\
1.473	0.0165173165015293\\
1.573	0.0141805442462108\\
1.656	0.0128017327418619\\
1.985	0.0136804276582421\\
2	0.0134810415490434\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278211162866078\\
0.0209999999999999	0.260439798578823\\
0.044	0.233912515161786\\
0.0720000000000001	0.194726487678916\\
0.17	0.0503880224787507\\
0.195	0.0248978527442341\\
0.217	0.00808791966311384\\
0.232	0.000256253777222604\\
0.251	0.00686375558923347\\
0.275	0.0101220365325947\\
0.319	0.0118214184949554\\
0.816	0.0110430108413504\\
1.019	0.0115492082117377\\
2	0.0108073118499306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279729681522805\\
0.0169999999999999	0.261763697798239\\
0.036	0.233453643531162\\
0.0569999999999999	0.193910603064147\\
0.089	0.123734912225432\\
0.139	0.0143103744252984\\
0.147	0.00049167474655798\\
0.166	0.030036028002427\\
0.184	0.0506163394338\\
0.198	0.0610185332067901\\
0.212	0.0660043271432516\\
0.227	0.0664054900196338\\
0.251	0.0616740578249289\\
0.278	0.052620980661652\\
0.329	0.0288972429197401\\
0.365	0.0149829246230073\\
0.393	0.00856540891846569\\
0.423	0.00600764322841707\\
0.473	0.00663823796756358\\
0.584	0.00748223680792393\\
0.676	0.00853673214176576\\
0.807	0.0114264682455789\\
2	0.0102410559518238\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283444275025516\\
0.0209999999999999	0.265330142826797\\
0.0430000000000001	0.239230328912528\\
0.073	0.196477726457544\\
0.156	0.0748237906919456\\
0.187	0.0377291809878444\\
0.212	0.0136880149296981\\
0.231	0.000320248453308469\\
0.253	0.0117536322890954\\
0.276	0.0189524447166622\\
0.299	0.0218208469484944\\
0.327	0.0208145316018427\\
0.376	0.0143277817168665\\
0.437	0.0068151408220043\\
0.48	0.0059310791386169\\
0.669	0.0069268258482702\\
1.041	0.00709350359891836\\
2	0.00687632719969278\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271374390518601\\
0.0299999999999998	0.24651159807772\\
0.0569999999999999	0.217661487437384\\
0.0880000000000001	0.177758571137864\\
0.194	0.0366916007489708\\
0.219	0.010005593908379\\
0.232	0.00058392117017636\\
0.251	0.0114069570162028\\
0.266	0.0156550867101268\\
0.28	0.0150720964321773\\
0.304	0.00896284880415354\\
0.331	0.00153368271132148\\
0.381	0.0211628672108808\\
0.407	0.02683410453443\\
0.433	0.0281542450146444\\
0.476	0.025229934082875\\
0.561	0.0150298590368116\\
0.624	0.00908726714988006\\
0.691	0.0074908204660149\\
2	0.0138021999397959\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279977815567614\\
0.0249999999999999	0.260061764794969\\
0.0499999999999998	0.233711033441197\\
0.0830000000000002	0.192207904329039\\
0.191	0.0519486219220955\\
0.221	0.0197757576743376\\
0.242	0.00269976711666331\\
0.248	0.00106316952521812\\
0.266	0.00920099480722669\\
0.287	0.0139915808955595\\
0.308	0.0143384067804662\\
0.343	0.00976949010910211\\
0.393	0.00200800227465692\\
0.444	0.0127400570781822\\
0.486	0.017481146754478\\
0.532	0.0183106605501129\\
0.743	0.0156223371995345\\
1.266	0.0147499857167657\\
2	0.0152070852258972\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278395072427613\\
0.02	0.259489889953926\\
0.044	0.22889203233731\\
0.122	0.124631235254119\\
0.144	0.104267149889934\\
0.167	0.088878346863972\\
0.186	0.0804821524864505\\
0.207	0.0761933406955522\\
0.236	0.0746727019610196\\
0.353	0.0748310539794108\\
0.388	0.0698869027465805\\
0.417	0.0607691736703941\\
0.509	0.029584723786686\\
0.538	0.0247619199810174\\
0.569	0.0239135855669006\\
0.627	0.0278961936594202\\
0.692	0.0310286717309216\\
0.735	0.0286920347707214\\
0.869	0.0175486047910249\\
1.009	0.014682929289549\\
1.078	0.0143168434697425\\
1.506	0.0157075004626508\\
2	0.0150375968735661\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283337157902558\\
0.0179999999999998	0.265940155591034\\
0.0390000000000001	0.237947561603223\\
0.0720000000000001	0.18551742463145\\
0.134	0.0871426538753894\\
0.172	0.0352705960542137\\
0.2	0.00334278030719259\\
0.204	0.000591618925301685\\
0.225	0.017903859374218\\
0.246	0.029657780907439\\
0.267	0.0366411655620782\\
0.288	0.0391415705656679\\
0.311	0.0371086345133778\\
0.355	0.0281949539343098\\
0.4	0.0201790403131556\\
0.44	0.0173471459683352\\
0.498	0.0185547601512472\\
0.583	0.0193308062240605\\
2	0.0235785977096064\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296071825942517\\
0.0219999999999998	0.278828325152554\\
0.0470000000000002	0.252571370683257\\
0.0790000000000002	0.212672598152235\\
0.164	0.102587494158923\\
0.188	0.0795000185994308\\
0.209	0.0649688316051269\\
0.232	0.054428089430294\\
0.262	0.0456839488296632\\
0.319	0.0342372172299186\\
0.395	0.0226884277045563\\
0.461	0.0156005734700293\\
0.508	0.0149158552233626\\
0.695	0.0166026349575779\\
1.153	0.017274333419858\\
2	0.0185076833178592\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289311067840215\\
0.0190000000000001	0.273634077839849\\
0.0390000000000001	0.250003937210363\\
0.0640000000000001	0.213225096477407\\
0.101	0.150548475577921\\
0.163	0.045104702338076\\
0.185	0.0161628114490413\\
0.201	0.000125836946785363\\
0.23	0.0187968850414375\\
0.251	0.0260325682010834\\
0.277	0.0304398981317715\\
0.314	0.032043007382033\\
0.514	0.0306024718235389\\
0.57	0.0280106991044278\\
0.623	0.0206807570067915\\
0.744	0.00172148884997059\\
0.793	7.92935728881616e-05\\
0.873	0.00236712222773061\\
0.966	0.00452631372864865\\
1.767	0.00377612377362624\\
2	0.00382346622427709\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27263673910663\\
0.0169999999999999	0.256809927299801\\
0.036	0.231500711905526\\
0.0590000000000002	0.193192212233761\\
0.123	0.0825534439521411\\
0.144	0.0555287379819398\\
0.164	0.0363152283083226\\
0.186	0.0209841704365501\\
0.221	0.00255151497213868\\
0.228	0.000811136904713461\\
0.294	0.029901057097951\\
0.326	0.039379412687182\\
0.357	0.0440639909642555\\
0.392	0.0452152815001523\\
0.44	0.0422374775174417\\
0.562	0.0282619812784679\\
0.634	0.0146317001850158\\
0.697	0.00203743006728629\\
0.738	0.0104944089340022\\
0.772	0.0132240169592883\\
0.814	0.0121343454734326\\
0.981	0.00405015800835962\\
1.439	0.00412271586046842\\
2	0.00374419874515164\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284570757475955\\
0.0219999999999998	0.266218701529246\\
0.0449999999999999	0.240124906425052\\
0.0760000000000001	0.197788231945846\\
0.168	0.068283766434504\\
0.202	0.0287089805070613\\
0.228	0.0045046500555701\\
0.235	0.00085274540672664\\
0.257	0.0141788075390252\\
0.279	0.0225869826975078\\
0.303	0.0270862656918829\\
0.329	0.0276408251759537\\
0.374	0.0235848416531987\\
0.477	0.0125915055195125\\
0.533	0.0125619127253445\\
0.659	0.0126143867084485\\
0.902	0.01233080327669\\
2	0.0131642114545927\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27810796395392\\
0.0169999999999999	0.262167482517071\\
0.0339999999999998	0.238857464122055\\
0.0539999999999998	0.20367692176861\\
0.0790000000000002	0.151076101064934\\
0.114	0.0669341753619883\\
0.14	0.000240306189838169\\
0.177	0.0917137066349678\\
0.199	0.135427094197004\\
0.218	0.164353268289738\\
0.236	0.18459038210483\\
0.252	0.196686767340515\\
0.267	0.202587303717858\\
0.285	0.204610392888624\\
0.308	0.202580922049723\\
0.328	0.196881641372129\\
0.351	0.185632031473132\\
0.384	0.164363459105269\\
0.419	0.137334763368377\\
0.459	0.100777388977762\\
0.552	0.0122272532310035\\
0.572	0.000421076574461665\\
0.599	0.0128981567579367\\
0.624	0.0198541445963087\\
0.647	0.0220091125763013\\
0.68	0.0201019803248781\\
0.734	0.0129350352520818\\
0.804	0.00362398657483265\\
0.855	0.000681362838971911\\
1.107	0.000539824506724962\\
1.42	0.00140550382912874\\
1.767	0.00609431944244321\\
2	0.00555185101739397\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274562022925288\\
0.024	0.257991385514155\\
0.0459999999999998	0.236822712175357\\
0.0720000000000001	0.205611696060706\\
0.102	0.162613059085519\\
0.182	0.0437003194449601\\
0.209	0.0115650586719993\\
0.221	0.0001472587555571\\
0.242	0.0162913652704328\\
0.264	0.0277241041851402\\
0.289	0.0360002204919012\\
0.315	0.0401795559673279\\
0.344	0.0405503804608007\\
0.386	0.0363970062618617\\
0.467	0.0281148775886959\\
0.543	0.0250096261142603\\
0.786	0.019994096162824\\
0.876	0.0265581552459633\\
0.929	0.0294497484156699\\
0.985	0.0271876893565812\\
1.051	0.0262601308842485\\
1.133	0.0247166610480178\\
1.248	0.0212539970117569\\
1.459	0.0202728087078041\\
1.843	0.0164796597505137\\
2	0.0138820838361826\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280928302129116\\
0.0179999999999998	0.264355271286764\\
0.0369999999999999	0.239598666883326\\
0.0600000000000001	0.201842530262135\\
0.0920000000000001	0.140485065478052\\
0.161	0.000607698294198933\\
0.168	0.0122140299448659\\
0.192	0.0509447634638827\\
0.211	0.0744376277927232\\
0.229	0.0903026542210039\\
0.245	0.0992816892953883\\
0.261	0.103402457555102\\
0.278	0.103110336269881\\
0.302	0.0980672055164051\\
0.331	0.0872519666079881\\
0.4	0.0604285739711785\\
0.431	0.0541837406133006\\
0.473	0.0505452844467302\\
0.56	0.0447098606025125\\
0.606	0.0362927134529718\\
0.669	0.0241953034049942\\
0.723	0.0184834559087426\\
0.841	0.0125093575042023\\
1.228	0.00865887937808774\\
1.367	0.00107026494768947\\
1.727	0.00191004683059992\\
1.903	0.0025507734849799\\
2	0.00217923853519952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278017537301021\\
0.02	0.261041414576382\\
0.0409999999999999	0.236324344118814\\
0.0720000000000001	0.192214255820712\\
0.133	0.103852805969797\\
0.155	0.0802499686567022\\
0.176	0.0637885542266985\\
0.2	0.0504581000603137\\
0.226	0.0408484750188345\\
0.253	0.03546944339592\\
0.289	0.0329780121103505\\
0.382	0.0285437746069785\\
0.428	0.0205506823112334\\
0.487	0.0113973641296381\\
0.536	0.00763376482347988\\
0.603	0.00708405432287895\\
1.586	0.00843660861187301\\
1.824	0.0104328255230217\\
1.944	0.0105484423239157\\
2	0.0106077667993572\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270743092363447\\
0.02	0.254390938178678\\
0.04	0.231376053955485\\
0.0649999999999999	0.195525004904257\\
0.113	0.117328654107971\\
0.156	0.0505226091744895\\
0.185	0.0127567207573698\\
0.197	0.00067687859997756\\
0.222	0.0241735601242663\\
0.246	0.0412485428120393\\
0.269	0.0526646089104061\\
0.293	0.0600156018507283\\
0.317	0.0631670279475141\\
0.344	0.0621486338432522\\
0.616	0.0340394977320764\\
0.66	0.0221550575629839\\
0.725	0.00436115120926495\\
0.75	0.000559045069473463\\
0.787	0.00470518091999983\\
0.828	0.0049899289760309\\
1.008	0.0012212698392311\\
1.479	0.000128421318700056\\
2	0.000524083563662625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272414019921253\\
0.0209999999999999	0.254736083257153\\
0.0419999999999998	0.23025775927544\\
0.0680000000000001	0.192715147212487\\
0.135	0.0915211282225785\\
0.155	0.0714938592940317\\
0.176	0.056324620217346\\
0.196	0.0468324126607804\\
0.218	0.0412086028421204\\
0.246	0.0386100724623573\\
0.338	0.033294302031746\\
0.381	0.0335936041620859\\
0.442	0.0331786171547637\\
0.489	0.0293976257593811\\
0.523	0.0224395540456395\\
0.599	0.00489067658806475\\
0.628	0.00292238610341133\\
0.677	0.00479577008363163\\
0.767	0.00766778039117577\\
1.953	0.0036655518200952\\
2	0.00385608905185242\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274202076147115\\
0.0209999999999999	0.259113201352653\\
0.0459999999999998	0.234405628504558\\
0.0939999999999999	0.179457984957113\\
0.153	0.113346474096427\\
0.187	0.0817253188419054\\
0.219	0.0573220304615649\\
0.252	0.0373077092667158\\
0.288	0.0204066495737227\\
0.329	0.0055270593335206\\
0.352	0.000396728234898891\\
0.391	0.00657129806206536\\
0.447	0.0111991078421507\\
0.501	0.0112336875691064\\
0.953	0.00465755195898199\\
2	0.00405387099269827\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282502682557518\\
0.0179999999999998	0.267868684331356\\
0.036	0.246209574084772\\
0.056	0.215199690103346\\
0.085	0.161120757803368\\
0.134	0.0695490556197567\\
0.155	0.0390468328928466\\
0.172	0.0215044616188824\\
0.188	0.0110665233238252\\
0.204	0.00555824012784978\\
0.222	0.00399964916014506\\
0.265	0.00651342826904644\\
0.299	0.00623545714129925\\
0.326	0.00206245312867503\\
0.338	0.00106989370838795\\
0.386	0.0127169041410311\\
0.433	0.0189678594659606\\
0.475	0.0206821676848752\\
0.54	0.0183444078343347\\
0.742	0.00548391284970862\\
0.857	0.00591162160261716\\
1.048	0.00709665055725361\\
1.422	0.00517145906856076\\
1.578	0.00504275258831699\\
2	0.00581400728065651\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27051933189165\\
0.0190000000000001	0.254452171803743\\
0.0379999999999998	0.231394384388963\\
0.0600000000000001	0.197355838241682\\
0.0939999999999999	0.135606281627404\\
0.152	0.0299192314844876\\
0.172	1.07206370043578e-05\\
0.194	0.0260657219035387\\
0.216	0.0454168578835019\\
0.239	0.0600381645429766\\
0.275	0.0769454288363081\\
0.312	0.0904967356533719\\
0.342	0.0972707137279949\\
0.371	0.0994997715270145\\
0.412	0.0977345415738387\\
0.456	0.0921323828222014\\
0.498	0.0825482398026742\\
0.553	0.0658852322372718\\
0.687	0.0208351083563842\\
0.717	0.017372426664727\\
0.754	0.017399835276998\\
0.863	0.0189558829221204\\
0.921	0.0149552142489306\\
1.054	0.00566948199712414\\
1.126	0.00363068594922611\\
1.645	0.00481383248123457\\
1.963	0.00310555569518334\\
2	0.0030926915772036\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276487467807701\\
0.0179999999999998	0.261422981612139\\
0.0409999999999999	0.234586532950886\\
0.081	0.180210244856764\\
0.128	0.117905438637894\\
0.157	0.086728803481916\\
0.181	0.0665706463331492\\
0.205	0.0518660511127615\\
0.231	0.0409558322318402\\
0.271	0.0292359682690799\\
0.309	0.0218057884074363\\
0.342	0.0198071701075286\\
0.512	0.0202685843056654\\
0.622	0.019400479394962\\
0.69	0.0132248817486662\\
0.749	0.0080603520220297\\
0.801	0.00908438298477199\\
0.91	0.0100417452674679\\
1.244	0.00802776787976178\\
2	0.00856692704279682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278518676006866\\
0.0150000000000001	0.262641680730674\\
0.0310000000000001	0.237738560346711\\
0.0510000000000002	0.198316701124007\\
0.127	0.0405005501166613\\
0.149	0.00705057595758163\\
0.155	0.000549384586935542\\
0.171	0.0167666117994165\\
0.184	0.0243357864795168\\
0.197	0.026824952300236\\
0.212	0.024988011674183\\
0.257	0.0125034158050865\\
0.303	0.0013417687623436\\
0.314	0.000831971640415929\\
0.346	0.0047436092734654\\
0.374	0.00344130040676838\\
0.411	0.00162064818809382\\
0.471	0.0100111254561006\\
0.508	0.0106419237314506\\
0.695	0.0085674934934663\\
1.428	0.0056120158976638\\
2	0.00595315588951273\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282194025764923\\
0.0190000000000001	0.26537711906033\\
0.0379999999999998	0.241448592074241\\
0.0630000000000002	0.202370689498577\\
0.136	0.0841878845397082\\
0.159	0.0559356960256823\\
0.178	0.0387343260792079\\
0.197	0.0271836478809702\\
0.213	0.0222992194176665\\
0.229	0.0221245247925053\\
0.281	0.0256506771112774\\
0.315	0.0221498722777844\\
0.34	0.0150259321932307\\
0.384	0.00159812379212676\\
0.415	0.0103767677579842\\
0.439	0.0129175119668599\\
0.468	0.0110805173091046\\
0.541	0.000489991226153563\\
0.551	0.00087579365884638\\
0.613	0.00717631344294523\\
0.651	0.00734187659848118\\
0.78	0.00426750100126183\\
1.268	0.00438066337833032\\
1.56	0.0037613869064379\\
1.834	0.00595464785164301\\
1.969	0.0106160883155391\\
2	0.0114709607469625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289735642451856\\
0.016	0.273272899944029\\
0.0350000000000001	0.245385291550932\\
0.108	0.12890302027533\\
0.131	0.105107275813551\\
0.174	0.068303299929056\\
0.204	0.0469367706383248\\
0.228	0.0345860306278145\\
0.251	0.0275486920904005\\
0.288	0.0214455622049639\\
0.342	0.0124990898450856\\
0.396	0.00153328984579115\\
0.43	0.00763656025135795\\
0.457	0.00798877843817714\\
0.642	0.00134020529383516\\
0.963	0.00033326347620477\\
1.052	0.0011395199648141\\
1.264	0.00232650825914282\\
2	0.00409519200832253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280070991435696\\
0.016	0.263556130349512\\
0.0339999999999998	0.236820158476358\\
0.113	0.110130875116591\\
0.139	0.0818188793631145\\
0.223	0.000254494364051894\\
0.252	0.0249708185331499\\
0.276	0.0400648961949779\\
0.298	0.0496387622145118\\
0.314	0.0519992205929851\\
0.338	0.0502372384017971\\
0.381	0.0427642346521608\\
0.502	0.0196770195416427\\
0.58	0.0123006996634354\\
0.644	0.0113435523712178\\
1.327	0.00979275408262881\\
2	0.0085996204876988\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280287521740884\\
0.0150000000000001	0.263258051333585\\
0.0310000000000001	0.236289979668325\\
0.0539999999999998	0.187804930755351\\
0.093	0.106162238105539\\
0.113	0.0736195376615649\\
0.128	0.0562425666083644\\
0.14	0.0486577041675118\\
0.153	0.0458520670044154\\
0.173	0.0469766520020212\\
0.204	0.0477333376228573\\
0.226	0.0457446681161469\\
0.249	0.0384633523869558\\
0.319	0.0107515246838825\\
0.347	0.000916298880454303\\
0.379	0.0111836159549794\\
0.407	0.0156366010212117\\
0.44	0.0166497023130443\\
0.495	0.0129150340614941\\
0.555	0.00573737613888659\\
0.601	0.00334900869202137\\
2	0.00267355427849747\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273653756593742\\
0.0139999999999998	0.257781847093668\\
0.0299999999999998	0.230873214420493\\
0.052	0.18474278704147\\
0.0950000000000002	0.0938360176055051\\
0.115	0.0614192357728935\\
0.132	0.0411483033197664\\
0.15	0.0265088344252065\\
0.185	0.00506977682892762\\
0.196	0.00101759722856931\\
0.23	0.0166712943547149\\
0.262	0.0276227488683705\\
0.291	0.0333717676172229\\
0.318	0.0343365136608531\\
0.347	0.0312129485288843\\
0.444	0.0162220311235686\\
0.564	0.00324758349065846\\
0.609	0.000273367690276416\\
0.688	0.00255367996410616\\
0.9	0.000184819949005988\\
2	9.23851379099894e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274639094655562\\
0.0150000000000001	0.259986754086714\\
0.0310000000000001	0.236401438074207\\
0.0539999999999998	0.193900784329455\\
0.11	0.0869847679981239\\
0.129	0.0610551892012237\\
0.146	0.0447522930521904\\
0.161	0.0359908061680598\\
0.175	0.0325784189774243\\
0.193	0.0329610757732999\\
0.23	0.0389618995264009\\
0.355	0.0636728140211829\\
0.391	0.0634793780629876\\
0.439	0.0589873305696926\\
0.489	0.0507103037196064\\
0.525	0.039805505029896\\
0.592	0.0187533884907212\\
0.652	0.00531059998210859\\
0.692	0.000227607813418906\\
0.711	0.000812769841267436\\
0.776	0.000980886198885589\\
0.95	0.00221166618184876\\
1.336	0.00103007544991796\\
1.695	0.000368795640383279\\
2	0.000456398302876249\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293658828209334\\
0.0139999999999998	0.279077924087476\\
0.0289999999999999	0.254985623218731\\
0.048	0.215720289285831\\
0.101	0.101750081495322\\
0.119	0.0748715304113552\\
0.133	0.0609286092848795\\
0.145	0.0547265599914097\\
0.158	0.0531741066449789\\
0.185	0.0566585557434047\\
0.211	0.0567014225275986\\
0.251	0.0527694290595973\\
0.283	0.0458648695516999\\
0.386	0.0183526519642663\\
0.435	0.0103068765891958\\
0.471	0.00876008732653633\\
0.899	0.00956588495765054\\
2	0.00921709590857045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293696064664778\\
0.0139999999999998	0.278712960845457\\
0.028	0.255782256907391\\
0.0449999999999999	0.219507880774\\
0.0720000000000001	0.150914544963403\\
0.11	0.0557727154142582\\
0.128	0.0214323480482523\\
0.141	0.0045655741958579\\
0.147	0.000455872206520436\\
0.158	0.00517117346275908\\
0.17	0.00507015950437539\\
0.192	0.00231546929384319\\
0.21	0.00649223826940837\\
0.24	0.00787362751078824\\
0.279	0.0051847041719566\\
0.32	0.00218801448428207\\
0.351	0.00607542322377874\\
0.381	0.00551429227100542\\
0.477	0.000671136943783512\\
0.567	0.00251411451482486\\
1.193	0.00133177692582898\\
2	0.00147906700166045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278585121171149\\
0.0139999999999998	0.264227021773745\\
0.028	0.241613444704697\\
0.044	0.207349388686557\\
0.0779999999999998	0.121420652855852\\
0.102	0.0664513309994983\\
0.119	0.036734418079063\\
0.134	0.0187454281868189\\
0.147	0.0095121083154277\\
0.16	0.00545234578386156\\
0.175	0.00556379540569951\\
0.212	0.00816887365907482\\
0.35	0.00448689828108417\\
0.408	0.000722742414421607\\
0.461	0.00172295005259926\\
0.664	0.000493108503416106\\
2	0.000809104191139998\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.266940328474444\\
0.0169999999999999	0.249838720153567\\
0.0350000000000001	0.223823598477022\\
0.0609999999999999	0.177507015070341\\
0.132	0.0473861720851048\\
0.153	0.0189788276673712\\
0.171	0.00068401855516953\\
0.176	0.00305088966802636\\
0.189	0.0090547282317317\\
0.201	0.00985885307664436\\
0.219	0.00574808492365886\\
0.24	0.0013835603826684\\
0.264	0.0133436901439219\\
0.324	0.0458177001367024\\
0.348	0.0535875332327893\\
0.37	0.056202304951281\\
0.397	0.0546631940703812\\
0.438	0.0481708992009695\\
0.661	0.00262462874759573\\
0.682	0.000834638769124041\\
0.753	0.00994432535634671\\
0.799	0.0102815993943568\\
1.003	0.00927962670478433\\
2	0.0103074522493318\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277267917901955\\
0.0230000000000001	0.257542872475581\\
0.0489999999999999	0.228566131391159\\
0.0750000000000002	0.192986320086158\\
0.109	0.138728554046332\\
0.164	0.0492585409851549\\
0.184	0.0252375293644191\\
0.202	0.00974216115507387\\
0.219	1.68297832452424e-05\\
0.236	0.00539939366263331\\
0.252	0.00600522352966371\\
0.283	0.00135359577023353\\
0.295	0.00105107165266949\\
0.401	0.0223619574467069\\
0.44	0.0226512607228591\\
0.648	0.0205420789299584\\
2	0.0202407481188263\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278556425338887\\
0.0230000000000001	0.258728502456876\\
0.0550000000000002	0.223389038855067\\
0.136	0.132408296674271\\
0.224	0.0379179287469138\\
0.257	0.000126362070365094\\
0.3	0.0376973910441083\\
0.322	0.0492867928489975\\
0.345	0.0568122937530107\\
0.369	0.0600005637286833\\
0.392	0.0588841003767784\\
0.466	0.0516239802027254\\
0.529	0.0497632888410613\\
0.626	0.0482302969161958\\
0.665	0.04307549610047\\
0.746	0.0260341549614638\\
0.831	0.00688554758360649\\
0.872	0.000543044707883134\\
0.931	0.0086014620531194\\
0.973	0.00994680715012608\\
1.073	0.00727002290357381\\
1.223	0.00734958462826452\\
2	0.0069566263526224\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288531421782952\\
0.0219999999999998	0.2665775005266\\
0.0489999999999999	0.231853515806433\\
0.0880000000000001	0.174551957276003\\
0.171	0.0489620841411464\\
0.206	0.0060414659111685\\
0.212	0.00042212308325551\\
0.234	0.0204335016501962\\
0.257	0.0356325754885538\\
0.274	0.0426952706203902\\
0.29	0.044496052750326\\
0.317	0.0422082486244473\\
0.351	0.0357450648408575\\
0.487	0.00361467406178706\\
0.521	0.00035293631992861\\
0.572	0.00264877775554417\\
1.104	0.00252551819027902\\
1.358	0.00412525552145393\\
2	0.00407719298000275\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292115537592736\\
0.02	0.271992856074502\\
0.044	0.240037631706129\\
0.157	0.0799442375422887\\
0.179	0.0587994660009712\\
0.203	0.0418152332713189\\
0.228	0.0293009836399132\\
0.267	0.015063420986674\\
0.305	0.00529905710438694\\
0.338	0.00119465496215598\\
0.363	0.00107079936537513\\
0.426	0.00562928977601507\\
0.698	0.00399227859235207\\
1.086	0.00747972051489176\\
1.675	0.0126335820359778\\
2	0.0126335842359624\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284875903334115\\
0.0230000000000001	0.263869695652146\\
0.0470000000000002	0.234898334401048\\
0.0750000000000002	0.194343453227091\\
0.103	0.146453345281889\\
0.143	0.0686119655872082\\
0.179	0.000813950393163676\\
0.206	0.0454976186785894\\
0.227	0.07277136323161\\
0.245	0.089975825663493\\
0.258	0.0970263153421183\\
0.271	0.0993420499014235\\
0.288	0.0975027864403026\\
0.316	0.0898782942135714\\
0.344	0.0773968675709003\\
0.414	0.0447963672642229\\
0.459	0.0289992156803658\\
0.51	0.0149518826063004\\
0.545	0.00962020168329847\\
0.589	0.00788385068629927\\
0.666	0.00943266212072169\\
0.808	0.012423158593748\\
1.065	0.0127505941219468\\
1.504	0.0146187574236856\\
2	0.0145452422661716\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285304574925298\\
0.02	0.268049245499022\\
0.0409999999999999	0.242833094118409\\
0.0659999999999998	0.205729351453452\\
0.1	0.146649594271326\\
0.143	0.0732578313572279\\
0.167	0.0403409554984\\
0.188	0.0181423171342465\\
0.209	0.0018248787621995\\
0.213	0.000656548819581104\\
0.233	0.0101067886002193\\
0.254	0.0152515892336131\\
0.28	0.0171275416428056\\
0.316	0.0148205640546815\\
0.388	0.00993899147053634\\
0.765	0.0112025936991076\\
1.962	0.0121378497715363\\
2	0.0121378434971517\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285715787313598\\
0.02	0.268466291699804\\
0.044	0.240246476796426\\
0.085	0.18408402024745\\
0.176	0.0572483622719013\\
0.201	0.031735994760425\\
0.222	0.0160319262731186\\
0.244	0.00493529076465249\\
0.26	0.000573647018847101\\
0.291	0.00754323159672277\\
0.321	0.0101460168304102\\
0.362	0.00869482322766801\\
0.463	0.00499396053829582\\
0.72	0.00767385860683856\\
1.244	0.0079492071996019\\
2	0.00782130180591034\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.260946926661444\\
0.0190000000000001	0.245833309371868\\
0.04	0.222027033495305\\
0.0640000000000001	0.188143169658181\\
0.0960000000000001	0.13491807873276\\
0.141	0.0602138026217554\\
0.163	0.0321877577196101\\
0.182	0.0144118405292661\\
0.2	0.00296665909643012\\
0.208	0.000518802687100806\\
0.226	0.00487520464128899\\
0.262	0.00710985234815009\\
0.332	0.00867039483181964\\
0.505	0.00866230256626244\\
1.136	0.0099039796467193\\
2	0.0102927920793414\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264496966826409\\
0.0230000000000001	0.244889643608314\\
0.0470000000000002	0.217784156361434\\
0.073	0.18153341077419\\
0.159	0.0557888695722211\\
0.181	0.0338691876476487\\
0.2	0.0203978130223668\\
0.219	0.0121704845832449\\
0.239	0.00807446282780289\\
0.26	0.00819405457857147\\
0.322	0.0153394456335771\\
0.377	0.0209121287775451\\
0.44	0.0207033022269365\\
0.846	0.0177391527309974\\
2	0.0167591481380662\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284358711765237\\
0.0179999999999998	0.269256183046531\\
0.036	0.247470211247387\\
0.0590000000000002	0.212276794081375\\
0.149	0.0654285742540166\\
0.173	0.0384244763111661\\
0.197	0.0175362938401769\\
0.219	0.00375268537461082\\
0.228	0.000636105452054281\\
0.267	0.016374222923726\\
0.309	0.0284999104925445\\
0.337	0.0328695537062123\\
0.365	0.0326991614016885\\
0.402	0.028375514317323\\
0.445	0.0190170440425228\\
0.52	0.00144175406746383\\
0.531	0.000861756335022168\\
0.595	0.0124970130431201\\
0.648	0.0170588710135187\\
0.685	0.0159961406977649\\
0.8	0.0103858193342972\\
1.033	0.0111096605612309\\
2	0.0109791300654454\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262687362319335\\
0.0219999999999998	0.246112650142664\\
0.044	0.223240881295885\\
0.069	0.191020010841361\\
0.154	0.0746584693502732\\
0.179	0.0487586688857919\\
0.202	0.0307618878124289\\
0.226	0.0172753140267838\\
0.257	0.00519137869285391\\
0.276	0.000520321071296959\\
0.312	0.00799784178741225\\
0.344	0.0102025263147749\\
0.472	0.00991771999257685\\
0.719	0.00913287086304626\\
0.938	0.00777416320085988\\
1.818	0.00760614043756735\\
2	0.00760612996089893\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282469519869062\\
0.0209999999999999	0.264808534720255\\
0.0449999999999999	0.237417559131644\\
0.0750000000000002	0.196809208519896\\
0.112	0.139350501759322\\
0.198	0.00196487141056689\\
0.201	0.00177033587468944\\
0.222	0.0242989125011812\\
0.236	0.0342169257043023\\
0.249	0.0383283889727637\\
0.265	0.0383794041026859\\
0.291	0.0336429946794445\\
0.312	0.0259626607041761\\
0.348	0.00701009421263965\\
0.363	0.000843617789971329\\
0.399	0.0166552042465788\\
0.429	0.0255268618234044\\
0.454	0.0286430326119302\\
0.49	0.0282596621420574\\
0.787	0.0114008642396182\\
0.887	0.0031962884639305\\
1.523	0.00428911683756228\\
2	0.00424532950224865\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273894396068374\\
0.02	0.258164402998021\\
0.0409999999999999	0.234808508707863\\
0.0649999999999999	0.201242358801364\\
0.0990000000000002	0.145915399549076\\
0.171	0.0249108092614518\\
0.191	7.23539827429676e-06\\
0.212	0.0201479607614159\\
0.227	0.0292027128460388\\
0.242	0.0334655718771955\\
0.261	0.0342530100780776\\
0.287	0.0308511760397998\\
0.318	0.0223656741532521\\
0.382	0.00374631192558006\\
0.404	0.000530259305342007\\
0.436	0.00354322911832305\\
0.487	0.00283171204053012\\
0.596	0.0010440953319657\\
0.733	0.000994222911457232\\
1.468	0.00104859509064914\\
2	0.00169446623251757\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272408205778913\\
0.0190000000000001	0.256026113802208\\
0.04	0.230769415746215\\
0.0699999999999998	0.187065065266025\\
0.144	0.0769183058642362\\
0.172	0.044007770641735\\
0.195	0.0228423925765373\\
0.219	0.00656385565185458\\
0.233	0.000811364099871259\\
0.257	0.00985636651975685\\
0.281	0.0146527512848369\\
0.301	0.0143609477023028\\
0.347	0.00775240948405154\\
0.394	0.000802989769912887\\
0.441	0.00628453125857886\\
0.484	0.00714008674769762\\
0.686	0.00512973568112107\\
2	0.00702146398105175\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.265844711673501\\
0.02	0.24857835347844\\
0.0419999999999998	0.222233293600653\\
0.0760000000000001	0.173774137748242\\
0.126	0.103128876690322\\
0.151	0.0751560347388041\\
0.175	0.0543854780108961\\
0.191	0.0453044539227365\\
0.208	0.0407800524906561\\
0.237	0.0379605497349611\\
0.269	0.0395318712974513\\
0.324	0.0417784827264409\\
0.366	0.0390215720524218\\
0.393	0.0312394518504684\\
0.474	0.00764220373045976\\
0.521	0.000815165915420302\\
0.56	0.000181751153149001\\
0.716	0.000965111624267934\\
0.813	0.0012019788831048\\
2	0.00199199856250676\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286046746541425\\
0.02	0.270831458430516\\
0.0409999999999999	0.248331080078292\\
0.0699999999999998	0.210184512379346\\
0.156	0.0942927900935921\\
0.188	0.0595245652008334\\
0.217	0.0340259302161749\\
0.246	0.0142616022916999\\
0.272	0.000346982996683565\\
0.298	0.0113688414105435\\
0.324	0.0177688180775259\\
0.35	0.0198445833442302\\
0.395	0.017794194709583\\
0.478	0.015007908260201\\
0.765	0.00938518598894911\\
1.629	0.00882047406627207\\
2	0.00865398936985429\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289876366821693\\
0.0219999999999998	0.274602881752462\\
0.0449999999999999	0.252534422115309\\
0.0710000000000002	0.221569844254187\\
0.115	0.16129674435241\\
0.156	0.106711062678623\\
0.179	0.0828057010771177\\
0.2	0.0667310737340694\\
0.217	0.0583595394945569\\
0.234	0.0549279076260021\\
0.263	0.0543878439851793\\
0.35	0.0550153982276664\\
0.388	0.0505380187731852\\
0.426	0.0418690343506025\\
0.464	0.0293997734662486\\
0.501	0.0122901445695334\\
0.528	0.000947549072340514\\
0.585	0.0265813746565673\\
0.613	0.0348166538871078\\
0.64	0.0382312774435043\\
0.671	0.0377497784977878\\
0.728	0.0321434250016641\\
0.968	0.000609692938856821\\
1.009	0.00071335022762975\\
1.051	0.00111219800878892\\
1.12	0.00187186519824456\\
1.367	0.00163913734270249\\
2	0.00121082314913235\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27626673000415\\
0.0179999999999998	0.261215273041544\\
0.0369999999999999	0.238329353411728\\
0.0590000000000002	0.204687871163561\\
0.104	0.125847383419872\\
0.147	0.0530897200824669\\
0.171	0.0204248229941939\\
0.19	0.000122938089174518\\
0.211	0.0175412254516409\\
0.23	0.0277167076636848\\
0.254	0.0355670079979111\\
0.274	0.0379583464661644\\
0.298	0.0360008228206707\\
0.351	0.0263332390707798\\
0.414	0.0153238512946277\\
0.453	0.0129405180156965\\
0.527	0.0133182331956303\\
0.637	0.013368394416617\\
0.849	0.0119075181338304\\
0.953	0.0109979032611633\\
1.204	0.011549222850892\\
2	0.0109042850596728\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269680559906808\\
0.02	0.251661965162706\\
0.04	0.226585707725943\\
0.0659999999999998	0.186625692990612\\
0.101	0.123994924337204\\
0.142	0.05267048882255\\
0.166	0.0194287528583592\\
0.184	0.000291780228423466\\
0.201	0.0140049397250079\\
0.216	0.0205931555076435\\
0.234	0.0232077368741392\\
0.261	0.0225927710683478\\
0.288	0.0178269437788541\\
0.368	0.000734839248758501\\
0.438	0.0139814123762627\\
0.491	0.0184883943409764\\
0.535	0.0183956165033421\\
0.634	0.0177552046468894\\
0.827	0.0168799481784152\\
1.507	0.00995297481124702\\
1.581	0.0078144043850461\\
2	0.00808599226532269\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281655931425119\\
0.0139999999999998	0.265418990487035\\
0.0310000000000001	0.236445110562595\\
0.0510000000000002	0.193436711208689\\
0.135	0.00093948062748872\\
0.156	0.0364105824976608\\
0.174	0.0590007488097717\\
0.187	0.0691858906697091\\
0.199	0.0735019498434628\\
0.213	0.0736157925452541\\
0.239	0.0679374214431694\\
0.266	0.0591166882434533\\
0.319	0.0348247424041346\\
0.364	0.0154993473946847\\
0.4	0.00440876314537997\\
0.425	0.000243079601213392\\
0.456	0.00228424797021676\\
0.513	0.000330355347816891\\
0.535	0.00102522425880114\\
0.681	0.00880984895361481\\
0.776	0.00978023521881877\\
1.628	0.00908088739273527\\
2	0.00887377523215171\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273041249776164\\
0.0190000000000001	0.25670522212468\\
0.0390000000000001	0.232278152264399\\
0.0619999999999998	0.197040857044728\\
0.111	0.110814061477973\\
0.14	0.0648104510909571\\
0.164	0.0341907121113301\\
0.187	0.0116438992852919\\
0.203	0.00038740846509322\\
0.224	0.0116943386075294\\
0.244	0.0178462960720305\\
0.264	0.019762344621522\\
0.292	0.017664780750541\\
0.328	0.0109176814508012\\
0.38	0.00065800502915625\\
0.417	0.0052189328512342\\
0.46	0.00585636208973161\\
0.613	0.00472046595393261\\
1.412	0.00458463472003912\\
2	0.0047803350312412\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283452436526418\\
0.0190000000000001	0.266185913588401\\
0.04	0.239858516612995\\
0.0659999999999998	0.200034524330359\\
0.0939999999999999	0.14988422203126\\
0.127	0.0812581062298059\\
0.166	0.00149096523765246\\
0.169	0.00390309108585996\\
0.189	0.0352962068659024\\
0.207	0.0562035819360656\\
0.221	0.0665001272332835\\
0.234	0.0708814228613037\\
0.248	0.0709881660009808\\
0.271	0.0659828214971956\\
0.298	0.0566184955773652\\
0.337	0.0372055959354509\\
0.391	0.0108335274403988\\
0.423	7.94056495978523e-05\\
0.464	0.00972359701467473\\
0.502	0.014833071104408\\
0.541	0.0159427416258446\\
1.294	0.00565543308757377\\
1.86	0.00574557850417179\\
2	0.00574362804070194\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280479806163969\\
0.02	0.26235116557345\\
0.0419999999999998	0.235355111989908\\
0.0800000000000001	0.180627158195692\\
0.16	0.0623819895992814\\
0.184	0.0357209561615397\\
0.208	0.0149260458685294\\
0.231	0.000290870690178302\\
0.241	0.00458262477814442\\
0.264	0.0126526316253623\\
0.287	0.0163436601144498\\
0.312	0.0159173781412645\\
0.363	0.0101102939519473\\
0.422	0.00361827358268263\\
0.472	0.00305686064742039\\
0.679	0.00382753216889409\\
2	0.00339891664181247\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283169863606434\\
0.0150000000000001	0.266116771152524\\
0.032	0.23790931279437\\
0.0529999999999999	0.194218882366418\\
0.115	0.0609764912400661\\
0.138	0.0230250526088684\\
0.156	0.000110254912577101\\
0.173	0.0163916242681998\\
0.186	0.023638293691544\\
0.199	0.0262355008692436\\
0.216	0.0248392291731654\\
0.249	0.017078635631965\\
0.29	0.00196449379691588\\
0.297	0.000714556130623212\\
0.337	0.0138517139129668\\
0.371	0.0205307379605673\\
0.402	0.0225446702838008\\
0.447	0.0203150153051621\\
0.531	0.0163375586327037\\
0.728	0.0144550371240988\\
0.9	0.0117649699446285\\
1.033	0.00420159667855957\\
1.144	0.00022303467618201\\
1.238	0.00228909464418736\\
1.491	0.00308721368342901\\
2	0.00292321711039456\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27908079492215\\
0.0169999999999999	0.261285233954058\\
0.036	0.233473658880611\\
0.069	0.175659763028308\\
0.114	0.0988940213399556\\
0.142	0.0592127376424623\\
0.165	0.0332726728971093\\
0.187	0.0149666841640834\\
0.208	0.00248130891496556\\
0.216	0.000679972567107168\\
0.234	0.00436867056903978\\
0.256	0.00422944467683317\\
0.323	0.000984307603821843\\
0.387	0.000813491297149582\\
0.439	0.00156864347549135\\
0.657	0.0102052872829739\\
0.85	0.00872314353612857\\
1.416	0.00433782271109173\\
2	0.00425972836548993\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283903426078115\\
0.0179999999999998	0.262572862939058\\
0.0489999999999999	0.21480212748397\\
0.0800000000000001	0.170196709715651\\
0.105	0.141191212274937\\
0.131	0.117504970283941\\
0.163	0.0945470589828385\\
0.189	0.0801766416785297\\
0.212	0.0724037765755914\\
0.233	0.0694096642355126\\
0.266	0.0700294469385092\\
0.311	0.0693614040356749\\
0.351	0.0648272997711565\\
0.383	0.0573808360293979\\
0.433	0.0404194922393186\\
0.491	0.0221256038094748\\
0.529	0.0146680635837328\\
0.568	0.0114024137942592\\
0.619	0.0115870271875442\\
0.743	0.0129732913720444\\
1.095	0.0102260372695135\\
1.173	0.00611921018320016\\
1.279	0.0011923290742506\\
1.385	0.00537446138629782\\
1.479	0.00537290742732655\\
2	0.00531051941624572\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287876519441734\\
0.016	0.272275252057891\\
0.0329999999999999	0.248260311401427\\
0.056	0.207803242119303\\
0.142	0.0491824907630396\\
0.162	0.0248373211280435\\
0.182	0.0071870111498713\\
0.194	0.00044130671089615\\
0.213	0.00838804224122569\\
0.235	0.0127190509610822\\
0.261	0.0133716192353646\\
0.428	0.00971586314692541\\
0.566	0.00871241133267908\\
0.851	0.00442743455357508\\
1.858	0.00338713506877353\\
2	0.00238468617602239\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28131857956217\\
0.0150000000000001	0.266497939775885\\
0.0310000000000001	0.242625287334677\\
0.052	0.202421504485624\\
0.119	0.0672178736604971\\
0.137	0.0428945226566655\\
0.152	0.0294483516961104\\
0.166	0.0225347979779191\\
0.181	0.0202446224572603\\
0.202	0.0222538631074642\\
0.245	0.03105216604501\\
0.308	0.0448139463264869\\
0.336	0.0463383434288898\\
0.378	0.0434331171222642\\
0.5	0.0288840203536451\\
0.598	0.0134006798817903\\
0.641	0.0110580835061458\\
1.008	0.0106912674073825\\
1.176	0.00810408609502522\\
1.389	0.00297365021227236\\
1.565	0.000245246803814325\\
1.867	0.000146364670429389\\
2	2.88881138521546e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276736432914574\\
0.0179999999999998	0.260924431126763\\
0.0390000000000001	0.234894903655363\\
0.0649999999999999	0.195497008402728\\
0.136	0.0835071003328767\\
0.16	0.0552265465162143\\
0.184	0.0332850639663085\\
0.209	0.0160815441044053\\
0.237	0.00194003197454418\\
0.244	0.000968052611442172\\
0.289	0.016706824573522\\
0.332	0.0283179857855882\\
0.363	0.0321575475866975\\
0.402	0.0323549170228818\\
0.558	0.025245432169374\\
0.632	0.0189160887703332\\
0.696	0.00931004299542115\\
0.755	0.00151572043663073\\
0.782	0.000862090287557571\\
0.848	0.00422572390701959\\
1.006	0.00405447053031471\\
1.909	0.00400106658417698\\
2	0.00394840316290823\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277951684259692\\
0.0289999999999999	0.260426191475137\\
0.0649999999999999	0.233104877160286\\
0.138	0.170557398984252\\
0.2	0.120373775475636\\
0.243	0.0906011942674536\\
0.283	0.0679312336949383\\
0.328	0.0472189338850471\\
0.377	0.0291719150201044\\
0.429	0.0143782518877891\\
0.476	0.00521977889940306\\
0.52	0.00030812556373716\\
0.571	0.00292050349155737\\
0.842	0.00307569267952879\\
1.225	0.00170268150455\\
1.817	0.000372449108017037\\
2	0.000439785548276728\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278878832237215\\
0.0449999999999999	0.26009593127323\\
0.0859999999999999	0.238207174600231\\
0.131	0.209160878864958\\
0.188	0.167004931484252\\
0.254	0.119316853377347\\
0.304	0.0884310531698724\\
0.363	0.0570965143320383\\
0.409	0.0370059910640212\\
0.457	0.0204489810575028\\
0.512	0.00557241821396559\\
0.543	0.000512986921809233\\
0.588	0.00566136704101128\\
0.638	0.00716175055663193\\
1.802	0.00493553736069519\\
2	0.0051332223699454\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270779987590235\\
0.0550000000000002	0.245143154161931\\
0.111	0.213749031440678\\
0.274	0.119070489337882\\
0.323	0.0984574645898557\\
0.376	0.0806994927524305\\
0.534	0.0313737491186763\\
0.624	7.74529658404965e-05\\
0.709	0.0167804633543125\\
0.747	0.0173674878521757\\
0.833	0.0133738628220197\\
0.925	0.0113226454953015\\
1.297	0.0107878770957641\\
1.594	0.00453267624697729\\
2	0.00477497110601588\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275301827597159\\
0.028	0.258576056768639\\
0.0590000000000002	0.234427275014225\\
0.0990000000000002	0.197643062799628\\
0.156	0.138738565827985\\
0.212	0.0821909077628513\\
0.244	0.0558538140872584\\
0.27	0.0396220421039022\\
0.295	0.0289590222162639\\
0.321	0.0225267956786195\\
0.348	0.0200217100614402\\
0.383	0.0214299673734861\\
0.456	0.028803071601641\\
0.514	0.0339197057554119\\
0.564	0.0332560507314348\\
0.619	0.0297930197289067\\
0.666	0.0217880287342958\\
0.741	0.00901706848005501\\
0.8	0.0041343864818586\\
0.857	0.00403262268095128\\
1.049	0.00546766236918739\\
2	0.0067870501968228\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270880756248848\\
0.0289999999999999	0.252818382894481\\
0.0640000000000001	0.224870849674337\\
0.119	0.174839685276513\\
0.213	0.0884674975534683\\
0.248	0.0623179036783408\\
0.283	0.0413399143936291\\
0.32	0.0242355514944714\\
0.365	0.00793507752827605\\
0.395	0.000481397225861269\\
0.464	0.0161649756780324\\
0.502	0.02042519397969\\
0.55	0.0210282701173874\\
0.609	0.017875169758339\\
0.762	0.00191673521886271\\
0.782	0.000897995310514155\\
0.837	0.0060299534671957\\
0.892	0.00660226825174037\\
1.199	0.00483883521218287\\
2	0.00592001431409983\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286043032736577\\
0.0310000000000001	0.267029117350579\\
0.0649999999999999	0.240338775054727\\
0.107	0.202013723921361\\
0.169	0.138943882062477\\
0.234	0.0755824788304551\\
0.273	0.043089608254677\\
0.315	0.0134259487211636\\
0.338	0.000824866008103164\\
0.378	0.0218700838588091\\
0.414	0.036080935397981\\
0.444	0.0438100082781121\\
0.482	0.0490687855082412\\
0.519	0.0500206765941136\\
0.573	0.046507705319744\\
0.758	0.0269281025892698\\
0.866	0.0125003091304037\\
0.913	0.00939578344719427\\
1.003	0.00961594187814629\\
1.105	0.0072815582466057\\
1.173	0.00615922614319064\\
1.669	0.00700134751474613\\
2	0.0071284705290986\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.268181834350381\\
0.0289999999999999	0.252131386188637\\
0.0590000000000002	0.22990510538146\\
0.108	0.187283811852862\\
0.161	0.142770772375339\\
0.195	0.119315126444879\\
0.227	0.102326142436671\\
0.258	0.0904003243216116\\
0.294	0.0811973856477026\\
0.344	0.0730837299095279\\
0.407	0.0621855859058873\\
0.448	0.0505916319599273\\
0.524	0.0229969410282491\\
0.568	0.00923734445973778\\
0.604	0.00235940233725973\\
0.637	0.000150072546533764\\
0.735	0.00397291497303121\\
0.836	0.00668909910877247\\
1.058	0.00791725829711565\\
1.803	0.00716610371541471\\
2	0.00715012014109107\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273822712994116\\
0.0310000000000001	0.257669537965947\\
0.0590000000000002	0.237731904254587\\
0.0899999999999999	0.210380841500721\\
0.129	0.17002697635695\\
0.281	0.00665806781687905\\
0.29	0.000774785869936068\\
0.318	0.0204837944416174\\
0.343	0.0331759205530515\\
0.368	0.0411094980643765\\
0.393	0.044552745602243\\
0.422	0.043913955332608\\
0.486	0.0372996661444307\\
0.605	0.0249823710788641\\
0.812	0.00800771924294263\\
1.286	0.00967391896024239\\
2	0.00965973188245739\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271190951575943\\
0.0329999999999999	0.255566591644807\\
0.0649999999999999	0.235328150553889\\
0.101	0.207649245517951\\
0.146	0.167683026253568\\
0.287	0.037861622904714\\
0.321	0.0140737508243012\\
0.347	0.000353049091762703\\
0.376	0.0122309648951062\\
0.405	0.0197838259488776\\
0.433	0.0228576644194187\\
0.467	0.0219738470699702\\
0.53	0.0157605751323375\\
0.656	0.00245605811745797\\
0.705	0.000872020263327666\\
0.811	0.0055553995212767\\
0.877	0.00315323810381773\\
0.972	0.000189879160460205\\
1.11	0.000347452861930719\\
2	0.000212159691926228\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273068608162027\\
0.0419999999999998	0.256548342152369\\
0.081	0.236655906287194\\
0.132	0.205435109306619\\
0.187	0.167235635834728\\
0.342	0.0547872595996943\\
0.384	0.0316314527723316\\
0.421	0.0158565881792176\\
0.451	0.00738011211755252\\
0.481	0.00308552411734997\\
0.518	0.00219485149259002\\
0.8	0.00547631470175025\\
1.005	0.00260875471797251\\
1.151	0.00132902472191399\\
1.26	0.00176116871501319\\
2	0.000338563711695272\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287338408280006\\
0.0190000000000001	0.269022078023816\\
0.0430000000000001	0.237658551306846\\
0.0920000000000001	0.164497353735299\\
0.149	0.081404752840339\\
0.178	0.0466451683935771\\
0.204	0.0217741818503709\\
0.232	0.000801726205875042\\
0.236	0.00178526075143015\\
0.268	0.0195833886941998\\
0.302	0.0337352905588912\\
0.335	0.0431015861733659\\
0.37	0.0486131490790895\\
0.404	0.0499496076582844\\
0.454	0.0469093587441582\\
0.541	0.036773874136609\\
0.639	0.02137664379699\\
0.698	0.0128446250170478\\
0.782	0.00575301800591488\\
0.946	0.000633497158798679\\
1.026	0.00335211234421129\\
2	0.00330611236152478\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280598876998567\\
0.0299999999999998	0.251704463565089\\
0.129	0.148515382643366\\
0.169	0.113872539666414\\
0.207	0.0870143439965205\\
0.282	0.0399949053106923\\
0.332	0.0132043062831375\\
0.363	0.000395175107825718\\
0.397	0.0112368005437005\\
0.427	0.0165079121927802\\
0.46	0.0180383929579016\\
1.033	0.0113802411708606\\
1.636	0.011976259789015\\
2	0.0118505430172835\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278534709462561\\
0.024	0.260143096371143\\
0.0550000000000002	0.22942537646143\\
0.163	0.117565475769198\\
0.191	0.0967395664317761\\
0.218	0.0817032826534194\\
0.244	0.0720484164620734\\
0.277	0.064354241795932\\
0.327	0.0576568839592984\\
0.387	0.0496143583571249\\
0.435	0.0378648235645889\\
0.572	0.004698076682077\\
0.616	0.000418334553746735\\
0.659	0.000329751065857753\\
0.772	0.00220919363946237\\
2	0.000776018901902376\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.301333716830233\\
0.036	0.280481375585873\\
0.0920000000000001	0.241547883041761\\
0.171	0.181499619663873\\
0.232	0.1377532991395\\
0.288	0.102892210870445\\
0.339	0.0757849892850495\\
0.39	0.0533406682371207\\
0.461	0.0272445946204094\\
0.525	0.00869812843896689\\
0.563	0.000569016701466918\\
0.605	0.00731609860874682\\
0.672	0.0133049251292863\\
0.722	0.0140504305622775\\
1.056	0.00842883050932786\\
1.144	0.00733303769117644\\
2	0.00815826363667682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28744979175579\\
0.0190000000000001	0.269182659060409\\
0.044	0.237060198152317\\
0.089	0.170838728668407\\
0.136	0.103506823967779\\
0.163	0.0721094453798701\\
0.186	0.0513545452057129\\
0.207	0.037774742620551\\
0.229	0.0286289900117582\\
0.25	0.0241270886418694\\
0.268	0.0246465555438271\\
0.307	0.0318018741363564\\
0.387	0.0466976902351623\\
0.409	0.04703640084385\\
0.448	0.0423089192470534\\
0.49	0.0332996983528022\\
0.631	0.000174536235006961\\
0.696	0.00981641332927419\\
0.74	0.0119485353215389\\
1.199	0.0117932733403521\\
2	0.0117856351941219\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291329427473926\\
0.0209999999999999	0.272447008164556\\
0.0510000000000002	0.237362318933574\\
0.142	0.127540789906466\\
0.171	0.100172436308548\\
0.2	0.0785577218202533\\
0.228	0.0628378400987\\
0.253	0.0536216493280599\\
0.282	0.0476744465758081\\
0.339	0.0414912885020873\\
0.395	0.0348501141548616\\
0.556	0.00613887617392583\\
0.603	0.00584237704623547\\
0.869	0.00670550281569726\\
2	0.00645049328968295\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28712101420084\\
0.0259999999999998	0.266889703272058\\
0.0539999999999998	0.238292176498116\\
0.097	0.187900305620621\\
0.182	0.085284788171466\\
0.211	0.0583639144533463\\
0.237	0.040235460007044\\
0.264	0.026212370548762\\
0.283	0.0208429689027922\\
0.308	0.018527221978772\\
0.342	0.0201874984025947\\
0.423	0.0244033354899922\\
0.487	0.0217292700395588\\
0.634	0.0119706217492315\\
0.727	0.00687658623613574\\
1.025	0.00650707801232686\\
2	0.0068959074018391\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274917020721156\\
0.0219999999999998	0.256042291981309\\
0.0449999999999999	0.229489687850653\\
0.0910000000000002	0.167412913226179\\
0.14	0.104022906400609\\
0.17	0.0719336518205962\\
0.196	0.0500125511847207\\
0.226	0.0303391085365106\\
0.281	0.000133929167325242\\
0.32	0.0180334330505389\\
0.357	0.0302378267868768\\
0.394	0.0385724107680847\\
0.428	0.0419906813021167\\
0.472	0.0416419145240186\\
0.527	0.0381798674147973\\
0.658	0.0303813486158524\\
0.814	0.0249185456006704\\
1.007	0.023617106096709\\
1.12	0.0179844162782419\\
1.263	0.0090928106208148\\
1.355	0.00898264027678808\\
2	0.00896925202405052\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275735311562762\\
0.024	0.256488218217305\\
0.052	0.227318343894976\\
0.106	0.162591598953215\\
0.149	0.114241633775346\\
0.177	0.088609054236926\\
0.203	0.0702461020974336\\
0.233	0.0543612347614268\\
0.281	0.0339950797736299\\
0.317	0.0228656089759993\\
0.371	0.0116110437785752\\
0.426	0.00291135161283229\\
0.469	0.00065967079755147\\
0.575	0.000935850204494049\\
0.839	0.00124232173646055\\
2	0.001205184205753\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285830006725985\\
0.0230000000000001	0.266706080498883\\
0.048	0.239050036417658\\
0.137	0.134824939759235\\
0.166	0.108732167206175\\
0.193	0.0901295479103137\\
0.226	0.0726749301918179\\
0.286	0.0466609159215712\\
0.352	0.0225886408132538\\
0.394	0.0118855629642889\\
0.451	0.00207963184672577\\
0.477	0.000649631411297147\\
0.521	0.00197165609269945\\
0.841	0.00127364879094127\\
2	0.00148880096201554\\
};
\draw[dashed,line width=1pt] (axis cs:0,0.3) -- (axis cs:2,0.3);
\draw[dashed,line width=1pt] (axis cs:0,0.03) -- (axis cs:2,0.03);
\draw[dashed,line width=1pt] (axis cs:0.3,0) -- (axis cs:0.3,0.6);
\end{axis}
\end{tikzpicture}%

==> poserrors-soft.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
grid=major,
xmin=0,
xmax=1,
xtick={0,0.3,0.6,0.9},
xlabel={Time (\si{\s})},
ymin=0,
ymax=0.6,
ylabel={Absolute Position Error (\si{\radian})},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284348436400861\\
0.016	0.279746226740172\\
0.0270000000000001	0.271589592935504\\
0.0369999999999999	0.258020218807307\\
0.0470000000000002	0.236279344539054\\
0.0579999999999998	0.20089440903664\\
0.0699999999999998	0.147747744684213\\
0.0859999999999999	0.0566630495256755\\
0.0950000000000002	0.00097548073599496\\
0.126	0.191302552137031\\
0.14	0.252923778373589\\
0.151	0.28426794322961\\
0.159	0.296791838278508\\
0.166	0.300709541875519\\
0.172	0.299116392740106\\
0.179	0.292016532130257\\
0.189	0.273683209842527\\
0.203	0.237159925997823\\
0.235	0.150619427955464\\
0.247	0.129580763994881\\
0.258	0.118234408478704\\
0.268	0.114171627321047\\
0.278	0.115059500487947\\
0.291	0.121299694885988\\
0.324	0.140151315502204\\
0.335	0.140661721921608\\
0.345	0.136753721544262\\
0.356	0.127356157233561\\
0.369	0.110054825296773\\
0.391	0.0717464208017473\\
0.413	0.0356750685653133\\
0.427	0.0205172650651404\\
0.438	0.0145660366694345\\
0.448	0.0138559598910666\\
0.459	0.0177240036008617\\
0.473	0.027919256010652\\
0.513	0.0608749031287865\\
0.525	0.0639161385223455\\
0.536	0.0621040653785365\\
0.548	0.0551486792649918\\
0.562	0.0415696764537015\\
0.59	0.00631918838653123\\
0.596	0.000935666996852103\\
0.614	0.0186829269266253\\
0.628	0.0268408216266423\\
0.641	0.029597874956655\\
0.655	0.0280121467491687\\
0.674	0.0208233999116527\\
0.715	0.00361938744439882\\
0.734	0.00087787404755213\\
0.756	0.00229118281505336\\
0.8	0.00655272404933571\\
0.821	0.00334463137785157\\
0.836	0.00127402038572511\\
0.892	0.0192555910924845\\
0.913	0.0202325562421941\\
0.936	0.0169298842649033\\
1.004	0.00383598524844109\\
1.031	0.0048575841587386\\
1.134	0.0137982285641729\\
1.175	0.00907813355724718\\
1.225	0.00408812313766305\\
1.266	0.0046040854770748\\
1.371	0.00829478505914949\\
1.51	0.005572522334651\\
1.591	0.00626911671737407\\
1.803	0.00302360999436946\\
1.91	0.00266211299383512\\
2	0.00250876338781136\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287591627532381\\
0.02	0.28231763156022\\
0.0339999999999998	0.273799885179514\\
0.0459999999999998	0.261404955494499\\
0.0590000000000002	0.241027670165523\\
0.0720000000000001	0.212236698559925\\
0.0870000000000002	0.168105683345584\\
0.106	0.0978912431732826\\
0.13	0.000350855327165611\\
0.162	0.0971471983428618\\
0.172	0.111823130819881\\
0.181	0.117711855853441\\
0.189	0.117362649453179\\
0.197	0.112241045536625\\
0.207	0.100192944094474\\
0.222	0.0740649856100024\\
0.254	0.0162295498129135\\
0.266	0.00391140458201811\\
0.275	0.000173323545262782\\
0.284	0.00141293453991143\\
0.294	0.00825381616003984\\
0.306	0.0225207103516873\\
0.354	0.0874589436483171\\
0.365	0.0930627113567408\\
0.376	0.0937151712373994\\
0.388	0.0894905431049344\\
0.404	0.0782690202696021\\
0.442	0.0490359038061703\\
0.456	0.0444342777969582\\
0.469	0.044669166908073\\
0.483	0.0493400800560013\\
0.503	0.0611605143049498\\
0.534	0.079553889175882\\
0.551	0.0845060043831882\\
0.567	0.0845256758622974\\
0.584	0.0798843836572876\\
0.605	0.0691633429147154\\
0.672	0.0308662092776526\\
0.697	0.0235739970146227\\
0.728	0.0192233894073581\\
0.778	0.0169550572341977\\
0.828	0.0182179446910449\\
0.874	0.0238728521760927\\
0.921	0.0288409245861865\\
0.957	0.0280824772313482\\
1.044	0.0245387446022578\\
1.117	0.0228035467913612\\
1.144	0.01735959771311\\
1.173	0.00694258930427738\\
1.191	0.00100828877024917\\
1.226	0.0146279567450773\\
1.246	0.0180960422911829\\
1.265	0.0170793374172957\\
1.286	0.0114381064510147\\
1.318	0.00161290757817323\\
1.346	0.0108867426259649\\
1.368	0.0139112951675653\\
1.391	0.0128530082597238\\
1.426	0.00631075016642102\\
1.464	3.22272787833811e-05\\
1.495	0.00104598790636867\\
1.531	0.00181643724587666\\
1.599	0.00787317141416022\\
1.639	0.00613146609681969\\
1.724	0.00101737059394402\\
1.772	0.00388935955020209\\
1.832	0.00691731892149772\\
1.894	0.00482366779421506\\
1.97	0.00323393846908004\\
2	0.00412115139889346\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296430156718663\\
0.016	0.291817901697633\\
0.028	0.283382030690023\\
0.0390000000000001	0.270180563604445\\
0.0510000000000002	0.248571257626472\\
0.0649999999999999	0.213784123927221\\
0.085	0.151348050234098\\
0.114	0.0616846684392347\\
0.128	0.0306884797409204\\
0.139	0.015005428791921\\
0.149	0.00766866765244423\\
0.158	0.00619628119039328\\
0.169	0.00952077858157141\\
0.208	0.0276297066698077\\
0.218	0.0245625518822425\\
0.228	0.0163713530370928\\
0.24	0.000121156585946913\\
0.253	0.0236096423704835\\
0.291	0.095858332119886\\
0.302	0.107442861905603\\
0.311	0.111322740340281\\
0.319	0.110117306253913\\
0.328	0.103466774095115\\
0.338	0.0899454028752569\\
0.352	0.0623875230141375\\
0.379	0.000977953488790817\\
0.395	0.0310287786894476\\
0.407	0.0451315722990024\\
0.417	0.0505844235495339\\
0.426	0.0507706703671595\\
0.436	0.0463967740012707\\
0.449	0.0352256480103694\\
0.481	0.000894808819607906\\
0.496	0.0126944427342361\\
0.508	0.0167838603579455\\
0.519	0.0159288643573166\\
0.531	0.0104495809636425\\
0.547	0.00194064274765271\\
0.578	0.0269176949625671\\
0.592	0.0326603935949468\\
0.605	0.0334514695404198\\
0.619	0.0297441210581457\\
0.637	0.020046649943549\\
0.671	0.000389403968160451\\
0.688	0.00575350201900315\\
0.704	0.00625703228407559\\
0.722	0.00229131731146603\\
0.731	0.000833045857869585\\
0.77	0.0132608899200366\\
0.79	0.0144761576557366\\
0.812	0.011221315619983\\
0.862	0.00147371730210022\\
0.887	0.00369260322607445\\
0.914	0.00169071815186594\\
0.932	0.00109941269532499\\
0.99	0.00890697955143782\\
1.029	0.00953646808559316\\
1.151	0.00722224893631296\\
1.238	0.0107906604959571\\
1.413	0.00985947300609835\\
1.475	0.0105132934305194\\
1.6	0.00925997013744562\\
1.696	0.0119356054919111\\
1.849	0.0122477465235553\\
1.916	0.0127711225245228\\
2	0.0102974807765781\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.303381255869786\\
0.0190000000000001	0.300960898499868\\
0.0310000000000001	0.29507277315805\\
0.0419999999999998	0.284593936589884\\
0.0529999999999999	0.267713542440233\\
0.0649999999999999	0.240813484223731\\
0.0790000000000002	0.197969606448832\\
0.097	0.128196822603846\\
0.128	0.000140391304015441\\
0.144	0.0515266566456964\\
0.156	0.0771724677858616\\
0.165	0.0879681410264901\\
0.173	0.0913177738727571\\
0.18	0.0895874244460475\\
0.188	0.0827236650097545\\
0.199	0.0661492257923038\\
0.214	0.0347109664768825\\
0.229	0.000132055624526117\\
0.255	0.0474891588507664\\
0.267	0.059524850681842\\
0.278	0.0646225561574343\\
0.289	0.0648058514385039\\
0.302	0.0603798832951341\\
0.352	0.0377890378628449\\
0.366	0.03836430050284\\
0.383	0.0436610252715903\\
0.421	0.0576023729052384\\
0.436	0.0575662924306344\\
0.451	0.0529889089639126\\
0.47	0.0420525429630816\\
0.515	0.0137605888865453\\
0.532	0.00915787550382818\\
0.549	0.00909255597049174\\
0.573	0.0139653435703417\\
0.602	0.0191880937513571\\
0.621	0.0182143870582725\\
0.643	0.0125443175961713\\
0.685	0.000416629375648458\\
0.706	0.0023383942961468\\
0.748	0.00351225011842038\\
0.787	0.00944971843720976\\
0.815	0.00915165443857902\\
0.857	0.00361598400268992\\
0.894	0.000214064279066228\\
1.065	0.00621687233619106\\
1.142	0.00277999372559545\\
1.204	0.0065953281009814\\
1.266	0.00851345236489109\\
1.437	0.00693425037127193\\
1.514	0.00562098705665148\\
1.657	0.00715772481152532\\
1.735	0.00615317188722786\\
1.867	0.00785664262115215\\
1.957	0.00606226581140978\\
2	0.0077502273226151\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283611610917359\\
0.0169999999999999	0.278754005666272\\
0.0289999999999999	0.270997005173425\\
0.04	0.258868582212805\\
0.052	0.238292590179907\\
0.0640000000000001	0.208753562611702\\
0.0779999999999998	0.162947278860332\\
0.0979999999999999	0.0818588881680107\\
0.117	0.000800954168005852\\
0.121	0.0152025052123346\\
0.138	0.0738214112783413\\
0.15	0.102818242850089\\
0.16	0.11767576490636\\
0.169	0.123636620374403\\
0.177	0.12336015412898\\
0.186	0.117546388114064\\
0.197	0.104281040238605\\
0.218	0.0698256573424043\\
0.237	0.0415916078201191\\
0.25	0.029270339079801\\
0.261	0.0243930062877693\\
0.272	0.0243468845723376\\
0.285	0.0292185979481863\\
0.309	0.0446106029877238\\
0.327	0.0537843834607608\\
0.34	0.0559436066869545\\
0.353	0.0535022738811262\\
0.368	0.0455939522818123\\
0.418	0.0138786078540289\\
0.431	0.013089722726634\\
0.444	0.0167516960503113\\
0.46	0.0262164909208731\\
0.511	0.0612124042368483\\
0.526	0.0644908513128786\\
0.541	0.0633166415859177\\
0.56	0.0570795658324528\\
0.602	0.0415517160247578\\
0.621	0.040012721740085\\
0.643	0.0429000405354847\\
0.687	0.0500920253143504\\
0.706	0.0481629536022403\\
0.726	0.0415375677772531\\
0.752	0.0278624804733312\\
0.796	0.00424029697673234\\
0.809	0.000548409942696448\\
0.836	0.00692693526286936\\
0.944	0.023406854926161\\
0.971	0.0219560682000344\\
1.004	0.0156087795027302\\
1.056	0.00538732793283536\\
1.086	0.00425414399468949\\
1.152	0.00376053024330814\\
1.179	0.00173702691574373\\
1.237	0.0147927715664498\\
1.26	0.0147549854401836\\
1.285	0.0102045135980156\\
1.326	0.00123178329046958\\
1.353	0.00571062414625878\\
1.38	0.00584944127231513\\
1.416	0.00144972948412869\\
1.431	0.000904685595527699\\
1.472	0.0051847851399569\\
1.508	0.00450413647896974\\
1.575	0.00168640039083678\\
1.619	0.00268690159629204\\
1.707	0.00242392001273384\\
1.755	0.00201616338309485\\
1.826	0.000744318779217323\\
2	0.000818598730417008\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28605469390734\\
0.0169999999999999	0.280138351696325\\
0.0299999999999998	0.270552641960786\\
0.0409999999999999	0.256972613572301\\
0.0529999999999999	0.234426936287568\\
0.0649999999999999	0.202470176366067\\
0.0790000000000002	0.15319548614139\\
0.0979999999999999	0.0702129821144313\\
0.113	0.00110435721012481\\
0.138	0.109934153327635\\
0.153	0.15860670030749\\
0.165	0.18500537693453\\
0.175	0.197810176512305\\
0.183	0.202097759824744\\
0.191	0.201403214312592\\
0.2	0.195274400892538\\
0.211	0.181405734588417\\
0.227	0.152697229803131\\
0.267	0.0770887827303275\\
0.28	0.0621135107561583\\
0.291	0.0553656592589657\\
0.301	0.0540682882104222\\
0.311	0.0570887031129965\\
0.323	0.0655656262176687\\
0.34	0.0836988172845303\\
0.372	0.119074559454453\\
0.386	0.127907866563545\\
0.398	0.130256075663649\\
0.409	0.127995600485603\\
0.422	0.120514224819448\\
0.441	0.103610057772276\\
0.467	0.0810962534902173\\
0.481	0.0744937648168373\\
0.494	0.0731622215579564\\
0.508	0.0763685883753111\\
0.531	0.0872062860110834\\
0.55	0.0944171361525612\\
0.563	0.0950039170543886\\
0.575	0.0910295939503589\\
0.587	0.0822614888164703\\
0.601	0.0663388923026322\\
0.622	0.0348171370611672\\
0.645	0.00070191716234147\\
0.65	0.00525140659715939\\
0.663	0.0166996447833414\\
0.674	0.0211261683316031\\
0.684	0.0207840804001815\\
0.695	0.0159942667214148\\
0.709	0.00466473741229834\\
0.714	0.000344363630596867\\
0.753	0.0386105765278648\\
0.767	0.0453859527654767\\
0.779	0.0465835995689559\\
0.792	0.0433790165711261\\
0.81	0.0336470987873492\\
0.839	0.0176407607335038\\
0.853	0.0149129892140238\\
0.866	0.0165822462976064\\
0.881	0.023056902113602\\
0.907	0.040346412012374\\
0.928	0.0520852820526057\\
0.942	0.0554566905233207\\
0.955	0.054465665368431\\
0.969	0.0490964369958471\\
0.988	0.036561732321065\\
1.027	0.00911983457854904\\
1.044	0.00297923907214637\\
1.061	0.00163834506047245\\
1.083	0.00488461101154147\\
1.116	0.0100265791184828\\
1.134	0.0082529828533211\\
1.152	0.00211361043405001\\
1.158	0.000739618442197276\\
1.213	0.0266197782028215\\
1.229	0.0280139457663071\\
1.246	0.0250728028114731\\
1.267	0.0165311041851943\\
1.302	0.000940014305835568\\
1.323	0.00775189499290807\\
1.342	0.00967328594044448\\
1.363	0.00751970411032943\\
1.401	0.0021625683080515\\
1.434	0.00898167669232386\\
1.459	0.0097852650093726\\
1.487	0.00617090904712292\\
1.528	0.000555986903187478\\
1.555	0.000887264286128175\\
1.574	0.00130501372726988\\
1.648	0.0110682342692834\\
1.678	0.00868807258154103\\
1.731	0.00358753476618068\\
1.76	0.00579744081719946\\
1.846	0.0157363256027447\\
1.878	0.0131091573316273\\
1.98	0.000893885567259112\\
2	0.000355239665602358\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27644691200847\\
0.0249999999999999	0.266385388999283\\
0.0430000000000001	0.254539468438363\\
0.0590000000000002	0.238960202826734\\
0.0739999999999998	0.218165856783626\\
0.089	0.189778716169962\\
0.105	0.150136924065093\\
0.124	0.0913407283229879\\
0.15	3.86176155067197e-05\\
0.173	0.0717914583963548\\
0.186	0.100466630447666\\
0.196	0.114551059645289\\
0.205	0.120800156895454\\
0.213	0.121165641267869\\
0.221	0.116750534372024\\
0.23	0.106389534393501\\
0.242	0.0847812266305268\\
0.258	0.0459863340559017\\
0.275	3.8778495679459e-05\\
0.297	0.051193118366303\\
0.309	0.0696664518104098\\
0.319	0.0784795222254231\\
0.328	0.0811925254160615\\
0.337	0.0793723305187624\\
0.348	0.0721998488438467\\
0.367	0.0531038956262506\\
0.385	0.0369459860117272\\
0.397	0.0316889289148077\\
0.407	0.0318415039122155\\
0.418	0.0367950836006603\\
0.431	0.0480774726803821\\
0.456	0.0776501357964485\\
0.474	0.0956746698233459\\
0.486	0.102301612807317\\
0.497	0.103391285169751\\
0.508	0.0994947464445666\\
0.52	0.0900946320704654\\
0.537	0.0703247199371577\\
0.57	0.0304176585771376\\
0.584	0.0202336797483915\\
0.596	0.0163635867971359\\
0.608	0.0168830837199057\\
0.622	0.0220452635680144\\
0.647	0.0372763042055944\\
0.667	0.047378718361994\\
0.681	0.0500119427375547\\
0.694	0.0482342185344158\\
0.708	0.0419059634937931\\
0.727	0.0279208224452812\\
0.762	0.000345734221592231\\
0.772	0.00468565837557477\\
0.786	0.00814811312705954\\
0.8	0.00718927588011065\\
0.815	0.00173243667622369\\
0.82	0.000909286243017782\\
0.845	0.0175197332399621\\
0.874	0.0356631424419045\\
0.892	0.0419660872045493\\
0.909	0.0434169884335516\\
0.928	0.0406613311491246\\
0.999	0.0254441888447903\\
1.027	0.0271754990201112\\
1.077	0.0308211647629788\\
1.111	0.0282769527347013\\
1.192	0.0204094448912091\\
1.232	0.02195018586526\\
1.325	0.0276634737032753\\
1.377	0.0249111355498171\\
1.596	0.00838781110263964\\
1.644	0.0138062596891935\\
1.687	0.0170882219905018\\
1.723	0.0154158069397403\\
1.806	0.00920762899480554\\
1.851	0.0119743053180787\\
1.914	0.015762844255697\\
1.959	0.0136551557982427\\
2	0.010487552280289\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299262006592791\\
0.016	0.294612575031894\\
0.028	0.286239450747091\\
0.0390000000000001	0.272991049828055\\
0.0499999999999998	0.252690032970281\\
0.0609999999999999	0.22383538788536\\
0.0739999999999998	0.17717855065482\\
0.0880000000000001	0.110792745147849\\
0.105	0.00913535022640932\\
0.106	0.00255820671242457\\
0.111	0.0310678704966967\\
0.15	0.286070065371603\\
0.162	0.336552135290761\\
0.171	0.358877836289566\\
0.178	0.366273790234239\\
0.183	0.366195896227892\\
0.189	0.360397390481402\\
0.197	0.343665395123822\\
0.207	0.310339093705654\\
0.221	0.24724897018706\\
0.259	0.0682158282572307\\
0.27	0.0371265013397886\\
0.278	0.024475248710357\\
0.285	0.0206743789063646\\
0.291	0.0226650205426111\\
0.298	0.0305405253467019\\
0.308	0.0500654696051788\\
0.346	0.135486772508786\\
0.354	0.141183993516198\\
0.361	0.140598880025407\\
0.368	0.134906463929096\\
0.377	0.120730678018646\\
0.388	0.0947874421153676\\
0.406	0.0401873556665455\\
0.419	0.000476566003303702\\
0.435	0.0416289259310147\\
0.446	0.0596369941779558\\
0.455	0.0664920453370192\\
0.462	0.0666127244471744\\
0.47	0.0612851000940053\\
0.479	0.0489858028271253\\
0.492	0.0222093117395099\\
0.501	0.00011181308492958\\
0.533	0.068795174147108\\
0.544	0.0804636040722748\\
0.553	0.0840672984122741\\
0.562	0.082591200166819\\
0.572	0.0757939137746657\\
0.585	0.0609145144021914\\
0.628	0.00605433097216057\\
0.639	0.000566752799624926\\
0.649	0.000633600293221903\\
0.659	0.00554066783110407\\
0.671	0.0170993181182841\\
0.688	0.0407938738082696\\
0.72	0.0868964571106741\\
0.734	0.0995049737539704\\
0.746	0.104702907672966\\
0.757	0.104937774662118\\
0.77	0.10043767946042\\
0.788	0.0886095614307867\\
0.819	0.0674750797677994\\
0.834	0.0626718268230171\\
0.848	0.0628995751229962\\
0.863	0.0678215860483\\
0.884	0.0799454855193877\\
0.914	0.0971000131127924\\
0.931	0.101935437888478\\
0.947	0.10202259211525\\
0.965	0.0974578874172569\\
0.992	0.0852632807432752\\
1.024	0.0718454725343673\\
1.045	0.0676212070550237\\
1.069	0.0673649793139113\\
1.118	0.0683274937322063\\
1.141	0.0636410577292796\\
1.174	0.0519808890455495\\
1.211	0.0400480454136738\\
1.239	0.035644303915535\\
1.32	0.0266501510390524\\
1.37	0.017605217354637\\
1.399	0.0172652017620525\\
1.482	0.0193913380278845\\
1.575	0.0174872466056009\\
1.744	0.0215466333997596\\
1.842	0.0151666483262605\\
1.889	0.0195629351902911\\
1.946	0.024164200033383\\
1.989	0.0230371538822269\\
2	0.0223054595784831\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302076059927809\\
0.0169999999999999	0.296587569099778\\
0.0299999999999998	0.287796044393361\\
0.0430000000000001	0.273418338815608\\
0.056	0.252011851593186\\
0.069	0.222541971511044\\
0.0840000000000001	0.178097235696569\\
0.103	0.10754589167046\\
0.129	0.00195476232312508\\
0.151	0.0852127438720296\\
0.165	0.123885929433305\\
0.176	0.143675831194813\\
0.185	0.152357562472949\\
0.193	0.154417789333988\\
0.201	0.151444344867597\\
0.21	0.142726424226632\\
0.222	0.124005467154617\\
0.241	0.084894990545584\\
0.265	0.0372312636505137\\
0.278	0.0195891696528294\\
0.289	0.0111654707254019\\
0.299	0.00881091651733001\\
0.309	0.0109078959238715\\
0.323	0.0191067715143696\\
0.354	0.0397001243562447\\
0.366	0.0420802636608757\\
0.377	0.0399525891169623\\
0.389	0.0330670125558372\\
0.405	0.0181065146791055\\
0.421	0.0002386355052586\\
0.446	0.0263567282169834\\
0.461	0.0360731242116832\\
0.474	0.0395581120036979\\
0.487	0.0386556340679407\\
0.504	0.0327039256312029\\
0.54	0.018621177489901\\
0.556	0.0177611454669835\\
0.573	0.0214925591484234\\
0.598	0.0323191454772087\\
0.625	0.0429918177499524\\
0.643	0.0454591189638096\\
0.66	0.0434249559976374\\
0.681	0.0362028161008667\\
0.73	0.0171983729595371\\
0.751	0.0145190833547084\\
0.779	0.0157452693127156\\
0.813	0.0166500294073324\\
0.835	0.0129561252042163\\
0.863	0.00353660877449435\\
0.875	0.00089248589523816\\
0.901	0.00789287396749438\\
0.922	0.00921917189037558\\
0.946	0.00623064631040737\\
0.979	0.00144804509279695\\
1.014	0.00750480563416245\\
1.042	0.00811520295952572\\
1.078	0.00428500516315911\\
1.124	2.53170743098607e-05\\
1.166	0.00176948819958067\\
1.26	0.00901296568689025\\
1.321	0.00575017528114374\\
1.373	0.00512189868534563\\
1.513	0.00706592870222345\\
1.624	0.0056864531065699\\
1.763	0.00643075175888264\\
1.868	0.00594266616942019\\
1.963	0.0057983336106604\\
2	0.00516685027664643\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.307182712077407\\
0.0169999999999999	0.315202833358422\\
0.032	0.327898835057967\\
0.048	0.347567797182201\\
0.0699999999999998	0.382589734554608\\
0.101	0.4317676021073\\
0.115	0.446516192514319\\
0.126	0.452455550195115\\
0.136	0.452738033876032\\
0.145	0.448477532208193\\
0.155	0.438582870203368\\
0.167	0.419680529940116\\
0.181	0.388742672008663\\
0.198	0.340636446554616\\
0.223	0.256571992657275\\
0.278	0.0687736691769496\\
0.3	0.00905121369477779\\
0.304	0.00017224378410452\\
0.32	0.0308888624743946\\
0.333	0.0475369436189852\\
0.344	0.0551397931190176\\
0.354	0.0567457742581139\\
0.364	0.0534737740315414\\
0.375	0.0447919220184336\\
0.389	0.0275830775270398\\
0.407	0.000433272519082095\\
0.434	0.0407372807803847\\
0.449	0.0557536690484572\\
0.461	0.0622686067644693\\
0.473	0.0638735651043834\\
0.486	0.0609816958159444\\
0.506	0.0512567866127811\\
0.529	0.0410807834094298\\
0.544	0.0390328115261154\\
0.559	0.0414519885900693\\
0.578	0.0492971161076121\\
0.612	0.0641684166178984\\
0.628	0.0662066446099026\\
0.643	0.0637863572260815\\
0.66	0.0564799206008861\\
0.689	0.0382139857804549\\
0.714	0.0245581861941404\\
0.732	0.0193514182418815\\
0.751	0.0184220175524485\\
0.78	0.0221277346491817\\
0.807	0.024164347761674\\
0.827	0.0213481511071776\\
0.849	0.0135281224970334\\
0.881	0.00129244770486059\\
0.903	0.00828837087317291\\
0.922	0.00982901410351822\\
0.942	0.006999523553195\\
0.972	0.0015091057630241\\
1	0.00727998040958289\\
1.024	0.00767286890320618\\
1.058	0.00327086172817515\\
1.086	0.000768556681395971\\
1.13	0.00399307132653837\\
1.214	0.00495834204645185\\
1.552	0.00242251279631533\\
1.922	0.00288513266253476\\
2	0.00510050580666732\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284811920049642\\
0.016	0.279743761182701\\
0.0289999999999999	0.270734859789459\\
0.0409999999999999	0.257026117880137\\
0.0539999999999998	0.235062121242736\\
0.0680000000000001	0.202543354226636\\
0.085	0.151918529350778\\
0.131	0.00107763252341364\\
0.146	0.037009933165796\\
0.158	0.0558939625265928\\
0.168	0.0643064627782559\\
0.177	0.0662323720858287\\
0.186	0.0631804783839964\\
0.196	0.0547096579161797\\
0.21	0.0360131385461413\\
0.231	0.000455980254743693\\
0.24	0.0148622568056087\\
0.259	0.0424514048150932\\
0.274	0.0571097787015655\\
0.287	0.0639893081181908\\
0.3	0.0658648888736657\\
0.315	0.0632012314034265\\
0.34	0.0531569434034451\\
0.364	0.0449615434184718\\
0.382	0.0431891801807671\\
0.401	0.0456881626616483\\
0.469	0.0594853629167149\\
0.491	0.0564894813276626\\
0.529	0.0457684118685999\\
0.557	0.0401421814242964\\
0.581	0.0397448357030901\\
0.608	0.0437542079649789\\
0.672	0.055156252199235\\
0.699	0.0544396781703282\\
0.731	0.0489843240257248\\
0.794	0.0373177299510483\\
0.893	0.0235665444333564\\
0.936	0.0183583784078318\\
0.975	0.0180837324508571\\
1.066	0.0194743398235961\\
1.115	0.0139512003637945\\
1.164	0.00959518909122936\\
1.205	0.0103651881993478\\
1.3	0.0140162873431069\\
1.373	0.0101521965232152\\
1.426	0.0094300264097158\\
1.559	0.0114272482117292\\
1.65	0.00922635134168193\\
1.79	0.0105332391796087\\
1.875	0.0094166714462407\\
2	0.0110882279612889\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28569883771553\\
0.0179999999999998	0.278289626640402\\
0.0339999999999998	0.26651579551077\\
0.0489999999999999	0.25008732237129\\
0.0649999999999999	0.226189480692014\\
0.085	0.187824158464482\\
0.144	0.0675872453903841\\
0.159	0.0496355078995947\\
0.172	0.0406048981571479\\
0.184	0.0372190134768009\\
0.198	0.0379291001411772\\
0.249	0.0462146753144972\\
0.262	0.0413090087086188\\
0.276	0.0312686892281424\\
0.295	0.0115778021273889\\
0.305	0.000115186534810352\\
0.33	0.0265284714174983\\
0.345	0.0367220719802184\\
0.358	0.0407584042811338\\
0.371	0.0403447744972665\\
0.386	0.0353407035532931\\
0.443	0.0108041339046059\\
0.458	0.0120546493486628\\
0.474	0.0180065102621878\\
0.499	0.0328967960606081\\
0.524	0.0464845799813784\\
0.541	0.0509321100330298\\
0.556	0.0505649712973248\\
0.572	0.0459417105461313\\
0.593	0.0351148764038784\\
0.635	0.0123038957965513\\
0.653	0.00773831767576549\\
0.671	0.00763741691166375\\
0.692	0.012089520871259\\
0.746	0.0260825985252651\\
0.767	0.025984504069382\\
0.792	0.0213942126100606\\
0.852	0.00823269381893477\\
0.878	0.00813572768967452\\
0.909	0.0125869340105895\\
0.966	0.021605941381222\\
0.997	0.0215283771774013\\
1.038	0.0166397051368437\\
1.084	0.0120487517187784\\
1.119	0.0129903530637381\\
1.226	0.0195963713732024\\
1.283	0.0148326511014885\\
1.327	0.0131751312909709\\
1.375	0.0159471378304383\\
1.438	0.0191342695336685\\
1.494	0.0169981770097016\\
1.561	0.0151522214020008\\
1.745	0.0161378690065739\\
1.812	0.0165142458315808\\
1.922	0.0183250669263528\\
2	0.0171916764297766\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287061336909192\\
0.0169999999999999	0.28072804070861\\
0.0310000000000001	0.270281923174613\\
0.0449999999999999	0.253979780277161\\
0.0600000000000001	0.229602787308035\\
0.0790000000000002	0.189979958967882\\
0.132	0.0737330711846216\\
0.146	0.0546179669240341\\
0.158	0.0446733676668383\\
0.169	0.0407431951904202\\
0.181	0.0414163514735653\\
0.195	0.0470255709979841\\
0.244	0.0713148021499324\\
0.259	0.0721259056505885\\
0.277	0.0684303507748614\\
0.342	0.0498619263125542\\
0.372	0.049702756207207\\
0.407	0.0486372213481179\\
0.441	0.0427690287989511\\
0.483	0.0361360494431757\\
0.521	0.0351266689689931\\
0.569	0.0331449056001003\\
0.659	0.0261936650874235\\
0.716	0.0300958578367463\\
0.761	0.0306546837056607\\
0.908	0.028434250118373\\
0.996	0.0301845284355635\\
1.162	0.028772968691166\\
1.248	0.0279657798231869\\
1.357	0.0272446079533042\\
1.435	0.0254859256278941\\
1.527	0.019319904606574\\
1.583	0.0109722556021117\\
1.646	0.00200563315689406\\
1.688	0.000643410473548656\\
1.882	0.00144191904438928\\
1.949	0.00193966559103043\\
2	0.00342545959949714\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296172716297948\\
0.016	0.290022278365967\\
0.0299999999999998	0.279526050671719\\
0.044	0.263045726569808\\
0.0590000000000002	0.237898525652751\\
0.0760000000000001	0.200549225634622\\
0.104	0.126911282461234\\
0.13	0.0628004012210632\\
0.146	0.0336718450000424\\
0.159	0.0179747228030407\\
0.171	0.00996016040752767\\
0.183	0.00740276728151246\\
0.197	0.00943585306930572\\
0.243	0.0209127433471274\\
0.258	0.0183422704585419\\
0.277	0.0103732147501927\\
0.299	0.00080406250816667\\
0.318	0.00720044312044088\\
0.333	0.00797585863445471\\
0.348	0.00456597286270721\\
0.361	0.00125572461652235\\
0.427	0.0347201385050679\\
0.445	0.0360960673962887\\
0.465	0.0331150049244258\\
0.54	0.0167839819451525\\
0.568	0.0183852668167637\\
0.646	0.0255892675060876\\
0.687	0.0235411436110655\\
0.775	0.0175300900159883\\
0.93	0.0166386748696818\\
1.004	0.0157191303822954\\
1.189	0.0148244197227623\\
1.424	0.011668845373312\\
1.549	0.00975830175640402\\
1.628	0.00871121133408526\\
1.762	0.00956861080326732\\
1.934	0.00600786801646391\\
2	0.00607937142519699\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302105649024774\\
0.0169999999999999	0.295522472459933\\
0.0310000000000001	0.28492257597501\\
0.044	0.269516426887793\\
0.0579999999999998	0.245759174664463\\
0.073	0.211694098527031\\
0.0920000000000001	0.157744157467508\\
0.139	0.0188169403879987\\
0.148	0.000132763868792463\\
0.16	0.0186581826154271\\
0.171	0.028429567128565\\
0.181	0.0314341471968103\\
0.191	0.0293589795131441\\
0.202	0.0222203034243371\\
0.218	0.00570365727312661\\
0.223	0.000271915936091105\\
0.255	0.0361533139150803\\
0.27	0.0467943922513787\\
0.284	0.0517159066092807\\
0.298	0.0521570733024994\\
0.315	0.048202329002669\\
0.378	0.0286099568995146\\
0.403	0.0282673073291568\\
0.452	0.0287994245222531\\
0.481	0.0238148432374654\\
0.532	0.0142614039626654\\
0.558	0.0143278576673738\\
0.598	0.0194649177252493\\
0.636	0.0227030191143842\\
0.668	0.0211131195366629\\
0.723	0.0130398882223308\\
0.766	0.00873688839642517\\
0.804	0.00930815491216164\\
0.924	0.014878168609386\\
1.028	0.0107188403764122\\
1.148	0.0141576093471687\\
1.261	0.0103308346279265\\
1.371	0.0110268346500679\\
1.51	0.0091823541552718\\
1.593	0.00558145639730512\\
1.652	0.00511987345706988\\
1.763	0.0060267318849121\\
1.869	0.00458605414965296\\
1.977	0.00470573128039886\\
2	0.00427385009316961\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284367780001051\\
0.0179999999999998	0.276942247884666\\
0.0329999999999999	0.265524330522708\\
0.048	0.248389354243998\\
0.0640000000000001	0.223143589733465\\
0.0819999999999999	0.186496409449017\\
0.108	0.122892810933735\\
0.142	0.0409130690764119\\
0.159	0.00998584783692191\\
0.166	0.000265047005488128\\
0.187	0.0174650087472887\\
0.199	0.0204627469658369\\
0.212	0.0192358859518662\\
0.232	0.0122570165029994\\
0.26	0.00278060731580965\\
0.278	0.00130232859468649\\
0.297	0.00416815454218966\\
0.325	0.0133731002691375\\
0.366	0.0264889038237421\\
0.391	0.0298484307122546\\
0.419	0.0291605688370997\\
0.526	0.0218165456769226\\
0.66	0.0229204416591906\\
0.789	0.018734709976354\\
0.927	0.0183288496038698\\
1.022	0.0113926349272169\\
1.068	0.014844255831381\\
1.124	0.0183443570924973\\
1.165	0.0163072553231154\\
1.252	0.0102683636262322\\
1.328	0.0126209507741226\\
1.401	0.0125052708031452\\
1.513	0.011707387683134\\
1.647	0.0131240461373405\\
1.917	0.0132345954249353\\
2	0.0140635672765299\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.317246546234313\\
0.0289999999999999	0.328299419055206\\
0.0619999999999998	0.346372694775357\\
0.0920000000000001	0.361533690184662\\
0.109	0.365615937883187\\
0.123	0.364888903157311\\
0.136	0.360116297396144\\
0.149	0.35082442503791\\
0.163	0.335304838256966\\
0.178	0.312097641784729\\
0.195	0.277827262913612\\
0.216	0.225625522854904\\
0.272	0.0805190494871995\\
0.287	0.0554794758758699\\
0.299	0.0426916109466053\\
0.31	0.036822890591222\\
0.32	0.0361805965635704\\
0.331	0.0401817893553122\\
0.344	0.0502061207879341\\
0.362	0.0703142023233805\\
0.397	0.110403134825058\\
0.412	0.120788425836392\\
0.425	0.124693283223195\\
0.438	0.123878501325985\\
0.453	0.118025463159373\\
0.474	0.10445661645217\\
0.508	0.0825201054460232\\
0.526	0.0761152787571207\\
0.544	0.074321584880829\\
0.567	0.0768009363423334\\
0.607	0.0817801578775925\\
0.627	0.0797222531727351\\
0.648	0.0731104636480135\\
0.674	0.060034920123873\\
0.731	0.0298236466575896\\
0.759	0.0207618632416553\\
0.795	0.0139849703100317\\
0.89	0.00175562795204431\\
0.921	0.00274329905728887\\
0.961	0.00861057662028397\\
1.014	0.0159881711241012\\
1.046	0.0160280114691473\\
1.086	0.0113974459612058\\
1.134	0.00645990204748736\\
1.168	0.0074203238953694\\
1.226	0.0145248836697025\\
1.265	0.0166868007835488\\
1.31	0.0145262695318045\\
1.384	0.010591075292631\\
1.438	0.0130817610077085\\
1.508	0.0156166787804826\\
1.684	0.0164206688608886\\
1.775	0.0200912354192671\\
1.87	0.0183667058909238\\
1.952	0.0193552421455561\\
2	0.0199931024049893\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.306670969848764\\
0.0179999999999998	0.299231573168576\\
0.0329999999999999	0.288099372321259\\
0.048	0.271347034465314\\
0.0640000000000001	0.24638049031312\\
0.081	0.211867059867811\\
0.105	0.152800113749519\\
0.14	0.0668909614998086\\
0.156	0.0378075364384207\\
0.169	0.0217491859587322\\
0.181	0.0132903788670449\\
0.192	0.0105026909276296\\
0.204	0.011914873304943\\
0.221	0.0189761548689629\\
0.249	0.0312029646945828\\
0.263	0.0323292055619593\\
0.276	0.0286729608957796\\
0.29	0.0195749868808903\\
0.307	0.00272690743862114\\
0.31	0.000696580533980029\\
0.353	0.0479877409323142\\
0.368	0.0574006717781237\\
0.381	0.0607336631641244\\
0.394	0.0595347065500125\\
0.408	0.0538045948081511\\
0.428	0.04029327132986\\
0.463	0.0159388896981771\\
0.48	0.00970680353886522\\
0.495	0.00867619597958358\\
0.511	0.0118494436777326\\
0.534	0.0213556618959689\\
0.567	0.0348196605978899\\
0.586	0.0379641952826204\\
0.605	0.036681696462824\\
0.627	0.0306850892990962\\
0.687	0.0116537291715741\\
0.71	0.0103657536054302\\
0.737	0.0134311869027295\\
0.795	0.0215358599423876\\
0.824	0.0202009111292267\\
0.927	0.0104032270620271\\
0.968	0.0149335306616982\\
1.018	0.0198574581392852\\
1.054	0.0188784203271837\\
1.152	0.0128523261951581\\
1.211	0.0167897324086295\\
1.265	0.0188750250717558\\
1.322	0.0161517180917592\\
1.38	0.0146739111957808\\
1.448	0.0181138109629804\\
1.504	0.0189607016047777\\
1.628	0.0179351200749762\\
1.715	0.0192854841265895\\
1.857	0.0175936027188288\\
1.95	0.0189538610892077\\
2	0.0173777998155322\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.306061852895893\\
0.02	0.296589500518138\\
0.0379999999999998	0.282670243841608\\
0.056	0.262895648025959\\
0.0750000000000002	0.235363144344086\\
0.0990000000000002	0.192378136355923\\
0.176	0.0476746998206292\\
0.202	0.0108285670637365\\
0.211	0.000292758345233679\\
0.237	0.0280777674843433\\
0.26	0.0469433821818015\\
0.28	0.0581613362214326\\
0.298	0.0635387230135205\\
0.315	0.0643598758327419\\
0.334	0.0607985522777907\\
0.358	0.0514671651468008\\
0.404	0.0325760558611825\\
0.425	0.0289873983049396\\
0.446	0.02968799837749\\
0.474	0.0353924963054952\\
0.517	0.0441969005529912\\
0.543	0.0447469027035168\\
0.574	0.040920656372911\\
0.651	0.029496361865311\\
0.741	0.0211143793953319\\
0.798	0.015715679031115\\
0.897	0.0121031861981429\\
0.953	0.0145587117799497\\
1.016	0.0165988249512075\\
1.081	0.013611654768527\\
1.138	0.0127300482626485\\
1.3	0.0144952110632546\\
1.386	0.0131682560658435\\
1.545	0.0146716858280076\\
1.64	0.0145510039022931\\
1.745	0.014664845456581\\
1.85	0.0142849801218992\\
1.971	0.0147156938130495\\
2	0.0142457494246959\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298728473029686\\
0.0190000000000001	0.290133411404686\\
0.036	0.277074156588184\\
0.0529999999999999	0.258163406885866\\
0.0710000000000002	0.231310947327925\\
0.0920000000000001	0.191742956392736\\
0.12	0.129259315832186\\
0.164	0.0312076351999586\\
0.182	0.00012214584432213\\
0.199	0.0218999513021698\\
0.213	0.0335349864411398\\
0.226	0.0392917131860804\\
0.239	0.0405989040717962\\
0.254	0.0375276690948554\\
0.274	0.0283601627639176\\
0.32	0.00527538607703804\\
0.34	0.000916134947401392\\
0.361	0.0008308457108539\\
0.4	0.00620273434355223\\
0.43	0.00813942954266444\\
0.459	0.00572792534305888\\
0.503	0.0013562465951833\\
0.536	0.00371976889886083\\
0.57	0.00177940450840319\\
0.595	0.0010387682390407\\
0.644	0.00463088721924843\\
0.686	0.0032470815973249\\
0.742	0.00103834672704561\\
0.786	0.00114765331960909\\
0.823	0.00133576471106345\\
0.882	0.00393637718963236\\
0.938	0.00145138954966484\\
0.986	0.000516033589673892\\
1.08	0.00314793806923497\\
1.135	0.00307331363078589\\
1.252	0.000655216102968037\\
1.357	0.00245859537427195\\
1.475	0.000696512353630663\\
1.58	0.00256254158471547\\
1.709	0.000791451346564109\\
1.815	0.0020444503916468\\
1.931	0.00092657736388535\\
2	0.00259323591486149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302692203704438\\
0.0169999999999999	0.296278211419335\\
0.032	0.285412331013399\\
0.0459999999999998	0.26975641363844\\
0.0609999999999999	0.246176321540744\\
0.077	0.213017985219419\\
0.097	0.161398432823064\\
0.154	0.000937894224148028\\
0.173	0.0418246337006081\\
0.189	0.0675135029701051\\
0.206	0.0871945765501638\\
0.226	0.103773899953265\\
0.259	0.124948960388481\\
0.286	0.138419614130885\\
0.305	0.143387135459497\\
0.321	0.143378163684917\\
0.337	0.13923821390732\\
0.356	0.129537074134312\\
0.383	0.110145799111063\\
0.42	0.0839712760374023\\
0.442	0.0735700384709101\\
0.466	0.067068107419396\\
0.515	0.0552570715781915\\
0.541	0.0433201388985638\\
0.594	0.017104960478123\\
0.612	0.0136931963647275\\
0.63	0.01450437405768\\
0.651	0.0198583657061668\\
0.714	0.0394161467704004\\
0.734	0.0394242301759498\\
0.755	0.0349245562864655\\
0.784	0.0236179584567338\\
0.825	0.00790297886198665\\
0.852	0.00221409747494139\\
0.883	9.1674025228361e-05\\
0.94	0.00398075109216078\\
1.014	0.0121751658290106\\
1.046	0.0099113819957255\\
1.134	0.000521172586260832\\
1.169	0.00322104041671833\\
1.243	0.0104949552838658\\
1.28	0.00870155172594966\\
1.369	0.00209400958956651\\
1.416	0.00493173751830023\\
1.479	0.00820361436840944\\
1.528	0.00609052154361045\\
1.598	0.00311303917181682\\
1.658	0.00594537401583306\\
1.72	0.007655285788017\\
1.79	0.00437047210898589\\
1.847	0.00381476715256701\\
1.984	0.00580069227321056\\
2	0.00505411240406906\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292381614370874\\
0.0169999999999999	0.286370809950919\\
0.0310000000000001	0.276759637629663\\
0.0449999999999999	0.261947227724221\\
0.0600000000000001	0.239615305470327\\
0.0779999999999998	0.204202673720655\\
0.101	0.148661501058901\\
0.144	0.0435106849676936\\
0.161	0.0131372369215743\\
0.171	9.24127850576717e-05\\
0.185	0.0127812289542812\\
0.198	0.019006797866135\\
0.212	0.0208735681925911\\
0.23	0.0185643731392902\\
0.264	0.013341518855599\\
0.281	0.0154953715006365\\
0.3	0.0224221125162236\\
0.359	0.0480127817617184\\
0.377	0.0490640403814311\\
0.395	0.0455991131991742\\
0.416	0.0369362882399482\\
0.474	0.0100670882127365\\
0.494	0.00688642744569723\\
0.517	0.0077462114426754\\
0.588	0.0139320044386317\\
0.62	0.0104037145617655\\
0.686	0.00166977357668818\\
0.719	0.00283064925093202\\
0.804	0.0085372629708016\\
0.848	0.00522825036466879\\
0.905	0.00137914925700366\\
0.946	0.00334326694190912\\
1.022	0.00795754255043502\\
1.067	0.00542826643899952\\
1.133	0.00163898955665287\\
1.186	0.00380795685944424\\
1.252	0.00577857143212412\\
1.329	0.00239078227916201\\
1.385	0.00242641695939128\\
1.493	0.00416536137756696\\
1.635	0.00176904141462941\\
1.75	0.00218387125822916\\
1.87	0.00182205217894627\\
1.984	0.00183194372663964\\
2	0.00148672265498639\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296434150829016\\
0.02	0.286804934293927\\
0.0390000000000001	0.272177736326739\\
0.0609999999999999	0.249445620782293\\
0.131	0.172020250735464\\
0.152	0.157458628182452\\
0.175	0.146803390242002\\
0.249	0.117348597932205\\
0.291	0.0909593854473392\\
0.328	0.0699711209167702\\
0.359	0.0572451905342657\\
0.39	0.0490621282384671\\
0.43	0.0433332765188483\\
0.522	0.0313094851578084\\
0.579	0.0178151748052122\\
0.658	0.000151431279295622\\
0.694	0.00449491110244304\\
0.734	0.00489647287038197\\
0.887	0.00197570826576632\\
0.974	0.00345150954948537\\
1.132	0.00276274087220152\\
1.213	0.00319583197837625\\
1.34	0.00237437221098169\\
1.445	0.00306638610687271\\
1.569	0.0025296839339628\\
1.684	0.00295826011184186\\
1.8	0.00268773660697352\\
1.922	0.00298659112273247\\
2	0.00336525447258129\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280793587663516\\
0.0190000000000001	0.271443186898732\\
0.0369999999999999	0.256918393797712\\
0.056	0.235792702430199\\
0.0790000000000002	0.203517779507902\\
0.164	0.076807626632736\\
0.194	0.0436916010468891\\
0.235	0.00504606217319026\\
0.242	0.000977049316609691\\
0.269	0.0211483110543225\\
0.288	0.0305353114086091\\
0.304	0.0340582010324271\\
0.32	0.0331724720755786\\
0.337	0.0277767388349091\\
0.36	0.015375499074608\\
0.386	0.000578929240378834\\
0.41	0.0121073822623288\\
0.431	0.0176054081429973\\
0.454	0.019121871253359\\
0.546	0.0199527330091276\\
0.606	0.0247902252694239\\
0.637	0.0224964233190335\\
0.729	0.0115792726133668\\
0.764	0.014762055491305\\
0.813	0.0191695324518881\\
0.842	0.0171345956110462\\
0.94	0.00554901423751542\\
0.982	0.00943824271387372\\
1.023	0.0117767340320021\\
1.061	0.00942588621414586\\
1.137	0.00323610054923584\\
1.177	0.00551916807450992\\
1.242	0.00962611726554563\\
1.284	0.00739082324840279\\
1.356	0.00283083117378302\\
1.404	0.00524909897880033\\
1.464	0.00765774620172888\\
1.516	0.00497243812235082\\
1.577	0.00254166410046874\\
1.651	0.00535477781321481\\
1.708	0.0051031596211315\\
1.819	0.00277930567483109\\
1.938	0.00416101858375972\\
2	0.00242945455903643\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281593251696903\\
0.02	0.273185163928174\\
0.0369999999999999	0.260899294104744\\
0.0550000000000002	0.242159681590819\\
0.0750000000000002	0.214828312677896\\
0.107	0.162636102392784\\
0.14	0.111283561294484\\
0.161	0.085894132867411\\
0.181	0.0680514184084235\\
0.204	0.0534394350462737\\
0.306	0.000440766305208395\\
0.326	0.00609968795679094\\
0.345	0.00699843536252054\\
0.365	0.00341072578811596\\
0.379	0.00120511021333813\\
0.438	0.0214625434533748\\
0.458	0.0226146716145808\\
0.479	0.0194887571422968\\
0.507	0.0104653053574193\\
0.539	0.000335515862519564\\
0.562	0.00434538767000747\\
0.585	0.00412692409990711\\
0.628	0.00195350680093442\\
0.661	0.00443882516301519\\
0.692	0.00253402967287331\\
0.718	0.00124456757737113\\
0.763	0.00633337670931144\\
0.795	0.00543375835814386\\
0.852	0.00199135553632246\\
0.887	0.00396681513929753\\
0.924	0.0016502849993083\\
0.948	0.00101982058038796\\
0.994	0.00412888350491114\\
1.032	0.00225880341900275\\
1.064	0.001123276155643\\
1.108	0.00358592622488363\\
1.148	0.00140254341834156\\
1.173	0.00105456792703151\\
1.221	0.00360846468255138\\
1.266	0.00150455184622045\\
1.297	0.000955475724183419\\
1.344	0.00225155704343782\\
1.421	0.0023372109726556\\
1.471	0.0027502945220883\\
1.605	0.000135870942871374\\
1.689	0.00296688289914959\\
1.846	0.00130742058476541\\
1.913	0.00302006136891508\\
2	0.000610661816985214\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292291298014216\\
0.0190000000000001	0.283980156469113\\
0.0350000000000001	0.271862266333055\\
0.0510000000000002	0.254296609833695\\
0.069	0.227552510539961\\
0.0899999999999999	0.188114697104407\\
0.147	0.0759900018258546\\
0.164	0.0540067896500132\\
0.179	0.0410921779509938\\
0.195	0.032973535587137\\
0.216	0.0277208133171083\\
0.252	0.0194094327814844\\
0.275	0.00917783469772315\\
0.293	0.000972267033665375\\
0.324	0.016622159302158\\
0.342	0.0210424229824628\\
0.359	0.0207422106228994\\
0.377	0.0159130206913525\\
0.402	0.00408034154689707\\
0.411	0.000694788829003645\\
0.439	0.0132208756150769\\
0.459	0.0175502038047588\\
0.478	0.0172501184808436\\
0.499	0.0124042442710968\\
0.536	0.00201294376940497\\
0.563	0.0103963845394377\\
0.585	0.0128814498117169\\
0.61	0.011169485733463\\
0.678	0.00351316075853481\\
0.709	0.00602230903869172\\
0.791	0.0155833244237988\\
0.825	0.0131317739510299\\
0.895	0.00676534979827492\\
0.932	0.00863581355493537\\
1.015	0.0149187901489771\\
1.056	0.011999359797076\\
1.122	0.00698739957346639\\
1.163	0.00883685056490568\\
1.244	0.0137795126965221\\
1.29	0.0111264503773367\\
1.352	0.00772576088144294\\
1.397	0.00998873633656761\\
1.466	0.0136465668922905\\
1.516	0.0111512792068313\\
1.58	0.0084249824252649\\
1.633	0.0111152502183187\\
1.693	0.0133884373669404\\
1.748	0.0105823643916199\\
1.806	0.00869376894811769\\
1.864	0.0117065393257878\\
1.921	0.0134115388997649\\
1.988	0.0102537367678646\\
2	0.00977965946250858\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.33083157638748\\
0.048	0.340646191920205\\
0.085	0.352888318559799\\
0.132	0.368576304015103\\
0.151	0.370206410388887\\
0.167	0.367496306226714\\
0.182	0.36072788986912\\
0.197	0.349323616314879\\
0.213	0.331800088270952\\
0.232	0.304194849996171\\
0.257	0.259391891725169\\
0.306	0.169610027410033\\
0.327	0.140605772840866\\
0.345	0.122543241779609\\
0.362	0.111224323688914\\
0.38	0.104401749975991\\
0.405	0.100147409241813\\
0.437	0.0943149937437591\\
0.459	0.0858217495317821\\
0.487	0.0700055046196151\\
0.521	0.0513525962462476\\
0.54	0.0455741838247641\\
0.558	0.0444455804092603\\
0.579	0.0475969303739316\\
0.627	0.0567957014436473\\
0.645	0.0549279081319343\\
0.663	0.0485213917194405\\
0.684	0.0360922172148475\\
0.735	0.00334842198302221\\
0.747	0.00060969256282295\\
0.764	0.00242073653671637\\
0.794	0.00335438332303273\\
0.854	0.0208027301033638\\
0.876	0.0214328278777991\\
0.9	0.0177800068476532\\
0.976	0.00220718173340373\\
1.001	0.00384641361949711\\
1.033	0.0106101519651243\\
1.077	0.0195680314634532\\
1.104	0.0205298123766067\\
1.136	0.0172016309823957\\
1.199	0.00966202874896549\\
1.233	0.0105873203787272\\
1.337	0.0173540001982495\\
1.39	0.012520084278175\\
1.436	0.0100328925727062\\
1.482	0.0120404231477527\\
1.556	0.0156278705675668\\
1.614	0.013020585422395\\
1.675	0.0114256882081185\\
1.751	0.0149327879585215\\
1.807	0.014943639195693\\
1.92	0.0130577085550101\\
2	0.0157723000901031\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.305509332461249\\
0.0190000000000001	0.297235741229222\\
0.0350000000000001	0.2851954866422\\
0.052	0.266676667116633\\
0.0699999999999998	0.240442759833508\\
0.0920000000000001	0.200471899918622\\
0.136	0.10910972905607\\
0.162	0.0610667081631062\\
0.182	0.0325041095177032\\
0.201	0.0127348111250152\\
0.218	0.000324522424466345\\
0.228	0.00502682839138657\\
0.248	0.0121761535651843\\
0.273	0.0163633648869155\\
0.4	0.0272921459615119\\
0.428	0.0219065993153609\\
0.514	0.00158631237349027\\
0.544	0.00141946510705271\\
0.606	0.00260012129261877\\
0.64	0.00171481177428845\\
0.693	0.00831711025309412\\
0.725	0.00759482327417871\\
0.83	0.000725089337059615\\
0.886	0.00628998983741935\\
0.927	0.00812851953592686\\
0.97	0.00551459964457157\\
1.038	0.0010885793313351\\
1.081	0.00328143779249412\\
1.155	0.0078522549078528\\
1.207	0.00552556359536682\\
1.271	0.00331402139314951\\
1.332	0.00622967466545976\\
1.389	0.00749544950001058\\
1.544	0.00595017021872968\\
1.611	0.00757056957410995\\
1.77	0.00642356201286587\\
1.837	0.00755750491765239\\
1.988	0.0061746921740724\\
2	0.00664167286105366\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29532688224768\\
0.0190000000000001	0.286922427908344\\
0.036	0.273896194915712\\
0.0529999999999999	0.255228936254905\\
0.0720000000000001	0.227689640593741\\
0.0960000000000001	0.184659302170029\\
0.164	0.0572142595402179\\
0.186	0.0274768755779426\\
0.208	0.00463283661260938\\
0.214	0.000654129644982238\\
0.24	0.0201474177483147\\
0.266	0.0347137157896809\\
0.289	0.0429294485004585\\
0.311	0.0462446505807259\\
0.333	0.0451229241352924\\
0.357	0.0395165493776823\\
0.435	0.017153680106532\\
0.463	0.0162334247858866\\
0.564	0.0173745151968347\\
0.669	0.0124871804507523\\
0.748	0.0104715028456792\\
0.852	0.00513505831565508\\
1.019	0.00584475660613615\\
1.081	0.00499638879115327\\
1.217	0.00609701686064401\\
1.437	0.000766661064612428\\
1.504	0.00189043465018468\\
1.656	0.00211253328574523\\
1.774	0.00136840331930355\\
1.901	0.00307262918691853\\
2	0.00353726625966866\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.306760676801535\\
0.0179999999999998	0.299911660567758\\
0.0329999999999999	0.289179342634314\\
0.0489999999999999	0.272041238927568\\
0.0670000000000002	0.245742784945705\\
0.0899999999999999	0.203541374260178\\
0.15	0.0887863656604799\\
0.17	0.0613761032518387\\
0.19	0.0409629853864906\\
0.213	0.0237993482628598\\
0.242	0.00763188152738081\\
0.26	0.00068277870406197\\
0.296	0.0141761280610448\\
0.321	0.0194173790276899\\
0.343	0.0196392136615531\\
0.366	0.0154679851991779\\
0.408	0.00223137868731538\\
0.419	0.000829552437937586\\
0.444	0.00496425512618881\\
0.468	0.0046614051594287\\
0.512	0.00244232852621495\\
0.551	0.00753612486202115\\
0.583	0.00739651803119967\\
0.627	0.00245535952891407\\
0.655	0.000743802489882928\\
0.694	0.00203986552504576\\
0.775	0.00229545421864152\\
0.822	0.00142931657814893\\
0.862	0.00114760695931482\\
0.915	0.00237633969124973\\
1.004	0.00215378794347165\\
1.052	0.00108562202361107\\
1.085	0.0010557341272972\\
1.141	0.00258513308489006\\
1.293	0.00140980416823622\\
1.36	0.00292657979549071\\
1.521	0.00170714790931381\\
1.59	0.00267440183469825\\
1.731	0.00125784620254255\\
1.815	0.00266833709709546\\
1.956	0.00131417482852791\\
2	0.00266965386254059\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298184817687894\\
0.016	0.292623636184675\\
0.028	0.283792787712504\\
0.04	0.269225547918758\\
0.052	0.247383449025399\\
0.0649999999999999	0.214491559157684\\
0.0800000000000001	0.165046239330792\\
0.104	0.0693255052501569\\
0.121	0.00128685583384724\\
0.127	0.0205548746461712\\
0.143	0.0693937975181149\\
0.155	0.0950278431931628\\
0.166	0.109572242934643\\
0.176	0.115700687588342\\
0.185	0.116147674088583\\
0.195	0.112124739118241\\
0.209	0.10113794660681\\
0.25	0.0653534163739811\\
0.264	0.0597798406375207\\
0.278	0.0589595644474592\\
0.293	0.062678914589501\\
0.314	0.0730025712984705\\
0.346	0.088765452302205\\
0.363	0.0923706053518436\\
0.38	0.0914831552199931\\
0.4	0.0856641729231251\\
0.46	0.0645176435789883\\
0.484	0.0627967006005097\\
0.534	0.0610380739325933\\
0.554	0.0551273322057688\\
0.575	0.0442580263089738\\
0.605	0.0230391784279642\\
0.639	1.98687071701897e-05\\
0.662	0.010570597840315\\
0.684	0.0161509121221135\\
0.71	0.018253461767697\\
0.754	0.0167297207797406\\
0.814	0.0157419820949793\\
0.912	0.0151718351341277\\
0.999	0.0149987735311554\\
1.061	0.014251274372707\\
1.096	0.00903682170823839\\
1.146	0.00132484752706841\\
1.174	0.00174421748506504\\
1.208	0.00688947634611958\\
1.256	0.0140743525606086\\
1.285	0.0139224445788182\\
1.325	0.00883490869752546\\
1.368	0.00452854234651312\\
1.404	0.00551571031996367\\
1.506	0.0116402798563588\\
1.653	0.00885207354536544\\
1.74	0.0106815768583322\\
1.902	0.00929215381811987\\
1.992	0.0097132558816706\\
2	0.0095241115425253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292120591093929\\
0.0169999999999999	0.287454545056212\\
0.0299999999999998	0.279239420837464\\
0.0430000000000001	0.265519007188459\\
0.0569999999999999	0.243658420858852\\
0.073	0.210178631928724\\
0.126	0.0912728313029745\\
0.138	0.077791470907973\\
0.148	0.0725486421491253\\
0.158	0.072536601416509\\
0.168	0.0771920172263196\\
0.181	0.0888239346593762\\
0.202	0.115061698560452\\
0.225	0.142206563321713\\
0.239	0.152405665975612\\
0.251	0.155710087782308\\
0.262	0.154122459444647\\
0.274	0.147808552306029\\
0.29	0.133809086721337\\
0.338	0.0874208954514386\\
0.353	0.0804789194663522\\
0.367	0.0785829422964621\\
0.384	0.0810382870349615\\
0.435	0.0923999332979148\\
0.45	0.0893898512253224\\
0.465	0.0819057371306271\\
0.483	0.0679162795504453\\
0.536	0.0226340831162535\\
0.551	0.0167635175261691\\
0.566	0.0156250738971302\\
0.582	0.0189511076623301\\
0.605	0.0288499703818874\\
0.639	0.0434675332963552\\
0.658	0.0469834252475789\\
0.676	0.0460744929300154\\
0.696	0.0405990506504419\\
0.731	0.0253352446750612\\
0.757	0.0163776103859905\\
0.777	0.0138360943903786\\
0.799	0.015518642043002\\
0.837	0.0238843387239269\\
0.867	0.0284910162165444\\
0.893	0.0281532446065511\\
0.923	0.0232301812162894\\
0.988	0.0110611403135477\\
1.02	0.0104015724385222\\
1.128	0.0128255492767373\\
1.232	0.00739732110339109\\
1.324	0.00488139411215061\\
1.389	0.00336324621943884\\
1.522	0.00428031138706064\\
1.591	0.00251186421214467\\
1.807	0.00265322358347531\\
1.884	0.00411432550132229\\
1.962	0.00456872175232759\\
2	0.00337396191828843\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.309900288478878\\
0.016	0.304148251246483\\
0.0299999999999998	0.293989058988379\\
0.044	0.278209266789563\\
0.0600000000000001	0.253319254198474\\
0.0830000000000002	0.208786666362383\\
0.112	0.154227429412313\\
0.128	0.132853533384409\\
0.141	0.122112031028827\\
0.153	0.117396787478241\\
0.166	0.116885338176505\\
0.187	0.121390117881879\\
0.207	0.124380077007379\\
0.221	0.122125729377539\\
0.234	0.115614954694044\\
0.249	0.102759776828774\\
0.269	0.0790764768692722\\
0.3	0.0420692584061264\\
0.314	0.031517551694733\\
0.326	0.027522982529621\\
0.337	0.0283936397867532\\
0.349	0.0341880020618279\\
0.363	0.0464366249435342\\
0.384	0.0716644204517336\\
0.412	0.104393313586935\\
0.427	0.115550869478778\\
0.44	0.11997953601144\\
0.452	0.119623585906566\\
0.465	0.114853982490065\\
0.482	0.103367255831117\\
0.532	0.0652179619611064\\
0.547	0.0603646379533105\\
0.562	0.0599664619167291\\
0.579	0.0639583917881401\\
0.635	0.0812860798237875\\
0.651	0.0797616644283807\\
0.667	0.0738925362627816\\
0.687	0.0617013037045164\\
0.729	0.0346587538994902\\
0.745	0.0299240281778665\\
0.76	0.0298607672480471\\
0.776	0.0342253380407782\\
0.798	0.0453649214708691\\
0.833	0.0634202852176657\\
0.851	0.0676220322846186\\
0.867	0.0670308350267388\\
0.884	0.0620818065861339\\
0.907	0.0504446155924478\\
0.945	0.0308907136281857\\
0.964	0.0261744844708427\\
0.983	0.0259794834261946\\
1.007	0.03037594521293\\
1.05	0.0387938458064183\\
1.072	0.0383636945094086\\
1.097	0.0333295163814502\\
1.154	0.0198091708695878\\
1.178	0.0196742495368256\\
1.205	0.0239480742582669\\
1.261	0.034164549823017\\
1.285	0.0332833235710894\\
1.313	0.0277272153930519\\
1.367	0.0158799855518046\\
1.392	0.0153539221840204\\
1.423	0.0191886782803548\\
1.47	0.024990162446537\\
1.498	0.023869870831124\\
1.537	0.0175476471661602\\
1.578	0.0119828098046031\\
1.609	0.012074572869508\\
1.697	0.0157002700304201\\
1.741	0.00950447108662456\\
1.778	0.00606287423221374\\
1.809	0.00762467524404631\\
1.904	0.0166438481998896\\
1.944	0.0122422665285802\\
1.992	0.00777694251950045\\
2	0.00765880893721782\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.303965053995071\\
0.016	0.298744551214969\\
0.0289999999999999	0.289522278855343\\
0.0409999999999999	0.275597770985183\\
0.0539999999999998	0.253497074106671\\
0.0680000000000001	0.221154254907238\\
0.0859999999999999	0.168529679787986\\
0.134	0.0222810273649627\\
0.145	0.000271222460970222\\
0.157	0.017163353876462\\
0.168	0.0254053819462334\\
0.178	0.0272502265746843\\
0.188	0.0244415989536972\\
0.201	0.0154976987089057\\
0.219	0.00213173956655455\\
0.243	0.0241805103739665\\
0.258	0.0324380782656388\\
0.272	0.0352012914418198\\
0.287	0.0334596894875578\\
0.307	0.0261176052113496\\
0.351	0.00811646996459991\\
0.371	0.00531932866996199\\
0.392	0.0067543969886521\\
0.431	0.0149236844657308\\
0.463	0.0195515142349163\\
0.493	0.0195715402153738\\
0.605	0.0147913251661889\\
0.707	0.0194229072999854\\
0.762	0.0150495244128832\\
0.811	0.00742904723722448\\
0.852	0.00213706216527809\\
0.882	0.00271103828877362\\
0.921	0.00816197714338918\\
0.969	0.0142226921740227\\
1.002	0.0139112350380359\\
1.046	0.00873566813525795\\
1.094	0.00415327951920474\\
1.13	0.00504988515207438\\
1.24	0.0119904534433588\\
1.378	0.00822669171310197\\
1.471	0.0108027525750605\\
1.623	0.00907026416605161\\
1.71	0.00976001815387795\\
1.853	0.00897351531224144\\
1.951	0.00950753928158132\\
2	0.00855291887094634\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286649799442938\\
0.0169999999999999	0.279799419408755\\
0.032	0.268436334429799\\
0.0470000000000002	0.251157079729866\\
0.0630000000000002	0.22563918315443\\
0.081	0.18856436156362\\
0.105	0.128715734244959\\
0.151	0.0120517282399772\\
0.157	0.000308906628214256\\
0.174	0.0291728900611341\\
0.189	0.0465360170142066\\
0.202	0.0555163830026588\\
0.215	0.0593584694564382\\
0.229	0.0586397231930627\\
0.245	0.053173722175853\\
0.269	0.0397780103374288\\
0.304	0.020469583694227\\
0.324	0.01420937044605\\
0.344	0.0123121006925273\\
0.371	0.0144507868571444\\
0.426	0.0197077031170343\\
0.46	0.0178894519551087\\
0.518	0.00940368839983918\\
0.554	0.00668874618486326\\
0.6	0.00824715718134028\\
0.645	0.00822151557139206\\
0.683	0.00392773342524544\\
0.71	0.00110285891690909\\
0.754	0.00776321877349373\\
0.785	0.00805223876204186\\
0.839	0.00305569212911649\\
0.881	0.00165176204181972\\
0.931	0.00469109631584086\\
0.992	0.00772646949148159\\
1.039	0.00536639302817443\\
1.107	0.00196644482516373\\
1.165	0.0042349083747486\\
1.231	0.00597409115599445\\
1.398	0.00439640471056535\\
1.461	0.00530791202039183\\
1.617	0.00356632379084676\\
1.708	0.00406773477616884\\
1.829	0.00325105924970481\\
1.945	0.00388503973810117\\
2	0.00284484626337766\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290012450831512\\
0.0169999999999999	0.282977774209118\\
0.032	0.27161242525731\\
0.0470000000000002	0.254524059232776\\
0.0630000000000002	0.229335289184051\\
0.081	0.19277479976702\\
0.108	0.127152198237713\\
0.139	0.0540355306370963\\
0.156	0.0235521717279963\\
0.171	0.00495362185043291\\
0.178	0.000916076362107443\\
0.19	0.00694060140939445\\
0.202	0.00829177305884654\\
0.215	0.00539686299682485\\
0.229	0.00129496748993008\\
0.284	0.0309840701870399\\
0.303	0.0344715031370835\\
0.324	0.0338780298863766\\
0.359	0.0277673421938274\\
0.395	0.0229043691122652\\
0.427	0.0231636329771474\\
0.516	0.026988247999284\\
0.568	0.0226256077384681\\
0.629	0.0137379430333073\\
0.7	0.00310233022772177\\
0.748	0.00116856776411733\\
1.011	0.00130790676995529\\
1.185	0.0032396826877843\\
2	0.00324463094398286\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29778946274783\\
0.02	0.290767553417218\\
0.0369999999999999	0.279981034523204\\
0.0539999999999998	0.263799914011701\\
0.0720000000000001	0.240389418075594\\
0.0939999999999999	0.203999646952136\\
0.129	0.136402686498573\\
0.161	0.077824362809142\\
0.182	0.0473443634801725\\
0.2	0.0284021482983152\\
0.215	0.0184513434805953\\
0.229	0.0143343379885099\\
0.242	0.0149850390210315\\
0.256	0.0200250451409483\\
0.274	0.031404865907656\\
0.322	0.0647560272355339\\
0.339	0.070072238120312\\
0.355	0.0706249853281737\\
0.374	0.06671697441341\\
0.443	0.0472239985894363\\
0.464	0.0484269905585806\\
0.493	0.05496683826932\\
0.526	0.0616200186338891\\
0.546	0.0613242789414836\\
0.565	0.0567458405895023\\
0.586	0.0471853575043877\\
0.626	0.0228588867961741\\
0.653	0.00921256286592786\\
0.674	0.00323870530161674\\
0.694	0.00185292741397891\\
0.717	0.00464352915383204\\
0.798	0.0190996595885142\\
0.824	0.0168838164563971\\
0.917	0.00397771337940878\\
0.954	0.0071898452371344\\
1.014	0.0125134945817988\\
1.052	0.0111919438155725\\
1.155	0.0042061864000531\\
1.297	0.00680849847301834\\
1.381	0.00519104207974674\\
1.53	0.00675956731348881\\
1.613	0.00578350123020854\\
1.759	0.00727874324779343\\
1.843	0.00624410600389247\\
1.975	0.0079734916034373\\
2	0.00701347110930861\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282836851949225\\
0.0169999999999999	0.277633905383381\\
0.0310000000000001	0.268372957433951\\
0.044	0.254354417697773\\
0.0579999999999998	0.232258464725523\\
0.073	0.199920696785088\\
0.0899999999999999	0.153061959345381\\
0.116	0.0676327872610987\\
0.137	0.000731637943579333\\
0.154	0.0457116163760261\\
0.167	0.07010370172353\\
0.178	0.082851711898198\\
0.188	0.0880083998510393\\
0.197	0.0877003197043718\\
0.207	0.082563681982823\\
0.22	0.0701694895490244\\
0.269	0.0161743222364326\\
0.281	0.0114936177989806\\
0.292	0.0116741101472435\\
0.304	0.0162895955293347\\
0.32	0.0277114418801032\\
0.362	0.0608856340215125\\
0.377	0.0660080975474728\\
0.391	0.0660659771018608\\
0.406	0.0614258869888133\\
0.424	0.0509718712205136\\
0.479	0.0151597846791858\\
0.497	0.0100509129190121\\
0.517	0.00895349153343217\\
0.592	0.010255860649985\\
0.623	0.00261318191999083\\
0.635	0.000813768931222647\\
0.669	0.00824508549488989\\
0.696	0.00983672810304093\\
0.732	0.00728941531705996\\
0.784	0.00382265164626228\\
0.833	0.00565961804120585\\
0.898	0.00737530557288713\\
1.08	0.00559594536614405\\
1.148	0.00536684584023561\\
1.262	0.00373312525073732\\
1.367	0.0040934651799418\\
1.487	0.0038494397932638\\
1.613	0.00431123494082586\\
1.718	0.00401452475846842\\
1.825	0.00452510651429217\\
1.932	0.00398039760928004\\
2	0.00499947040336846\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284773588654638\\
0.0179999999999998	0.278105232808872\\
0.032	0.267939198010384\\
0.0459999999999998	0.251900477766489\\
0.0600000000000001	0.228707812826344\\
0.0750000000000002	0.195103218202455\\
0.0920000000000001	0.146406775388746\\
0.118	0.0574690406954299\\
0.135	0.000270446001772395\\
0.152	0.0478958261931295\\
0.165	0.0730967957217246\\
0.175	0.0844066591603347\\
0.184	0.0882308269827212\\
0.192	0.0866834838304533\\
0.201	0.0798395761263424\\
0.212	0.0653450490558676\\
0.229	0.0344114651005936\\
0.247	0.000700704777185646\\
0.263	0.0258754152106846\\
0.275	0.0376624961538194\\
0.285	0.0418877216588003\\
0.294	0.0412620689088201\\
0.304	0.0360140298617107\\
0.317	0.023337012892529\\
0.335	0.000647787547964462\\
0.36	0.0329138582268445\\
0.374	0.0446867415233618\\
0.386	0.0496839462594116\\
0.398	0.0499260648458257\\
0.411	0.0454394415681989\\
0.428	0.0343001707330721\\
0.465	0.00821347883152024\\
0.48	0.00364571251659607\\
0.494	0.00409517997887976\\
0.509	0.00931056120308638\\
0.528	0.0209764717703207\\
0.567	0.0463800133684993\\
0.584	0.0518541138324524\\
0.6	0.052427076857354\\
0.617	0.0484734831492446\\
0.639	0.0384926153532215\\
0.681	0.018529969392199\\
0.701	0.0141969144094931\\
0.722	0.0141721731685798\\
0.754	0.0191684025571477\\
0.791	0.0238192768614538\\
0.821	0.0231258646527284\\
0.926	0.0155844375291001\\
1.134	0.0297035643464434\\
1.176	0.0344493779462751\\
1.208	0.0336330874366904\\
1.303	0.0274558558073865\\
1.365	0.0273615027879015\\
1.39	0.0223092520232235\\
1.418	0.0119345301082454\\
1.447	0.000740550589851452\\
1.475	0.010136517591151\\
1.498	0.0135703492931358\\
1.521	0.0127893224581195\\
1.552	0.00705552786416286\\
1.591	0.000145624798005617\\
1.619	0.00100916444284582\\
1.646	0.00171067978855532\\
1.724	0.0114783486174113\\
1.758	0.00948175451553679\\
1.847	0.00166494526712135\\
1.891	0.00419861543118927\\
1.947	0.00694959015248742\\
1.996	0.00455240118319855\\
2	0.00425871966336722\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287059641925175\\
0.0179999999999998	0.280855035653174\\
0.032	0.271135162918429\\
0.0459999999999998	0.255772215052911\\
0.0609999999999999	0.232029584612157\\
0.077	0.198330640149717\\
0.0990000000000002	0.141231825865484\\
0.135	0.047012166163503\\
0.15	0.0185336915282042\\
0.163	0.00244566663509005\\
0.167	0.000719531797623407\\
0.177	0.00484146170053679\\
0.186	0.00402702136052957\\
0.196	0.00144224242715474\\
0.209	0.0142994180404123\\
0.232	0.0451345199371187\\
0.253	0.0708320471984547\\
0.267	0.0816632519126452\\
0.279	0.0855973487461692\\
0.29	0.0848045120371301\\
0.303	0.0790882350374251\\
0.32	0.0660943892818966\\
0.358	0.034863217151639\\
0.373	0.0284734793020984\\
0.387	0.0269835147387663\\
0.402	0.0299019172861423\\
0.42	0.0380976845301912\\
0.47	0.0638337881798683\\
0.487	0.066621645136236\\
0.505	0.0650930250690895\\
0.526	0.0586586184799596\\
0.595	0.0331606252750367\\
0.621	0.0307327728375988\\
0.688	0.0271412423787467\\
0.716	0.0195454907734973\\
0.776	0.00133057176397466\\
0.796	0.000239905291733233\\
0.822	0.00192211983508672\\
0.887	0.00990175742853117\\
0.916	0.00743597568893239\\
0.97	0.00120573031625248\\
1.001	0.00255881905725719\\
1.056	0.00302213363950621\\
1.101	0.00699891022431132\\
1.137	0.00571601944678157\\
1.227	0.000142573620655728\\
1.28	0.00372203959592987\\
1.336	0.00621640702087989\\
1.389	0.00407223889488639\\
1.456	0.00178018929941626\\
1.526	0.00493660441316157\\
1.586	0.00557732933542088\\
1.721	0.00399955019687637\\
1.808	0.00577941595230769\\
1.927	0.00631403827645904\\
2	0.00652752534541001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295273589648771\\
0.0169999999999999	0.289409851343152\\
0.0310000000000001	0.279464950459759\\
0.0449999999999999	0.263634933839708\\
0.0600000000000001	0.239587168513248\\
0.0779999999999998	0.202340988801576\\
0.134	0.0799903921318736\\
0.149	0.0598240041117659\\
0.162	0.0489264674151668\\
0.175	0.0435571823483594\\
0.19	0.0424531979983844\\
0.229	0.0430259486064464\\
0.243	0.0375302690729056\\
0.259	0.026267195913785\\
0.289	0.00156817731072767\\
0.307	0.0145184476465232\\
0.32	0.0187011855255133\\
0.331	0.0178816894310398\\
0.343	0.0122203036199298\\
0.359	0.00218331830397966\\
0.381	0.0297129991682836\\
0.407	0.0608699716900469\\
0.422	0.0725819786687807\\
0.435	0.0774353300840982\\
0.447	0.0774413975589567\\
0.46	0.0730972622822126\\
0.477	0.062256356197913\\
0.526	0.0271353195810322\\
0.541	0.0232623116074544\\
0.555	0.0239796489516437\\
0.571	0.0292232428322388\\
0.6	0.0445676197947718\\
0.622	0.054015695084249\\
0.639	0.0569087500507566\\
0.656	0.0554561041546977\\
0.676	0.0492597624666931\\
0.733	0.0282827760125048\\
0.752	0.027354031477103\\
0.772	0.0308058025273592\\
0.802	0.0411450528929116\\
0.83	0.0494240953422227\\
0.85	0.051065823632519\\
0.87	0.0484399722276305\\
0.896	0.0402733147587262\\
0.937	0.0271050130332844\\
0.958	0.0249639769983623\\
0.979	0.0270141282892\\
1.007	0.0344206572694601\\
1.045	0.0441785093096203\\
1.068	0.0455102834678049\\
1.092	0.0424997830304137\\
1.133	0.0319917074714771\\
1.164	0.0262658054369118\\
1.189	0.0259095962466072\\
1.219	0.0300375678701834\\
1.272	0.0380525633329221\\
1.301	0.0376492981730516\\
1.337	0.0325412305568205\\
1.386	0.0258339930110112\\
1.418	0.0259790610287594\\
1.52	0.0305621336822486\\
1.563	0.0241685479838845\\
1.612	0.0176885988295199\\
1.647	0.0174914677128157\\
1.75	0.0204380898178509\\
1.864	0.0153171552826232\\
1.976	0.0198549299121931\\
2	0.0176238288229702\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285773818282271\\
0.0190000000000001	0.276943450074663\\
0.036	0.263463034085122\\
0.0529999999999999	0.244210849149784\\
0.0720000000000001	0.21578276283147\\
0.0950000000000002	0.173157912301416\\
0.159	0.04929698233276\\
0.177	0.0260040081876411\\
0.193	0.011775912472193\\
0.209	0.00293744953034469\\
0.22	0.000727607655012008\\
0.245	0.00500154792222363\\
0.291	0.0124791406657021\\
0.331	0.0194670716461616\\
0.35	0.0183182662568693\\
0.368	0.0128721837721302\\
0.388	0.00215432715860597\\
0.393	0.00108479583555354\\
0.44	0.0302453369831648\\
0.457	0.0349626120909985\\
0.473	0.0348321035135268\\
0.49	0.0300726290368094\\
0.512	0.0188259696972497\\
0.546	0.000252265064067281\\
0.565	0.00661881935849751\\
0.582	0.00810420612522478\\
0.601	0.00527343011394743\\
0.622	0.00156703856400675\\
0.662	0.0145364006248068\\
0.683	0.0165208205952241\\
0.704	0.0141266874602315\\
0.732	0.00614268587469713\\
0.754	0.000807304121956065\\
0.78	0.00592276440078576\\
0.803	0.00606490858700237\\
0.83	0.00175402421180149\\
0.842	0.000964034937489089\\
0.882	0.00829476108857241\\
0.909	0.00881495185228554\\
0.941	0.00487991511936592\\
0.977	0.000760762948926352\\
1.009	0.00238839037952632\\
1.063	0.00305853963640157\\
1.11	0.00750192734436261\\
1.148	0.00660734436500388\\
1.256	0.000615265083607319\\
1.393	0.00529839999012482\\
1.476	0.00263939193623175\\
1.726	0.00622779732010814\\
2	0.00858877773640243\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295155684617208\\
0.0190000000000001	0.286311477884334\\
0.0369999999999999	0.272412499050086\\
0.056	0.251929704043752\\
0.0790000000000002	0.220337847749291\\
0.147	0.121562175518078\\
0.171	0.0968154354698063\\
0.234	0.0365233980809245\\
0.262	0.000405766046599698\\
0.297	0.0461643998679415\\
0.314	0.0615240428431858\\
0.328	0.0685748433618203\\
0.34	0.0700938749877116\\
0.353	0.0670708511204339\\
0.367	0.0590795539397901\\
0.387	0.0420124057424407\\
0.421	0.0125457263636481\\
0.437	0.00445426247197833\\
0.452	0.0017751410488569\\
0.467	0.00355501071717246\\
0.486	0.0104567688071531\\
0.532	0.0291976630096755\\
0.55	0.0310801965041336\\
0.568	0.0287407511181983\\
0.589	0.0215503540383177\\
0.642	0.000596836592458683\\
0.662	0.00367985194444165\\
0.683	0.00257691381450398\\
0.704	0.00148034185840862\\
0.754	0.0110327836798718\\
0.781	0.0112765660078349\\
0.812	0.00701477352545732\\
0.856	0.00075021737855252\\
0.888	0.00262725898918292\\
0.93	0.000274065532014145\\
0.946	0.000938108894699141\\
0.993	0.0021667722767047\\
1.078	0.00202587259063636\\
1.133	0.00133970774184933\\
1.187	0.00085874948614828\\
1.341	0.00160388727591787\\
1.429	0.00170513821584883\\
1.497	0.00236514415792266\\
1.641	0.000383400520237664\\
1.736	0.00154466921851704\\
1.866	0.0004783154021748\\
1.957	0.00124854849877387\\
2	0.000349633769225033\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285245462723063\\
0.0179999999999998	0.278049290633589\\
0.0329999999999999	0.267125374330387\\
0.048	0.250952791795294\\
0.0649999999999999	0.225976260785107\\
0.0870000000000002	0.18511556984167\\
0.135	0.0930498851222139\\
0.152	0.0700549028057438\\
0.167	0.0562548631668278\\
0.182	0.0482980240894793\\
0.198	0.0449859953041458\\
0.224	0.045116658010758\\
0.246	0.0435888528427015\\
0.265	0.0379722900646011\\
0.298	0.0223773154738245\\
0.32	0.0145034575081939\\
0.337	0.0129053298541377\\
0.353	0.015743053409615\\
0.371	0.0235297084042982\\
0.4	0.0418078953690402\\
0.425	0.0556724175587635\\
0.442	0.0602426811994081\\
0.457	0.059802671276882\\
0.472	0.0550892634136098\\
0.49	0.0447968352587615\\
0.549	0.00682314333150869\\
0.566	0.00283696510850673\\
0.584	0.00298568726159987\\
0.609	0.00799630019788422\\
0.654	0.0174814329305684\\
0.68	0.0182386194992779\\
0.71	0.0145714993183153\\
0.764	0.00689409208430281\\
0.791	0.008210476069757\\
0.83	0.0151378740075798\\
0.867	0.0201976101978651\\
0.896	0.0198832623734515\\
0.934	0.0148657527198512\\
0.98	0.00949706866710454\\
1.011	0.0104314670704051\\
1.058	0.0170215766585669\\
1.096	0.0204894215072837\\
1.131	0.0193193553616622\\
1.222	0.0136760828179581\\
1.271	0.0172337707755599\\
1.324	0.0200864997074137\\
1.369	0.017951556561508\\
1.44	0.014227174718997\\
1.491	0.016636736786416\\
1.56	0.0196939583919407\\
1.615	0.0170654569768995\\
1.677	0.0149529857872013\\
1.738	0.0177168509312482\\
1.801	0.0194288104662341\\
1.947	0.0188005422124577\\
2	0.0207826237421966\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29229000762537\\
0.02	0.285488404279387\\
0.0350000000000001	0.275912123517472\\
0.0499999999999998	0.260958142468182\\
0.0649999999999999	0.239754023802545\\
0.0830000000000002	0.206497632805141\\
0.113	0.140460703464599\\
0.138	0.089674483621363\\
0.154	0.065570437501187\\
0.168	0.0516914350767093\\
0.18	0.0454025216332536\\
0.192	0.043997333445045\\
0.205	0.0472195466980594\\
0.221	0.0561694962489252\\
0.274	0.0904977398111457\\
0.29	0.093749210382275\\
0.306	0.0925289107736282\\
0.325	0.0864814145579915\\
0.356	0.0712341814518065\\
0.39	0.0559132074134552\\
0.416	0.0489521568538271\\
0.458	0.0433568741161174\\
0.484	0.0373663846006638\\
0.508	0.027292330992911\\
0.562	0.00192143717491078\\
0.59	0.012928662268453\\
0.621	0.0203843256083664\\
0.659	0.0251309698808595\\
0.697	0.0259198854393552\\
0.742	0.0224767948879872\\
0.823	0.0156723285869655\\
0.87	0.0165669886798017\\
0.948	0.0187258242447688\\
1.005	0.0148707460309101\\
1.086	0.00912131883923539\\
1.146	0.0111597415400317\\
1.211	0.0118660498819398\\
1.338	0.0103950203244771\\
1.432	0.0128399824261067\\
1.578	0.0118242259802077\\
1.665	0.0126425806782731\\
1.789	0.0117648201638461\\
1.889	0.0127231409390127\\
2	0.0113685826198107\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275143099792352\\
0.0179999999999998	0.267483745522958\\
0.0329999999999999	0.255829275666391\\
0.048	0.238506863226805\\
0.0649999999999999	0.211849240685956\\
0.0870000000000002	0.168604898400734\\
0.139	0.0629583081124023\\
0.159	0.0334061740167084\\
0.177	0.0139008080038088\\
0.195	6.72381402599953e-05\\
0.222	0.0129710442129234\\
0.249	0.0202805599753284\\
0.304	0.0295575602846641\\
0.34	0.0326430740038695\\
0.365	0.0307526762717556\\
0.391	0.0244611052360986\\
0.453	0.00678556099861805\\
0.474	0.00668151499883374\\
0.497	0.0110664683739485\\
0.574	0.0305099668144742\\
0.597	0.0292274710805738\\
0.625	0.0230954602794697\\
0.674	0.0118407144908272\\
0.699	0.0109808292537639\\
0.728	0.0145196379606274\\
0.792	0.0239939259785671\\
0.822	0.0230231911437331\\
0.929	0.0142316058424314\\
1.055	0.0201219337718892\\
1.157	0.0152404383579681\\
1.293	0.0184622736178421\\
1.377	0.0155539456406233\\
1.555	0.0168099716814747\\
1.625	0.0162342673258609\\
1.755	0.0173828742459214\\
1.851	0.0157909917397627\\
1.977	0.0172055168381635\\
2	0.0163205774686292\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27587604204279\\
0.0190000000000001	0.267385679361133\\
0.036	0.254500873678371\\
0.0539999999999998	0.235129615695727\\
0.0750000000000002	0.205657765987953\\
0.106	0.153561854337265\\
0.147	0.0856519957354935\\
0.17	0.0555271684005998\\
0.19	0.0360002136679887\\
0.209	0.0231320816843605\\
0.229	0.0147433802423742\\
0.25	0.0105083245271436\\
0.275	0.00995857265632338\\
0.324	0.0146024733614518\\
0.362	0.0155977567878791\\
0.488	0.0136243401043163\\
0.562	0.0165588452114473\\
0.618	0.0135195897434053\\
0.675	0.0115437285438924\\
0.734	0.0144813974796656\\
0.793	0.0160436361628573\\
0.86	0.0127649398991054\\
0.915	0.0118779179614954\\
1.078	0.014457995456576\\
1.152	0.0132433900398663\\
1.299	0.0143862061883557\\
1.383	0.0133155605677642\\
1.524	0.0147619512685031\\
1.618	0.0137438445115055\\
1.764	0.0152087324580212\\
1.964	0.0157369049418032\\
2	0.0155759015365637\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.3134122458958\\
0.0190000000000001	0.305513369477571\\
0.0350000000000001	0.293845322628257\\
0.0499999999999998	0.277627259772213\\
0.0659999999999998	0.253654674190209\\
0.0830000000000002	0.220241593599095\\
0.104	0.169109158077432\\
0.165	0.0132463870106942\\
0.172	0.000248273979516433\\
0.195	0.0301743279446831\\
0.208	0.0389601292661417\\
0.22	0.0421744220871711\\
0.233	0.0411971028550364\\
0.249	0.0353376039486948\\
0.309	0.00788909205757538\\
0.327	0.0069339184899242\\
0.348	0.0104457475016675\\
0.394	0.0200553833963379\\
0.413	0.0185972446680958\\
0.433	0.0125427859202114\\
0.464	0.00163625117630906\\
0.492	0.0123253129693408\\
0.513	0.0158730377290506\\
0.535	0.0150821410665216\\
0.562	0.00950101897150946\\
0.601	0.000719308562439736\\
0.627	0.0040403818349346\\
0.652	0.00289637460880154\\
0.676	0.0014850607242316\\
0.735	0.0128734052610335\\
0.761	0.0127707780740423\\
0.791	0.00821203312380803\\
0.836	0.000758492360633856\\
0.865	0.00283193134860671\\
0.895	0.000634293713671408\\
0.906	0.000928879184983966\\
0.967	0.00838715386297473\\
0.999	0.00748211840900526\\
1.055	0.00043467488353599\\
1.069	0.000812574703327407\\
1.103	0.0010276289223019\\
1.131	0.0014322852534705\\
1.199	0.00723119304808506\\
1.238	0.00545707140729323\\
1.314	0.000473109158841911\\
1.373	0.00263841397787878\\
1.432	0.00544567698821963\\
1.481	0.00307601625377574\\
1.545	0.000315594603821356\\
1.599	0.00296100864543547\\
1.662	0.00522686764598568\\
1.731	0.00240397175874252\\
1.789	0.00201779928523083\\
1.919	0.00409104082389877\\
2	0.00192926590735398\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29589160299451\\
0.0190000000000001	0.287477851397859\\
0.0350000000000001	0.275329456163195\\
0.052	0.256654830812601\\
0.0699999999999998	0.2301227275404\\
0.0920000000000001	0.189658298227187\\
0.156	0.0664450957278762\\
0.174	0.0430741047246923\\
0.19	0.0286078036787494\\
0.206	0.0198403726717533\\
0.222	0.0161761117590387\\
0.239	0.0169265996522885\\
0.259	0.0223279894120392\\
0.294	0.0372625986572306\\
0.322	0.0471580134073064\\
0.344	0.050478233113084\\
0.369	0.0496199605496157\\
0.456	0.0423375471607113\\
0.53	0.0405870601065392\\
0.652	0.0265908149758749\\
0.685	0.020398685193407\\
0.713	0.0108231381875181\\
0.739	0.00143308474268578\\
0.791	0.0259949717385699\\
0.813	0.0314076555831471\\
0.834	0.0322795365407109\\
0.857	0.0288579743054225\\
0.892	0.0186304173187382\\
0.927	0.00970736479004763\\
0.953	0.00754535774398013\\
0.982	0.00962151398474997\\
1.064	0.0184351284592328\\
1.097	0.0159982572013213\\
1.181	0.00727650192595863\\
1.217	0.00976966870097007\\
1.289	0.0161654497733599\\
1.326	0.0139603645030282\\
1.398	0.00834993105260917\\
1.438	0.0106823314372426\\
1.513	0.0162065064445027\\
1.556	0.0140411547294179\\
1.632	0.00934933708668462\\
1.683	0.011644927894189\\
1.753	0.0144924178913746\\
1.818	0.0119343524362709\\
1.881	0.0107921391620409\\
2	0.0133468758215116\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.303855223254541\\
0.0179999999999998	0.296193415259176\\
0.0339999999999998	0.284382599815893\\
0.0510000000000002	0.266259824744046\\
0.0699999999999998	0.239459822314851\\
0.097	0.192953882017984\\
0.141	0.116752698339234\\
0.162	0.0888306842958682\\
0.182	0.0691205631958374\\
0.204	0.05367601669291\\
0.24	0.0347679116624402\\
0.313	0.000325441828169293\\
0.321	0.00229275975752641\\
0.348	0.00839394635436497\\
0.376	0.0104620460897324\\
0.406	0.00840257758068574\\
0.451	0.000283403430240359\\
0.46	0.00135629581599339\\
0.497	0.00568589644305284\\
0.533	0.00550618256721291\\
0.67	2.30646588943451e-05\\
0.766	0.00438762366608536\\
0.837	0.000831788765859098\\
0.893	0.000144449626334975\\
1.048	0.00246082816914273\\
1.134	0.00161233714021858\\
1.267	0.00244384258279462\\
1.376	0.0015681300322048\\
1.501	0.00235048470430721\\
1.606	0.00209199930403958\\
1.728	0.00264211074041976\\
1.849	0.00291797322201948\\
1.96	0.00237570298536394\\
2	0.00192156368830432\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290372649715043\\
0.016	0.285970686251789\\
0.028	0.277714866988186\\
0.0390000000000001	0.264263428897002\\
0.0499999999999998	0.243490312790621\\
0.0619999999999998	0.211442831019327\\
0.077	0.158320756571864\\
0.101	0.0548013841998003\\
0.114	0.00147594826419395\\
0.132	0.0676822247399285\\
0.145	0.101798748866132\\
0.156	0.119945608240273\\
0.165	0.127420673786385\\
0.173	0.128906544069559\\
0.182	0.12559147741169\\
0.193	0.116110669965819\\
0.239	0.068405318683963\\
0.25	0.0657091553927089\\
0.261	0.0676807595581841\\
0.274	0.0749408114434704\\
0.295	0.0927959492462214\\
0.317	0.109945661757215\\
0.331	0.115472703649878\\
0.343	0.1155021557697\\
0.355	0.111041534213113\\
0.369	0.100903532407973\\
0.391	0.0786350012063424\\
0.416	0.054855422048719\\
0.431	0.0463646742211696\\
0.444	0.0437853251629554\\
0.457	0.045533381883196\\
0.473	0.0524188055430082\\
0.526	0.0799754546464597\\
0.54	0.0806571796867068\\
0.554	0.0771027015664676\\
0.57	0.0683861193875499\\
0.594	0.0495310923369625\\
0.627	0.0242035401704932\\
0.649	0.0129814559086494\\
0.685	0.000791341028264281\\
0.69	0.0010124314281188\\
0.715	0.0124807926227133\\
0.752	0.0352765418579883\\
0.776	0.0474658432034727\\
0.793	0.0516826808957416\\
0.81	0.0513817345938077\\
0.828	0.0465983282471436\\
0.853	0.0350684698417738\\
0.888	0.0191788842907354\\
0.908	0.0147869730382357\\
0.928	0.0147728589056637\\
0.955	0.0194662479983601\\
0.992	0.0255598881974857\\
1.016	0.0249170004326698\\
1.044	0.0195129298670316\\
1.091	0.00983029108803324\\
1.116	0.00943435430547002\\
1.149	0.0136805051096123\\
1.193	0.0188810144691574\\
1.226	0.0182125543700469\\
1.285	0.0117346488644392\\
1.327	0.00938745804614971\\
1.373	0.0114209958914846\\
1.436	0.0136946250265564\\
1.499	0.0107418508726078\\
1.559	0.00943323697608012\\
1.701	0.00962352043089876\\
1.792	0.00886716964736234\\
1.929	0.00884229114125601\\
2	0.00865150677824911\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285036446027692\\
0.0190000000000001	0.27662765574751\\
0.036	0.263939006864995\\
0.0539999999999998	0.244986223080653\\
0.0750000000000002	0.216376007280676\\
0.109	0.161417587096264\\
0.146	0.103820987105869\\
0.171	0.072453766735006\\
0.197	0.0466154466023116\\
0.232	0.0182118030389944\\
0.258	0.000189122137452369\\
0.283	0.0139504240869517\\
0.301	0.0192451226559371\\
0.317	0.0194655376778217\\
0.333	0.0153217130523076\\
0.353	0.00529079389985698\\
0.363	0.000872554763940769\\
0.396	0.0195743620949025\\
0.414	0.0249975404826257\\
0.431	0.0258667155673566\\
0.451	0.0225010517929811\\
0.523	0.00565115189402743\\
0.549	0.00681056629104004\\
0.618	0.0124942226137552\\
0.652	0.00897407271237416\\
0.706	0.00314305797185188\\
0.741	0.00423711464028909\\
0.835	0.00974773928084627\\
0.903	0.00669507746510645\\
0.959	0.00612407704818185\\
1.113	0.00869379956004179\\
1.202	0.0090075553565403\\
1.318	0.00943927486117913\\
1.429	0.0102339611836446\\
1.568	0.0114841230002884\\
2	0.0131661154794092\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.308878046993406\\
0.0169999999999999	0.302480895857281\\
0.032	0.291574351929941\\
0.0470000000000002	0.275041483960894\\
0.0649999999999999	0.248175307927927\\
0.0950000000000002	0.193779782184095\\
0.122	0.148092383995351\\
0.14	0.125149503536599\\
0.157	0.110216052666129\\
0.175	0.100409650547557\\
0.228	0.076747499264624\\
0.244	0.0621302191193505\\
0.264	0.0375653644098537\\
0.292	8.13774524606181e-05\\
0.309	0.017773841174038\\
0.322	0.0258087408300245\\
0.334	0.0280842684586067\\
0.345	0.0256989897290527\\
0.358	0.0178535001810154\\
0.374	0.00255493882179714\\
0.377	0.000763599830228667\\
0.418	0.044197219145492\\
0.433	0.0532479925767251\\
0.447	0.0567961278913138\\
0.462	0.0559114818057238\\
0.481	0.0500176945162343\\
0.521	0.0362818164073344\\
0.539	0.0354460842180244\\
0.558	0.0390536348956796\\
0.626	0.0569743382070698\\
0.646	0.0551357542438375\\
0.672	0.0481792400167129\\
0.715	0.0364256744617211\\
0.738	0.034867110252172\\
0.764	0.0374929049592398\\
0.835	0.0474338208161837\\
0.868	0.0460318531651254\\
0.972	0.038282318588895\\
1.082	0.0355458312564338\\
1.155	0.0270580318843265\\
1.221	0.0206248790010282\\
1.3	0.0182948336572286\\
1.427	0.0185961596019664\\
1.548	0.0181790706595364\\
1.672	0.0189966010115272\\
1.822	0.0185697825984716\\
2	0.0186872093123673\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29445472797346\\
0.0179999999999998	0.286149472198141\\
0.0339999999999998	0.273493235757495\\
0.0499999999999998	0.255233889867333\\
0.0680000000000001	0.227818580351125\\
0.0920000000000001	0.182486248299705\\
0.139	0.0916985511956505\\
0.16	0.0611096388322183\\
0.18	0.0392067875806359\\
0.205	0.0185290401928562\\
0.232	0.000341578303421741\\
0.27	0.0233739650303\\
0.291	0.0314300346697558\\
0.308	0.0335218631380001\\
0.324	0.0313233808634514\\
0.342	0.0245019728771974\\
0.373	0.00709253868387316\\
0.388	0.000864449251936961\\
0.409	0.00855673956902914\\
0.428	0.0111293576021767\\
0.451	0.00965448480857267\\
0.52	0.00194963079917487\\
0.554	0.00462144663332253\\
0.613	0.0099914776276453\\
0.652	0.00845425916980069\\
0.738	0.00346498729204958\\
0.801	0.0063110741007133\\
0.86	0.00722631352632241\\
1.016	0.00570584154765186\\
1.099	0.00623637208202066\\
1.36	0.00287000709659768\\
1.748	0.0027675742346891\\
2	0.00280361915022054\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293071056992533\\
0.0179999999999998	0.285147866077568\\
0.0329999999999999	0.273400142812136\\
0.048	0.256237919123561\\
0.0649999999999999	0.230013159255678\\
0.0870000000000002	0.187509873867427\\
0.135	0.0921594783851361\\
0.153	0.0666125077720441\\
0.17	0.0497650003621728\\
0.187	0.0388007016855303\\
0.211	0.0289123035001659\\
0.256	0.0108245139815182\\
0.282	0.000415977199113904\\
0.303	0.0057789321202999\\
0.321	0.00588558124868932\\
0.339	0.0017082320414179\\
0.346	0.000877063719257443\\
0.38	0.016872142662324\\
0.406	0.026853783926347\\
0.426	0.0300218210063097\\
0.446	0.0288974882863879\\
0.473	0.0227491758931184\\
0.513	0.0137300691682238\\
0.538	0.0127301918116918\\
0.57	0.0161495188720648\\
0.624	0.0221561061237101\\
0.661	0.021385604202854\\
0.77	0.0157050410112536\\
0.952	0.016032056558847\\
1.054	0.0163676446208627\\
1.164	0.0161252859270591\\
1.293	0.0158837213202712\\
1.433	0.0155571864710971\\
1.736	0.0158799731826522\\
1.891	0.0152442087401345\\
2	0.0141410303499105\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295927279557676\\
0.016	0.290693716256313\\
0.0289999999999999	0.28159657489474\\
0.0419999999999998	0.266544733378939\\
0.0550000000000002	0.244501091934721\\
0.0699999999999998	0.210409654201336\\
0.0910000000000002	0.15118047003625\\
0.126	0.0518428104936883\\
0.141	0.0207478540953758\\
0.154	0.00257118394329936\\
0.158	0.00131984693780396\\
0.169	0.00810220343578294\\
0.18	0.00979186947403754\\
0.193	0.00684014047681547\\
0.211	0.00185406530168519\\
0.234	0.0118801653912897\\
0.249	0.0139212189551441\\
0.264	0.0115576237467736\\
0.283	0.00368978636072637\\
0.292	0.000975370372287898\\
0.318	0.0125149520543872\\
0.334	0.0150914827909832\\
0.349	0.0132389864548723\\
0.366	0.00669967020054285\\
0.38	0.000917365353473532\\
0.414	0.0184805349229848\\
0.432	0.0229911368832361\\
0.45	0.0229818580368737\\
0.47	0.018312953995363\\
0.526	0.00160857168713546\\
0.547	0.00389632621600766\\
0.569	0.00189303631359161\\
0.584	0.00115156277028472\\
0.629	0.00932145817203622\\
0.656	0.00936388628138074\\
0.693	0.00465158532243226\\
0.735	0.000134994091051333\\
0.869	0.00457704017454175\\
1.032	0.00208195501745845\\
1.112	0.00299043781041419\\
1.24	0.00230435011337882\\
1.371	0.00571099128480945\\
1.468	0.0062422406919409\\
1.596	0.00609578460941895\\
1.708	0.00608380410022757\\
1.81	0.00648882411573837\\
1.921	0.00678978205784952\\
2	0.00657233480596009\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.300890218463533\\
0.0169999999999999	0.294787372996544\\
0.032	0.284219682326068\\
0.0470000000000002	0.267805100550618\\
0.0630000000000002	0.243529933317153\\
0.0830000000000002	0.204839099550862\\
0.146	0.0762482002416038\\
0.162	0.0555772597059501\\
0.176	0.0437199227888967\\
0.189	0.0377751283919201\\
0.203	0.0362591652763236\\
0.218	0.0391186919162441\\
0.241	0.0486523004028054\\
0.274	0.0619905013500053\\
0.295	0.0657454110909903\\
0.32	0.0656066437902814\\
0.373	0.063965945588603\\
0.413	0.0686043023287297\\
0.452	0.0717834996746132\\
0.483	0.0699833012621163\\
0.519	0.0634098549899051\\
0.611	0.0407690499139637\\
0.643	0.0283325685660625\\
0.705	0.00176356214702222\\
0.729	0.00941930438163174\\
0.75	0.0119362382636625\\
0.772	0.010314661447635\\
0.801	0.00358919714338457\\
0.817	0.00086642764887479\\
0.85	0.00774719768124088\\
0.877	0.00899236865762765\\
0.91	0.00589352625074779\\
0.96	0.000721857170892015\\
0.995	0.00157178344621656\\
1.038	0.00189630760194603\\
1.097	0.00618463633407274\\
1.143	0.00478853247726541\\
1.226	0.00159774536147417\\
1.306	0.00516173482819671\\
1.363	0.00489586539300335\\
1.47	0.00284750025950586\\
1.599	0.0052803175850773\\
1.692	0.00567059208014786\\
1.797	0.00613915933280307\\
1.923	0.00655250846156052\\
2	0.00644927664920214\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.322464289523432\\
0.0169999999999999	0.316552596685616\\
0.0310000000000001	0.306531653471311\\
0.044	0.291695726011033\\
0.0579999999999998	0.268575097129762\\
0.073	0.234870244916252\\
0.0899999999999999	0.185832924856326\\
0.112	0.108861586501864\\
0.141	0.00130155177796176\\
0.164	0.0789538023948824\\
0.18	0.120333032236253\\
0.193	0.144101686721284\\
0.205	0.15762092061534\\
0.215	0.162803430549217\\
0.225	0.162918383897078\\
0.236	0.158100902896545\\
0.25	0.146557015289098\\
0.297	0.102661002269573\\
0.31	0.0977641049152282\\
0.323	0.0974558523016458\\
0.338	0.101823619783914\\
0.39	0.122239141166425\\
0.405	0.120956864200675\\
0.421	0.114910217714884\\
0.443	0.101294588137602\\
0.476	0.0809178148412033\\
0.493	0.0753131158305638\\
0.51	0.0743126510389165\\
0.53	0.0778733338127209\\
0.568	0.0859282941033412\\
0.584	0.0843563482687402\\
0.599	0.0785998910984054\\
0.616	0.0673110732671973\\
0.641	0.044692435034996\\
0.677	0.0125374379348666\\
0.697	0.000364418464783078\\
0.705	0.00307375480836702\\
0.726	0.0088630071914606\\
0.757	0.0125082253955746\\
0.833	0.0165039027855816\\
0.867	0.0136442587928904\\
0.942	0.00509242217491845\\
0.976	0.00724968953636873\\
1.057	0.014694227896864\\
1.093	0.0121898169185908\\
1.165	0.00591181760516468\\
1.205	0.00803040104431396\\
1.281	0.0130244312224357\\
1.328	0.0108504481765923\\
1.399	0.00737367018921642\\
1.456	0.00995812220324233\\
1.52	0.0118524218453229\\
1.721	0.01145013125524\\
1.795	0.0105726685877556\\
1.886	0.0100540161873748\\
2	0.0109329809138154\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284510759365558\\
0.0169999999999999	0.274285321149736\\
0.032	0.259434799136244\\
0.048	0.237299793225722\\
0.0659999999999998	0.204811885476355\\
0.0899999999999999	0.152163241716185\\
0.132	0.0594570859504082\\
0.149	0.0315984269726797\\
0.164	0.0142053808794884\\
0.178	0.00413340549706698\\
0.19	8.56225101575347e-05\\
0.204	0.000544704911523919\\
0.213	0.00121353530014057\\
0.233	0.00882744771119492\\
0.282	0.0294639975491391\\
0.306	0.0341135796052252\\
0.34	0.0358601817571662\\
0.432	0.0351493554653475\\
0.556	0.0317329756133735\\
0.625	0.032720299522365\\
0.663	0.0285781751889691\\
0.721	0.0217421901881125\\
0.755	0.022782906129069\\
0.824	0.0263443062158686\\
0.867	0.0229217538510849\\
0.923	0.0188909717185299\\
0.966	0.0205127011304969\\
1.046	0.0241965853893635\\
1.102	0.0214659952940419\\
1.163	0.0194935934351177\\
1.339	0.0196189275989793\\
1.404	0.0197698274365279\\
1.515	0.0213316881865477\\
1.631	0.0199801923387266\\
1.742	0.0212019287716818\\
1.857	0.0201158899725096\\
1.973	0.0210013624640855\\
2	0.0202575743894631\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274472473921272\\
0.0169999999999999	0.267878071575791\\
0.0310000000000001	0.257746402669832\\
0.0449999999999999	0.242231920129994\\
0.0600000000000001	0.218638560058842\\
0.0760000000000001	0.185251930782269\\
0.0960000000000001	0.133415540298412\\
0.145	6.06435070875655e-05\\
0.162	0.030879965379758\\
0.174	0.0444701776855001\\
0.185	0.0506061343392887\\
0.195	0.0511438417779884\\
0.206	0.0468464497665599\\
0.22	0.0357404282757181\\
0.257	0.00232909416602967\\
0.272	0.0126940900569346\\
0.285	0.0169135131918257\\
0.298	0.0166428206469931\\
0.314	0.0114560967666972\\
0.34	0.00128135826666531\\
0.359	0.00760421808363665\\
0.374	0.00832597714712291\\
0.389	0.00485407627088863\\
0.403	0.0016536919839405\\
0.433	0.0208560516594667\\
0.457	0.0338707347718863\\
0.474	0.0385086757295459\\
0.491	0.0387425595942954\\
0.512	0.0343026836801168\\
0.561	0.0219041256597419\\
0.582	0.0219207835989885\\
0.607	0.0263415504936875\\
0.667	0.0390099253287661\\
0.695	0.0392171070796561\\
0.749	0.0337698417718846\\
0.789	0.0325669661417933\\
0.925	0.033492462388959\\
0.971	0.0274955443871354\\
1.027	0.0151963330206319\\
1.066	0.00871801013548401\\
1.102	0.00712232184945139\\
1.191	0.00547649964522057\\
1.248	0.0035857379500408\\
1.308	0.00686484781395169\\
1.37	0.00877777334776786\\
1.804	0.00866217045993523\\
2	0.00911330972123947\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.30685295080888\\
0.0169999999999999	0.3013453750843\\
0.0299999999999998	0.292275840269804\\
0.0430000000000001	0.277303384884537\\
0.056	0.25523264706305\\
0.0699999999999998	0.223168123023035\\
0.0880000000000001	0.171123107300444\\
0.144	0.00012172737317373\\
0.158	0.0277131351454782\\
0.171	0.0445794641519042\\
0.182	0.0524025538074855\\
0.193	0.0549362029049072\\
0.205	0.0527716939739746\\
0.22	0.0450665137693873\\
0.278	0.00966361161344409\\
0.3	0.00391351862358391\\
0.329	0.000595932234627838\\
0.354	0.00708576903390901\\
0.378	0.0178946778321607\\
0.436	0.0468822455270872\\
0.455	0.0502545714414366\\
0.474	0.0492855344312213\\
0.499	0.0433151773437412\\
0.545	0.0316489315534483\\
0.569	0.030461768601608\\
0.598	0.0335987753037945\\
0.648	0.0395281768627198\\
0.678	0.038268608255807\\
0.722	0.0314666368953476\\
0.765	0.0263179661602768\\
0.808	0.0257850958639847\\
1.004	0.0286645367429483\\
1.352	0.0280166160835149\\
1.42	0.0272005409585763\\
1.512	0.0262495174014816\\
1.684	0.0281577690993062\\
1.931	0.0282452029374598\\
2	0.0291399290459471\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272643616594001\\
0.02	0.264309087331024\\
0.0369999999999999	0.251922767186969\\
0.0529999999999999	0.234856990406012\\
0.0699999999999998	0.210397362879753\\
0.0899999999999999	0.173769583805548\\
0.119	0.110778455081357\\
0.153	0.0389517450712868\\
0.171	0.00994531324649151\\
0.179	6.90208724791752e-05\\
0.195	0.0136108337695249\\
0.208	0.0188818676357942\\
0.221	0.019592130667657\\
0.237	0.015976348904629\\
0.282	0.00285594360989938\\
0.298	0.00385494173798051\\
0.316	0.0095569030560827\\
0.343	0.0235248464758135\\
0.37	0.036102055455268\\
0.388	0.0397964851309993\\
0.405	0.0387667653533335\\
0.423	0.0332799151469692\\
0.451	0.0195176547919691\\
0.48	0.00650635061521854\\
0.5	0.00219332259499794\\
0.52	0.00243787037382281\\
0.546	0.00754145688128061\\
0.588	0.0159923774722759\\
0.612	0.0160368097526473\\
0.64	0.0114562194963126\\
0.691	0.00211573008523969\\
0.717	0.00213847223143437\\
0.75	0.00680115149681937\\
0.8	0.0139631380170964\\
0.832	0.0138350793611388\\
0.88	0.0086017896888726\\
0.924	0.00538336000506767\\
0.965	0.00683005383829505\\
1.057	0.011859884871563\\
1.121	0.00867487994714544\\
1.178	0.00759073883263683\\
1.353	0.00949619313819472\\
1.436	0.00947831767377005\\
1.546	0.00977989373088395\\
1.668	0.00961790260226714\\
1.792	0.00957110146947926\\
1.921	0.00990115559721483\\
2	0.00977157127510253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299758468060732\\
0.0169999999999999	0.292721337850461\\
0.0310000000000001	0.281845104592238\\
0.0459999999999998	0.264244965076482\\
0.0630000000000002	0.236840652442988\\
0.0859999999999999	0.190792052430276\\
0.121	0.121381265347261\\
0.138	0.0967644039911142\\
0.153	0.0822385565206134\\
0.167	0.0745394941982278\\
0.182	0.0712032751983527\\
0.208	0.0709193458330142\\
0.229	0.0689221830969613\\
0.246	0.0630641122435169\\
0.265	0.0515694786105416\\
0.327	0.00868266061447942\\
0.343	0.00527341440167595\\
0.359	0.00625478788282452\\
0.379	0.0121751431082884\\
0.436	0.0323830459223928\\
0.455	0.0329867078939166\\
0.475	0.0290743095711652\\
0.505	0.0179969365613211\\
0.534	0.00867517831350328\\
0.555	0.00622932780822483\\
0.578	0.00807304699646005\\
0.662	0.0201875547650832\\
0.693	0.016742398739817\\
0.764	0.00700173902222279\\
0.798	0.00776806588727474\\
0.905	0.0139473851811158\\
1.031	0.00940271960700789\\
1.13	0.0127414572459035\\
1.272	0.0104860753187146\\
1.349	0.0125573274383894\\
1.509	0.0110149495364635\\
1.576	0.0122075303600369\\
1.727	0.0108437399725694\\
1.806	0.0119764641357305\\
1.945	0.0107055728820269\\
2	0.0121699759298197\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302331362863193\\
0.0129999999999999	0.296850294856119\\
0.0249999999999999	0.286541167034762\\
0.0379999999999998	0.269299042800211\\
0.0539999999999998	0.239857742241791\\
0.0760000000000001	0.189216494319572\\
0.111	0.109075236433282\\
0.128	0.0801513403127152\\
0.144	0.0609199064944801\\
0.161	0.0472894634949927\\
0.213	0.0115032690349417\\
0.224	0.000200770901715774\\
0.247	0.0300639616889433\\
0.293	0.0919021907041766\\
0.31	0.107461919801606\\
0.325	0.115787111863272\\
0.339	0.118788546580051\\
0.353	0.117460212212016\\
0.369	0.11143566890859\\
0.391	0.0978775431760743\\
0.434	0.0701894211221679\\
0.455	0.0621716638411471\\
0.479	0.0577811288565173\\
0.528	0.0504125286857828\\
0.551	0.0415725735198755\\
0.582	0.0244030973783134\\
0.612	0.00905040729368656\\
0.631	0.00375175641936254\\
0.649	0.00304467149163123\\
0.669	0.00667115004572993\\
0.706	0.0190115427612358\\
0.733	0.025731964750082\\
0.755	0.0270435470630477\\
0.779	0.0242293181545508\\
0.866	0.00925322153597685\\
0.898	0.0113203204853787\\
0.966	0.0170785474606965\\
1.008	0.0151745500623055\\
1.098	0.00985497587820339\\
1.264	0.0069902994555755\\
1.331	0.00839430839729349\\
1.411	0.00953980788547426\\
1.546	0.00822335464850399\\
1.642	0.00844202243211711\\
1.99	0.00293995751667264\\
2	0.00316959093527558\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.300285423379161\\
0.0179999999999998	0.292824879652928\\
0.0339999999999998	0.281026238325051\\
0.0499999999999998	0.263621592107869\\
0.0680000000000001	0.23711287082251\\
0.0910000000000002	0.194519694712017\\
0.152	0.0766988899823122\\
0.174	0.0457368495997428\\
0.196	0.0221705626509228\\
0.221	0.00182419649052212\\
0.225	0.000991839508028391\\
0.257	0.020654436659052\\
0.285	0.0336220430085383\\
0.306	0.0389723134485487\\
0.324	0.0391864221841733\\
0.342	0.0349358281186634\\
0.363	0.0252830190412152\\
0.411	0.000573601358647036\\
0.432	0.00672560355408924\\
0.453	0.00826420843086995\\
0.48	0.00553213606467606\\
0.526	0.000577499191283248\\
0.555	0.00229752355007973\\
0.636	0.0103063540663815\\
0.676	0.00763952357310016\\
0.739	0.00328100119465002\\
0.785	0.0049888745066764\\
0.868	0.00879407140200827\\
0.928	0.00605905567473153\\
0.989	0.00456137390008227\\
1.072	0.00809651888606311\\
1.128	0.00760887452018899\\
1.233	0.00518155598961734\\
1.363	0.00664349100214601\\
1.463	0.00545679528334686\\
1.621	0.0072068414477422\\
1.977	0.00642673683724304\\
2	0.00637122658705325\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299472903771395\\
0.0169999999999999	0.292723014398385\\
0.0310000000000001	0.282131587349461\\
0.0449999999999999	0.265938668915235\\
0.0600000000000001	0.241796445450236\\
0.0779999999999998	0.204289470584524\\
0.105	0.137074214884021\\
0.139	0.0548289818094307\\
0.158	0.0189861952417041\\
0.171	7.47770316120722e-05\\
0.188	0.0188519791418975\\
0.206	0.0327241205479272\\
0.227	0.0433825996288499\\
0.25	0.0502715309495394\\
0.273	0.0530040277533597\\
0.295	0.0514388561650039\\
0.317	0.0456014771581614\\
0.344	0.0336832712022312\\
0.405	0.00470693101598441\\
0.426	1.21770654568643e-05\\
0.449	0.000488914911815019\\
0.463	0.00119620802389564\\
0.533	0.0108263305055392\\
0.56	0.00798162022088045\\
0.607	0.00164631094147305\\
0.636	0.00463809469675036\\
0.665	0.00324043484740955\\
0.697	0.00143987033015458\\
0.74	0.00627272670368573\\
0.773	0.00556754315406804\\
0.841	0.00186086066657776\\
0.878	0.00220816647465982\\
0.932	0.00170348931361053\\
0.979	0.00278359600258149\\
1.063	0.00238472393564404\\
1.124	0.00276425312900264\\
1.214	0.00388283329416161\\
1.333	0.00620862182433068\\
2	0.00554236361462879\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.306226429317834\\
0.0219999999999998	0.329231846069934\\
0.107	0.408917784459875\\
0.137	0.433730413047999\\
0.158	0.446125743397876\\
0.176	0.452197149487512\\
0.194	0.453787794947706\\
0.213	0.451147574310406\\
0.236	0.443549464224554\\
0.263	0.430290401201239\\
0.283	0.416252229012563\\
0.3	0.399055812869463\\
0.316	0.376569002254709\\
0.333	0.345020534214412\\
0.353	0.29872562413583\\
0.411	0.158084723155237\\
0.425	0.136875527584325\\
0.437	0.12537163903465\\
0.448	0.120285348763929\\
0.459	0.119948549027578\\
0.472	0.124422129495924\\
0.493	0.137574145945385\\
0.514	0.149368760400448\\
0.528	0.152369675845817\\
0.54	0.150659595222177\\
0.553	0.144312159368106\\
0.569	0.131303552842107\\
0.618	0.0870793499265403\\
0.632	0.0815896780092085\\
0.646	0.0807012751999645\\
0.663	0.0843812766079624\\
0.699	0.094077980382214\\
0.713	0.0928076812320748\\
0.726	0.0874161116274901\\
0.741	0.0761459314534196\\
0.76	0.0559370027264126\\
0.802	0.00908154978626863\\
0.815	0.00028451301417487\\
0.83	0.00634077072596284\\
0.845	0.00760736775209958\\
0.864	0.00440881184263109\\
0.885	0.000933106341881373\\
0.906	0.00332985820953269\\
0.924	0.00104008072324557\\
0.931	0.000897616364379239\\
0.961	0.0125987212407197\\
0.986	0.0205692374442275\\
1.005	0.0223534289566789\\
1.025	0.019921560062921\\
1.054	0.0114448891120573\\
1.09	0.00158807212298484\\
1.109	0.000315860430517123\\
1.145	0.00296850200235621\\
1.213	0.0135298188116955\\
1.243	0.012556050091781\\
1.29	0.00601029765757666\\
1.334	0.00146424550601187\\
1.373	0.00181279293060266\\
1.503	0.00692734345636525\\
1.608	0.00502346154168265\\
1.743	0.00609142997827217\\
1.843	0.00502863186941171\\
1.986	0.00542934659141414\\
2	0.00516679688237121\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282582510814055\\
0.0179999999999998	0.275527654192455\\
0.0329999999999999	0.26443679289862\\
0.0470000000000002	0.248730408560657\\
0.0619999999999998	0.225318886945554\\
0.0790000000000002	0.190383190930207\\
0.1	0.136799665647294\\
0.15	0.000466907469152567\\
0.167	0.0353168397255272\\
0.181	0.0553148297128541\\
0.193	0.065450157113101\\
0.204	0.0689438922568137\\
0.214	0.0675163056207948\\
0.225	0.0614068815857176\\
0.239	0.0481101351255933\\
0.262	0.0188150146193271\\
0.277	0.00041560235746152\\
0.295	0.0186559457793334\\
0.309	0.0271717265881741\\
0.322	0.0301782997213187\\
0.336	0.0287280754917663\\
0.354	0.0219777315265945\\
0.393	0.00571263365463981\\
0.411	0.0036703876083255\\
0.43	0.00611843214020169\\
0.459	0.0150836364067422\\
0.488	0.0226481052272809\\
0.509	0.023568712739046\\
0.531	0.0199524695657094\\
0.571	0.00756122784283786\\
0.597	0.00214497075716036\\
0.619	0.00175095977203599\\
0.644	0.00575427077544122\\
0.713	0.020031805906553\\
0.738	0.0192407580163727\\
0.768	0.0138624240876286\\
0.836	4.52575379052966e-05\\
0.885	0.00437510290200738\\
0.957	0.0109119762363594\\
1.036	0.019990502340919\\
1.072	0.01873534691034\\
1.181	0.0113207359236793\\
1.237	0.0146120016513738\\
1.289	0.0162813192944284\\
1.333	0.0132400345497334\\
1.424	0.00505677741222721\\
1.462	0.00773208150597693\\
1.542	0.0150871188079695\\
1.579	0.0130123745582864\\
1.697	0.00239535964067761\\
1.815	6.33385465680369e-05\\
1.876	0.000744795932780651\\
1.959	0.0018858167837319\\
2	0.000446036096747982\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298767470823804\\
0.0179999999999998	0.292607066014669\\
0.0329999999999999	0.282410597286878\\
0.0470000000000002	0.267584510590591\\
0.0619999999999998	0.245202957328133\\
0.0790000000000002	0.211660507787884\\
0.1	0.160182612048017\\
0.161	6.23375719688291e-05\\
0.181	0.035749686047942\\
0.195	0.0520108515100244\\
0.207	0.0599077083598862\\
0.219	0.0625545680117243\\
0.231	0.0607173496602571\\
0.247	0.0533121441192508\\
0.294	0.0276773234502703\\
0.31	0.0250473664693982\\
0.328	0.0266908378321591\\
0.396	0.0388770678634809\\
0.419	0.0352281716753429\\
0.509	0.015200714110871\\
0.57	0.00944323984935247\\
0.617	0.00166634090023265\\
0.645	0.00528805110084729\\
0.67	0.00427192017224609\\
0.703	0.00205069396237612\\
0.75	0.0112162702327319\\
0.778	0.0119782228190881\\
0.814	0.00826694104702019\\
0.864	0.0034778453651958\\
0.904	0.00442277083355291\\
1.005	0.00909816463299951\\
1.08	0.00483326261700823\\
1.133	0.00469361534883239\\
1.275	0.0068246155390117\\
1.43	0.0067523496204096\\
1.539	0.00625736911225561\\
1.661	0.00663060941635951\\
1.892	0.00658502646433945\\
2	0.00653049841994946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29074175804548\\
0.0169999999999999	0.285313148483427\\
0.0299999999999998	0.276604640527418\\
0.0430000000000001	0.262552021509938\\
0.0569999999999999	0.240263536420273\\
0.0720000000000001	0.207649869480982\\
0.0899999999999999	0.157868923945196\\
0.142	0.000711499905743374\\
0.157	0.0321092069563997\\
0.169	0.0484933671602947\\
0.179	0.0558561374325857\\
0.188	0.0577112533762141\\
0.198	0.0549429755709063\\
0.21	0.0461185872559136\\
0.228	0.0260648814170508\\
0.251	7.64262812475991e-05\\
0.268	0.0117581456788134\\
0.28	0.0144202785027243\\
0.292	0.0123746153807338\\
0.306	0.00529051076158371\\
0.315	0.000869059062957422\\
0.345	0.0201357736577576\\
0.36	0.0243583063002033\\
0.374	0.0237553363439504\\
0.389	0.018721816443017\\
0.411	0.00615409418987012\\
0.422	0.000685972764455034\\
0.443	0.0110558140762977\\
0.459	0.0145512137287311\\
0.475	0.0135354738075502\\
0.493	0.00778873119955437\\
0.512	0.00112395807540189\\
0.54	0.0125793717451628\\
0.559	0.0156891600141829\\
0.578	0.0142316526373092\\
0.601	0.007764436217228\\
0.625	0.000800100584538832\\
0.651	0.00729972311865268\\
0.673	0.00838321374027506\\
0.698	0.00507605833909031\\
0.726	0.00127709079567273\\
0.761	0.00712976187079306\\
0.79	0.00755296423163321\\
0.836	0.00303031612395888\\
0.88	0.000438597754836678\\
0.926	0.00231723083697855\\
0.999	0.00548561513038326\\
1.056	0.00275192459817042\\
1.116	0.00100001859804077\\
1.187	0.00427615989528007\\
1.245	0.00481365580245807\\
1.379	0.00306984778135355\\
1.476	0.00436779551052835\\
1.628	0.00347593697604553\\
1.713	0.00423009089832282\\
1.852	0.00291389548600085\\
1.966	0.00331262980996172\\
2	0.00297996972285919\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282316638173359\\
0.0179999999999998	0.27461952791224\\
0.0329999999999999	0.263069240839262\\
0.048	0.246093672675848\\
0.0649999999999999	0.220014669870973\\
0.085	0.181194335235026\\
0.119	0.104460744469238\\
0.157	0.0220052018976835\\
0.168	0.000468260534163711\\
0.178	0.0182944242190564\\
0.223	0.0969436913149653\\
0.253	0.142994073615622\\
0.273	0.166662857712778\\
0.289	0.179279703923529\\
0.302	0.184497795665765\\
0.314	0.185031746959282\\
0.327	0.181093575808299\\
0.342	0.171475599962632\\
0.363	0.151920783685807\\
0.401	0.115652933387345\\
0.419	0.104485632126678\\
0.437	0.0982804021423163\\
0.462	0.0948364483311779\\
0.49	0.0902635226951967\\
0.509	0.0829198627794017\\
0.531	0.0694741823650116\\
0.581	0.0365080773089703\\
0.598	0.0314297409670998\\
0.615	0.0309352272141328\\
0.635	0.0349162170758128\\
0.676	0.0444470907914436\\
0.693	0.0433921862269346\\
0.711	0.0377306777691024\\
0.736	0.0245388635156911\\
0.769	0.00752812494797972\\
0.789	0.00207856555486652\\
0.81	0.000962541468821243\\
0.875	0.00158983971118909\\
0.886	0.00104986216065361\\
0.915	0.0115975315591235\\
0.948	0.0227885913016497\\
0.968	0.0252367300853766\\
0.988	0.0234441594165484\\
1.013	0.0166399404468378\\
1.059	0.00334949169635967\\
1.083	0.00137650163567304\\
1.111	0.00362213636022402\\
1.159	0.00799137571313846\\
1.188	0.00567430532545155\\
1.229	0.00155665352557577\\
1.265	0.00557816688415924\\
1.301	0.00499434466168935\\
1.352	0.00419459954810852\\
1.395	0.00882388606775031\\
1.439	0.0123814671962683\\
1.477	0.0110322531270164\\
1.568	0.00592063328556858\\
1.634	0.00841800733037434\\
1.696	0.00923795601872479\\
1.846	0.00743275857919778\\
1.924	0.00802549379757656\\
2	0.00593250273885992\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291401270757562\\
0.0190000000000001	0.283295006153196\\
0.0350000000000001	0.27135305102339\\
0.052	0.25291326755067\\
0.0710000000000002	0.2254650852326\\
0.0990000000000002	0.176260214870609\\
0.135	0.114353745545462\\
0.156	0.0866947038816459\\
0.175	0.0683547509329001\\
0.198	0.052254362580574\\
0.246	0.0205080105043467\\
0.272	0.00190176519149787\\
0.307	0.0309171978720033\\
0.324	0.039808157471608\\
0.339	0.0430894089206895\\
0.354	0.0418571740232028\\
0.371	0.0357508374971882\\
0.397	0.0208676993525496\\
0.427	0.00482152318479079\\
0.444	0.00022787944787428\\
0.463	0.00166110332242564\\
0.495	0.00239481240506745\\
0.525	0.00530425533575984\\
0.547	0.00310320455819513\\
0.565	0.00134068033890067\\
0.621	0.0158479882816134\\
0.645	0.0165087206140182\\
0.678	0.0125734204907446\\
0.716	0.0088982694889217\\
0.745	0.0104609434382668\\
0.836	0.019254281806306\\
0.875	0.0158564676803059\\
0.945	0.00916529440245828\\
1	0.00927888762214213\\
1.107	0.00975190766901957\\
1.414	0.00236624971412347\\
1.471	0.000502625469322115\\
1.619	0.000907779104876827\\
1.658	0.000789656108925119\\
1.733	0.000926572417389249\\
1.85	0.000652914211870304\\
1.974	0.00130692623693029\\
2	0.00127298311917423\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.250283602797949\\
0.0169999999999999	0.240102350854476\\
0.0339999999999998	0.224069816367739\\
0.056	0.196985926789188\\
0.111	0.125824890883027\\
0.131	0.10846307291147\\
0.151	0.0967373330880914\\
0.231	0.0567672207453067\\
0.275	0.0298662142769563\\
0.293	0.0240427946872344\\
0.31	0.0230363863132452\\
0.328	0.0264538794806617\\
0.354	0.0364134397037752\\
0.384	0.0469819180440449\\
0.402	0.0489433716663474\\
0.419	0.0466743933923235\\
0.439	0.0395030620136856\\
0.506	0.0109077950862613\\
0.53	0.00778885876324953\\
0.626	0.00113927394226021\\
0.639	0.000939312770309009\\
0.675	0.00435025069341455\\
0.709	0.00319171041403532\\
0.772	8.7217906368231e-05\\
0.796	0.00127517629259\\
0.875	0.00572965395184477\\
0.927	0.00279413120039251\\
0.99	5.56361160222174e-05\\
1.051	0.0021976300140798\\
1.118	0.00360196870547869\\
1.294	0.00207710920062221\\
1.37	0.00222933491760635\\
1.494	0.000955622586008342\\
1.599	0.00144289157314059\\
1.72	0.000813321961184776\\
1.842	0.000654311648836448\\
1.964	0.000527228305176042\\
2	0.000550326659400024\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296052251082223\\
0.0169999999999999	0.288053071491765\\
0.0329999999999999	0.275008511284884\\
0.0499999999999998	0.255411038541241\\
0.0720000000000001	0.22296301884769\\
0.129	0.134876521121132\\
0.152	0.108885936294298\\
0.183	0.0808400608989186\\
0.231	0.037279625689429\\
0.269	0.00155714809691343\\
0.294	0.0234075551908184\\
0.313	0.0346722292581867\\
0.33	0.0399165181236847\\
0.347	0.0408132714582736\\
0.367	0.0375107174194511\\
0.397	0.0275976152764303\\
0.437	0.0148856523320728\\
0.466	0.0103365246227227\\
0.554	0.000398888220271232\\
0.56	0.00103603918102158\\
0.616	0.0128521733088025\\
0.646	0.014226224367329\\
0.695	0.0113602005119979\\
0.742	0.0105587399158855\\
0.867	0.01189670763757\\
0.935	0.00628238895351663\\
1.005	0.000878935313271434\\
1.062	0.0032995893270007\\
1.122	0.00136466517445033\\
1.191	0.000142723843351344\\
1.232	0.00143450473273532\\
1.305	0.00337068178237354\\
1.47	0.00169731606331158\\
1.537	0.00307053211393704\\
1.707	0.00153408436515878\\
1.776	0.00237517186262171\\
1.911	0.00119457831441316\\
2	0.00226445310238299\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296069587613186\\
0.02	0.287789215483802\\
0.0379999999999998	0.275181082605569\\
0.0569999999999999	0.256400324686274\\
0.0800000000000001	0.22730159717962\\
0.182	0.089221112977667\\
0.258	0.000239483648822869\\
0.288	0.0324357308894303\\
0.308	0.0479407094057303\\
0.324	0.0553925319170347\\
0.339	0.0579667938374224\\
0.354	0.0563405940219122\\
0.371	0.0500797851731791\\
0.395	0.0360650774674749\\
0.432	0.014357554930748\\
0.453	0.0070133931922336\\
0.477	0.00325567816893813\\
0.52	0.00134247296979728\\
0.549	0.00886369898605288\\
0.595	0.0213819630302732\\
0.617	0.0225055345726202\\
0.64	0.0192572208330106\\
0.678	0.00850838638011986\\
0.709	0.00170726153115375\\
0.735	0.000468618157943634\\
0.77	0.00370802660644731\\
0.809	0.00640042901057392\\
0.839	0.0040364089779299\\
0.869	0.00141059572505542\\
0.919	0.00963095337617403\\
0.956	0.0109224592303589\\
1.325	0.0056365785814334\\
1.401	0.00482694466731459\\
1.518	0.00400958895429016\\
1.605	0.000673355670994358\\
1.673	0.00244162907900014\\
1.729	0.00380093376043966\\
1.796	0.000116436669050035\\
1.82	0.000824958314819657\\
1.977	0.00218935727131031\\
2	0.00117380863359573\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295070319582789\\
0.0169999999999999	0.287991879383235\\
0.0310000000000001	0.276827293736033\\
0.0449999999999999	0.259811480939455\\
0.0609999999999999	0.23284081133969\\
0.081	0.189914265145231\\
0.136	0.0668556299368639\\
0.155	0.0365740931001937\\
0.175	0.0125909737675514\\
0.188	0.000182452102603481\\
0.249	0.0541377357205755\\
0.27	0.0680917354677866\\
0.285	0.073300158587676\\
0.298	0.0736071085036478\\
0.312	0.0693566491110689\\
0.328	0.0594727044556267\\
0.357	0.0348856271481006\\
0.379	0.018883810865566\\
0.395	0.0122034685116006\\
0.41	0.0104128315444934\\
0.427	0.012911093293742\\
0.456	0.0227210434216523\\
0.48	0.0288150298692562\\
0.498	0.0291068434087642\\
0.518	0.0249824695965426\\
0.589	0.00535562112729959\\
0.613	0.00614781841659395\\
0.672	0.0104169853389848\\
0.7	0.00675256734654539\\
0.741	0.000875209370689412\\
0.771	0.00289085245430698\\
0.807	0.000573793303114023\\
0.822	0.000931657403153263\\
0.867	0.00322747564041581\\
0.909	0.000766890126660424\\
0.928	0.000972367131389262\\
0.982	0.00373572661761479\\
1.143	0.00340265924912719\\
1.544	0.00230239032832458\\
1.832	0.00174608803084952\\
1.973	0.00168785268912908\\
2	0.00195925706872746\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288280151929792\\
0.0190000000000001	0.279811753472613\\
0.036	0.267239517576654\\
0.0539999999999998	0.248427282923387\\
0.0739999999999998	0.221155254755404\\
0.103	0.173534297673816\\
0.142	0.110473992346614\\
0.163	0.0845615040386294\\
0.181	0.0686967421835019\\
0.2	0.0576733606258433\\
0.226	0.0481329536534814\\
0.261	0.0346872814493548\\
0.292	0.0173777750424189\\
0.324	0.00032421086789558\\
0.333	0.00278279367251688\\
0.35	0.00537947561311336\\
0.366	0.0035414045013753\\
0.381	0.00161645336098859\\
0.407	0.0153294193161138\\
0.437	0.0302418196708882\\
0.456	0.0349024957160262\\
0.474	0.0347267417971726\\
0.494	0.0299081818919693\\
0.53	0.0155010569865226\\
0.558	0.00644254378607023\\
0.582	0.00317511188591446\\
0.611	0.00391360904896043\\
0.675	0.00696900312663207\\
0.81	0.00582818969184817\\
0.89	0.00557216216554046\\
1.106	0.00254799651521909\\
1.26	0.00250222842807313\\
1.372	0.00123912990387209\\
1.568	0.00227738214203965\\
1.632	0.00333842164293063\\
1.754	0.00240958676857961\\
1.842	0.00428904534322294\\
1.983	0.00378496683272278\\
2	0.00420772833090854\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29488958676771\\
0.0190000000000001	0.287857633158874\\
0.036	0.276582470851979\\
0.0529999999999999	0.259926472201534\\
0.0710000000000002	0.236031158650694\\
0.0920000000000001	0.200585542208175\\
0.121	0.142574611787402\\
0.16	0.0656677128006224\\
0.18	0.0349174145730071\\
0.198	0.0146541183871709\\
0.215	0.00175816860355882\\
0.22	0.00104838227297188\\
0.24	0.00907034248690053\\
0.307	0.0312382886323546\\
0.349	0.0484119947786565\\
0.367	0.050912695754302\\
0.384	0.0491300222615929\\
0.404	0.0424926972322339\\
0.468	0.0169574540197335\\
0.487	0.016114473893265\\
0.508	0.0195325602103726\\
0.569	0.0327124861383332\\
0.59	0.0310993262394161\\
0.615	0.0245986584509823\\
0.669	0.00889976437157225\\
0.693	0.00712665874612695\\
0.724	0.00947054374194289\\
0.768	0.0127022409014743\\
0.8	0.0102628105771938\\
0.868	0.00330204092782171\\
0.908	0.00493563332489311\\
0.984	0.00888261356538056\\
1.036	0.0059553606359124\\
1.099	0.00319578913826213\\
1.163	0.00531737722125847\\
1.224	0.00582436559941568\\
1.356	0.00400481890554527\\
1.453	0.00545660758936739\\
1.582	0.00398966237267162\\
1.68	0.00524534034920521\\
1.811	0.00407903081405125\\
1.915	0.00492933659853234\\
2	0.00336913162635977\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296093816074\\
0.0190000000000001	0.28799569645953\\
0.036	0.275374770725565\\
0.0529999999999999	0.257029469215418\\
0.0710000000000002	0.231157968465624\\
0.093	0.191568297953062\\
0.126	0.122278699235596\\
0.159	0.0557476238415164\\
0.178	0.0259681145424686\\
0.194	0.00806107922504395\\
0.205	0.000182287605365428\\
0.219	0.00605365503967636\\
0.233	0.00737665828433753\\
0.25	0.00445152834583462\\
0.267	0.00115587266701445\\
0.301	0.0113553262580703\\
0.322	0.0130889445249331\\
0.346	0.0104984140562729\\
0.405	0.00146636373481224\\
0.44	0.00432253986009501\\
0.572	0.00636276378350287\\
0.719	0.00412401913190541\\
0.8	0.00589695089929521\\
0.976	0.00379342173053931\\
1.058	0.00417770920424321\\
1.186	0.00313452485249988\\
1.298	0.00397913982991493\\
1.436	0.0041403739392103\\
1.566	0.00458890887330821\\
2	0.00388914238062021\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286011807368137\\
0.0249999999999999	0.28285604604925\\
0.044	0.276021680712625\\
0.0609999999999999	0.265230354193169\\
0.0779999999999998	0.249122956816739\\
0.0960000000000001	0.225855741474529\\
0.117	0.191139449375172\\
0.145	0.135956326606352\\
0.185	0.057772262812084\\
0.204	0.0295096318482249\\
0.22	0.0127946475699989\\
0.235	0.00324437537036237\\
0.246	0.000311409610397995\\
0.262	0.00130928498957195\\
0.283	0.00174653225954113\\
0.314	0.00571710270553938\\
0.335	0.00392733564730197\\
0.358	0.00163772008179563\\
0.393	0.00938708374759134\\
0.414	0.00958622826004651\\
0.438	0.00524620113703023\\
0.461	0.00104607941354118\\
0.489	0.00653227432829739\\
0.511	0.00662200825324177\\
0.536	0.00222652665720569\\
0.548	0.000937068890641157\\
0.593	0.0114640129800185\\
0.62	0.0129582520095952\\
0.654	0.0101388692600985\\
0.709	0.00551416928554138\\
0.758	0.0067612151630807\\
0.836	0.00822711022245537\\
1.098	0.00326762801356084\\
1.164	0.00221615970843381\\
1.278	0.0026231594209869\\
1.369	0.00203503984038678\\
1.495	0.00306831593124057\\
1.602	0.00256841873714597\\
1.718	0.00289662842913074\\
1.867	0.00155359320942283\\
1.957	0.0113521871838604\\
1.993	0.0082667542051178\\
2	0.00743410204689932\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.2856271234462\\
0.0179999999999998	0.279117132096925\\
0.032	0.269138772814835\\
0.0459999999999998	0.253546534863597\\
0.0609999999999999	0.229893141306751\\
0.0779999999999998	0.194957014377668\\
0.104	0.130887397168961\\
0.136	0.0545392185012812\\
0.154	0.0219426913457386\\
0.17	0.00143379220001449\\
0.173	0.00155051721053479\\
0.188	0.0129791688874952\\
0.206	0.0211185919224182\\
0.262	0.0422959240403729\\
0.301	0.0601314756217013\\
0.317	0.0626538955666276\\
0.332	0.060836485173243\\
0.348	0.054470683468534\\
0.368	0.0415568598955174\\
0.414	0.009909497967723\\
0.431	0.00414028800906374\\
0.447	0.0030204228883095\\
0.465	0.00606315559163928\\
0.497	0.0169320222630662\\
0.522	0.0234006894446628\\
0.542	0.0243076899186749\\
0.564	0.0207773909045574\\
0.637	0.00440393433866726\\
0.662	0.00583945440377853\\
0.744	0.0146643017682289\\
0.78	0.0110361931812233\\
0.832	0.00595684087896187\\
0.872	0.00683846038792035\\
0.972	0.0108609747386939\\
1.061	0.00787561774924272\\
1.123	0.00806378349496351\\
1.235	0.0100315113727594\\
1.352	0.00895480324948972\\
1.475	0.0104431533028091\\
1.78	0.0105509795870575\\
2	0.0106789360392163\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296433355097854\\
0.0190000000000001	0.289196496155268\\
0.0350000000000001	0.27797819826188\\
0.0510000000000002	0.261428879081637\\
0.069	0.236517223390015\\
0.0950000000000002	0.192156865717457\\
0.132	0.129340026768807\\
0.151	0.105217315137581\\
0.168	0.0901023310791005\\
0.186	0.0797952833995526\\
0.213	0.0700686501687566\\
0.239	0.0592441091308378\\
0.259	0.0460430275923298\\
0.283	0.0245391563482849\\
0.31	0.000653859771646559\\
0.327	0.0120663514488775\\
0.341	0.0166657444878062\\
0.354	0.0163773932613447\\
0.368	0.0112867489448285\\
0.387	0.00190838936465099\\
0.44	0.0440428086588986\\
0.455	0.0489872367076889\\
0.47	0.0493131665517299\\
0.486	0.0452370232960453\\
0.511	0.0335883656551497\\
0.541	0.020512987682304\\
0.561	0.0166239304933371\\
0.582	0.0171975466314578\\
0.656	0.024441704925763\\
0.683	0.0192418944770556\\
0.73	0.00933950024888475\\
0.754	0.00919625724503481\\
0.781	0.0135195826845327\\
0.844	0.0256744624918634\\
0.872	0.0254427828339838\\
0.913	0.0200956167493724\\
0.955	0.0159065892281642\\
0.991	0.0167661637311212\\
1.104	0.023650615222893\\
1.259	0.0193209993956969\\
1.343	0.0222251452401974\\
1.418	0.0188397941908782\\
1.472	0.0186403590449049\\
1.589	0.020863127803747\\
1.704	0.0163405919700996\\
2	0.017517132989151\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.311562107249608\\
0.0169999999999999	0.304735154943271\\
0.0310000000000001	0.294142085838217\\
0.0459999999999998	0.276993359149477\\
0.0630000000000002	0.250459389950409\\
0.0880000000000001	0.202523051649752\\
0.117	0.149026974459035\\
0.133	0.127612875685388\\
0.147	0.115729395412209\\
0.16	0.110459723469032\\
0.174	0.109822551196622\\
0.22	0.113117866424866\\
0.233	0.107304295523533\\
0.248	0.0953032550280715\\
0.27	0.0708917715026121\\
0.295	0.0442543107429785\\
0.309	0.0350563573270279\\
0.321	0.0321427823187808\\
0.332	0.0338545593181028\\
0.344	0.0402921142965686\\
0.359	0.0538096041379874\\
0.415	0.111318687493893\\
0.428	0.116269670521608\\
0.44	0.116469272830628\\
0.453	0.112232017695207\\
0.468	0.102591466030064\\
0.492	0.0811635681855707\\
0.519	0.0583043847011542\\
0.536	0.0490020433756171\\
0.553	0.0445846901000482\\
0.573	0.0441604488963159\\
0.614	0.0447148054955182\\
0.633	0.0399395172054815\\
0.657	0.0289742029401281\\
0.694	0.0116860395107703\\
0.713	0.00781658196430879\\
0.731	0.00856405360937362\\
0.753	0.0141331298107348\\
0.802	0.0283009842646851\\
0.824	0.0292908373347309\\
0.85	0.0259535063003486\\
0.909	0.0167059346794209\\
0.941	0.0172510837855904\\
1.033	0.0218310580453509\\
1.1	0.018263998363651\\
1.162	0.0166978000982732\\
1.277	0.0161099394762574\\
1.448	0.00797196938433542\\
1.536	0.0101287281457312\\
1.605	0.00929236243642828\\
1.701	0.00802215913725046\\
1.826	0.0079200628831968\\
1.939	0.00761842820329406\\
2	0.00752741298045745\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290876375999435\\
0.0179999999999998	0.283414159452166\\
0.0329999999999999	0.271863936525235\\
0.048	0.254574457402489\\
0.0649999999999999	0.228075145880049\\
0.089	0.18204665152247\\
0.121	0.121889659943296\\
0.138	0.0987625768951732\\
0.152	0.0866431628376483\\
0.165	0.0810523892361075\\
0.179	0.0800429721496165\\
0.204	0.0840861505898003\\
0.221	0.0844331443143567\\
0.234	0.0805407500551971\\
0.248	0.0715331325731627\\
0.265	0.0548864266480629\\
0.309	0.00826776199352253\\
0.323	0.000697936106532016\\
0.329	0.000796902188306081\\
0.341	0.000589020119407202\\
0.347	0.00101245783592896\\
0.362	0.00853664362224027\\
0.414	0.0399100348380381\\
0.428	0.0407890757915728\\
0.442	0.03703745503321\\
0.459	0.0274327581366465\\
0.499	0.0011827038147656\\
0.516	0.00863558478410376\\
0.531	0.0107844912971471\\
0.547	0.00859443417461536\\
0.567	0.00117053723496863\\
0.571	0.000651775693363721\\
0.607	0.0153028264768653\\
0.627	0.018566459250271\\
0.648	0.0175727181799732\\
0.727	0.00848482884415569\\
0.762	0.0131804855432698\\
0.802	0.0176357029112761\\
0.835	0.0167809151504281\\
0.932	0.0108163938640233\\
1.019	0.0152165427264048\\
1.076	0.0150094464630084\\
1.203	0.0123609105274727\\
1.318	0.0140701988072753\\
1.435	0.0128379988320564\\
1.549	0.0137018837690097\\
1.671	0.0130222669021136\\
1.789	0.013490483112987\\
1.906	0.0133327618560162\\
2	0.0136994794628542\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287334804899183\\
0.0179999999999998	0.279872412506162\\
0.0329999999999999	0.268336878499065\\
0.048	0.251097073703623\\
0.0649999999999999	0.224665239713111\\
0.0880000000000001	0.180480562936582\\
0.125	0.109568302113389\\
0.142	0.0858453058806816\\
0.157	0.071935506538614\\
0.171	0.064807284804409\\
0.186	0.0621956544538209\\
0.239	0.0587066249706751\\
0.256	0.049867210670111\\
0.279	0.0322584737930898\\
0.307	0.0114681276107045\\
0.323	0.00482697164130919\\
0.337	0.00382612138600891\\
0.351	0.00752531406022738\\
0.367	0.0166717655767865\\
0.395	0.0390884256329489\\
0.418	0.0551920563943571\\
0.434	0.0615033247610852\\
0.449	0.0628179627427508\\
0.465	0.059563565989269\\
0.485	0.0505696555253135\\
0.534	0.0261238111101738\\
0.554	0.0218543442751509\\
0.577	0.0215024873592475\\
0.631	0.0226872331664252\\
0.66	0.0174154049870685\\
0.707	0.0082911261605636\\
0.732	0.00821925548738367\\
0.761	0.0126831345545\\
0.817	0.0223533505492317\\
0.846	0.0222586120816515\\
0.887	0.0173077209950563\\
0.935	0.0125190121286387\\
0.979	0.0129064864991997\\
1.075	0.0150266417500831\\
1.21	0.0098495042317035\\
1.275	0.00384722318001618\\
1.326	0.000600075083304841\\
1.37	0.00232700030270072\\
1.45	0.00625793062552926\\
1.514	0.00340897362054005\\
1.572	0.00270138215105709\\
1.724	0.00424814320566069\\
1.818	0.00360849809089991\\
1.958	0.00415828787672456\\
2	0.00363136175607792\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298022189347022\\
0.0179999999999998	0.291098195332227\\
0.0329999999999999	0.280286409077156\\
0.048	0.26371239561925\\
0.0640000000000001	0.239125322365568\\
0.0830000000000002	0.201761678399565\\
0.16	0.0404707003886022\\
0.186	0.000320384794503248\\
0.197	0.0160277917704081\\
0.272	0.125037462843038\\
0.286	0.135857580223187\\
0.298	0.139889424229521\\
0.309	0.139005232872512\\
0.321	0.133161418041974\\
0.335	0.120763356780945\\
0.355	0.0962071249668521\\
0.388	0.0552693739726502\\
0.404	0.0420861274613427\\
0.418	0.0357251783250501\\
0.432	0.0339375615387576\\
0.449	0.0364488298287635\\
0.503	0.0486539162139161\\
0.521	0.0460429025523812\\
0.542	0.0382510963790428\\
0.586	0.0203357963153432\\
0.604	0.018257994203779\\
0.622	0.0203873862217527\\
0.646	0.0278681302248933\\
0.683	0.0393902523817329\\
0.703	0.0409006238047205\\
0.723	0.0380324654485826\\
0.749	0.0294719262039713\\
0.794	0.0140375434467699\\
0.819	0.0105000859420685\\
0.859	0.0102124769184644\\
0.889	0.00783751101422192\\
0.917	0.0011265417113453\\
0.924	0.00105979428400538\\
0.971	0.0141041630712926\\
0.995	0.0159040445767951\\
1.023	0.0134851741468367\\
1.079	0.00737159491832262\\
1.109	0.0092051527085566\\
1.192	0.0173084552528708\\
1.236	0.0145885109672395\\
1.297	0.0112790993192422\\
1.359	0.0130899104449576\\
1.435	0.0141454804565759\\
1.636	0.0124491147803734\\
1.72	0.0111851431528884\\
1.88	0.0081411075416189\\
2	0.00504154818937685\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.300780087765149\\
0.02	0.292819325679959\\
0.0369999999999999	0.280797348703123\\
0.0539999999999998	0.263340453930262\\
0.0739999999999998	0.236396261903149\\
0.146	0.132008590001563\\
0.167	0.11279236607589\\
0.207	0.0839552576217395\\
0.233	0.0618034057531931\\
0.299	0.000362738562916576\\
0.314	0.00668674637858979\\
0.327	0.0075641836449809\\
0.34	0.00404859542499558\\
0.35	0.0013640090187228\\
0.368	0.0155058218486039\\
0.413	0.0535798109649703\\
0.429	0.060559408267113\\
0.444	0.0622339865351544\\
0.459	0.0595183097482668\\
0.479	0.0510699303246169\\
0.522	0.0312047896447574\\
0.541	0.0277243230964364\\
0.562	0.0284801400704358\\
0.634	0.0358724974364186\\
0.661	0.0312202019967978\\
0.712	0.0214790233345417\\
0.738	0.0215427455539698\\
0.773	0.0264093706313049\\
0.816	0.0317614237866506\\
0.845	0.0309281485447555\\
0.889	0.0246053128795918\\
0.929	0.0205630718486103\\
0.968	0.0211785081676372\\
1.036	0.0228313460135485\\
1.184	0.0191371430761587\\
1.255	0.020560964460806\\
1.414	0.0186582670191231\\
1.485	0.019468041937817\\
1.631	0.0180937128305922\\
1.736	0.0200270325334451\\
1.887	0.0204448767465344\\
2	0.0197570781769656\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29260239496592\\
0.0169999999999999	0.286498147708865\\
0.0310000000000001	0.276639031728253\\
0.0449999999999999	0.261174733681032\\
0.0600000000000001	0.237428262825444\\
0.0760000000000001	0.203912353349221\\
0.0979999999999999	0.147315581618451\\
0.137	0.0458639781215888\\
0.153	0.0159889359056526\\
0.166	5.55106911219738e-05\\
0.178	0.00764337716480945\\
0.189	0.00914591391351482\\
0.2	0.00604503170019255\\
0.212	0.00143317849004054\\
0.234	0.0210800213640097\\
0.258	0.0411973873091838\\
0.273	0.0486891337314463\\
0.287	0.0509474580252904\\
0.302	0.0486040090987041\\
0.322	0.0403136660745447\\
0.354	0.0265502277251981\\
0.371	0.0241103281381956\\
0.388	0.0262357035871519\\
0.409	0.0337425413681376\\
0.45	0.0497851057786205\\
0.468	0.0517598474754712\\
0.486	0.0492589309454292\\
0.507	0.0417034986707434\\
0.562	0.0192749719366887\\
0.583	0.0165322835699255\\
0.61	0.0177087310893764\\
0.652	0.0197537407324133\\
0.677	0.0163374856406384\\
0.718	0.00529245520897259\\
0.746	4.69729444647626e-05\\
0.771	0.000499689902344613\\
0.788	0.00122425331078579\\
0.855	0.00850677249525855\\
0.887	0.00625194901969328\\
0.944	0.000947550383750162\\
0.978	0.00132130587923873\\
1.012	0.00156057539596821\\
1.079	0.00694568593132994\\
1.13	0.00600053644315279\\
1.23	0.00329097208250984\\
1.412	0.00381716569336588\\
1.481	0.00392609112726383\\
1.602	0.00559329951473764\\
1.722	0.00529010679455588\\
1.948	0.00732169587342213\\
2	0.00663041669656428\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269282608108188\\
0.02	0.258440024121703\\
0.0379999999999998	0.243344954080924\\
0.056	0.222774237301566\\
0.0750000000000002	0.194477851218882\\
0.0960000000000001	0.155376890666356\\
0.124	0.0936750284365062\\
0.164	0.00597184446838028\\
0.167	0.000319936803420351\\
0.2	0.0468638530587726\\
0.215	0.058613718905518\\
0.23	0.0650606746211126\\
0.247	0.0676840303548398\\
0.279	0.0670823315616396\\
0.306	0.0685652292795016\\
0.333	0.0745591504715879\\
0.375	0.0844023689051996\\
0.396	0.0846016775310834\\
0.418	0.0802820958609467\\
0.454	0.0677215676093565\\
0.483	0.0595482322879182\\
0.508	0.0568844718795076\\
0.566	0.0531568272912932\\
0.587	0.0460144875021404\\
0.612	0.0325617525996189\\
0.667	0.000900706175914312\\
0.671	0.000679062475009484\\
0.692	0.00642033044337786\\
0.716	0.00839501370416507\\
0.786	0.0107846560050975\\
0.818	0.018566874056714\\
0.86	0.0286565619642234\\
0.884	0.0299143999466276\\
0.909	0.0269402360224227\\
0.99	0.0132583985932841\\
1.018	0.0153207699741316\\
1.11	0.0260959499459701\\
1.146	0.0234696853386049\\
1.236	0.0145438463368652\\
1.286	0.0160745613161013\\
1.333	0.0164314091295017\\
1.365	0.0122383736691241\\
1.41	0.00128467096931484\\
1.419	0.000917078689208761\\
1.452	0.0066083308421705\\
1.481	0.00735396839757874\\
1.572	0.00544146887091346\\
1.66	0.0133417338398893\\
1.7	0.0100366995065064\\
1.756	0.00566184490759314\\
1.796	0.00724751447455452\\
1.879	0.0120492417102378\\
1.929	0.00930862382309483\\
1.992	0.00636460954023121\\
2	0.00644384983071644\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302619175716447\\
0.0190000000000001	0.294190560190069\\
0.0369999999999999	0.28079405353901\\
0.0550000000000002	0.261978147152425\\
0.077	0.232260419989264\\
0.119	0.16575687772837\\
0.144	0.130859057364843\\
0.163	0.110928084519139\\
0.182	0.0968705508474881\\
0.211	0.0816925619170492\\
0.238	0.0659133535172329\\
0.26	0.0479197806858975\\
0.292	0.0151839443475401\\
0.308	0.000855646657313525\\
0.327	0.0159072743799018\\
0.342	0.022843855329004\\
0.356	0.0245474942897292\\
0.37	0.0216617596318311\\
0.386	0.013716353213332\\
0.408	0.00165336936041172\\
0.436	0.0196465610636509\\
0.453	0.0257006800804738\\
0.469	0.0269624794782972\\
0.487	0.0237643470104145\\
0.517	0.0128493775374388\\
0.543	0.00529282851927659\\
0.563	0.00383043474061839\\
0.585	0.00662926947113185\\
0.653	0.0190505276461099\\
0.677	0.0167942853146816\\
0.759	0.0043979238779146\\
0.788	0.00739850546052745\\
0.86	0.0171353290493883\\
0.897	0.0160841090690584\\
0.972	0.0127829103457424\\
1.037	0.015737805213119\\
1.1	0.0170794572746287\\
1.312	0.0153408558714561\\
1.399	0.0141024440221873\\
1.494	0.0138108439568518\\
1.642	0.0140985231165103\\
1.884	0.0144444023148469\\
2	0.0148208733929671\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275559954381515\\
0.0169999999999999	0.264296614922858\\
0.032	0.248654505019704\\
0.048	0.225673583664249\\
0.0680000000000001	0.188550570062981\\
0.125	0.0760470266814823\\
0.14	0.057558587040806\\
0.154	0.0468898817541081\\
0.167	0.0424092025649339\\
0.18	0.0424329912512036\\
0.196	0.047083216525035\\
0.225	0.0612772018704324\\
0.251	0.0720770539849922\\
0.273	0.0766214371562697\\
0.302	0.0777632512395572\\
0.347	0.0797379236528912\\
0.405	0.0842853276372995\\
0.428	0.0810163002739053\\
0.452	0.0733052845924527\\
0.482	0.0589030833132735\\
0.553	0.0230946676686044\\
0.602	0.00449236087593663\\
0.618	0.000634780350817543\\
0.652	0.00881490276756125\\
0.678	0.011105051593316\\
0.703	0.00918870227087076\\
0.736	0.00200210727378547\\
0.748	0.000978523634258543\\
0.781	0.00683777973843203\\
0.808	0.00736077761579379\\
0.842	0.00347996909559267\\
0.871	0.000793136934240657\\
0.908	0.00343553553237186\\
0.949	0.00179119549861362\\
0.99	0.000753881847571414\\
1.037	0.000512397139656784\\
1.067	0.00113704681704263\\
1.138	0.00340504440495382\\
1.324	0.003033786927789\\
1.385	0.00295430719348033\\
1.495	0.00123557046400924\\
1.611	0.00270118907606065\\
1.718	0.00133122889759907\\
1.834	0.00276532780269889\\
1.943	0.00167554302716733\\
2	0.00321595553931964\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284976490341663\\
0.0190000000000001	0.276093217443623\\
0.0379999999999998	0.261736639094821\\
0.0590000000000002	0.24017582649575\\
0.0870000000000002	0.204787174150083\\
0.159	0.110967341742926\\
0.255	0.000297467608962432\\
0.267	0.0125211026933516\\
0.289	0.0318406675773937\\
0.306	0.0413762283082044\\
0.321	0.0451442427528632\\
0.336	0.0446547774459995\\
0.353	0.0397332463989875\\
0.377	0.0277517139504559\\
0.413	0.00971119220260874\\
0.433	0.004559276189672\\
0.453	0.00387514888915863\\
0.482	0.00785474127099217\\
0.513	0.0111378143382863\\
0.536	0.00917459317462299\\
0.565	0.00190272832519245\\
0.575	0.000987202905377682\\
0.604	0.0070846790659953\\
0.626	0.00747454752681609\\
0.65	0.00350590193722411\\
0.667	0.00103823161884309\\
0.709	0.010988106478087\\
0.734	0.0123752030718554\\
0.762	0.00944081346540893\\
0.824	0.00090767815444881\\
0.855	0.00138927483146345\\
0.89	0.00161913667705393\\
0.945	0.00541794014768282\\
0.987	0.00366013901465445\\
1.046	0.000774805625327613\\
1.091	0.000416835617759848\\
1.116	0.0011117324020633\\
1.18	0.00349083618716373\\
1.238	0.000593987682044439\\
1.266	0.000804426646401346\\
1.315	0.000361790554634478\\
1.341	0.00111345732021251\\
1.406	0.0031772533663732\\
1.579	0.00207085882193292\\
1.636	0.00286674904824302\\
1.781	0.000756336132853974\\
1.858	0.00238679132439623\\
2	0.000583252337106543\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.301928669165825\\
0.0190000000000001	0.293348106890588\\
0.036	0.280360375323515\\
0.0539999999999998	0.260738626159128\\
0.0739999999999998	0.232193718355326\\
0.102	0.18388581772395\\
0.152	0.0969385260755073\\
0.179	0.0590319725972099\\
0.213	0.0190742768263035\\
0.231	0.000455562615003569\\
0.264	0.0326323959624908\\
0.284	0.0469265653494602\\
0.3	0.0536309624183899\\
0.314	0.0552364634521685\\
0.328	0.0526920958579984\\
0.344	0.0452560072168402\\
0.367	0.0291706856730634\\
0.399	0.00728573721846315\\
0.417	0.000169067170264547\\
0.45	0.000702049828039453\\
0.459	0.000957789766217854\\
0.508	0.00929855381044353\\
0.532	0.00795210718914285\\
0.568	0.000830934609298062\\
0.576	0.000815855999668269\\
0.608	0.00510254881594463\\
0.639	0.00494041711399484\\
0.736	0.00104422803858872\\
0.876	0.0030437826613694\\
0.974	0.00161993610548627\\
1.111	0.00231528824517957\\
1.21	0.00190333784857133\\
1.329	0.00260677046058699\\
1.439	0.00194579663559669\\
1.552	0.00256861185417101\\
1.676	0.00186699253850708\\
1.798	0.0019336474380407\\
1.909	0.00203064299186373\\
2	0.00226118416960741\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278002568418638\\
0.0179999999999998	0.270266057198059\\
0.0339999999999998	0.258340872844661\\
0.0510000000000002	0.240004476217787\\
0.0699999999999998	0.212886567866014\\
0.097	0.166100717548251\\
0.138	0.0952539112127244\\
0.16	0.065611327914127\\
0.181	0.0443365408439882\\
0.205	0.0263599410266817\\
0.248	0.000408309379872573\\
0.296	0.0286875916689446\\
0.315	0.0346974561609916\\
0.331	0.0355836842961352\\
0.348	0.0320945507665757\\
0.368	0.0232477661442974\\
0.413	0.000594858756203465\\
0.433	0.00620304355425239\\
0.453	0.00717457968540547\\
0.481	0.0035191123878362\\
0.513	0.000149857164116973\\
0.536	0.00211435525371728\\
0.567	0.00963549662356478\\
0.605	0.0180839396789314\\
0.63	0.0191603003196859\\
0.659	0.015975296877738\\
0.715	0.00889229798644608\\
0.747	0.00986993020989635\\
0.843	0.0162377963706972\\
0.903	0.0120649601323466\\
0.958	0.0100113590707824\\
1.03	0.012332284755622\\
1.092	0.0124144905592547\\
1.27	0.00847106361741012\\
1.345	0.0103599806878663\\
1.528	0.00935363855944793\\
1.608	0.00903159869500092\\
1.716	0.00849381620721168\\
1.831	0.00903849991157246\\
1.944	0.00859246988883555\\
2	0.00944007836349625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287397354743516\\
0.0190000000000001	0.278356975473361\\
0.036	0.264891850088405\\
0.0550000000000002	0.244109534966969\\
0.0800000000000001	0.209719468288655\\
0.137	0.128559515438198\\
0.162	0.10157013634109\\
0.196	0.0719466766058638\\
0.236	0.0356569239319895\\
0.275	2.90366630331107e-05\\
0.295	0.012193123645369\\
0.311	0.016834325997992\\
0.326	0.0165643803243154\\
0.342	0.0116202507031766\\
0.366	0.00215747004189915\\
0.404	0.0250492059351677\\
0.422	0.0306336978543307\\
0.44	0.031645418441633\\
0.461	0.0283558970317808\\
0.528	0.0143056331344771\\
0.555	0.0153587008544358\\
0.636	0.0221167963721127\\
0.786	0.0200161572767201\\
0.853	0.0209912245925978\\
0.969	0.0159962746328\\
1.106	0.0100349409658493\\
1.218	0.00284907187321526\\
1.293	0.00265388377066733\\
1.42	0.00355845049782388\\
1.529	0.00315953365226695\\
1.651	0.0036820553257968\\
1.761	0.00361642991474076\\
1.881	0.00389555585998203\\
2	0.00413613184325801\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282713465725595\\
0.0190000000000001	0.273820004178476\\
0.036	0.260550653302106\\
0.0550000000000002	0.239921426294697\\
0.0790000000000002	0.206907107252416\\
0.148	0.107504088485709\\
0.176	0.0770365365996648\\
0.226	0.0307020632219785\\
0.26	0.000597509895134962\\
0.288	0.0228098802441834\\
0.308	0.03359798601943\\
0.326	0.0384781528779712\\
0.344	0.0387469832232226\\
0.364	0.0344007705667342\\
0.394	0.0226427146745549\\
0.427	0.0108184016048081\\
0.45	0.00701394600348237\\
0.476	0.00712781292876308\\
0.565	0.0115680573815062\\
0.688	0.00814328192028846\\
0.82	0.00883156760106374\\
0.969	0.00412233035413534\\
1.033	0.000945934874628129\\
1.077	0.00112900799099158\\
1.115	0.00134755730902913\\
1.177	0.00399970136641548\\
1.238	0.00172096434760327\\
1.304	0.000321243330508203\\
1.475	0.00167165805987191\\
1.555	0.00138837105875789\\
1.677	0.00232014826517268\\
1.787	0.0016637782736062\\
1.908	0.00218293853520013\\
2	0.00153465173651623\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289227671798674\\
0.02	0.279089485535757\\
0.04	0.263654485901782\\
0.0649999999999999	0.238545101199326\\
0.145	0.152834917817037\\
0.176	0.128993444686918\\
0.265	0.0691871032897979\\
0.288	0.0583666118782173\\
0.308	0.0534513719455818\\
0.329	0.0528975551682489\\
0.359	0.0571409956963054\\
0.391	0.0607087012194936\\
0.412	0.0589482395488918\\
0.433	0.0529261251942654\\
0.461	0.0399311088819685\\
0.501	0.0215304873324196\\
0.525	0.0154965287633471\\
0.554	0.0130251277865736\\
0.595	0.0094386150189405\\
0.623	0.00231919235890343\\
0.633	0.00102593776169169\\
0.682	0.0159669774095299\\
0.706	0.0184105539303543\\
0.73	0.0166124802108758\\
0.767	0.00891724947628258\\
0.804	0.00259656015798226\\
0.833	0.00207000931787649\\
0.871	0.00618375781380287\\
0.922	0.0113028126628172\\
0.959	0.0104804076226364\\
1.074	0.00393611958975715\\
1.184	0.00697904512811576\\
1.305	0.00467316048002164\\
1.414	0.00659844932717801\\
1.547	0.00492461689910728\\
1.654	0.00557838923956089\\
1.776	0.00472578671320889\\
1.894	0.00437277295146865\\
2	0.00274917719563561\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295253636465852\\
0.0190000000000001	0.28631605838703\\
0.0369999999999999	0.272482157962013\\
0.056	0.252114658159462\\
0.0779999999999998	0.221646761610814\\
0.108	0.171804916545383\\
0.156	0.0917283796755544\\
0.179	0.0615256582013961\\
0.201	0.0392291928458581\\
0.229	0.0171981967034935\\
0.254	0.000873086367391807\\
0.336	0.059342225745441\\
0.354	0.0644935154535191\\
0.371	0.0648953419136364\\
0.391	0.0607465600936341\\
0.426	0.0478512492281742\\
0.453	0.0399745004787002\\
0.475	0.0378457531606435\\
0.501	0.0399277913354554\\
0.576	0.0489002499938316\\
0.614	0.047541134438696\\
0.704	0.0383510034369055\\
0.746	0.0308882633898122\\
0.799	0.0163976533412709\\
0.849	0.00429568810577896\\
0.878	0.000533647686999039\\
0.932	0.0062901616204849\\
0.974	0.00681777627060276\\
1.032	0.00269852243783752\\
1.084	0.000710846804959253\\
1.144	0.00331876938937681\\
1.209	0.00494149919503739\\
1.391	0.00419287734351359\\
1.454	0.00419417009282519\\
1.567	0.00259474167893758\\
1.685	0.00460169794341425\\
1.806	0.00319257766720416\\
1.914	0.00443053351173184\\
2	0.00309095946424875\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286083783024956\\
0.0179999999999998	0.278145725155423\\
0.0339999999999998	0.266100501760449\\
0.0510000000000002	0.247586648509337\\
0.0699999999999998	0.219853211730198\\
0.0950000000000002	0.17465111009093\\
0.141	0.0900762709279688\\
0.16	0.0643275984715586\\
0.177	0.0481042804094138\\
0.194	0.0377290774340344\\
0.214	0.030787139292157\\
0.283	0.0115066636616814\\
0.316	0.000125092198111076\\
0.336	0.00322403014536343\\
0.355	0.00185606753262091\\
0.368	0.00137169485978861\\
0.396	0.0122362150513715\\
0.43	0.0246068801235304\\
0.452	0.0279984960266004\\
0.476	0.0271864063322567\\
0.555	0.02041204191839\\
0.627	0.0203259381948739\\
0.663	0.0145838694732685\\
0.709	0.00748432580305858\\
0.737	0.00778343732889164\\
0.771	0.0128366791860954\\
0.82	0.020100325489731\\
0.849	0.0199095845440547\\
0.884	0.015191705836775\\
0.944	0.00665329134880999\\
0.997	0.0050068557872609\\
1.044	0.00146845541170659\\
1.066	0.00095752299612073\\
1.108	0.00328425233566376\\
1.149	0.00103790543441917\\
1.172	0.000982213204745452\\
1.222	0.00306202501087105\\
1.276	0.000669355334208532\\
1.304	0.000886744052805977\\
1.356	0.00103111630044594\\
1.405	0.00125214224020587\\
1.467	0.00198851256738486\\
1.617	7.69436658401013e-05\\
1.7	0.000510223827034473\\
1.766	0.000985384788905197\\
1.921	0.000541330389113526\\
2	0.000729571996847866\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278439251312128\\
0.0190000000000001	0.268649235118123\\
0.0369999999999999	0.254041856500562\\
0.0579999999999998	0.231249575800708\\
0.0899999999999999	0.189200028964012\\
0.126	0.143654815707953\\
0.15	0.119975254601\\
0.175	0.101314326251572\\
0.223	0.0725241216379473\\
0.318	0.016598788196089\\
0.34	0.0110009109965965\\
0.364	0.00947733978764465\\
0.44	0.00889083760342313\\
0.488	0.00208379782929224\\
0.515	0.00552407336034211\\
0.539	0.00438928337454669\\
0.571	0.00209278354051889\\
0.618	0.011885489952705\\
0.647	0.0131504723503881\\
0.686	0.0100283056725807\\
0.747	0.00524137833149574\\
0.806	0.00586048491828439\\
0.924	0.00716610724962363\\
1.084	0.00705284137464313\\
1.317	0.00802902628293545\\
2	0.0100488621762387\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302753525475673\\
0.016	0.298283998473455\\
0.0270000000000001	0.290150888261293\\
0.0369999999999999	0.276698713494795\\
0.0470000000000002	0.255432492258895\\
0.0579999999999998	0.221347935291683\\
0.0710000000000002	0.166136729802564\\
0.0880000000000001	0.0739047187605784\\
0.1	0.00152701970905511\\
0.103	0.0166944611980124\\
0.126	0.144570667282249\\
0.14	0.20164533447656\\
0.151	0.230741281523424\\
0.159	0.242401837397132\\
0.166	0.24603807007768\\
0.172	0.244476852074245\\
0.179	0.23760321453297\\
0.188	0.22176813543994\\
0.2	0.191237843354128\\
0.228	0.103916897778453\\
0.245	0.0588852684137433\\
0.258	0.0348973439490665\\
0.269	0.0223686356014516\\
0.28	0.0162273758249607\\
0.292	0.0150828739123465\\
0.31	0.0189248779124518\\
0.329	0.0219098099639159\\
0.341	0.0195309137550121\\
0.353	0.0123134971235923\\
0.366	0.00111803899777208\\
0.385	0.0282681133227318\\
0.411	0.0650215288975726\\
0.424	0.0764915929540653\\
0.435	0.0807737988050974\\
0.445	0.0801349961062581\\
0.456	0.0747840612712793\\
0.47	0.0623013814635338\\
0.494	0.0333694512353273\\
0.516	0.00905365524243651\\
0.528	0.000101481044028073\\
0.545	0.00557897840191934\\
0.558	0.00462092156855398\\
0.576	0.00191929885455977\\
0.62	0.0205485712837943\\
0.639	0.023137336933043\\
0.66	0.0215164706435438\\
0.695	0.0135262540786214\\
0.727	0.00790822916924494\\
0.755	0.00741474276840348\\
0.79	0.0113291439441121\\
0.85	0.0185222137977892\\
0.89	0.0181242110756545\\
1.016	0.0136324097332081\\
1.111	0.0173339359515907\\
1.258	0.0138255306781647\\
1.325	0.0152139006557346\\
1.498	0.0128549616304099\\
1.568	0.0137342799940958\\
1.741	0.0113457343746308\\
1.829	0.00973356791955116\\
1.949	0.00904879325543906\\
2	0.0082456481731219\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287344797897632\\
0.0169999999999999	0.281320045618633\\
0.0310000000000001	0.271579937144391\\
0.0449999999999999	0.256313833072161\\
0.0600000000000001	0.232747754249441\\
0.0760000000000001	0.199132538767081\\
0.097	0.144262414698688\\
0.14	0.0293642049157197\\
0.155	0.00103316137087495\\
0.159	0.0049415793058043\\
0.172	0.0196659085869353\\
0.184	0.0271859554212073\\
0.196	0.0295524082481968\\
0.209	0.0274474017494315\\
0.227	0.0195692956818139\\
0.262	0.00348589185003956\\
0.279	0.000194023308493385\\
0.31	0.002090948764923\\
0.34	0.00558081515951869\\
0.378	0.0152075419105615\\
0.409	0.0213850124318444\\
0.433	0.0219150919925801\\
0.463	0.0178189595078431\\
0.506	0.0121801969781745\\
0.541	0.0124777450328675\\
0.621	0.014560883410494\\
0.721	0.00990924588594533\\
0.788	0.00328208589181145\\
0.83	0.00150314890913084\\
0.924	0.00381222062231057\\
0.979	0.0111869312925972\\
1.014	0.0107887390071499\\
1.09	0.00871539848562808\\
1.216	0.0101258282807222\\
1.348	0.00930491845813064\\
1.491	0.00870519856427965\\
1.612	0.00870462107964931\\
1.745	0.00790784557401825\\
1.859	0.00720608797002642\\
1.977	0.00657856551123981\\
2	0.00615822764708351\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.30174335421427\\
0.0179999999999998	0.295569812239321\\
0.032	0.28582962841128\\
0.0459999999999998	0.270284706190134\\
0.0609999999999999	0.246308320787991\\
0.0779999999999998	0.210538375905668\\
0.106	0.139972981360537\\
0.134	0.0733083241522561\\
0.152	0.040687924874899\\
0.168	0.0200162875509853\\
0.184	0.00614883817034828\\
0.195	0.000574494129589098\\
0.221	0.012064605723185\\
0.267	0.0279964428969266\\
0.286	0.0299603690797876\\
0.303	0.0273025392202229\\
0.321	0.0200142680659052\\
0.349	0.00318365543530286\\
0.355	0.000621635364300488\\
0.383	0.015826715920408\\
0.404	0.0224832974255804\\
0.428	0.0252966115597761\\
0.495	0.0304697070111035\\
0.535	0.0333481440874359\\
0.569	0.0313690314100694\\
0.747	0.00918662800410974\\
0.79	0.00106365170189493\\
0.836	0.00976559892718676\\
0.862	0.0104768406464419\\
0.89	0.0068433036149238\\
0.927	0.00135502963972067\\
0.962	0.0068507181309303\\
0.992	0.00727988455197126\\
1.04	0.00290224897216085\\
1.087	0.000384890586695441\\
1.133	0.00234095206576823\\
1.207	0.00618912809435601\\
1.268	0.00326140844395395\\
1.328	0.00193352944385516\\
1.483	0.00352343901027519\\
1.551	0.00144510424719524\\
1.888	0.00306221322259148\\
2	0.00218198305534223\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287805467241726\\
0.016	0.282612104484616\\
0.0289999999999999	0.273482465992833\\
0.0419999999999998	0.258579367383085\\
0.056	0.235306573484387\\
0.0720000000000001	0.200277787234321\\
0.127	0.0711476741933574\\
0.139	0.0564736561836647\\
0.149	0.050666875433643\\
0.158	0.050583229605246\\
0.167	0.0551422241233617\\
0.178	0.0662061065298043\\
0.194	0.0898802116206112\\
0.226	0.139470463513472\\
0.239	0.151290831785786\\
0.249	0.155153940497919\\
0.259	0.154193401436329\\
0.269	0.148523505486043\\
0.281	0.136154590779196\\
0.297	0.112509743075457\\
0.349	0.0288529642140563\\
0.364	0.0151015470313909\\
0.377	0.00862697451381766\\
0.391	0.00636841359205187\\
0.409	0.00805611418596675\\
0.511	0.0251742128746439\\
0.609	0.0335530746680885\\
0.647	0.0289549105388094\\
0.698	0.0230291756807022\\
0.736	0.0235400872054998\\
0.804	0.0250564109719966\\
0.847	0.0217248018040155\\
0.895	0.0134377484013362\\
0.968	0.000196436948425305\\
0.995	0.000197008915367114\\
1.007	0.00114144955355133\\
1.047	0.00894290968918376\\
1.083	0.014333125712787\\
1.111	0.0142653686356278\\
1.149	0.00948735429310821\\
1.196	0.004393925393539\\
1.231	0.00513431628646144\\
1.343	0.0121066958660694\\
1.466	0.00634875026287363\\
1.558	0.0102734758051786\\
1.62	0.00592792858431457\\
1.668	0.00448151386861673\\
1.824	0.00549778890166674\\
1.891	0.00530048557750185\\
2	0.00658968838321261\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292867469603608\\
0.0169999999999999	0.286958332854789\\
0.0299999999999998	0.277503250070152\\
0.0430000000000001	0.262366557917917\\
0.0569999999999999	0.23889955097958\\
0.073	0.20355255748469\\
0.1	0.131867886502675\\
0.125	0.0697529707454372\\
0.14	0.0421734801844393\\
0.153	0.0261417831992432\\
0.165	0.0176922818253238\\
0.177	0.0143430747213569\\
0.192	0.0150417125251718\\
0.238	0.0210725468651867\\
0.257	0.0172724167956164\\
0.318	0.000472419007647051\\
0.35	0.00347731126413375\\
0.416	0.0188958577822258\\
0.443	0.0188212507078886\\
0.529	0.0147551345488015\\
0.594	0.0157321959796919\\
0.648	0.00980151612717473\\
0.695	0.00675291079983076\\
0.749	0.00787411020950701\\
0.818	0.0085911053544967\\
0.977	0.00674596399353122\\
1.053	0.00829571515686611\\
1.202	0.00722608196773278\\
1.284	0.00900447239767344\\
1.455	0.00833759817886559\\
1.534	0.00869709294735355\\
1.661	0.00765561266939896\\
1.777	0.00839374833365136\\
1.888	0.00773907579413446\\
2	0.00858529846988398\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.315938314208166\\
0.016	0.310473840027279\\
0.0289999999999999	0.300903493897029\\
0.0409999999999999	0.28658930288399\\
0.0550000000000002	0.262275305940499\\
0.0710000000000002	0.225029248872801\\
0.101	0.141469247554585\\
0.121	0.0924801112395048\\
0.134	0.0699654257530038\\
0.145	0.0581916887863443\\
0.155	0.0534204435314583\\
0.165	0.0538497757868415\\
0.176	0.0592247408561151\\
0.193	0.0734842203573938\\
0.214	0.0903402433862466\\
0.226	0.0947106689401562\\
0.237	0.0938408615117416\\
0.248	0.0882379621730469\\
0.261	0.0763444348175728\\
0.281	0.0509855789060629\\
0.31	0.0146042456061344\\
0.325	0.00264175998461447\\
0.332	0.000600758548152669\\
0.344	0.00262953001128219\\
0.357	0.000431599115047199\\
0.363	0.00175945450507298\\
0.387	0.0141218981137303\\
0.413	0.0261684638019188\\
0.431	0.029926887212183\\
0.449	0.0292819631102472\\
0.47	0.0240595168994706\\
0.544	0.000764573511603306\\
0.569	0.00310224657587987\\
0.595	0.00119897664770718\\
0.608	0.00103975576496174\\
0.684	0.0141236498506689\\
0.711	0.0130044817281121\\
0.754	0.00598554808141616\\
0.791	0.0019376649801921\\
0.825	0.00258201621931686\\
0.882	0.00890450851293867\\
0.921	0.0107164062584602\\
0.964	0.00804486264352944\\
1.035	0.00342110090118108\\
1.093	0.00507509372982273\\
1.164	0.00555734128818042\\
1.356	0.0047299576093196\\
2	0.00410491070912178\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.301818496083391\\
0.0179999999999998	0.295079753230183\\
0.032	0.284922868119834\\
0.0449999999999999	0.270286533104977\\
0.0590000000000002	0.247645983221087\\
0.0739999999999998	0.214686306217977\\
0.0910000000000002	0.166885875569811\\
0.116	0.0825536740607844\\
0.14	0.00122011598474225\\
0.145	0.0137504409257465\\
0.16	0.0512699384556701\\
0.172	0.0714175478241357\\
0.182	0.0806241749743037\\
0.191	0.08296812304381\\
0.2	0.0800576732347102\\
0.21	0.0714942164985963\\
0.223	0.054025280941874\\
0.256	0.000836386153505675\\
0.272	0.0212666969960376\\
0.285	0.0311821295583661\\
0.296	0.0345407710188144\\
0.308	0.0336130067427205\\
0.324	0.0273446495029503\\
0.366	0.00813535772356699\\
0.383	0.00601913828382994\\
0.403	0.00813772112100564\\
0.468	0.0189859227189895\\
0.498	0.0174367909853665\\
0.602	0.00810154774670169\\
0.645	0.0107908038836739\\
0.708	0.0148273937486572\\
0.749	0.0129796679059639\\
0.903	9.31626317992595e-05\\
1.17	0.00901370910458565\\
1.338	0.0085906460216254\\
1.449	0.00897454355237759\\
1.596	0.00815091830859327\\
1.709	0.00752080795354226\\
1.834	0.00651215111041159\\
2	0.00648560360047856\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.301865492900029\\
0.0169999999999999	0.295492181948589\\
0.0310000000000001	0.285188103722948\\
0.0449999999999999	0.269021842387178\\
0.0590000000000002	0.245932561984426\\
0.0739999999999998	0.213140137147846\\
0.093	0.161237391976952\\
0.145	0.01264030627117\\
0.152	0.000852236786899052\\
0.164	0.0170933874296373\\
0.173	0.0229381704200429\\
0.181	0.023413007613089\\
0.19	0.0188734899777065\\
0.2	0.00831888163617878\\
0.206	0.000258761565994359\\
0.225	0.0338748349527105\\
0.25	0.0770804247846719\\
0.264	0.0930665517996117\\
0.275	0.0995599721479734\\
0.285	0.100720712483744\\
0.296	0.0973621056830898\\
0.31	0.0877741829256284\\
0.362	0.0458670652866222\\
0.376	0.0421853026875749\\
0.391	0.0425973687725478\\
0.412	0.0480330637801143\\
0.446	0.0572176448104895\\
0.466	0.0578593250458979\\
0.489	0.0538814392988534\\
0.546	0.0417262483763792\\
0.577	0.0410296560945613\\
0.643	0.0412588081821688\\
0.671	0.0359723061319577\\
0.705	0.0251462538644383\\
0.76	0.00692027304197396\\
0.788	0.00283998422473575\\
0.827	0.0019073226922659\\
0.886	0.00038077553843463\\
0.901	0.00107057535735233\\
0.956	0.0048851014332465\\
1.005	0.00319709039090688\\
1.085	0.000180516083331028\\
1.233	0.000345189967205339\\
1.272	0.00082759834367474\\
1.406	0.000911280809469339\\
1.624	0.000298687903512729\\
2	0.000606518389967725\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.294411455664674\\
0.0169999999999999	0.288400332450261\\
0.0310000000000001	0.278222985348492\\
0.044	0.263175151605181\\
0.0579999999999998	0.239687531724623\\
0.0720000000000001	0.207930241484032\\
0.089	0.158581642508574\\
0.112	0.0779571087820856\\
0.133	0.001498753518685\\
0.138	0.01545608992192\\
0.155	0.0652490334624258\\
0.168	0.0923071123054364\\
0.179	0.106191765543531\\
0.188	0.111054358938529\\
0.196	0.110569004943467\\
0.205	0.105040210806191\\
0.216	0.0922077045306513\\
0.232	0.0652973194088595\\
0.268	0.000759253146953576\\
0.273	0.00584594018709428\\
0.286	0.0184471870263874\\
0.298	0.0240233459123882\\
0.31	0.0245076680424314\\
0.325	0.0203266754823423\\
0.363	0.0075237290091188\\
0.378	0.00792567856312409\\
0.394	0.0127696925523271\\
0.417	0.0249194443280789\\
0.452	0.0434439416858532\\
0.472	0.049164940898772\\
0.492	0.0505776789953671\\
0.517	0.0479252275648858\\
0.637	0.0291028192684006\\
0.742	0.0189266354242474\\
0.887	0.0104305032550922\\
1.648	0.00866043531699834\\
1.732	0.00781595268665614\\
1.888	0.00771948091617292\\
2	0.00804940496907758\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296601225661247\\
0.0169999999999999	0.290733375429259\\
0.0310000000000001	0.280892358580493\\
0.0449999999999999	0.265250324997781\\
0.0590000000000002	0.242855259582566\\
0.0739999999999998	0.211020393359811\\
0.093	0.160288556974843\\
0.147	0.00111854881317797\\
0.163	0.0362303577137615\\
0.176	0.0561935198344243\\
0.188	0.0672729776073497\\
0.198	0.071152684637489\\
0.208	0.0704992099687707\\
0.219	0.0652729306509601\\
0.234	0.0525963773371134\\
0.285	0.00409850129864742\\
0.294	0.000522252302162407\\
0.31	0.00488510350446703\\
0.33	0.00532168881610762\\
0.378	0.00432053716520198\\
0.405	0.00940292127213738\\
0.451	0.0187987370576885\\
0.479	0.0195261541131964\\
0.529	0.0155710696249569\\
0.59	0.0118310668209327\\
0.744	0.00895903093658568\\
0.809	0.00673429620966903\\
1.464	0.00439973810253491\\
1.741	0.00474422698234944\\
2	0.0041324747888285\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.307880780249651\\
0.0169999999999999	0.301620500071262\\
0.0310000000000001	0.291130610844696\\
0.044	0.27583305926392\\
0.0590000000000002	0.25072451263712\\
0.0760000000000001	0.21320221665091\\
0.101	0.146672531295382\\
0.136	0.0551928565231239\\
0.155	0.0167625256639119\\
0.166	0.000543096513649921\\
0.182	0.019390051763271\\
0.198	0.0315921380390662\\
0.214	0.038544927171162\\
0.235	0.0426760644176616\\
0.312	0.049770572052998\\
0.332	0.0471529914163233\\
0.35	0.040607459110233\\
0.371	0.0280594889303107\\
0.411	0.00199009320575527\\
0.434	0.0155783845133945\\
0.454	0.0225963708825914\\
0.477	0.0259374222971758\\
0.541	0.0322087696577329\\
0.603	0.0431240186127364\\
0.628	0.0420661707583143\\
0.659	0.0362621039296798\\
0.713	0.025595971812812\\
0.746	0.0241090483358302\\
0.82	0.0226962718426549\\
0.919	0.0138444381328302\\
0.959	0.0179358494257253\\
1.01	0.0226436457311165\\
1.044	0.0213385330386244\\
1.146	0.0136328644228514\\
1.248	0.0155045276720758\\
1.339	0.0107754966259712\\
1.495	0.0130674115486116\\
1.565	0.0120853825485123\\
1.719	0.0133582122726295\\
1.806	0.0129959188693016\\
1.927	0.0138556728313639\\
2	0.0127323122513192\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284648369675942\\
0.0179999999999998	0.276938870682209\\
0.0350000000000001	0.264358294974631\\
0.0529999999999999	0.245364181085784\\
0.0760000000000001	0.214110138950985\\
0.137	0.12714255519776\\
0.159	0.104951256095744\\
0.181	0.0886655288171077\\
0.208	0.0742290472259906\\
0.244	0.0599697150407592\\
0.275	0.051668242761544\\
0.3	0.0493036619161669\\
0.326	0.051381273735065\\
0.412	0.0627284877267336\\
0.444	0.0598971219585112\\
0.582	0.0377865261275514\\
0.623	0.0268804566367389\\
0.691	0.00813585854798848\\
0.725	0.00365283484537882\\
0.768	0.00255485430107782\\
1.011	0.0020883543540462\\
2	0.000229657694795549\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.310798148234611\\
0.0179999999999998	0.302734915611722\\
0.0339999999999998	0.290464550020314\\
0.0499999999999998	0.272737101255113\\
0.0680000000000001	0.245999780390634\\
0.0910000000000002	0.203191370058971\\
0.153	0.082715205950509\\
0.173	0.0549520616373029\\
0.192	0.0354346442625562\\
0.211	0.0216719498739986\\
0.23	0.0129340815988219\\
0.248	0.00918272599543712\\
0.266	0.00992202738816639\\
0.285	0.0152929716208314\\
0.309	0.0270697661864463\\
0.364	0.0560125939965266\\
0.388	0.0628582497944365\\
0.416	0.066261351156454\\
0.544	0.0724403197079089\\
0.578	0.0688871218256484\\
0.609	0.0614127236835142\\
0.651	0.0463082970310755\\
0.702	0.0289496078596683\\
0.747	0.0185386594712282\\
0.84	0.00130196619275402\\
0.873	0.00410597531355839\\
0.909	0.0028075949720332\\
0.949	0.00134558998376733\\
0.995	0.0041843783534472\\
1.035	0.00222996279912335\\
1.068	0.00104850802388423\\
1.113	0.00329701571051766\\
1.16	0.00107336188013507\\
1.187	0.000900100172128049\\
1.236	0.00201896673407775\\
1.304	0.00208828915748205\\
1.354	0.00281855531449038\\
1.491	0.000753136432277479\\
1.573	0.00288909837235352\\
1.722	0.001433934757614\\
1.797	0.00282457684569826\\
1.945	0.0013541713813936\\
2	0.00288174059627488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28268029724731\\
0.0190000000000001	0.274464841748549\\
0.036	0.262179318066284\\
0.0539999999999998	0.24384450022961\\
0.0750000000000002	0.215990142827273\\
0.105	0.168206260277299\\
0.146	0.103709654862249\\
0.169	0.0754044584885047\\
0.19	0.0559819341253136\\
0.213	0.0404912944414453\\
0.244	0.0251773261125638\\
0.304	0.000793274352459683\\
0.309	0.000751734937696202\\
0.332	0.00532337919458437\\
0.352	0.00508156941659577\\
0.373	0.000542032225642419\\
0.378	0.00106950736096278\\
0.447	0.0227973370325727\\
0.469	0.0226951909800368\\
0.495	0.0180676211760962\\
0.557	0.00508799381786185\\
0.586	0.00467096158319968\\
0.686	0.00790012333781132\\
0.776	0.00267448613154908\\
0.835	0.00626220421676615\\
0.889	0.00777973119014863\\
0.97	0.00439596867687886\\
1.026	0.0049327956012255\\
1.13	0.00717729879492124\\
1.26	0.00569046703149212\\
1.363	0.00710382008892241\\
1.497	0.00660909937026233\\
1.599	0.00691264338353204\\
1.718	0.00644502860313301\\
1.837	0.00661291074159509\\
1.954	0.00664020959140954\\
2	0.00712485654942796\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287577684670661\\
0.0190000000000001	0.278122757167246\\
0.0369999999999999	0.263857412251037\\
0.0569999999999999	0.242320095982616\\
0.081	0.209881135293753\\
0.164	0.0911211759854322\\
0.186	0.0698002464321816\\
0.208	0.0541507636287593\\
0.232	0.0422964280307916\\
0.258	0.0340776821465152\\
0.284	0.0301645725398432\\
0.312	0.0303284864226376\\
0.347	0.0349950954861935\\
0.412	0.0444453589606306\\
0.444	0.0442027425141971\\
0.48	0.0395874189063998\\
0.569	0.0255286431673372\\
0.663	0.0198860059637722\\
0.728	0.00932767173376314\\
0.755	0.0101928221815508\\
0.789	0.0158553389372509\\
0.837	0.0235719622269328\\
0.867	0.0238170121937205\\
0.907	0.0193959781230859\\
0.957	0.0145484143375616\\
0.996	0.015432700565436\\
1.083	0.0192735270840232\\
1.145	0.0155508061085881\\
1.196	0.0143749576103382\\
1.349	0.0161719105827811\\
1.415	0.0143573829158785\\
1.583	0.0155568761333944\\
1.644	0.0145433328338624\\
1.789	0.0162265318145209\\
1.865	0.0145062826238291\\
2	0.0165211220153809\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.297733630210319\\
0.0169999999999999	0.290506329885019\\
0.032	0.279198650987934\\
0.048	0.261711785172422\\
0.0670000000000002	0.234289053290359\\
0.0990000000000002	0.178979277549141\\
0.13	0.128178173698127\\
0.152	0.0998938037374928\\
0.174	0.0786429069421946\\
0.201	0.0588118596342531\\
0.276	0.0113325700373106\\
0.3	0.000139522251876745\\
0.34	0.00691566741459937\\
0.366	0.00458332453516519\\
0.397	0.00147665694593613\\
0.44	0.00864137060663195\\
0.468	0.0089953851381801\\
0.502	0.00489723065397607\\
0.538	0.000808216635364012\\
0.571	0.00293041451199105\\
0.605	0.000745887778109022\\
0.619	0.000970587284865765\\
0.676	0.00640100814431088\\
0.715	0.00536541863077566\\
0.813	0.000144369855904714\\
0.842	0.00126044190870989\\
0.925	0.00476942926906609\\
1.001	0.00162349417411223\\
1.06	0.00159381396331115\\
1.18	0.00330480318808357\\
1.296	0.00219803023356802\\
1.409	0.00303381757450927\\
1.531	0.00244754568608174\\
1.641	0.00286994422031572\\
1.757	0.00252537168931966\\
1.881	0.00264938799351988\\
2	0.0027764275451303\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298433780635686\\
0.0179999999999998	0.290971240773018\\
0.0339999999999998	0.278996931312417\\
0.0499999999999998	0.261185399930273\\
0.0670000000000002	0.235602083693248\\
0.089	0.193995789587629\\
0.146	0.0812773435117577\\
0.164	0.0570433882350039\\
0.18	0.0424320510937517\\
0.196	0.0335823670358129\\
0.215	0.0283553118952358\\
0.275	0.016275283271721\\
0.304	0.00269312471178296\\
0.311	0.000887033578191865\\
0.342	0.0143024736624455\\
0.363	0.0188408468437893\\
0.383	0.0188868298190741\\
0.406	0.0144580526437963\\
0.459	0.00163163889292006\\
0.483	0.00488718801040555\\
0.506	0.00365083116313869\\
0.531	0.0015851863188181\\
0.586	0.01393508756294\\
0.611	0.0145058720201683\\
0.64	0.0107995725363903\\
0.706	0.000555381878069028\\
0.736	0.00118137807038421\\
0.78	0.00699031706967368\\
0.82	0.0107560555400297\\
0.855	0.00963843028887235\\
0.959	0.00280280368009311\\
1.015	0.00696608661006648\\
1.065	0.00898309115610774\\
1.122	0.00645137252733718\\
1.183	0.0049097145668866\\
1.259	0.00861589087599723\\
1.313	0.00862613732121265\\
1.43	0.00638608739736757\\
1.534	0.00866972999792592\\
1.653	0.00649628285324688\\
1.756	0.00874494601386955\\
1.878	0.00746814761578296\\
1.979	0.00869187986815323\\
2	0.0081258164162179\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287067599265498\\
0.0190000000000001	0.278945990089972\\
0.0350000000000001	0.267120093175221\\
0.0510000000000002	0.249985247157829\\
0.069	0.223925938911907\\
0.0899999999999999	0.18521698136376\\
0.122	0.115880617266024\\
0.153	0.0520999586839808\\
0.171	0.0236692920454957\\
0.187	0.00587125283742518\\
0.195	0.000327621426909008\\
0.209	0.00715770588772502\\
0.224	0.00959655298056905\\
0.241	0.00787833860563092\\
0.277	0.00227715935108286\\
0.306	0.00836577501006053\\
0.331	0.00918372554247693\\
0.372	0.00524616205477102\\
0.406	0.00398314418264034\\
0.443	0.0072703267887384\\
0.495	0.0118160049289653\\
0.53	0.0102706583934364\\
0.625	0.00302708254726847\\
0.68	0.00645198942006786\\
0.732	0.00809669518275102\\
0.794	0.00504335533562195\\
0.856	0.00354786542194141\\
1.035	0.00404719073132442\\
1.112	0.00400765386660984\\
1.231	0.00449828000391594\\
1.347	0.00442839154679575\\
1.458	0.0044152623293483\\
1.575	0.00432165049319222\\
1.701	0.00424876304954402\\
1.825	0.0047343451634605\\
1.96	0.00401126971291621\\
2	0.0041556378993608\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.307597161106883\\
0.0179999999999998	0.301207732723586\\
0.032	0.291535879893282\\
0.0459999999999998	0.276470814488182\\
0.0609999999999999	0.253313811175762\\
0.077	0.220331123518938\\
0.097	0.16882007111372\\
0.155	0.011747012336583\\
0.161	8.88900740192433e-05\\
0.176	0.0236073523600639\\
0.19	0.03782208606731\\
0.203	0.0450314250425512\\
0.217	0.0476153709638081\\
0.234	0.0459447039077916\\
0.284	0.0378998751357704\\
0.307	0.0404993240255762\\
0.36	0.0488229174219548\\
0.38	0.046592302450752\\
0.404	0.039299342881693\\
0.455	0.0220446278123543\\
0.476	0.0201380176294448\\
0.5	0.0223057204058739\\
0.553	0.0288702894057553\\
0.575	0.0264369094999246\\
0.601	0.0190887153109007\\
0.656	0.00218804048192345\\
0.678	0.00028860121646801\\
0.729	0.000440669561544649\\
0.768	0.00230174963270846\\
0.847	0.0116819988416741\\
0.879	0.00916779156958025\\
0.956	0.00104271388322141\\
0.999	0.00260362708964923\\
1.07	0.00542010202448751\\
1.13	0.00250450764936883\\
1.192	0.000810714668385781\\
1.362	0.000794842349356895\\
1.449	0.00172827793030006\\
1.548	0.00195187403100094\\
1.673	0.00207212213321473\\
1.796	0.0017871469257118\\
2	0.00252719673897461\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291216194537773\\
0.0179999999999998	0.283975149487325\\
0.0339999999999998	0.27233407794731\\
0.0499999999999998	0.255180759447061\\
0.0680000000000001	0.229324610177278\\
0.0910000000000002	0.188310922170141\\
0.157	0.0654685538706059\\
0.177	0.0387749872816849\\
0.195	0.0211706629678812\\
0.213	0.00912380801509771\\
0.233	0.000745460629073769\\
0.238	0.000727551887207412\\
0.263	0.00533254476607503\\
0.289	0.00599160028558909\\
0.317	0.00237924995035366\\
0.332	0.000964148267204923\\
0.399	0.0155110500299083\\
0.428	0.016595859635733\\
0.466	0.0133719516079305\\
0.526	0.00820743203966812\\
0.572	0.00918099433856634\\
0.653	0.0113943595820269\\
0.832	0.00993008908782267\\
0.917	0.00956811702186089\\
1.021	0.00925615250640899\\
1.133	0.00969782972657951\\
1.254	0.00931718990774355\\
1.378	0.00945007881821702\\
1.509	0.00999242911778975\\
1.801	0.00989720698199781\\
1.983	0.0096843986121069\\
2	0.00968465137222063\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295158389614802\\
0.0179999999999998	0.287227998546118\\
0.0339999999999998	0.274884767333678\\
0.0489999999999999	0.257651118750042\\
0.0649999999999999	0.232221911816221\\
0.0819999999999999	0.197193226065293\\
0.106	0.137220541330044\\
0.144	0.0423437708957608\\
0.161	0.0110717158039981\\
0.169	2.68327600805307e-06\\
0.182	0.0127403133936017\\
0.194	0.0188327594062767\\
0.206	0.0198786672975522\\
0.219	0.016112679100349\\
0.234	0.00692404192104812\\
0.244	0.00112970437604565\\
0.294	0.041949773592683\\
0.312	0.0500627807118916\\
0.331	0.053839947525375\\
0.356	0.0539755261871604\\
0.427	0.0523643732473342\\
0.463	0.0499271123696121\\
0.505	0.0422828424555171\\
0.548	0.0354869506109852\\
0.585	0.0342388413501196\\
0.632	0.0324118851013191\\
0.666	0.0262373687848374\\
0.722	0.0155839720431157\\
0.762	0.0132300403469046\\
0.808	0.00978612956658864\\
0.84	0.00273006680266175\\
0.853	0.00108688381842015\\
0.905	0.0148672870509894\\
0.934	0.0177334768364603\\
0.966	0.0165356996558033\\
1.095	0.00642066283729736\\
1.236	0.0102394289295575\\
1.311	0.00759776236899423\\
1.462	0.00840763281675727\\
1.56	0.0047616739751466\\
1.719	0.00495964548280892\\
1.798	0.00369321697460157\\
1.937	0.00442778503260266\\
2	0.00340278614500411\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29618434022833\\
0.02	0.287421932285567\\
0.036	0.275484782385345\\
0.052	0.258192484235575\\
0.069	0.233163257422753\\
0.0880000000000001	0.197052922801234\\
0.111	0.143907495592749\\
0.165	0.0154677435862594\\
0.174	0.000441928622790133\\
0.189	0.0208919723793\\
0.203	0.0331398075459246\\
0.217	0.0398466023318522\\
0.235	0.0432173070734123\\
0.313	0.0515058731218629\\
0.342	0.0543375884633086\\
0.363	0.052014487631999\\
0.386	0.0447940659004309\\
0.442	0.0245721609636216\\
0.464	0.0225084030835174\\
0.539	0.0205786662806267\\
0.562	0.0124720933463527\\
0.591	0.00164213279871328\\
0.62	0.0138511635614615\\
0.64	0.0177408456971953\\
0.659	0.017066155789232\\
0.681	0.0118054965058474\\
0.719	0.00151181882424334\\
0.745	0.00772439827880378\\
0.768	0.00905175979604467\\
0.795	0.00620082818583434\\
0.835	0.00116254782004876\\
0.872	0.00520962742846542\\
0.914	0.00520455053518809\\
0.993	0.00467839776443402\\
1.106	0.00562826843157405\\
1.217	0.00524049313285335\\
1.341	0.00644854471195799\\
1.657	0.00657074680751935\\
2	0.0070932082845192\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287570581224253\\
0.0179999999999998	0.279058871277581\\
0.0350000000000001	0.26572577851144\\
0.0529999999999999	0.245979005871402\\
0.0739999999999998	0.216065954311484\\
0.103	0.166176410071246\\
0.15	0.0851047510435516\\
0.173	0.0542842002770993\\
0.194	0.0331028389505419\\
0.216	0.01707121055495\\
0.239	0.00543104392049409\\
0.257	0.000122846970869173\\
0.276	0.00184890884250244\\
0.3	0.0025958924026992\\
0.322	0.0121755557449115\\
0.402	0.0523410224850593\\
0.425	0.0564754364010143\\
0.452	0.0567365659393646\\
0.5	0.0520466467114007\\
0.557	0.0433102156259086\\
0.594	0.0328188850388909\\
0.661	0.0126797092991908\\
0.698	0.00730346913907853\\
0.779	0.000484722232412693\\
0.817	0.000191766081204747\\
0.833	0.00104866664251757\\
0.907	0.00594511321616586\\
0.953	0.00361184407651605\\
1.021	0.000113761984356753\\
1.099	0.00241466115318856\\
1.164	0.00146073240543609\\
1.254	1.48441317771031e-06\\
1.387	0.000656282550606679\\
1.471	0.000470477071268238\\
1.87	0.000671939324298432\\
2	0.000130475307573263\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291454386775829\\
0.0179999999999998	0.283597726951162\\
0.0339999999999998	0.271459506035212\\
0.0510000000000002	0.25266967186415\\
0.0699999999999998	0.224613284715334\\
0.0960000000000001	0.177419579055581\\
0.147	0.0832273833479791\\
0.171	0.0485295463051427\\
0.194	0.0225975644475693\\
0.217	0.00282296283030892\\
0.222	0.000776721236465328\\
0.247	0.015553220135708\\
0.272	0.0254683356665248\\
0.294	0.0298619940339027\\
0.314	0.0295557772692332\\
0.334	0.0248431855590678\\
0.357	0.0148114139307047\\
0.387	0.00147269820855955\\
0.416	0.0144391395723118\\
0.44	0.0204626046259917\\
0.468	0.0227960695713034\\
0.598	0.0236943455914327\\
0.701	0.0204053528771513\\
0.797	0.0206285812158713\\
0.863	0.0156693124885079\\
0.985	0.00542533396029077\\
1.046	0.00638989750906793\\
1.141	0.00784274479731906\\
1.504	0.00257805063414374\\
1.797	0.00179441366145738\\
2	0.000547621355704297\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293054443398846\\
0.016	0.287506716140978\\
0.0289999999999999	0.278087325329925\\
0.0419999999999998	0.26274260457473\\
0.0550000000000002	0.240412394119504\\
0.0699999999999998	0.205758070893343\\
0.089	0.150761643527536\\
0.134	0.0164203802187615\\
0.141	0.000774870533869709\\
0.148	0.0125197605226788\\
0.161	0.0306434447447881\\
0.172	0.0394093929090413\\
0.183	0.0427197910981549\\
0.195	0.0412440008196113\\
0.21	0.0344525823152222\\
0.246	0.0162095633418424\\
0.261	0.0141030778765665\\
0.277	0.0163010934556649\\
0.304	0.0254843077707596\\
0.325	0.0305180811173456\\
0.34	0.0299404425994112\\
0.355	0.0251187356736868\\
0.374	0.0139543759064864\\
0.395	0.00110136757514834\\
0.417	0.0140651440471351\\
0.433	0.0190014467863162\\
0.449	0.0194931474808628\\
0.468	0.0154007627929622\\
0.52	0.00110347017762713\\
0.54	0.00162509456779825\\
0.565	0.00700101834363576\\
0.606	0.0161722553973358\\
0.63	0.0166844335446674\\
0.657	0.0127983702884378\\
0.718	0.00240808501189615\\
0.748	0.00275679561787667\\
0.867	0.00948689980374118\\
0.996	0.00571808468467339\\
1.087	0.00854445208566323\\
1.39	0.000731981218282662\\
1.499	0.000298166236128772\\
1.6	0.00121204454422896\\
1.718	0.000225434770652733\\
1.786	0.000953823225760431\\
2	0.000833096559213597\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295539746903047\\
0.016	0.290599716254079\\
0.0289999999999999	0.281585366042906\\
0.0409999999999999	0.267493680907207\\
0.0529999999999999	0.246523702824966\\
0.0659999999999998	0.215384936911097\\
0.0819999999999999	0.165978449970198\\
0.109	0.0666403402603617\\
0.128	0.000903441550267114\\
0.145	0.049799291973363\\
0.159	0.0785610335064875\\
0.171	0.0946367996108646\\
0.183	0.103667661089161\\
0.195	0.107125096544094\\
0.21	0.106360514869527\\
0.263	0.0988414798164698\\
0.316	0.0983722712263431\\
0.334	0.0921696344125165\\
0.353	0.0808962834685119\\
0.409	0.0438239357471963\\
0.425	0.0401003356699348\\
0.442	0.0406749712869039\\
0.466	0.0464838338026903\\
0.498	0.0537624475729808\\
0.518	0.0537460545762891\\
0.539	0.0493616205055587\\
0.608	0.0306805959900718\\
0.634	0.030891596270461\\
0.692	0.0334650872546645\\
0.715	0.0291671533045559\\
0.743	0.0191805419072288\\
0.79	0.0018008844790951\\
0.802	0.000724305847373152\\
0.827	0.00273599800385282\\
0.871	0.000823536033410566\\
0.905	0.00151768004976294\\
0.942	0.00682465454189884\\
0.988	0.0129247956445298\\
1.018	0.0124126467401431\\
1.067	0.00633331186029018\\
1.108	0.00325829528476795\\
1.147	0.00483568392630129\\
1.232	0.00987844970738738\\
1.285	0.00701913804456789\\
1.345	0.00476831739291894\\
1.403	0.00753520040630207\\
1.461	0.00894074725059024\\
1.528	0.00544081271624153\\
1.584	0.0043913440711818\\
1.737	0.00615732878591224\\
1.808	0.00479123455731623\\
1.975	0.00666835269718113\\
2	0.00597308953346332\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302130581607198\\
0.0179999999999998	0.294609506491101\\
0.0339999999999998	0.283029457946628\\
0.0510000000000002	0.265166193824145\\
0.0699999999999998	0.238326632955317\\
0.0939999999999999	0.19600967261491\\
0.149	0.0954406941646462\\
0.167	0.0725269531235728\\
0.182	0.0596795259766325\\
0.197	0.0523402140006981\\
0.213	0.0495637542918774\\
0.232	0.0509404438341599\\
0.311	0.0620908089827088\\
0.397	0.066182055933278\\
0.435	0.066783137624375\\
0.465	0.063260980088256\\
0.492	0.0559260235192554\\
0.519	0.0442478302565026\\
0.551	0.0256497408866823\\
0.592	0.00161041476578205\\
0.626	0.0212411760343878\\
0.651	0.0308734133033957\\
0.673	0.0350121907740699\\
0.696	0.0349854546602977\\
0.723	0.0304283835396628\\
0.799	0.0145050183700532\\
0.839	0.0130379973577517\\
0.896	0.0105418141263618\\
0.975	0.00531985126066292\\
1.026	0.0080009569499313\\
1.086	0.0102603049086825\\
1.139	0.00738666336359861\\
1.205	0.00452468395616723\\
1.328	0.00232723779869515\\
1.391	0.0016510878398015\\
1.522	0.0028679018631963\\
1.628	0.00124634947392854\\
1.792	0.00119361467016832\\
1.926	0.00204183353227805\\
2	0.00108339311223649\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299880781493232\\
0.0179999999999998	0.292602598397125\\
0.0339999999999998	0.280917423509611\\
0.0489999999999999	0.264526404578787\\
0.0649999999999999	0.240417835345013\\
0.0819999999999999	0.207111899296444\\
0.103	0.156383468137582\\
0.162	0.000161430726440148\\
0.18	0.0354047982155796\\
0.195	0.0562895203157074\\
0.209	0.0686002439525253\\
0.221	0.0738163897957067\\
0.233	0.0744834862507977\\
0.246	0.0707730179977215\\
0.262	0.0613969247974335\\
0.289	0.0395449335459728\\
0.318	0.0177479991268852\\
0.338	0.00777809030354737\\
0.359	0.00204795936639801\\
0.379	0.000442528519267071\\
0.447	0.00402749402807601\\
0.484	0.0024639194263818\\
0.513	0.00129249322893266\\
0.56	0.0060521315623796\\
0.595	0.00504144332243595\\
0.659	0.0016965393191879\\
0.699	0.00271226959047732\\
0.781	0.00243501092333265\\
0.829	0.0025061710541463\\
0.909	0.00128495651084526\\
1.079	0.00121387688569596\\
1.164	0.000431628722504129\\
1.242	0.00148124191377574\\
1.316	0.000677360921190751\\
1.386	0.000552141836483333\\
1.684	0.000725831397518917\\
1.776	3.27676353171213e-05\\
1.913	0.000350090427262639\\
2	0.00058110104560205\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295743334324565\\
0.0179999999999998	0.288250844512409\\
0.0339999999999998	0.276324395505219\\
0.0489999999999999	0.259759981312083\\
0.0649999999999999	0.235465583467779\\
0.0819999999999999	0.20162944349471\\
0.101	0.154370202819023\\
0.128	0.074810640425464\\
0.153	0.000596593159623904\\
0.188	0.0699063636623767\\
0.198	0.0781841341084055\\
0.207	0.080485950268117\\
0.216	0.0780524744492039\\
0.226	0.0703720380148729\\
0.239	0.0543305732480972\\
0.276	2.12967714285917e-05\\
0.289	0.01153918753803\\
0.299	0.0153375804304248\\
0.309	0.0144406570811348\\
0.32	0.00840599212088566\\
0.331	0.00191274440292277\\
0.354	0.0304000765804129\\
0.375	0.0537100808441759\\
0.389	0.0631617175354555\\
0.401	0.0663613669154239\\
0.414	0.0649979367296538\\
0.429	0.0586166772872101\\
0.485	0.0293449605904823\\
0.501	0.0286367120157158\\
0.519	0.0324004421600961\\
0.564	0.044281941238129\\
0.582	0.0434233882184625\\
0.602	0.0378499028849433\\
0.64	0.0212059991500428\\
0.666	0.0125719359552874\\
0.689	0.00944320008540567\\
0.762	0.00393965123711437\\
0.779	0.00118709379316773\\
0.827	0.0153179868812554\\
0.849	0.0167357036155118\\
0.872	0.0138386140864277\\
0.943	0.0008660122401003\\
0.972	0.000729952495892139\\
0.994	0.00112834473724632\\
1.049	0.00443136865394456\\
1.097	0.00253756208683287\\
1.153	0.000741746303598578\\
1.201	0.000176899925997898\\
1.222	0.00105319326232589\\
1.288	0.00327152077724291\\
1.351	0.000209200549843302\\
1.376	0.000809279717513878\\
1.528	0.00217332304004225\\
1.652	0.000104410730933591\\
1.75	0.00180664323050639\\
1.876	0.000248703759733626\\
1.977	0.00196212138684526\\
2	0.00118731876491607\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290982727074742\\
0.0179999999999998	0.284160396708651\\
0.032	0.274004602772544\\
0.0459999999999998	0.258493107414977\\
0.0609999999999999	0.235101557733884\\
0.077	0.202365635016561\\
0.0979999999999999	0.149500197828512\\
0.141	0.0382923403021849\\
0.156	0.0116895461210778\\
0.166	5.18592686131747e-05\\
0.177	0.00706776427935374\\
0.187	0.00823645463373479\\
0.198	0.00446752411060469\\
0.206	0.000915805903659805\\
0.226	0.0195358267332146\\
0.247	0.0376294123810039\\
0.26	0.0436695564951677\\
0.272	0.0443435810524262\\
0.284	0.0403063559066048\\
0.299	0.0300740803200918\\
0.337	0.00088217617021602\\
0.352	0.00723570858705624\\
0.366	0.00826228421669128\\
0.381	0.00463437524773713\\
0.394	0.0012425874412485\\
0.437	0.0213056083644463\\
0.454	0.023578182060302\\
0.471	0.0215489840338132\\
0.495	0.0138267674414054\\
0.528	0.00351790441956634\\
0.548	0.00171008203915646\\
0.57	0.00410687878250737\\
0.647	0.0172178827050611\\
0.677	0.0149713703545671\\
0.765	0.00524883992775704\\
0.811	0.00699212743747513\\
0.885	0.0099038314075095\\
0.946	0.00698960844400709\\
1.008	0.00535000015900478\\
1.141	0.0050249678683052\\
1.24	0.00289029216758729\\
1.339	0.00307368038030331\\
1.439	0.00114153652005688\\
1.598	0.00837609754404411\\
1.707	0.00462816250129938\\
1.83	0.00590740617934093\\
1.966	0.00225345468156357\\
2	0.00225729476853109\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286247411441842\\
0.0169999999999999	0.279407672048812\\
0.0310000000000001	0.268952262542356\\
0.0449999999999999	0.253080707547877\\
0.0600000000000001	0.229419800811261\\
0.0779999999999998	0.192606153327024\\
0.11	0.11528640133996\\
0.134	0.0626816139637456\\
0.15	0.0366869266024734\\
0.164	0.0215639654469642\\
0.177	0.013786959229773\\
0.19	0.0111489915158729\\
0.206	0.0128610391428361\\
0.247	0.0202050509286087\\
0.262	0.0174377680779036\\
0.279	0.00979490342800293\\
0.297	0.00140360618553492\\
0.324	0.0165458597277097\\
0.34	0.0206334704575473\\
0.354	0.0199951555222921\\
0.37	0.0146411133726927\\
0.392	0.0018852386641699\\
0.396	0.000711117985537246\\
0.424	0.01668204850737\\
0.442	0.0220793534899797\\
0.459	0.022675260100236\\
0.479	0.0187772846736571\\
0.536	0.00439463729643297\\
0.557	0.00514672660419135\\
0.584	0.0108006082195042\\
0.624	0.0192310069242354\\
0.648	0.019711021421613\\
0.677	0.0157322362300105\\
0.727	0.00834276356968644\\
0.755	0.00892729795243019\\
0.797	0.0147255895268263\\
0.838	0.0189494602479585\\
0.874	0.0182195500128457\\
0.98	0.0126695244550317\\
1.121	0.0157166616705338\\
1.202	0.0131262978695963\\
1.365	0.0145419344414548\\
1.431	0.0131800756211273\\
1.584	0.0143144758701044\\
1.66	0.0131961511005478\\
1.792	0.0140494303068515\\
1.908	0.0121692288578163\\
2	0.0117840896442343\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299978537615275\\
0.0190000000000001	0.291915654359676\\
0.0350000000000001	0.280136947694261\\
0.0510000000000002	0.262937778000057\\
0.0680000000000001	0.238181338002858\\
0.0880000000000001	0.201002897246398\\
0.116	0.139102307868673\\
0.152	0.0612799981298822\\
0.17	0.0313687686868058\\
0.186	0.0122658587858742\\
0.201	0.00084411067967638\\
0.205	0.00123698215263346\\
0.22	0.00608696838688427\\
0.24	0.00772554864935193\\
0.278	0.00991035454902933\\
0.299	0.016046833823923\\
0.368	0.0409610632071953\\
0.386	0.0403272970709283\\
0.406	0.0350367929987252\\
0.439	0.0207081276837391\\
0.466	0.0109862221122699\\
0.487	0.00787843510510999\\
0.51	0.00894486976353503\\
0.58	0.0158407553537394\\
0.61	0.0118641930400769\\
0.661	0.00452627432912545\\
0.69	0.00532300753196369\\
0.788	0.0128282747911053\\
0.901	0.00856865678490859\\
1.03	0.0116924945722516\\
1.144	0.0103850814460467\\
1.255	0.0114256993682917\\
1.377	0.0103861019734954\\
1.489	0.0111177631914368\\
1.608	0.0105710863847666\\
1.725	0.0104266445030476\\
1.878	0.00975246886384085\\
2	0.00944325720998851\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.30097127438368\\
0.0179999999999998	0.293662375519317\\
0.0329999999999999	0.282508285776696\\
0.0470000000000002	0.266714765983679\\
0.0619999999999998	0.243173395324538\\
0.0790000000000002	0.208393169569058\\
0.103	0.148860616540575\\
0.138	0.0626067994780448\\
0.155	0.0312204543615704\\
0.169	0.0133886746186058\\
0.182	0.00358273226576333\\
0.194	4.22099949122234e-05\\
0.213	0.0031171212539749\\
0.23	0.0122427948280586\\
0.28	0.0424901418686892\\
0.298	0.0470635242701305\\
0.317	0.0474535513829109\\
0.348	0.0429891288856723\\
0.382	0.0394568225876126\\
0.418	0.0405490580035339\\
0.463	0.0413815790693262\\
0.504	0.0372487855742434\\
0.552	0.0331321027587324\\
0.596	0.0343202884450813\\
0.648	0.0348624897165197\\
0.804	0.0266864166052625\\
0.908	0.0196303805614058\\
0.958	0.0248659909790105\\
1.001	0.0276171070913653\\
1.039	0.0256578186687455\\
1.12	0.0199037690220276\\
1.164	0.0225333817798457\\
1.229	0.0263743043741407\\
1.274	0.0240604831409406\\
1.343	0.0202540809742691\\
1.391	0.0227077364512627\\
1.455	0.025792482661545\\
1.507	0.0232408911371151\\
1.57	0.0208598654930654\\
1.635	0.0236581436791519\\
1.687	0.0238837145843918\\
1.837	0.0203931116623597\\
1.894	0.0189199451440518\\
2	0.0112377918830018\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274220327369462\\
0.0230000000000001	0.265204170925259\\
0.04	0.253580660650358\\
0.0550000000000002	0.238190523456652\\
0.0710000000000002	0.215391062871386\\
0.089	0.181891641533425\\
0.115	0.123479899402688\\
0.149	0.0488161821499076\\
0.167	0.0184423962892173\\
0.182	0.000357548277142961\\
0.199	0.0152529520897704\\
0.22	0.0275310540175981\\
0.298	0.0639321265696258\\
0.314	0.0658977761136126\\
0.329	0.0635244299439264\\
0.345	0.0563055595075816\\
0.365	0.0418737437430905\\
0.41	0.00716243010633688\\
0.427	0.000250824983407671\\
0.47	0.00182200423713619\\
0.511	0.00941106081042697\\
0.533	0.00846388084333682\\
0.562	0.00240892761084144\\
0.576	0.000840163419089546\\
0.603	0.00445655448957227\\
0.627	0.0034170043133912\\
0.656	0.00151605801514476\\
0.694	0.00682283952769325\\
0.723	0.00649477770337903\\
0.767	0.00104925877809148\\
0.782	0.000851029946461246\\
0.822	0.00338460236999127\\
0.87	0.00178523572009581\\
0.923	0.000635918956123582\\
1.087	0.00147393128717388\\
1.179	0.00060425295808253\\
1.509	0.000610059518136641\\
1.729	0.000845634368066062\\
2	0.00124535401203429\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29273073439156\\
0.0169999999999999	0.286804053574967\\
0.0310000000000001	0.276978602522301\\
0.0449999999999999	0.261478321628162\\
0.0600000000000001	0.237937917779577\\
0.0779999999999998	0.201129027159105\\
0.141	0.0630304570122999\\
0.155	0.0456612388789868\\
0.168	0.0361687807370719\\
0.181	0.0323002869792965\\
0.195	0.0328299156000416\\
0.218	0.0388820380480626\\
0.246	0.0451861277072272\\
0.27	0.0459004381844044\\
0.312	0.0460760877611732\\
0.331	0.0511276023984819\\
0.352	0.0613639647863646\\
0.398	0.0858751438879444\\
0.415	0.0892639417232388\\
0.431	0.0881773304598079\\
0.449	0.0826012726351371\\
0.48	0.0674415600867051\\
0.507	0.0560873304641478\\
0.528	0.0519192388006409\\
0.553	0.0518182304541672\\
0.591	0.0519949741823704\\
0.612	0.0473733323828136\\
0.636	0.0374596637344267\\
0.682	0.01738841657893\\
0.702	0.013735282709975\\
0.723	0.0142657545537235\\
0.758	0.0204394683356117\\
0.788	0.0238437893779073\\
0.816	0.0226683263715031\\
0.913	0.0142741518500977\\
1.074	0.0162086015139451\\
1.154	0.0155688501459297\\
1.264	0.015990783458864\\
1.378	0.0145780302328133\\
1.522	0.0143632831126119\\
1.742	0.0129897938296932\\
2	0.0130559516771962\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289976719935986\\
0.0179999999999998	0.282217408987832\\
0.0329999999999999	0.270464298307051\\
0.0470000000000002	0.253814903740006\\
0.0619999999999998	0.22869502821404\\
0.0779999999999998	0.193188813051875\\
0.0979999999999999	0.138018766021364\\
0.144	0.000699607905440214\\
0.162	0.0436425313341458\\
0.177	0.0697775264703315\\
0.19	0.0846930553748715\\
0.202	0.0920721500259849\\
0.213	0.0936600403433663\\
0.224	0.0906852561601843\\
0.237	0.0820495265733254\\
0.253	0.0655149812849034\\
0.28	0.0299930680525105\\
0.304	0.000637850602412726\\
0.324	0.0202598984077902\\
0.341	0.0312364176087376\\
0.358	0.0371634322935748\\
0.377	0.0391196520235524\\
0.404	0.0371478721243816\\
0.473	0.0306185142562807\\
0.523	0.0311045226014621\\
0.629	0.0342736474596483\\
0.679	0.0282196875654859\\
0.734	0.0230780935224733\\
0.789	0.0175199417878802\\
0.826	0.00932847851042995\\
0.862	0.00109020661021297\\
0.902	0.0104494120384828\\
0.935	0.0137258494913683\\
0.973	0.0131218181565278\\
1.128	0.00571099171236744\\
1.256	0.00709032737214743\\
1.433	0.00195442773761068\\
1.484	0.00281470032707443\\
1.636	0.000474610325599922\\
1.707	0.00234837167630264\\
1.875	0.000884525929212732\\
1.94	0.00149573416809723\\
2	0.000819114052168501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28721098934253\\
0.016	0.346970755828477\\
0.0329999999999999	0.398677310072768\\
0.0510000000000002	0.441204604003052\\
0.0699999999999998	0.476319718289584\\
0.0899999999999999	0.504991850814723\\
0.111	0.528111105602601\\
0.133	0.546408083994372\\
0.154	0.558829661701783\\
0.174	0.565908049623171\\
0.193	0.568240120924096\\
0.212	0.566403830776211\\
0.233	0.56003149240151\\
0.256	0.548474929880454\\
0.279	0.53200310722375\\
0.3	0.511801940400278\\
0.32	0.486645848160797\\
0.34	0.454225142968465\\
0.36	0.413378607030341\\
0.381	0.360887628295762\\
0.406	0.286584209232221\\
0.481	0.0539299326816054\\
0.497	0.021309519604344\\
0.511	0.00139276148185941\\
0.514	0.00179772827611746\\
0.526	0.010780134689599\\
0.537	0.013882002774344\\
0.548	0.0125335661978299\\
0.561	0.00620807254806444\\
0.571	0.00121695976134628\\
0.632	0.0497725494926406\\
0.65	0.0554385079779478\\
0.672	0.0575139069003652\\
0.71	0.0606282665419307\\
0.732	0.0672151087112214\\
0.79	0.0879678981730132\\
0.807	0.0878909858261201\\
0.825	0.0832523580662006\\
0.848	0.0724316164821945\\
0.885	0.0547454077675056\\
0.904	0.0505826721525335\\
0.923	0.0508234795045999\\
0.953	0.0564325385574937\\
0.977	0.059312744152562\\
0.995	0.0571621177227963\\
1.013	0.0503726224068575\\
1.035	0.0368862517060089\\
1.086	0.00309229919928899\\
1.095	0.000654132114152883\\
1.114	0.00526291352246799\\
1.135	0.00579970035086186\\
1.214	0.00243973524269059\\
1.297	0.0122645017312197\\
1.334	0.00864001518154911\\
1.381	0.00462491981479651\\
1.419	0.00610308884690047\\
1.489	0.00970362560151905\\
1.553	0.00682192309113683\\
1.619	0.00568202801992124\\
1.746	0.00497648487707369\\
1.839	0.00377988936137585\\
1.947	0.00355093956792851\\
2	0.00254704560656149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274569502861376\\
0.028	0.262017739158258\\
0.0449999999999999	0.249764027910429\\
0.0600000000000001	0.233801982236753\\
0.0750000000000002	0.211266609530877\\
0.0899999999999999	0.181011315251737\\
0.107	0.137224795523474\\
0.13	0.0655221428441215\\
0.15	0.000282350834004408\\
0.171	0.0605960102183056\\
0.185	0.0900072529523492\\
0.197	0.106208850882441\\
0.207	0.112794137343144\\
0.216	0.113296234979204\\
0.225	0.108921660112983\\
0.236	0.0977716064956891\\
0.251	0.0749993181529263\\
0.292	0.00796648091483876\\
0.301	0.000654634417805333\\
0.312	0.00622317105990922\\
0.322	0.00647993391088075\\
0.333	0.00206304951347214\\
0.338	0.00126795449909878\\
0.356	0.0173986094858312\\
0.383	0.0415881700259031\\
0.397	0.0487933403074106\\
0.41	0.0508626833576882\\
0.424	0.0483838418116243\\
0.441	0.0405755143292446\\
0.48	0.0208232657135103\\
0.495	0.0188363917997756\\
0.509	0.021283690530566\\
0.525	0.028654821622482\\
0.556	0.0493667574937606\\
0.576	0.059752753285947\\
0.592	0.0631963774738047\\
0.607	0.0619880123502141\\
0.625	0.0557836280276973\\
0.686	0.0296480206929792\\
0.704	0.0287241547254071\\
0.726	0.0322352960886465\\
0.776	0.0423137139420775\\
0.798	0.0412564868918732\\
0.825	0.0352867297235484\\
0.876	0.0230292834409704\\
0.902	0.0216693379352391\\
0.938	0.0246160881369635\\
0.977	0.026753060468454\\
1.005	0.0238551101602997\\
1.042	0.015097882414588\\
1.081	0.0069757140341502\\
1.11	0.00532855520642705\\
1.149	0.0077775394997186\\
1.211	0.0114299635875859\\
1.27	0.00980117721386931\\
1.358	0.00799550671472371\\
1.756	0.00885182255515637\\
1.868	0.00861409048993744\\
1.979	0.00793890780495676\\
2	0.00736840248443071\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290603369713502\\
0.0179999999999998	0.283793529157576\\
0.0329999999999999	0.273176986654005\\
0.048	0.256979757757446\\
0.0640000000000001	0.232801500935196\\
0.0819999999999999	0.197314470610968\\
0.106	0.139866709857723\\
0.147	0.0410996292103309\\
0.164	0.0108658179247207\\
0.172	0.000101655846354465\\
0.188	0.0144166912957813\\
0.201	0.0198126175784323\\
0.215	0.0205289670956046\\
0.233	0.0165522268502913\\
0.274	0.00576234528036768\\
0.293	0.00590377030498423\\
0.317	0.0107207510787073\\
0.354	0.0184657263133081\\
0.374	0.0181170306058021\\
0.396	0.0132886040013842\\
0.444	0.000426257985260303\\
0.464	0.00134181655009513\\
0.484	0.00176340661817243\\
0.515	0.0114784995002273\\
0.548	0.0206807363493464\\
0.571	0.0226923246569797\\
0.596	0.02040347598395\\
0.694	0.00579754210967831\\
0.755	0.00856481931962039\\
0.808	0.00810249500511651\\
0.892	0.0027019449356076\\
0.94	0.000860516132537903\\
1.003	0.00295631083608372\\
1.331	0.00367691931255143\\
1.484	0.00838426432566663\\
1.571	0.0116477095866592\\
1.636	0.0120580731701203\\
1.765	0.0115230051118651\\
1.886	0.0118136098080397\\
1.984	0.0121552730288306\\
2	0.0124953345765957\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295960158444563\\
0.0179999999999998	0.289105627494329\\
0.0329999999999999	0.278317556822331\\
0.048	0.261894595756213\\
0.0640000000000001	0.237533262536167\\
0.0819999999999999	0.202085040896038\\
0.108	0.140723736136434\\
0.14	0.0672648534663391\\
0.156	0.039982554609661\\
0.169	0.0250171156942591\\
0.181	0.0173838930316084\\
0.192	0.015486933257606\\
0.203	0.0180651708460786\\
0.216	0.0258804181949506\\
0.236	0.0439891411343645\\
0.263	0.06800393341417\\
0.278	0.0759104823760319\\
0.291	0.0782169332061673\\
0.305	0.0760789827606811\\
0.322	0.0685473068011264\\
0.371	0.043263697397439\\
0.388	0.0407015247030027\\
0.407	0.0422672936987007\\
0.459	0.0497352362475225\\
0.478	0.0463736225221663\\
0.5	0.0378153977158093\\
0.542	0.0204351866010097\\
0.561	0.0176628911380385\\
0.581	0.0192507798779507\\
0.609	0.0263879262095905\\
0.643	0.0342456097674924\\
0.666	0.034976722195295\\
0.691	0.0312671645238081\\
0.771	0.0156388747229887\\
0.812	0.0149069734232414\\
1.052	0.0165466247973325\\
1.117	0.0166116984315434\\
1.224	0.0177313305433762\\
1.336	0.0154716117813196\\
1.46	0.0174376466780601\\
1.567	0.0160266235987487\\
1.687	0.0173152760760287\\
1.797	0.0160564852769314\\
1.92	0.0173719364470002\\
2	0.0166079043503977\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295371046024756\\
0.0179999999999998	0.287296635281269\\
0.0339999999999998	0.274605771440582\\
0.0510000000000002	0.255047052322426\\
0.0710000000000002	0.224754550286989\\
0.105	0.163470213675031\\
0.136	0.110677573815296\\
0.16	0.0779430351950201\\
0.187	0.0485612862925229\\
0.237	0.000952233238324052\\
0.272	0.0330435258363062\\
0.292	0.0461427131896279\\
0.31	0.0529161795627253\\
0.328	0.0550362233172672\\
0.352	0.0530557720028511\\
0.397	0.0487218070556263\\
0.484	0.0463278463810703\\
0.519	0.037041038521028\\
0.566	0.0249184638943727\\
0.605	0.0199531655350258\\
0.649	0.0135329020012338\\
0.701	0.000291212599009771\\
0.71	0.00163134094444928\\
0.736	0.00455264156840629\\
0.761	0.00296314439426792\\
0.784	0.00153620954785572\\
0.839	0.0125083804087684\\
0.867	0.0131122897400511\\
0.907	0.0090880966528224\\
0.956	0.00507989415367005\\
0.999	0.00620535365372543\\
1.087	0.00976307728349735\\
1.252	0.00837222260623216\\
1.319	0.00962951056437245\\
1.476	0.0085349505871859\\
1.555	0.00928577853778867\\
1.689	0.0083244600657415\\
1.787	0.00906596016135008\\
1.911	0.00829886408843317\\
2	0.00903714532252531\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.305841953003544\\
0.0209999999999999	0.295557135030069\\
0.0419999999999998	0.279675684537342\\
0.0670000000000002	0.254844670829592\\
0.111	0.203629700812906\\
0.216	0.0765817143638952\\
0.273	0.000827284504042236\\
0.301	0.0328510546320606\\
0.324	0.0531296813061339\\
0.345	0.0662749971823073\\
0.365	0.0739886022796274\\
0.385	0.0771699462750068\\
0.405	0.0761332371601684\\
0.428	0.0705154012135005\\
0.464	0.056474548483882\\
0.509	0.0399675940437167\\
0.55	0.0299601166471453\\
0.657	0.00953172166521599\\
0.687	0.00925810367026259\\
0.724	0.0134778060683045\\
0.779	0.0195633374007138\\
0.82	0.0192850065488521\\
0.925	0.0166194423732802\\
1.067	0.0176414308400661\\
1.172	0.0165784418924533\\
1.318	0.0165479855880539\\
1.5	0.0163126101976783\\
2	0.0157864148424993\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286255317523898\\
0.02	0.276035317455961\\
0.0390000000000001	0.260834816845084\\
0.0630000000000002	0.235617249478163\\
0.156	0.130886376752665\\
0.261	0.0297077987842336\\
0.28	0.0195013986724466\\
0.298	0.0146794433109654\\
0.317	0.0141353234147998\\
0.344	0.0182045587228279\\
0.402	0.0277019029604033\\
0.503	0.0398246538249278\\
0.543	0.0443222216139572\\
0.574	0.0434481743758006\\
0.622	0.0370155806522607\\
0.666	0.0329493373767265\\
0.727	0.0283021582909879\\
0.753	0.0215421879263573\\
0.784	0.00872935598450431\\
0.805	0.000742227061317102\\
0.833	0.0104362446276349\\
0.856	0.0139878436001459\\
0.881	0.0134248607678082\\
0.98	0.00583381496493285\\
1.114	0.00975178803765164\\
1.216	0.00772874315106176\\
1.346	0.00937989739720546\\
1.443	0.00797755204659634\\
1.571	0.0093413415277559\\
1.669	0.0081737871766725\\
1.793	0.00926974068398279\\
1.895	0.00837642331914257\\
2	0.00962260828547779\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.303400164581979\\
0.02	0.293991406497826\\
0.04	0.27918029955537\\
0.0640000000000001	0.255727392394506\\
0.143	0.173489939426156\\
0.188	0.137666391102442\\
0.273	0.0738030065166164\\
0.295	0.0643490659874431\\
0.317	0.0595826744439458\\
0.348	0.0578056787484016\\
0.388	0.0549146792477919\\
0.431	0.0463911920657827\\
0.464	0.0418987464732923\\
0.491	0.0424795941155289\\
0.535	0.0486106680338958\\
0.567	0.0508411556467427\\
0.595	0.0484765237226887\\
0.641	0.0394755833020954\\
0.702	0.0287239041771832\\
0.749	0.0197106823309556\\
0.791	0.00641071213951427\\
0.814	0.000566469031282324\\
0.843	0.00598913929382583\\
0.873	0.00707556312375113\\
1.017	0.0052405351531899\\
1.104	0.00503165561032315\\
1.222	0.00485059486003836\\
1.34	0.0048888521781838\\
1.462	0.00505585972567468\\
1.596	0.00466702399431007\\
1.903	0.00503892890625846\\
2	0.00503981080126659\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276227823586452\\
0.0190000000000001	0.267256603195179\\
0.0369999999999999	0.253160659841185\\
0.056	0.232651596162408\\
0.0819999999999999	0.197757955236592\\
0.128	0.135471367757062\\
0.152	0.110598864064639\\
0.179	0.0889394244956527\\
0.279	0.0188418265523946\\
0.299	0.0109110430215926\\
0.319	0.00755975339609138\\
0.342	0.00823442893504556\\
0.424	0.014829082655234\\
0.531	0.0141201827350241\\
0.606	0.0166923259136049\\
0.67	0.0133821184867617\\
0.912	0.000381883016573159\\
1	0.00114205609226081\\
2	0.000215229873474776\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299984255369346\\
0.0190000000000001	0.291172914857583\\
0.0369999999999999	0.277296938472786\\
0.0569999999999999	0.256018134184238\\
0.0859999999999999	0.218006477430646\\
0.128	0.163666040097885\\
0.158	0.132291151352914\\
0.256	0.0413040662528492\\
0.28	0.0245065672231064\\
0.302	0.0142351049088063\\
0.329	0.00678535493560517\\
0.362	0.00128203601554144\\
0.397	0.0140134710452853\\
0.43	0.0250193263940521\\
0.451	0.02752940615588\\
0.471	0.025655949104332\\
0.497	0.0186306408686918\\
0.541	0.00649642934629346\\
0.565	0.00462681133847864\\
0.593	0.00701178680757808\\
0.66	0.0148259681377878\\
0.699	0.01347494696775\\
0.773	0.0101835008904785\\
0.845	0.0129500545600747\\
0.911	0.0134806887814074\\
1.048	0.0121187479638096\\
1.146	0.0130894944369944\\
1.283	0.0125104719741773\\
1.395	0.012653326574644\\
1.519	0.0126607176555589\\
1.639	0.0123116672169155\\
1.756	0.012852962935368\\
1.879	0.012204770142727\\
2	0.0129481221568577\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291542586700527\\
0.0209999999999999	0.2813825248174\\
0.04	0.266957139549405\\
0.0619999999999998	0.244553735112028\\
0.0920000000000001	0.207069738171616\\
0.145	0.14036031793286\\
0.179	0.105296179429386\\
0.29	1.36151380529803e-05\\
0.311	0.0120377973797035\\
0.329	0.0173232545325348\\
0.347	0.0181567045523172\\
0.369	0.0147209985005539\\
0.433	0.00177106147529438\\
0.463	0.00193560513725766\\
0.536	0.00443968058334665\\
0.655	0.00154549401532256\\
0.76	0.00376442161468926\\
0.885	0.00200952347447103\\
0.984	0.0036726242014069\\
1.114	0.00219229923051945\\
1.211	0.00345838838364632\\
1.339	0.00216103437007087\\
1.443	0.00329073850495254\\
1.57	0.00245038420237087\\
1.678	0.00302581848815731\\
1.795	0.00252291938017768\\
1.906	0.00285352473892519\\
2	0.00218641762563498\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284213028517971\\
0.0190000000000001	0.27595650855253\\
0.036	0.263516313143183\\
0.0550000000000002	0.244145138530286\\
0.0800000000000001	0.211812150564622\\
0.141	0.129837525659645\\
0.17	0.099889996622013\\
0.254	0.0183072332883625\\
0.272	0.00028533379438489\\
0.298	0.0233186306894959\\
0.319	0.0363790915822673\\
0.339	0.0437440643204607\\
0.361	0.047236134150761\\
0.399	0.0480776541264114\\
0.499	0.0469359794744473\\
0.595	0.036407691101056\\
0.688	0.0354618923090104\\
0.738	0.0272627466894493\\
0.787	0.0207223446438953\\
0.846	0.0179651117238375\\
0.955	0.0160466612738865\\
1.079	0.0179617811733883\\
1.19	0.0168609212161646\\
1.314	0.0175902333743903\\
1.425	0.017131565608691\\
1.541	0.0174666273340249\\
1.653	0.0172711094367317\\
1.765	0.0174572321654591\\
1.882	0.0172935197844919\\
1.997	0.0173202601820672\\
2	0.0172716034494385\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278638227361236\\
0.0179999999999998	0.271600873658159\\
0.0329999999999999	0.260896177871034\\
0.0489999999999999	0.243904238265458\\
0.0670000000000002	0.217852815872571\\
0.0910000000000002	0.174500776364523\\
0.133	0.0975218547570575\\
0.152	0.0715304135661974\\
0.17	0.053909022409238\\
0.189	0.0413890779265897\\
0.218	0.028348486101192\\
0.256	0.0103992092489462\\
0.277	0.000665144116817284\\
0.3	0.00977404112899327\\
0.317	0.0121546627826046\\
0.334	0.0100787636684148\\
0.353	0.00316587623523334\\
0.361	0.000755840564622634\\
0.41	0.0240145623994623\\
0.429	0.0274211348365245\\
0.449	0.0266056077237651\\
0.482	0.0200277667642763\\
0.513	0.0156401469095688\\
0.54	0.0162429981556911\\
0.618	0.0213200487355949\\
0.662	0.016596545083762\\
0.707	0.0131086848396116\\
0.747	0.0145036367495779\\
0.834	0.0189772903769141\\
0.9	0.0158118351381273\\
0.957	0.0150673381553608\\
1.102	0.0168750345681596\\
1.184	0.0153177917028349\\
1.335	0.0165599506568315\\
1.42	0.0158736988347976\\
1.546	0.0168507244324396\\
1.646	0.015936452462495\\
1.77	0.0168711843453733\\
1.88	0.0163375531105521\\
1.994	0.0168355004908034\\
2	0.0167087040546008\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293489513348231\\
0.0190000000000001	0.285400276492389\\
0.036	0.272806970396361\\
0.0529999999999999	0.254604117670474\\
0.0720000000000001	0.227743381870857\\
0.097	0.184427183100085\\
0.161	0.0698021948380214\\
0.188	0.0321841770597393\\
0.216	9.56227871724558e-05\\
0.258	0.0419363187773949\\
0.287	0.0658994924453364\\
0.307	0.0771566674991315\\
0.323	0.0816041174694897\\
0.339	0.0815192883180611\\
0.356	0.0768328791010084\\
0.378	0.0658294022881254\\
0.421	0.0431825893007356\\
0.441	0.0380186973515437\\
0.462	0.0371520427753742\\
0.529	0.0385259646452063\\
0.561	0.0313350080276846\\
0.597	0.0240522641464911\\
0.622	0.0233604934871958\\
0.651	0.0270062147679613\\
0.717	0.0370620349607598\\
0.751	0.0368281681394755\\
0.865	0.0320495024263403\\
0.988	0.0349810782489839\\
1.099	0.0329634591044798\\
1.221	0.0345664244099115\\
1.331	0.0332014751998408\\
1.45	0.0340918135779447\\
1.564	0.0330954003064883\\
1.689	0.0333657021874001\\
1.8	0.0333255314227552\\
1.914	0.0332634833531404\\
2	0.0328638729129573\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.30694869442069\\
0.0169999999999999	0.299815726990764\\
0.032	0.288454762656881\\
0.0470000000000002	0.271642955779058\\
0.0640000000000001	0.245835220055088\\
0.0859999999999999	0.203903157492832\\
0.136	0.10542271328986\\
0.155	0.0785193529713384\\
0.172	0.0614097132757223\\
0.19	0.0493000868651468\\
0.215	0.0382053265985376\\
0.253	0.0212741241334236\\
0.293	0.00169655404694113\\
0.315	0.0113191557375041\\
0.332	0.0144424348282963\\
0.349	0.0131061334646656\\
0.368	0.00709506930874548\\
0.386	0.00106335261389257\\
0.416	0.0131639755724855\\
0.435	0.0164028888868968\\
0.455	0.0153676490174868\\
0.483	0.00900476887866741\\
0.521	0.000815763027761207\\
0.545	0.000127048770175442\\
0.562	0.00124697841067167\\
0.633	0.00788753578394097\\
0.67	0.00484143986738461\\
0.718	0.00140769963933041\\
0.756	0.00341666263952645\\
0.832	0.00871951347294964\\
0.884	0.00636400151396055\\
0.95	0.00415590138642452\\
1.035	0.00697031477734678\\
1.099	0.00656535736772224\\
1.202	0.005254386494288\\
1.324	0.00620840047524984\\
1.441	0.00558437198514428\\
1.565	0.00591157418486787\\
1.689	0.0058507757992432\\
1.8	0.00554636393504504\\
1.947	0.00566385353211052\\
2	0.0057349077858686\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289806351079266\\
0.0190000000000001	0.280671629592039\\
0.0369999999999999	0.266465497811907\\
0.056	0.245605363095835\\
0.0779999999999998	0.214807873001662\\
0.162	0.0891806054811357\\
0.185	0.0667768778418094\\
0.214	0.0449175940647897\\
0.278	0.0019264827183636\\
0.302	0.0166985012300662\\
0.32	0.022931262597703\\
0.336	0.023955529808235\\
0.353	0.0205331314714496\\
0.373	0.0118781998770676\\
0.397	0.00143436601185343\\
0.423	0.0133447218457481\\
0.442	0.0174002836964462\\
0.461	0.0169985116631337\\
0.488	0.0115223089414993\\
0.522	0.00532071194817263\\
0.546	0.0055196337112946\\
0.575	0.0104053696112505\\
0.623	0.0189666413388694\\
0.65	0.0190350262232832\\
0.684	0.0145333870610669\\
0.733	0.00830839544041595\\
0.765	0.00880996555702618\\
0.873	0.0148665701865598\\
1.009	0.0109898345257666\\
1.111	0.0139869908932009\\
1.246	0.0126983375430543\\
1.335	0.0139490844301666\\
1.474	0.0130144492965409\\
1.577	0.0137770972598967\\
1.681	0.0142936063776222\\
1.891	0.0210061001482584\\
1.951	0.0231920632945566\\
2	0.0218248405526582\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.322727476188097\\
0.016	0.302022164898427\\
0.0329999999999999	0.270897767458483\\
0.0550000000000002	0.221338674101959\\
0.109	0.0960788307042346\\
0.129	0.0612208996523851\\
0.149	0.0346026037818534\\
0.171	0.0126237109762273\\
0.188	0.000511850477179721\\
0.209	0.0122642145056187\\
0.227	0.0177535558515181\\
0.243	0.0184195811411683\\
0.259	0.0148384442325744\\
0.277	0.00611795309269425\\
0.288	0.00112276851463644\\
0.347	0.0409770374421519\\
0.365	0.0462305321698224\\
0.384	0.0471162685073478\\
0.408	0.043495569479727\\
0.475	0.0303449728699907\\
0.505	0.0305982783085059\\
0.581	0.0337687542878631\\
0.698	0.0305326970498343\\
0.806	0.0333232351998634\\
0.92	0.0308011517016906\\
1.031	0.032634830512861\\
1.16	0.0305710017317087\\
1.296	0.0304269107620874\\
1.356	0.0267894026688831\\
1.506	0.013530843510098\\
1.616	0.0134435808519928\\
1.723	0.0145763283008895\\
1.865	0.0140089933487801\\
1.948	0.0130131562609535\\
2	0.0102075785934268\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285621820321895\\
0.02	0.276635233483725\\
0.0379999999999998	0.263156514902351\\
0.0569999999999999	0.243165196188153\\
0.0779999999999998	0.214472709652588\\
0.107	0.166690003397505\\
0.152	0.0924431548106694\\
0.179	0.0565099295475058\\
0.209	0.0236113246682343\\
0.235	0.000315215439063099\\
0.261	0.0192327326349817\\
0.282	0.0296552073138154\\
0.3	0.034062189247678\\
0.316	0.0337215757386384\\
0.333	0.0289305765080345\\
0.354	0.0180625648791186\\
0.385	0.00124325060796027\\
0.407	0.0115858214137812\\
0.426	0.0160786616469184\\
0.447	0.0166364177311662\\
0.521	0.0142516903734715\\
0.559	0.0209952227085233\\
0.596	0.0263457624283054\\
0.624	0.0260149641935792\\
0.66	0.0208843040315778\\
0.709	0.0143269882679951\\
0.742	0.0144021219555492\\
0.789	0.0193759997337128\\
0.835	0.0228680238932575\\
0.872	0.0212734728555581\\
0.965	0.0148316990314008\\
1.014	0.0178603315187753\\
1.07	0.0205725310473168\\
1.117	0.0182057504315805\\
1.189	0.014465907467212\\
1.244	0.0164857076360483\\
1.314	0.0186797220620014\\
1.385	0.0152346210556198\\
1.439	0.0149056711264182\\
1.554	0.0165448547017255\\
1.693	0.0091428852583646\\
1.75	0.00810192953885824\\
1.906	0.00964773189625978\\
1.982	0.00839522521828462\\
2	0.00889003272528388\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293341801384313\\
0.0169999999999999	0.286672307570317\\
0.0310000000000001	0.276179726595947\\
0.0459999999999998	0.259150648925841\\
0.0630000000000002	0.232577673168572\\
0.0840000000000001	0.191280321035032\\
0.142	0.0724710166456628\\
0.161	0.0450255821296448\\
0.179	0.0263443827549552\\
0.198	0.0128644195068621\\
0.224	4.26443440222357e-05\\
0.278	0.0217997095829063\\
0.3	0.0264088789988075\\
0.318	0.0260008684164856\\
0.337	0.0211415834575499\\
0.363	0.00939678398269184\\
0.384	0.000569810526791947\\
0.406	0.00753230340516353\\
0.425	0.00915689461979019\\
0.448	0.00650998448394535\\
0.491	0.000344898179224007\\
0.533	0.00407499888617968\\
0.583	0.0135002564235727\\
0.607	0.0129009478101261\\
0.64	0.00729800310836559\\
0.679	0.00156047578356366\\
0.707	0.00182513683280128\\
0.754	0.00757461527737435\\
0.791	0.00987616692098836\\
0.829	0.00777439640832167\\
0.908	0.00213399924479818\\
0.955	0.00426400694965601\\
1.027	0.00765090898141274\\
1.081	0.005066087992323\\
1.145	0.00279177873146219\\
1.308	0.00247422289115251\\
1.386	0.00226624484335147\\
1.532	0.00198159838992717\\
2	0.00195300959201861\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277823049990511\\
0.02	0.269726155474078\\
0.0379999999999998	0.257179782487194\\
0.0569999999999999	0.238397812337936\\
0.0790000000000002	0.210301064202822\\
0.113	0.158778918251002\\
0.156	0.0948529642094575\\
0.185	0.0593691507988261\\
0.225	0.0180918481395667\\
0.244	0.000889674484038316\\
0.279	0.0327830211888727\\
0.298	0.0448252654081656\\
0.314	0.0504100172507012\\
0.329	0.0514309813698204\\
0.345	0.0479950802824485\\
0.363	0.0393550605908004\\
0.397	0.0166897813854638\\
0.421	0.00355025489367566\\
0.433	0.000498718343016513\\
0.452	0.00321109206146675\\
0.477	0.00192333156492808\\
0.508	0.000534130552402257\\
0.542	0.00272349516440862\\
0.609	0.014073766549755\\
0.635	0.0122242404958648\\
0.727	0.000541073146762994\\
0.761	0.00430105887105547\\
0.82	0.011205620770653\\
0.856	0.0106475967178548\\
0.975	0.00435917179736833\\
1.079	0.00863175168819463\\
1.203	0.00483012475911737\\
1.308	0.00750083309223148\\
1.439	0.00545603808379358\\
1.526	0.00738684886584817\\
1.67	0.00590682895664596\\
1.754	0.0072548513688635\\
1.894	0.00583438326500252\\
1.984	0.00674471641502761\\
2	0.00636171685919784\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28178735506465\\
0.0270000000000001	0.268119889178942\\
0.0529999999999999	0.249751561162117\\
0.081	0.224759124303208\\
0.113	0.190241613450802\\
0.154	0.139245216056598\\
0.206	0.0749769894923844\\
0.23	0.0519874308481416\\
0.249	0.039323051720062\\
0.266	0.0327508509347876\\
0.284	0.0303546299938855\\
0.305	0.0321419205597682\\
0.334	0.0394649845768096\\
0.382	0.0519585372287232\\
0.409	0.0542198361547652\\
0.439	0.0523099406803089\\
0.572	0.0337101846452139\\
0.605	0.0238120398732384\\
0.677	0.000170385226572201\\
0.708	0.00514792168007627\\
0.746	0.00662360218476632\\
0.835	0.00889259412503529\\
0.908	0.0111896206790059\\
0.976	0.0076882313524429\\
1.029	0.00717212481638319\\
1.16	0.00912812083167669\\
1.252	0.00732095601738614\\
1.388	0.00880478463384593\\
1.489	0.00745504214774417\\
1.635	0.00748739955656186\\
1.802	0.00715561585459579\\
1.972	0.00438349256552195\\
2	0.00390101326627512\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285242314187322\\
0.0190000000000001	0.27537700062994\\
0.0379999999999998	0.259853221533753\\
0.0600000000000001	0.235984202380867\\
0.133	0.151290288446356\\
0.155	0.134826900719184\\
0.186	0.11757259740562\\
0.215	0.0999531952424357\\
0.238	0.0807396825436126\\
0.273	0.0446586000216604\\
0.299	0.0206944055535514\\
0.317	0.00980848511379362\\
0.333	0.00515676687256361\\
0.349	0.00494687062341725\\
0.37	0.00930004288296837\\
0.406	0.0173433893345756\\
0.424	0.0167796384411498\\
0.443	0.0117223739121513\\
0.473	0.00237093779867337\\
0.504	0.0159517512257983\\
0.524	0.0202119288327349\\
0.546	0.0203440892580979\\
0.625	0.0154368532204021\\
0.657	0.0217370844787061\\
0.697	0.0290423856308788\\
0.724	0.0294861325714195\\
0.758	0.0254640990057506\\
0.811	0.0192873543779299\\
0.847	0.019804758482949\\
0.94	0.0235357183107534\\
1.096	0.0191915172643999\\
1.164	0.0188001056852696\\
1.268	0.0173399887870578\\
1.38	0.0171453533793167\\
1.482	0.017332610029432\\
1.599	0.0172771877440563\\
1.72	0.0176166298793632\\
1.835	0.0170299206794535\\
1.948	0.0176858487506171\\
2	0.0178447851463579\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290077958870895\\
0.0190000000000001	0.282407111300643\\
0.0350000000000001	0.270997729405155\\
0.052	0.253460010673022\\
0.0710000000000002	0.227306238194897\\
0.0950000000000002	0.18625442267835\\
0.165	0.0606607730683897\\
0.184	0.0373797494709702\\
0.202	0.0219794879353166\\
0.22	0.0121786351946369\\
0.241	0.005621393833255\\
0.275	8.66216834540801e-05\\
0.321	0.00909870784739031\\
0.358	0.015562495944486\\
0.381	0.015261438451958\\
0.405	0.0105609342311808\\
0.445	0.001234470197224\\
0.47	0.00548197808926698\\
0.492	0.00508120069871243\\
0.529	0.0025220160699746\\
0.571	0.0113881701144769\\
0.598	0.0126247010003384\\
0.632	0.00956296667195833\\
0.693	0.00339170376134623\\
0.733	0.00445881459137576\\
0.813	0.00785974113355081\\
0.877	0.00409803113490526\\
0.928	0.00327865450298059\\
1.067	0.00510012959286543\\
1.146	0.00331381188276891\\
1.294	0.00472215937950571\\
1.374	0.00360989664236389\\
1.521	0.00523505843012417\\
1.609	0.00425745611078154\\
1.74	0.00536844551413163\\
1.84	0.00451650238307177\\
1.966	0.00551675612850699\\
2	0.00469468757285574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274700121659189\\
0.0219999999999998	0.263550067545943\\
0.044	0.246868729601724\\
0.0680000000000001	0.223115029642913\\
0.103	0.181707479104002\\
0.145	0.13329563331446\\
0.172	0.108456350547931\\
0.203	0.0858953572463204\\
0.285	0.0339695843594532\\
0.31	0.0225174173483791\\
0.332	0.0170353735965776\\
0.354	0.0160146933835539\\
0.383	0.0193000808706758\\
0.428	0.0244472179496165\\
0.456	0.022906835358385\\
0.554	0.0122074385137414\\
0.658	0.01566937493625\\
0.752	0.00787265201348397\\
0.906	0.0077742507370413\\
0.967	0.00718229270431303\\
1.085	0.00744266986222319\\
1.187	0.00666958003730667\\
1.315	0.00688393470925863\\
1.422	0.00710557893037578\\
1.524	0.00684894252093482\\
1.632	0.0068944287471786\\
1.746	0.00696595616928741\\
1.865	0.00730386875151856\\
1.989	0.00710657303153317\\
2	0.00700386835010258\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288262423855478\\
0.016	0.284468687971851\\
0.0270000000000001	0.277335590370867\\
0.0369999999999999	0.265592427538429\\
0.048	0.245019214543847\\
0.0590000000000002	0.215186416405766\\
0.0720000000000001	0.167895013573478\\
0.0899999999999999	0.0852146260926574\\
0.107	0.000919612449016505\\
0.129	0.101761579876544\\
0.143	0.148805793799644\\
0.154	0.173120882968358\\
0.163	0.184229599765411\\
0.171	0.187659267872721\\
0.179	0.18552799139357\\
0.188	0.177417684740028\\
0.2	0.159478751985286\\
0.221	0.118595331084848\\
0.243	0.0789272746844651\\
0.257	0.0614756268474665\\
0.269	0.0526638649660978\\
0.281	0.0493247158589871\\
0.294	0.0507788126163429\\
0.311	0.05764448736132\\
0.344	0.071954945436548\\
0.36	0.0737468615739512\\
0.376	0.0708543316134369\\
0.396	0.0621988631122421\\
0.437	0.0430537655797485\\
0.455	0.0400656523366627\\
0.472	0.0415387762264974\\
0.492	0.0477939774592739\\
0.552	0.0703907228243237\\
0.571	0.0710779959259269\\
0.59	0.0673929862071643\\
0.614	0.0581049620583651\\
0.696	0.0227630818107767\\
0.762	0.000951025881859024\\
0.844	0.0332477508962312\\
0.863	0.034162989439714\\
0.882	0.0308292950714772\\
0.907	0.0216418040806463\\
0.952	0.00427949202670641\\
0.974	0.000637507941102289\\
0.999	0.00102505741061831\\
1.086	0.00699238795711254\\
1.193	0.004596043431639\\
1.301	0.00649670410879999\\
1.385	0.00662338910071103\\
1.472	0.00801438849640768\\
1.597	0.00628079384562685\\
1.702	0.00818997241320618\\
1.864	0.0078909367975406\\
2	0.00684641133757768\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283645656366901\\
0.0209999999999999	0.273265058762604\\
0.04	0.258615321572782\\
0.0609999999999999	0.236913573388009\\
0.0870000000000002	0.203404036602661\\
0.126	0.145268560967393\\
0.221	0.000723856265563594\\
0.247	0.033371330344302\\
0.265	0.0497383470981263\\
0.28	0.0580382441599481\\
0.294	0.0610455702445609\\
0.308	0.0597261831537663\\
0.324	0.0537499857291786\\
0.346	0.0404365899059504\\
0.381	0.0191138663936856\\
0.398	0.0137642019605675\\
0.414	0.0131997093797738\\
0.431	0.0170657577710092\\
0.454	0.0272767781920904\\
0.492	0.0445461553451074\\
0.511	0.0482520417828365\\
0.53	0.0474870383512318\\
0.553	0.0419129900153008\\
0.605	0.0274894276351314\\
0.628	0.0263124760718125\\
0.656	0.0293860146694009\\
0.701	0.0346460041084211\\
0.725	0.0327349984582872\\
0.755	0.0256761731396793\\
0.798	0.0157241968407633\\
0.823	0.014475524259189\\
0.854	0.0174917571470079\\
0.904	0.0225779322541806\\
0.934	0.0209601284061485\\
1.024	0.0123198950887597\\
1.065	0.0158440825721238\\
1.115	0.0194119689262275\\
1.153	0.0176340488227598\\
1.239	0.0117093989455808\\
1.37	0.0106443178002857\\
1.435	0.00951398737725251\\
1.584	0.0101459574662344\\
1.666	0.0100586093948274\\
1.778	0.0109303993167948\\
1.892	0.0102020620041703\\
2	0.0107801514944228\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.308935514695207\\
0.0179999999999998	0.301120187421557\\
0.0339999999999998	0.288688771294138\\
0.0510000000000002	0.269563149540104\\
0.0710000000000002	0.24016769538783\\
0.107	0.177665180890471\\
0.134	0.134421978611933\\
0.153	0.111193311226947\\
0.17	0.0967632887503078\\
0.187	0.0877825985087624\\
0.21	0.0809112448166807\\
0.243	0.0708287855849137\\
0.268	0.0581194577422939\\
0.306	0.0382685417994666\\
0.323	0.0341627564708848\\
0.339	0.0345630178079452\\
0.356	0.0393684874631521\\
0.379	0.0509511369914089\\
0.417	0.0705983838208981\\
0.435	0.0748428584861913\\
0.452	0.0743755721192274\\
0.469	0.0696502090683349\\
0.49	0.0590298653652082\\
0.576	0.00915266311563956\\
0.601	0.000895715551061826\\
0.631	0.0157826348096211\\
0.701	0.0542155618235896\\
0.718	0.0569174143276734\\
0.735	0.0551943623490536\\
0.754	0.0486188642639673\\
0.787	0.0313686765067396\\
0.813	0.0198722194532501\\
0.834	0.0151069973809208\\
0.856	0.0145366104044702\\
0.89	0.0186302535122738\\
0.925	0.0215897630199513\\
0.953	0.0196404759628663\\
1.01	0.00967958877624886\\
1.053	0.00546388500715889\\
1.136	0.00205687544499034\\
1.225	0.0112433990370349\\
1.271	0.011635583089292\\
1.425	0.00775291683579882\\
1.501	0.00906134362897282\\
1.751	0.00359827322241513\\
1.839	0.00427845012651051\\
1.979	0.00326353587783013\\
2	0.00349379710029663\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277424504205859\\
0.0169999999999999	0.270746567276646\\
0.032	0.259701902916145\\
0.048	0.242230882554974\\
0.0670000000000002	0.214739418542499\\
0.138	0.103857237524935\\
0.158	0.0841716930090888\\
0.182	0.0667961119908629\\
0.232	0.0321885581969621\\
0.274	0.000468379798812091\\
0.293	0.0105133506510282\\
0.309	0.0143542483142478\\
0.325	0.0135697354391553\\
0.342	0.00821479866267838\\
0.361	0.00170987466412598\\
0.41	0.0286129010951304\\
0.429	0.0332519356604726\\
0.447	0.0332484985239057\\
0.468	0.0286976103040981\\
0.537	0.00940299817826329\\
0.56	0.00980399542483967\\
0.595	0.0155390496343699\\
0.629	0.0195919998000065\\
0.657	0.0184868336934136\\
0.704	0.0113049204077926\\
0.74	0.0078862839161884\\
0.774	0.00902058357536761\\
0.864	0.015087570091441\\
0.911	0.0112871835665258\\
0.964	0.00792691694847525\\
1.028	0.00952308632275978\\
1.088	0.00860984475047921\\
1.183	0.00676160340721488\\
1.329	0.00713364992111742\\
1.433	0.00719343119405691\\
1.549	0.00725938183128072\\
1.678	0.00728230680929354\\
2	0.00652127557388216\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289099397883326\\
0.0169999999999999	0.28168890195488\\
0.0329999999999999	0.269267861614789\\
0.0499999999999998	0.250311846511086\\
0.0720000000000001	0.218762536703484\\
0.126	0.138010365355484\\
0.146	0.117006999960032\\
0.168	0.100247148919703\\
0.219	0.0644236932679974\\
0.25	0.0346354331035532\\
0.279	0.00824531466603906\\
0.292	6.59529386939361e-05\\
0.307	0.00552419791474001\\
0.321	0.00631619636143332\\
0.337	0.00264306060411945\\
0.346	0.00110278666961161\\
0.378	0.018590928251502\\
0.401	0.0288088669430531\\
0.419	0.032372585821959\\
0.437	0.0315282691468703\\
0.459	0.0258949021234964\\
0.517	0.00865018431920728\\
0.541	0.00731395800469059\\
0.571	0.0103555541577776\\
0.625	0.0165248380565961\\
0.656	0.0151797276843797\\
0.756	0.00623709331234634\\
0.798	0.0109449753410691\\
0.845	0.0152101800790398\\
0.882	0.0141671970891988\\
0.986	0.00792041381453945\\
1.123	0.0118223243282425\\
1.203	0.00783152633544848\\
1.337	0.0075625567309916\\
1.405	0.0052045827823739\\
1.466	0.00838979314984822\\
1.518	0.00946029569796991\\
1.589	0.0055610581068688\\
1.644	0.00501519232880732\\
1.773	0.00621293275872237\\
1.9	0.00313112309362795\\
1.999	0.00203882940123945\\
2	0.00200128382134634\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.294098774898524\\
0.016	0.288764295524371\\
0.0289999999999999	0.279336853771453\\
0.0419999999999998	0.26402699258577\\
0.056	0.240344093483335\\
0.073	0.202480237402831\\
0.101	0.127685111334376\\
0.129	0.0568907877898028\\
0.146	0.0240195327031674\\
0.161	0.00320960203151266\\
0.164	6.00486609338979e-05\\
0.179	0.0126345460254056\\
0.197	0.0217644710970735\\
0.263	0.0492374194299612\\
0.308	0.0733757031905982\\
0.325	0.0771775188553656\\
0.341	0.0763270306513402\\
0.358	0.0708913900530206\\
0.38	0.0589570535573558\\
0.423	0.0347606058098289\\
0.443	0.0289249709869654\\
0.463	0.0275571547913946\\
0.491	0.030524466812111\\
0.523	0.0331104306648915\\
0.543	0.0304313848440954\\
0.564	0.0231685484934459\\
0.618	0.0012346968795045\\
0.637	0.00457616951162043\\
0.655	0.00347781590282592\\
0.675	0.00187422806245641\\
0.741	0.0231649650020351\\
0.761	0.0233200757715388\\
0.783	0.0192387713112963\\
0.859	0.000481918705947049\\
0.906	0.00468551698281194\\
0.957	0.0143346854564075\\
0.984	0.0145087929966738\\
1.019	0.0099950066927712\\
1.066	0.00441812801244534\\
1.1	0.00505890856552815\\
1.195	0.0101451662191825\\
1.331	0.00676974335274938\\
1.416	0.00956930057088012\\
1.635	0.00819286255788354\\
2	0.00782293416038726\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298250121522392\\
0.02	0.288416915374783\\
0.0390000000000001	0.273844337448966\\
0.0609999999999999	0.251304887401727\\
0.0910000000000002	0.213740933968109\\
0.143	0.148019399367882\\
0.17	0.121026892562654\\
0.197	0.100001321876873\\
0.23	0.0799417926222654\\
0.274	0.0581374040649099\\
0.302	0.0484699711841432\\
0.324	0.0452773285158279\\
0.345	0.0466560857244653\\
0.369	0.0527819441478479\\
0.427	0.0699381684338047\\
0.449	0.0709003360510958\\
0.472	0.0675106016218376\\
0.505	0.05771177737304\\
0.548	0.0457019660466855\\
0.581	0.0412023748838561\\
0.656	0.032981576996403\\
0.738	0.0187695286664327\\
0.771	0.0193295808022911\\
0.869	0.0245274835642606\\
0.925	0.0196412728566999\\
0.968	0.0178499852149452\\
1.013	0.0205733704503941\\
1.076	0.0241421822268917\\
1.128	0.0222850649458355\\
1.212	0.0189947565864337\\
1.31	0.0217904021079653\\
1.377	0.0204159172330507\\
1.473	0.0187368006089623\\
1.568	0.0166858621233623\\
1.743	0.0117102093158481\\
1.843	0.0117903128934209\\
1.953	0.0119315510239164\\
2	0.0112218253794034\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295393234600511\\
0.0190000000000001	0.287384361922056\\
0.036	0.274985178336661\\
0.0529999999999999	0.257121389467829\\
0.0720000000000001	0.230564637542194\\
0.0950000000000002	0.190334508013328\\
0.128	0.123000949429943\\
0.178	0.0214908921144312\\
0.19	0.000165429195049249\\
0.228	0.0546837011538033\\
0.246	0.0722346886273444\\
0.262	0.082294134762396\\
0.276	0.0863582216596064\\
0.29	0.0858445557152425\\
0.305	0.0805240676088923\\
0.323	0.0689903737210997\\
0.386	0.02330058165944\\
0.404	0.0177139877401511\\
0.424	0.0159883218102266\\
0.484	0.0144263177081885\\
0.508	0.00728737134754587\\
0.529	0.000982117304063834\\
0.558	0.0101775312547119\\
0.578	0.012056522666763\\
0.597	0.00962937660951857\\
0.621	0.00186414361456988\\
0.628	0.000961183836039048\\
0.67	0.0161704566929126\\
0.693	0.0197247571251262\\
0.718	0.0190770799033451\\
0.813	0.01107880483681\\
0.866	0.0174371324566476\\
0.902	0.0191643032701165\\
0.943	0.0165362191824108\\
1.004	0.0126716210104867\\
1.053	0.0145046993519853\\
1.127	0.0172322083831307\\
1.2	0.0142909623479897\\
1.258	0.0140346215839364\\
1.38	0.0157536879369848\\
1.486	0.014278958377854\\
1.613	0.0145241340925608\\
1.739	0.0142554829239914\\
2	0.0147165645051626\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279321413539237\\
0.02	0.267861406386651\\
0.04	0.250671996253995\\
0.0619999999999998	0.225726486547811\\
0.0880000000000001	0.189295209961046\\
0.123	0.132260161738764\\
0.179	0.0321838227544227\\
0.196	0.000655462961675735\\
0.202	0.0105025937509207\\
0.242	0.080829032230759\\
0.261	0.106502642386528\\
0.276	0.12012079448766\\
0.288	0.125844033660292\\
0.299	0.126695370724857\\
0.31	0.123315858771879\\
0.323	0.114312063308305\\
0.34	0.0962987547622851\\
0.387	0.0422979953209448\\
0.402	0.0331768990187893\\
0.415	0.0300568283203022\\
0.429	0.0310525144783282\\
0.449	0.0374147838960419\\
0.484	0.0491445825565187\\
0.502	0.0504712104715108\\
0.521	0.0475259247709396\\
0.552	0.0373411069780665\\
0.576	0.0313083305515907\\
0.594	0.0310697543597591\\
0.612	0.035275463283313\\
0.635	0.04556987825337\\
0.674	0.0636062721437609\\
0.693	0.0672362628266225\\
0.711	0.0661877553586367\\
0.731	0.0604891959830072\\
0.764	0.0456391104085641\\
0.795	0.0334080389870479\\
0.819	0.0284429919683826\\
0.844	0.0276785527757064\\
0.879	0.0313526168603335\\
0.926	0.035740560728311\\
0.965	0.0346134093006087\\
1.054	0.0305422810934584\\
1.135	0.0284005218593637\\
1.208	0.0249891089816701\\
1.258	0.0280264000844301\\
1.313	0.0304319976272662\\
1.371	0.0278574181396332\\
1.431	0.026813267496113\\
1.586	0.0279851197162446\\
1.668	0.0272306938468851\\
1.908	0.0295699462314905\\
2	0.0283216401436972\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27970654747783\\
0.0190000000000001	0.27130413617882\\
0.036	0.258617404434558\\
0.0539999999999998	0.239596941405896\\
0.0750000000000002	0.21067569696022\\
0.107	0.158054508274327\\
0.143	0.100673571401547\\
0.166	0.0715839855132878\\
0.188	0.0503955736668078\\
0.215	0.030643754493306\\
0.262	0.000675041116600994\\
0.299	0.0240917428087415\\
0.318	0.0311316900128693\\
0.334	0.0325750313727537\\
0.35	0.0295859611074136\\
0.368	0.0216992966144414\\
0.407	0.00188402550133793\\
0.43	0.012499820005623\\
0.45	0.0171241725200462\\
0.472	0.0175930797114572\\
0.557	0.0136809462072534\\
0.627	0.0193201907448373\\
0.658	0.015870407486386\\
0.725	0.00679335828725547\\
0.757	0.0080417008006104\\
0.826	0.0125875128221646\\
0.861	0.00923926623144933\\
0.926	0.00212273181533407\\
0.965	0.00311989970093363\\
1.05	0.00699366446550798\\
1.115	0.00318420629782512\\
1.165	0.00244874931690209\\
1.304	0.00448644716389035\\
1.384	0.00231666055566926\\
1.552	0.00360379357428675\\
1.621	0.00315401115152136\\
1.749	0.0046450928742181\\
1.844	0.00363980365116845\\
1.969	0.00455274935919059\\
2	0.00366516641632986\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.305046221952407\\
0.0190000000000001	0.296654252676246\\
0.0350000000000001	0.284352260381977\\
0.0499999999999998	0.267402193288826\\
0.0659999999999998	0.242773196818626\\
0.0840000000000001	0.207033572974004\\
0.106	0.153814631786657\\
0.164	0.000911394636043283\\
0.183	0.0411660596179084\\
0.198	0.064623188576951\\
0.212	0.0791285285336842\\
0.225	0.0864849669325602\\
0.238	0.088679795215572\\
0.252	0.0863758205869143\\
0.27	0.078650903781615\\
0.312	0.0588178868790887\\
0.329	0.0563627345654569\\
0.346	0.0582155336965693\\
0.372	0.0660820825310977\\
0.396	0.0720041852756479\\
0.413	0.0718492663934787\\
0.429	0.0673794032328145\\
0.448	0.0573159940010206\\
0.5	0.0264606862072787\\
0.516	0.0231791736333662\\
0.532	0.0241730248696448\\
0.552	0.0300779371141711\\
0.594	0.044141831355474\\
0.611	0.0445239800614647\\
0.627	0.0405134400493172\\
0.645	0.0314229600214069\\
0.696	0.00118662184878593\\
0.713	0.00674752892062225\\
0.729	0.00771866463852744\\
0.747	0.00439174880641957\\
0.763	0.00118119894587698\\
0.803	0.0149060224888879\\
0.823	0.0168623017101726\\
0.844	0.0144809211620509\\
0.913	0.0021175579339654\\
0.934	0.00515669687065845\\
0.964	0.0143724868346848\\
0.998	0.0239457777784819\\
1.021	0.0259147816099179\\
1.045	0.0235910590362001\\
1.13	0.0106588859474477\\
1.175	0.0129319342455423\\
1.219	0.0134545991469528\\
1.352	0.00977186371845429\\
1.43	0.0130378777148055\\
1.489	0.00987306233537\\
1.544	0.00844355619696868\\
1.705	0.00968912459140014\\
1.769	0.0081370201485802\\
1.955	0.00864493679487799\\
2	0.00851722814373979\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283530480497986\\
0.02	0.273507881345791\\
0.0379999999999998	0.258952701641772\\
0.0569999999999999	0.237675268222327\\
0.0800000000000001	0.204751820743862\\
0.164	0.0762986637764618\\
0.185	0.0555787448588254\\
0.205	0.0415136760223289\\
0.228	0.0306649876198426\\
0.311	0.000647738154002653\\
0.348	0.0159991893261942\\
0.367	0.0194695352384393\\
0.385	0.0184313896274384\\
0.404	0.012917621825284\\
0.435	0.001944052140193\\
0.468	0.0166881831252375\\
0.49	0.0218178106586788\\
0.512	0.0226118955226005\\
0.543	0.0190328471097243\\
0.584	0.0148040510647625\\
0.616	0.0161506517567522\\
0.682	0.0206373120816123\\
0.714	0.0174518579975871\\
0.79	0.00763825796583317\\
0.826	0.00914849093278569\\
0.898	0.0132407435962669\\
0.946	0.0105256726385923\\
1.003	0.00807297575696087\\
1.06	0.010720574734524\\
1.118	0.0121630943668967\\
1.189	0.00862658907125047\\
1.244	0.00814774045364963\\
1.36	0.00920722840353738\\
1.461	0.00800080490223731\\
1.577	0.00864153762259523\\
1.678	0.00816252113866645\\
1.786	0.00905967281720121\\
1.913	0.00761043047693688\\
2	0.0084744024326544\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295944614191617\\
0.02	0.286807369124662\\
0.0379999999999998	0.27324558058543\\
0.056	0.254079814582991\\
0.0760000000000001	0.22617785236281\\
0.102	0.181710044308701\\
0.153	0.0925581579948291\\
0.173	0.0670118584320591\\
0.191	0.0506403918915015\\
0.211	0.0383827483693393\\
0.269	0.00752169579500084\\
0.28	0.00122465088677037\\
0.343	0.0525151811954943\\
0.357	0.0565122919337542\\
0.37	0.0559729287870998\\
0.384	0.0509253661690088\\
0.401	0.0397430876316904\\
0.453	0.000877576141824932\\
0.469	0.00702604010053776\\
0.485	0.0084803427054001\\
0.503	0.00537647490825943\\
0.523	0.00131350680252718\\
0.552	0.00977030459642592\\
0.572	0.0110629754060874\\
0.593	0.00796459791052495\\
0.628	0.00144188202297091\\
0.653	0.00527439902434024\\
0.675	0.00445847608244065\\
0.707	0.00214717780846474\\
0.748	0.0105878410385114\\
0.774	0.0113658630392184\\
0.804	0.00776795042588363\\
0.857	0.000589501327452613\\
0.892	0.00181035229858484\\
1.074	0.000417276439911518\\
1.255	0.000259083413666872\\
1.398	0.000239601363081654\\
1.57	0.000307932195197758\\
2	6.17438237013879e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281008105075454\\
0.0169999999999999	0.273827946563834\\
0.032	0.262166353383871\\
0.0459999999999998	0.245756771615388\\
0.0619999999999998	0.219892685323669\\
0.081	0.180581946266159\\
0.14	0.051967791378889\\
0.157	0.028006393005358\\
0.173	0.0125569954554345\\
0.192	0.000458294312468688\\
0.198	0.00267858856535685\\
0.227	0.0198114697339906\\
0.248	0.0378625673551718\\
0.287	0.0730021627980828\\
0.301	0.0794433937662706\\
0.313	0.0803982754982639\\
0.325	0.0768415519122603\\
0.338	0.0681683748132813\\
0.354	0.0519632462694632\\
0.399	0.000737559566160062\\
0.415	0.0124776073207657\\
0.429	0.0176126293565946\\
0.443	0.0182546681890607\\
0.46	0.0145568005027128\\
0.506	0.0018045395728592\\
0.523	0.00303695782804647\\
0.541	0.00882606428361754\\
0.599	0.0317486506265432\\
0.615	0.0315611601556407\\
0.633	0.0268466036840547\\
0.66	0.0144951347199216\\
0.687	0.003422952447937\\
0.706	0.000166229980373966\\
0.724	0.00137174685975339\\
0.747	0.00764142221939856\\
0.793	0.0215754690828351\\
0.815	0.0230791567059789\\
0.84	0.0202264665971441\\
0.906	0.00994900733647208\\
0.94	0.0107760774273156\\
0.999	0.0126434339669563\\
1.161	0.00915324960231834\\
1.241	0.0093940405057622\\
1.376	0.00819388397105447\\
1.5	0.00859079962571307\\
1.618	0.00875501827749403\\
1.734	0.00846849160165331\\
1.85	0.00873090234625229\\
1.963	0.00862604255075938\\
2	0.00824679026574415\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272814830214349\\
0.0230000000000001	0.26110832517774\\
0.0430000000000001	0.245670195017201\\
0.0609999999999999	0.226558367749609\\
0.0790000000000002	0.201314082395388\\
0.1	0.163899375038925\\
0.133	0.0946604244200193\\
0.157	0.0483853292028757\\
0.173	0.0259126033071304\\
0.186	0.0147606815862611\\
0.197	0.0108432561765528\\
0.208	0.011925965012916\\
0.219	0.0175569963950535\\
0.233	0.0301215364811234\\
0.254	0.0559258162156917\\
0.283	0.0910073564040639\\
0.298	0.102947729210616\\
0.311	0.10814869071578\\
0.323	0.10854304053627\\
0.336	0.104700566231906\\
0.353	0.0948116839899598\\
0.401	0.0637458410549061\\
0.418	0.0590640005133767\\
0.436	0.0585394504775332\\
0.47	0.0632005564516813\\
0.494	0.0640504944609659\\
0.515	0.060311432464391\\
0.541	0.0508774340601197\\
0.577	0.0380109956964061\\
0.598	0.0352621806668085\\
0.62	0.0369987694218445\\
0.688	0.0466395039556495\\
0.712	0.0430739505305793\\
0.776	0.0304115138889505\\
0.801	0.0317821526172573\\
0.839	0.0389937698092786\\
0.876	0.0446299298238713\\
0.906	0.0449051711006896\\
0.948	0.0404421048247032\\
0.998	0.0360046204300049\\
1.041	0.0367550656838613\\
1.134	0.0397090939033715\\
1.286	0.0377412829698907\\
1.36	0.0392009377048077\\
1.527	0.0372850419526229\\
1.607	0.0368759597744344\\
1.75	0.0347438297587428\\
1.914	0.0346186555353967\\
2	0.0351658290443311\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283276143870799\\
0.0190000000000001	0.273979495598872\\
0.0350000000000001	0.260932768781927\\
0.0510000000000002	0.24213980797834\\
0.0680000000000001	0.215036061190445\\
0.0870000000000002	0.176466528738534\\
0.118	0.102482325801949\\
0.146	0.0395665352469892\\
0.164	0.008732501760079\\
0.171	0.000517225075402195\\
0.185	0.0142230283382609\\
0.199	0.0220603003348172\\
0.214	0.0254589411451933\\
0.239	0.0257082640350612\\
0.267	0.0273338255452558\\
0.32	0.0331003417235571\\
0.336	0.029312774866427\\
0.353	0.0205871044290844\\
0.373	0.00505431291835956\\
0.38	0.00121548498009361\\
0.417	0.0323638393263281\\
0.434	0.0408958128055859\\
0.449	0.0437853559966848\\
0.465	0.0422160669449725\\
0.484	0.0356145227785398\\
0.536	0.0144761397228335\\
0.555	0.0127492432952101\\
0.577	0.0154162692465443\\
0.628	0.0238853932113114\\
0.65	0.022122504797176\\
0.678	0.0152514081351622\\
0.718	0.00554837789251961\\
0.741	0.00452382120212391\\
0.766	0.0078175776009366\\
0.83	0.0189038011840941\\
0.856	0.0176870677859822\\
0.899	0.0104945180541183\\
0.936	0.00613574560048935\\
0.97	0.00661362327312487\\
1.068	0.011150654688552\\
1.21	0.00734328693108477\\
1.285	0.00919842025599449\\
1.47	0.00654476467893161\\
1.548	0.00695448756219763\\
1.66	0.00647140799189216\\
1.763	0.00731887697991151\\
1.884	0.00626748772211361\\
2	0.00706982939090972\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299540394605702\\
0.02	0.291609431029818\\
0.0369999999999999	0.279844663663736\\
0.0539999999999998	0.262667477245639\\
0.073	0.236988518529129\\
0.0979999999999999	0.195228393226739\\
0.142	0.120582304914475\\
0.16	0.0986560576581312\\
0.175	0.0868607235176064\\
0.188	0.081746287359135\\
0.201	0.0810843510798303\\
0.216	0.084832693012713\\
0.239	0.0958770061710821\\
0.266	0.108037891456921\\
0.283	0.111314088200253\\
0.3	0.110163619181157\\
0.319	0.104296975742363\\
0.387	0.0780235576287569\\
0.407	0.0776279139780081\\
0.436	0.0819872288597407\\
0.464	0.0848496414287152\\
0.482	0.0825337398118018\\
0.499	0.0761683053733506\\
0.518	0.0643989129596281\\
0.545	0.0420804395284984\\
0.583	0.0110422540124642\\
0.602	0.00023801389390643\\
0.647	0.00752934494327429\\
0.672	0.00345579020857034\\
0.691	0.000970631206903771\\
0.722	0.00593243561057966\\
0.746	0.00555952927549308\\
0.774	0.000665893492932668\\
0.781	0.000995785091386203\\
0.825	0.00967393523070559\\
0.85	0.00999648237888762\\
0.877	0.00591167926081981\\
0.907	0.00122906777167442\\
0.94	0.00683111633696365\\
0.967	0.00705775011893461\\
0.999	0.00276718213638105\\
1.019	0.00101586744881876\\
1.058	0.00619604702183718\\
1.089	0.00593796264115909\\
1.129	0.000959848071790503\\
1.142	0.000929233348728964\\
1.181	0.00427743356015942\\
1.216	0.0029093831398157\\
1.254	0.00139150883665895\\
1.299	0.00454801105998559\\
1.341	0.00300753646103802\\
1.394	0.000912856688112917\\
1.439	0.00090938383846062\\
1.477	0.00123069196721826\\
1.539	0.00301535738390646\\
1.749	0.00168629818605615\\
1.816	0.000257236074340916\\
1.851	0.000853844645939628\\
1.927	0.000347565269643191\\
2	0.00041414159579789\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.305135718922698\\
0.0179999999999998	0.298353212396671\\
0.0329999999999999	0.287724694268669\\
0.048	0.271529492246231\\
0.0640000000000001	0.247645647054274\\
0.0840000000000001	0.209203492319671\\
0.117	0.134541422155455\\
0.146	0.0731705424357258\\
0.164	0.0436043079562398\\
0.18	0.0247949542046255\\
0.194	0.0144549784516101\\
0.208	0.00947159541769338\\
0.223	0.00903280165685416\\
0.242	0.0132085890792548\\
0.282	0.0234010375019937\\
0.301	0.0231247936350658\\
0.322	0.018261209834606\\
0.379	0.00185943463011773\\
0.399	0.00184197579078615\\
0.422	0.00630161166273213\\
0.481	0.0204355809905592\\
0.503	0.019925335836843\\
0.529	0.0148584396246245\\
0.589	0.0012203046868704\\
0.615	0.000639189485891478\\
0.647	0.00448139955510296\\
0.694	0.0101616716794193\\
0.723	0.00919371557106574\\
0.767	0.00271141870929625\\
0.794	0.000541181730853157\\
0.826	0.000850343149729316\\
0.85	0.00135213677092549\\
0.915	0.00719698985842676\\
0.95	0.005238301551997\\
1.004	0.00137432278695115\\
1.048	0.00384761492531593\\
1.2	0.00722504178580508\\
1.247	0.00736211658447106\\
1.311	0.00245572346600786\\
1.359	0.000823498542528611\\
1.409	0.00369011320013923\\
1.47	0.00669398719366132\\
1.516	0.00434024807665834\\
1.579	0.000821011133402827\\
1.623	0.000775387327702326\\
1.658	0.00123537212974911\\
1.714	0.00265453482265166\\
1.821	0.00204859868810692\\
2	0.000468322649994413\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282345815518573\\
0.02	0.273256554543394\\
0.0369999999999999	0.260362155221458\\
0.0539999999999998	0.241951477440377\\
0.0720000000000001	0.215685756833347\\
0.0920000000000001	0.178251380930106\\
0.116	0.123947809040805\\
0.169	0.00106836113739783\\
0.188	0.0348338452727726\\
0.204	0.0553005712551036\\
0.218	0.0669189596847155\\
0.232	0.0731183238764919\\
0.247	0.0748560501504789\\
0.265	0.0723581644445948\\
0.333	0.0580201057264533\\
0.363	0.059430893835593\\
0.4	0.0608036134520358\\
0.423	0.0573635645209247\\
0.45	0.0487402390979472\\
0.497	0.0329982727294427\\
0.52	0.0301837181194928\\
0.545	0.0316245396401449\\
0.605	0.0375954366504687\\
0.626	0.0341941747537842\\
0.649	0.0259943458137117\\
0.709	0.00149678503845374\\
0.732	0.00714768528749277\\
0.755	0.00844010341030543\\
0.782	0.00544345208074404\\
0.816	0.00138520834311651\\
0.857	0.00750422595155165\\
0.911	0.01036768497536\\
1.041	0.0144167426279225\\
1.153	0.0101621270030616\\
1.261	0.0110971604803387\\
1.4	0.00630837872379608\\
1.534	0.00576171059985553\\
1.618	0.00505264402761751\\
1.741	0.00572865400257516\\
1.85	0.00519617856354015\\
1.97	0.00533733403444092\\
2	0.00490491248927816\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295131573665886\\
0.0179999999999998	0.28732456992416\\
0.0339999999999998	0.275328698194275\\
0.0510000000000002	0.256809166771144\\
0.069	0.230439579928733\\
0.0910000000000002	0.189819207871842\\
0.131	0.104473824616734\\
0.157	0.0541964512289081\\
0.176	0.0261458884806527\\
0.192	0.00998996921854722\\
0.206	0.00168461764732175\\
0.213	0.000551643115711098\\
0.227	0.00172487492579032\\
0.247	0.00210705815230039\\
0.295	0.0144131040876689\\
0.313	0.0134368678439922\\
0.332	0.00799657023294742\\
0.353	0.00168542700454255\\
0.39	0.0183424175421982\\
0.409	0.0221238389382523\\
0.427	0.0214869283488732\\
0.448	0.016203472148788\\
0.496	0.00168598403544973\\
0.518	0.00590751438108894\\
0.539	0.00562987321821407\\
0.564	0.000758436082184843\\
0.57	0.000845142592083459\\
0.618	0.0120232297410223\\
0.643	0.0130328145932368\\
0.672	0.00974783306747007\\
0.739	0.000228047140872878\\
0.88	0.00476018830169389\\
0.976	0.000303902420868418\\
1.152	0.00163700113778864\\
1.247	0.00153187139588562\\
1.373	0.00171150833973899\\
1.494	0.00193372191243624\\
1.599	0.00121419816136958\\
1.738	0.000424184789531434\\
1.948	0.000380200443347967\\
2	0.000185422511701727\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.315015502398154\\
0.016	0.310307793484913\\
0.028	0.302056022589157\\
0.04	0.287951790484615\\
0.052	0.2667753984056\\
0.0659999999999998	0.232842636471678\\
0.0840000000000001	0.177357756221014\\
0.126	0.043044693969843\\
0.14	0.0131430857745629\\
0.15	0.000540477505213577\\
0.16	0.00740198418321691\\
0.169	0.00786383570162297\\
0.178	0.0033570807261678\\
0.183	0.00104043435753898\\
0.196	0.0174551177559574\\
0.245	0.0882341208894393\\
0.256	0.0941512444225379\\
0.266	0.094560674216063\\
0.276	0.0904251197960786\\
0.288	0.0802581468732231\\
0.304	0.0603867960078635\\
0.344	0.00747966023895286\\
0.353	9.42624520465785e-05\\
0.365	0.00605084435763503\\
0.377	0.0072019431484831\\
0.39	0.00375218949391476\\
0.4	0.00132445344666277\\
0.449	0.0283712757765842\\
0.464	0.0301900832090127\\
0.48	0.0275753859825518\\
0.499	0.0197821178449278\\
0.539	0.00119947941194409\\
0.559	0.00772218987996176\\
0.577	0.00930408526827042\\
0.597	0.00665738575779473\\
0.627	0.00158660516013054\\
0.653	0.00669528768635574\\
0.674	0.00652065931189272\\
0.697	0.00176606640805765\\
0.706	0.00100557615938213\\
0.755	0.0151124726636946\\
0.777	0.0164921844826775\\
0.802	0.0135505097010369\\
0.866	0.00334368414109765\\
0.893	0.00496251945273096\\
0.992	0.0160953003192432\\
1.042	0.0116445327671078\\
1.083	0.010186660907423\\
1.127	0.0132207093854104\\
1.185	0.0169366750301987\\
1.23	0.0150079002688686\\
1.31	0.0108542667319518\\
1.393	0.0134564705554761\\
1.463	0.0130461655298451\\
1.577	0.0115468671517851\\
1.655	0.0102725465905955\\
1.751	0.00808018803104993\\
2	0.0104104261273323\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.300883140526551\\
0.0179999999999998	0.293474388692607\\
0.0329999999999999	0.28225874894118\\
0.0470000000000002	0.266504893774549\\
0.0619999999999998	0.242920218115362\\
0.0779999999999998	0.209641376420235\\
0.097	0.160082469436376\\
0.126	0.071158077800856\\
0.149	0.000892773419402637\\
0.156	0.018502162843999\\
0.174	0.0610423361478016\\
0.188	0.0851681214551201\\
0.201	0.0998754769725334\\
0.213	0.106961756066933\\
0.224	0.108425595863471\\
0.236	0.10534467698286\\
0.251	0.0964149846291091\\
0.304	0.0595790629421451\\
0.318	0.0568981855706112\\
0.333	0.0584919684741623\\
0.352	0.0652836340963145\\
0.389	0.0794613521052998\\
0.406	0.0809040647866572\\
0.423	0.077997067780061\\
0.443	0.0700185863114244\\
0.5	0.0441394946253544\\
0.519	0.0418126209996186\\
0.542	0.0436582456563483\\
0.584	0.0481388748752702\\
0.604	0.0455385400380872\\
0.625	0.0385059703779174\\
0.702	0.00749131610013087\\
0.726	0.00598081451423926\\
0.783	0.00488142051696316\\
0.809	0.00214236140074187\\
0.88	0.0257821366158733\\
0.9	0.0257473212018282\\
0.923	0.021166589441306\\
0.989	0.00450413672500538\\
1.012	0.00477281224347736\\
1.041	0.00958804611066455\\
1.092	0.0185144624971718\\
1.12	0.0186736806799788\\
1.159	0.0141480977252129\\
1.206	0.0095708543153874\\
1.246	0.0103834464381629\\
1.339	0.0139279427665073\\
1.513	0.0119577824252826\\
1.58	0.0126801844146947\\
1.715	0.0111042662671621\\
1.806	0.0127478671687\\
1.947	0.0117673260805575\\
2	0.0130403461648489\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289958589336991\\
0.0169999999999999	0.282547248458903\\
0.032	0.270739271102348\\
0.0470000000000002	0.252942698950551\\
0.0630000000000002	0.226824184394732\\
0.0819999999999999	0.187374844946591\\
0.152	0.0331229062713563\\
0.169	0.0100661887495015\\
0.18	0.000652230574926804\\
0.196	0.0110630037678638\\
0.212	0.0163364646659399\\
0.23	0.0175146832347801\\
0.252	0.0142504219578918\\
0.282	0.00502164962202656\\
0.298	0.00115633595858045\\
0.411	0.0449116070637698\\
0.441	0.0500767620735432\\
0.474	0.0513604082580441\\
0.529	0.048443055501842\\
0.613	0.0447629643429548\\
0.702	0.0410853373615829\\
0.766	0.0340413677399125\\
0.86	0.0216679512294711\\
0.994	0.0155953616427555\\
1.043	0.0164356069341736\\
1.139	0.019633348907119\\
1.457	0.011240997893236\\
1.533	0.0130991353346435\\
1.604	0.00898021746185806\\
1.677	0.00676151722897034\\
2	0.00500691171407475\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.3001364156099\\
0.02	0.290906925503838\\
0.0390000000000001	0.276960455869877\\
0.0600000000000001	0.256161079729174\\
0.089	0.220934321419828\\
0.158	0.135044342254129\\
0.19	0.102466565792041\\
0.216	0.0815998153488264\\
0.237	0.0698267975801188\\
0.255	0.0642428566376365\\
0.273	0.0630253927905944\\
0.293	0.0660904361522676\\
0.328	0.0768607987970871\\
0.358	0.0841402248797447\\
0.383	0.0858984226481474\\
0.412	0.0835373116276945\\
0.495	0.073748963702879\\
0.576	0.0713547740660756\\
0.598	0.064451698467618\\
0.621	0.0525132545314642\\
0.656	0.0285434855766553\\
0.685	0.0105835487005801\\
0.705	0.00281822948748056\\
0.724	3.61988040924466e-05\\
0.744	0.00155212275630356\\
0.776	0.00908760968059674\\
0.81	0.0157253724327076\\
0.837	0.0164664260466623\\
0.879	0.0123696719158608\\
0.917	0.0104982421961073\\
0.957	0.0131264088593581\\
1.022	0.0176986869302302\\
1.066	0.0158876261538503\\
1.156	0.0108718930125571\\
1.284	0.00922319470583011\\
1.397	0.00310396707608529\\
1.457	0.00584755156062\\
1.516	0.00724494566475054\\
1.671	0.00565771254420655\\
1.738	0.0074964720745303\\
1.818	0.00384852110068579\\
1.87	0.00427517831713953\\
1.974	0.00691372721299066\\
2	0.00568768193948488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.304563765756453\\
0.0169999999999999	0.297525843859856\\
0.0310000000000001	0.286525909507626\\
0.0449999999999999	0.269592714260364\\
0.0600000000000001	0.244391959425744\\
0.0790000000000002	0.203667124519581\\
0.129	0.0916980514999857\\
0.144	0.0704019251130124\\
0.156	0.0600390083268438\\
0.168	0.0554015487373971\\
0.18	0.0554637126156203\\
0.198	0.0606803513870937\\
0.222	0.0674224931522103\\
0.237	0.0670068245356301\\
0.252	0.0618939262231892\\
0.271	0.0501690538391855\\
0.304	0.028781637705912\\
0.318	0.0248168271923142\\
0.331	0.0257269828288611\\
0.344	0.031287499417644\\
0.359	0.0426800716764788\\
0.39	0.073721402211278\\
0.409	0.0890749244271212\\
0.423	0.095213294873981\\
0.436	0.0961614170219467\\
0.449	0.0926376183802811\\
0.465	0.0833250946889645\\
0.498	0.0569730112124835\\
0.518	0.0441488855771399\\
0.534	0.0385577159941355\\
0.55	0.0374195716782708\\
0.57	0.040603179656137\\
0.606	0.047275050320652\\
0.623	0.0458372262209275\\
0.641	0.0398345324403944\\
0.666	0.0261991222409272\\
0.698	0.00933921000433902\\
0.716	0.00448192837419725\\
0.734	0.00404610277970496\\
0.756	0.00815780576868841\\
0.796	0.0165640518334209\\
0.816	0.015967568984979\\
0.838	0.0107630443786237\\
0.871	0.00144638549297538\\
0.898	0.00919585892013197\\
0.92	0.011152841045285\\
0.944	0.00881386964155917\\
0.998	0.00126415930141821\\
1.026	0.00216522803955321\\
1.066	0.00222497677116218\\
1.115	0.00724469187267118\\
1.154	0.00660377021986758\\
1.275	0.00122728786449189\\
1.405	0.004155356611522\\
1.503	0.00184766802982361\\
1.638	0.00332998040295873\\
1.736	0.00136196206330608\\
2	0.00167664734307671\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292621351064417\\
0.0169999999999999	0.286880122227321\\
0.0299999999999998	0.277748307246757\\
0.0430000000000001	0.263125649359871\\
0.0569999999999999	0.240317065890492\\
0.073	0.205497449864587\\
0.0960000000000001	0.144061561090879\\
0.128	0.0599328616132135\\
0.143	0.0310359595031815\\
0.156	0.014385936978917\\
0.167	0.00669446087918013\\
0.177	0.00454743097444288\\
0.188	0.0069133574114133\\
0.201	0.0147635181766379\\
0.222	0.0336623379809722\\
0.246	0.053693054839802\\
0.261	0.0608412204552073\\
0.275	0.0627688966924862\\
0.29	0.0602584355403826\\
0.31	0.05205214805201\\
0.345	0.0371817940484518\\
0.362	0.0347930965435541\\
0.379	0.0366660358631505\\
0.403	0.0443067889149753\\
0.433	0.0532504851859552\\
0.451	0.0542012361424327\\
0.47	0.0507693274076568\\
0.496	0.0410559627548142\\
0.532	0.027887999277949\\
0.554	0.0244008376116764\\
0.581	0.024751421274507\\
0.622	0.0255301647644579\\
0.646	0.021241598837038\\
0.677	0.0107735509931954\\
0.71	0.000132560775937041\\
0.734	0.00407075867736317\\
0.76	0.00394099681669013\\
0.828	0.000860234226803147\\
0.89	0.00213699199724271\\
0.945	0.00230332939828637\\
1.081	0.000711906058581846\\
1.417	0.00116351029179462\\
1.524	0.00180278141762624\\
1.671	0.00569770156280258\\
1.821	0.00515494182209242\\
1.925	0.0059299230679013\\
2	0.0064233729387464\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.319673615897103\\
0.024	0.333389531416924\\
0.0910000000000002	0.377893542030665\\
0.106	0.380346131736316\\
0.12	0.378095287371216\\
0.134	0.371198228616726\\
0.149	0.358735924688295\\
0.167	0.337646694451455\\
0.19	0.303546692104074\\
0.238	0.222430912596715\\
0.28	0.155484416125536\\
0.308	0.117948366375372\\
0.33	0.0948106524887264\\
0.348	0.0816019346404007\\
0.363	0.0753953784772845\\
0.377	0.0739091427097365\\
0.392	0.0768914950854609\\
0.409	0.0852125542581685\\
0.436	0.104424816745099\\
0.462	0.121253456673128\\
0.479	0.127505999365354\\
0.495	0.128913656537494\\
0.512	0.125931484360902\\
0.534	0.117193181089491\\
0.587	0.0940427493547999\\
0.612	0.0888795373085882\\
0.675	0.0786590234707143\\
0.699	0.0685029429816471\\
0.778	0.0302335855408296\\
0.801	0.0268720575386294\\
0.838	0.0267651079339655\\
0.871	0.0248965959535421\\
0.902	0.0185747945405073\\
0.95	0.00834291592969061\\
0.975	0.00773694038937478\\
1.005	0.0115157149849217\\
1.05	0.017218538983597\\
1.076	0.0157868708907611\\
1.111	0.00904627778042277\\
1.151	0.00215458223492915\\
1.179	0.00163102182921726\\
1.215	0.00554740534917553\\
1.271	0.0117276980767786\\
1.307	0.0109449284705523\\
1.408	0.00530437181739041\\
1.546	0.00834337220551706\\
1.65	0.00508714593369142\\
1.932	0.00518597728172177\\
2	0.0035517287243656\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302205269493044\\
0.0179999999999998	0.296023236182864\\
0.032	0.286418142726725\\
0.0459999999999998	0.271131874365318\\
0.0600000000000001	0.249042019984658\\
0.0750000000000002	0.217352534125272\\
0.0939999999999999	0.166634140187083\\
0.148	0.0143444487111659\\
0.156	0.000450763986210134\\
0.168	0.0157563936940148\\
0.178	0.0218744199475918\\
0.187	0.0223451369129339\\
0.197	0.0177512543700082\\
0.209	0.00632355012802099\\
0.214	0.00010667326746816\\
0.23	0.0228778609870983\\
0.253	0.0540405456279562\\
0.266	0.0651804135296823\\
0.277	0.0691353598280111\\
0.287	0.0680634919280361\\
0.298	0.0620873067956711\\
0.312	0.0487712415205177\\
0.356	3.07802840122662e-05\\
0.369	0.00673775847869784\\
0.38	0.00784261943503983\\
0.392	0.00436800317384201\\
0.401	0.00102112992812398\\
0.419	0.0166016788264902\\
0.451	0.0450547278268925\\
0.465	0.0518447117827416\\
0.478	0.0533327435438533\\
0.491	0.0501306172698111\\
0.506	0.0416065863651069\\
0.563	0.00342207002299011\\
0.577	0.00152319258034028\\
0.592	0.00394029285906239\\
0.611	0.0119189688628181\\
0.652	0.0309009136109211\\
0.669	0.0332210125038297\\
0.685	0.0311098920108308\\
0.704	0.0240684008207217\\
0.758	0.000574747355090999\\
0.778	0.0038164226614481\\
0.8	0.0028638634495417\\
0.827	0.00124851895928879\\
0.857	0.0036956292198802\\
0.882	0.00140303625873006\\
0.894	0.000960462199523615\\
0.957	0.0131998316060722\\
0.984	0.0128078150892885\\
1.068	0.00765509311774526\\
1.18	0.0135310395858923\\
1.324	0.00485459197685811\\
1.412	0.00261991790535721\\
1.477	0.00639597995678098\\
1.583	0.00775690290413866\\
2	0.0055435191465798\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292299968846606\\
0.0169999999999999	0.286775196720644\\
0.0310000000000001	0.277283134256095\\
0.044	0.262906961539378\\
0.0569999999999999	0.241933606151888\\
0.0710000000000002	0.21125520181255\\
0.0880000000000001	0.163289327902362\\
0.116	0.0690224597600126\\
0.138	0.000408534798105542\\
0.146	0.0192233783468048\\
0.158	0.0409244509308575\\
0.168	0.0510096479098885\\
0.176	0.053616816308669\\
0.184	0.0514419907033705\\
0.193	0.0436318006977299\\
0.204	0.0274280337607831\\
0.218	0.000716550111170999\\
0.254	0.0754660359031152\\
0.266	0.0900659266121275\\
0.276	0.0956837096749648\\
0.285	0.0954089165172065\\
0.294	0.0903535601002514\\
0.305	0.0786319060827894\\
0.321	0.0542529512636754\\
0.351	0.00730663131137588\\
0.358	0.000297225344608076\\
0.37	0.00851383288418361\\
0.38	0.0104037013942002\\
0.39	0.00797822705975504\\
0.405	0.00230338982755995\\
0.426	0.0240393346502743\\
0.448	0.0448870584513963\\
0.461	0.0517841292262662\\
0.472	0.0532101954112267\\
0.483	0.0504323645215017\\
0.496	0.0423182897477572\\
0.515	0.0242457188621703\\
0.54	0.000239518484285828\\
0.555	0.00975016671890394\\
0.568	0.0130596398852321\\
0.581	0.0115980617987712\\
0.595	0.0054170797539852\\
0.605	0.00108554013034734\\
0.648	0.0297617635818641\\
0.663	0.0337565627248386\\
0.678	0.0330896048740863\\
0.695	0.0275162589934972\\
0.754	0.00299392347175065\\
0.771	0.0029246140690673\\
0.791	0.00734673486769433\\
0.848	0.023175900890787\\
0.869	0.0228938082879129\\
0.896	0.0178485235982166\\
0.939	0.00968013066216367\\
0.965	0.0094133740648461\\
1.003	0.0138752224926262\\
1.047	0.0178729637369734\\
1.086	0.0168796337840691\\
1.222	0.00936133460590538\\
1.314	0.00727149640315439\\
1.412	0.00227740030418433\\
1.484	0.00690015535491373\\
1.543	0.006443326946449\\
1.624	0.00626195364335391\\
1.743	0.00654079531318041\\
2	0.000398427145411162\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29092198843496\\
0.02	0.282545293271213\\
0.0369999999999999	0.270223905683841\\
0.0529999999999999	0.253191193080376\\
0.0699999999999998	0.228630852145591\\
0.0899999999999999	0.191788378934695\\
0.158	0.0579547143893917\\
0.172	0.042673982502023\\
0.184	0.0351527135104197\\
0.196	0.0326329456590804\\
0.209	0.0347796239871005\\
0.225	0.0423188086725745\\
0.266	0.0641323733951356\\
0.281	0.0661469849747767\\
0.295	0.0637649605036743\\
0.312	0.0561720202538227\\
0.364	0.0286098986021681\\
0.38	0.0266906569131948\\
0.397	0.029050701342896\\
0.423	0.0378109407289378\\
0.449	0.0451639469941214\\
0.466	0.0456596338235205\\
0.483	0.041783182797404\\
0.503	0.0325291783527955\\
0.556	0.00526804894868116\\
0.576	0.00120637782564215\\
0.599	0.00111538165883784\\
0.645	0.00225553330193096\\
0.665	0.00173799502429084\\
0.691	0.0115528303261945\\
0.731	0.0270613201561356\\
0.751	0.0299796464455304\\
0.771	0.028425830011082\\
0.797	0.0215333412478387\\
0.839	0.010162471659604\\
0.862	0.00857342885540513\\
0.888	0.0111201527160611\\
0.955	0.0200439349274095\\
0.987	0.0184069785494874\\
1.099	0.00833244928738797\\
1.296	0.00353472316628389\\
1.357	0.00237980725617559\\
1.467	0.00236087551001152\\
1.534	0.000653294192386245\\
1.627	0.00320279311429505\\
1.681	0.00325942671086787\\
1.821	0.000126302347697838\\
1.952	0.000188024045813862\\
2	8.66272950044156e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.315334816774178\\
0.0169999999999999	0.308995625177233\\
0.0310000000000001	0.29891596910185\\
0.0459999999999998	0.282368685914807\\
0.0630000000000002	0.256378987797292\\
0.085	0.214279095194092\\
0.13	0.126630366564435\\
0.152	0.0939574735866753\\
0.179	0.0621448560620346\\
0.219	0.0150514657780429\\
0.231	0.000577902791051965\\
0.262	0.0379890108153291\\
0.278	0.0511408418423391\\
0.291	0.0568933658115562\\
0.303	0.0578919285846076\\
0.316	0.0544921233252098\\
0.332	0.0451684245221333\\
0.387	0.00746870642011732\\
0.403	0.0039312565062386\\
0.42	0.00458864410920201\\
0.483	0.0120774236507644\\
0.502	0.00705898051085629\\
0.522	0.00126431566650353\\
0.553	0.0128633442762385\\
0.572	0.0154051801358395\\
0.591	0.0136007920439476\\
0.616	0.00646487381555794\\
0.637	0.000694013527775983\\
0.665	0.00743428015367176\\
0.689	0.00888382201408611\\
0.724	0.00610358368284647\\
0.766	0.00375729837140426\\
0.808	0.00624122517296399\\
0.87	0.00966688729751741\\
0.923	0.00781029991165205\\
0.996	0.00545992709446219\\
1.166	0.00672912556542826\\
1.228	0.00603156628620338\\
1.373	0.00805716351075336\\
1.458	0.00703010769986534\\
1.59	0.00823245648788662\\
1.686	0.00744862660304868\\
1.808	0.00844114431411969\\
1.914	0.00774107865585227\\
2	0.00893678220354666\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289077058543495\\
0.0179999999999998	0.281024964669589\\
0.0339999999999998	0.268683453205194\\
0.0510000000000002	0.249814436345452\\
0.0699999999999998	0.222052463718841\\
0.097	0.174199861596466\\
0.142	0.0942325713344716\\
0.163	0.0654628638221246\\
0.183	0.0449887132002327\\
0.206	0.0278686764920173\\
0.252	0.000231685782470681\\
0.297	0.0263182925196555\\
0.316	0.0321809882613842\\
0.332	0.0328836548316298\\
0.349	0.0292430837246611\\
0.37	0.0198752658643251\\
0.409	0.00062204719653014\\
0.429	0.00680241828118211\\
0.448	0.00827408966713783\\
0.471	0.00552193254972622\\
0.505	0.000841595097608838\\
0.533	0.00261945795204976\\
0.651	0.00239557677957114\\
0.706	0.00946109286054675\\
0.742	0.00910167664897177\\
0.831	0.00611269920250379\\
0.981	0.00828100030666201\\
1.069	0.00749151349034216\\
1.211	0.00854898925280834\\
1.312	0.00831624708549539\\
1.433	0.008753744652648\\
1.552	0.00895454107806293\\
1.674	0.00853032662974806\\
1.798	0.00908832476667376\\
2	0.00877741345472582\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.312157778706113\\
0.0169999999999999	0.305605558766601\\
0.0310000000000001	0.295188882146673\\
0.0449999999999999	0.279209118393885\\
0.0609999999999999	0.253762789701494\\
0.081	0.213055505392537\\
0.134	0.100086527917732\\
0.152	0.0736925135719821\\
0.168	0.0573511356887226\\
0.186	0.0453144004522477\\
0.244	0.0127127594813818\\
0.26	0.00133893524870565\\
0.296	0.0324071880205352\\
0.311	0.0398020450121654\\
0.324	0.0417510336793181\\
0.337	0.0392633609069311\\
0.351	0.0320087615115434\\
0.37	0.0166454261804456\\
0.389	0.00107116582416378\\
0.411	0.0184346400069764\\
0.427	0.0261511664990879\\
0.443	0.02905088393207\\
0.461	0.0275485812735381\\
0.518	0.0183688898425056\\
0.537	0.021715614108349\\
0.567	0.0322053496083763\\
0.593	0.0395067588047242\\
0.612	0.0404414887923688\\
0.632	0.0369222320928237\\
0.66	0.0269962485503923\\
0.694	0.0156389107373913\\
0.716	0.0127681250201483\\
0.739	0.0140976891567473\\
0.81	0.0218411422226663\\
0.839	0.0182003699852848\\
0.902	0.00885442156377181\\
0.934	0.00947384934127626\\
1.027	0.014680822073935\\
1.088	0.0101339058599894\\
1.136	0.00869246674235491\\
1.289	0.00948347986989662\\
1.356	0.00841011945154335\\
1.494	0.00920644299638829\\
1.586	0.00841967577031921\\
1.711	0.00881020361513407\\
1.818	0.00849225883291904\\
1.934	0.00843267650795942\\
2	0.00793772462171383\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292160848451379\\
0.0179999999999998	0.283985497909228\\
0.0350000000000001	0.270822413682327\\
0.0529999999999999	0.250991438423779\\
0.0739999999999998	0.220854437676676\\
0.103	0.170839821341721\\
0.162	0.0677017046929822\\
0.193	0.0225819640273413\\
0.211	9.16377467556906e-05\\
0.243	0.0314104551325904\\
0.262	0.0435049444891638\\
0.279	0.0494000694053054\\
0.294	0.050358185998947\\
0.31	0.0469282716255042\\
0.328	0.0383290095333146\\
0.357	0.0187269288298082\\
0.386	0.000865835435509332\\
0.39	0.00100597226841437\\
0.41	0.00769230467456872\\
0.433	0.0107227712137932\\
0.488	0.0157733306195382\\
0.566	0.0306851392487881\\
0.589	0.02772885541988\\
0.625	0.0178929085261439\\
0.658	0.0105167771930037\\
0.684	0.00919051319569197\\
0.718	0.0123026675009013\\
0.761	0.0155935187335383\\
0.794	0.0135871237981462\\
0.879	0.00591076897653631\\
0.925	0.00853169293181377\\
0.979	0.0106636374418381\\
1.033	0.00796805631609931\\
1.094	0.00585221488417709\\
1.253	0.00582598057893513\\
1.325	0.00486406178038212\\
1.416	0.00357137574947863\\
1.501	0.00288887249307956\\
1.621	0.00281846960755816\\
1.74	0.00249075528964759\\
2	0.00255824031091878\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290004866753015\\
0.0169999999999999	0.282980408045406\\
0.032	0.271551709192711\\
0.0470000000000002	0.254297139224255\\
0.0640000000000001	0.227549356784753\\
0.0859999999999999	0.184450391390074\\
0.127	0.103357680367266\\
0.146	0.0754809463368677\\
0.165	0.0550859930584298\\
0.221	0.00162892515577351\\
0.224	0.00224728553817188\\
0.249	0.0388044814595099\\
0.28	0.0832852973219422\\
0.295	0.0978904419567099\\
0.307	0.104350518152009\\
0.318	0.105757737659213\\
0.329	0.102879957415964\\
0.342	0.0945659636047238\\
0.359	0.0779368263256566\\
0.399	0.0364273162172446\\
0.414	0.0273645898056838\\
0.428	0.0235325443588352\\
0.444	0.023857162185994\\
0.469	0.0297198133649563\\
0.493	0.033903832345219\\
0.51	0.0325925578552728\\
0.528	0.0267752168951936\\
0.562	0.00969934542500583\\
0.583	0.00190726211416781\\
0.6	8.08105544827242e-05\\
0.615	0.00164408511081682\\
0.636	0.00825978811384465\\
0.685	0.0256213495829249\\
0.706	0.0275419953831446\\
0.729	0.0251485427966496\\
0.796	0.0148436463509793\\
0.825	0.0168298384400209\\
0.901	0.0246240452049844\\
0.942	0.0226416860626881\\
1.012	0.018995368799398\\
1.069	0.021225249351926\\
1.136	0.0231853775728155\\
1.314	0.0227615524527054\\
1.384	0.0225974501707764\\
1.491	0.0215625888573054\\
1.608	0.0225107246761329\\
1.718	0.0216151197412011\\
1.834	0.0222536350271518\\
1.95	0.0217468352714505\\
2	0.0226351315327653\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29653947136962\\
0.0169999999999999	0.290092476510788\\
0.0310000000000001	0.279751822495755\\
0.0449999999999999	0.26400684727684\\
0.0609999999999999	0.239299045834717\\
0.0819999999999999	0.198349959755313\\
0.134	0.0933217918050118\\
0.154	0.0640150095506353\\
0.177	0.0382235876931976\\
0.214	0.000755022591038212\\
0.241	0.0360475807124652\\
0.277	0.0832074277570247\\
0.293	0.0975041339657623\\
0.306	0.104028660331629\\
0.319	0.105690504077793\\
0.333	0.102663778070466\\
0.352	0.0933815837021661\\
0.386	0.0762352307783631\\
0.404	0.0722006198753165\\
0.424	0.0723669420973132\\
0.477	0.0759646433388075\\
0.495	0.0712731346379671\\
0.516	0.0609479931737229\\
0.567	0.0330819981545436\\
0.585	0.0294906578600034\\
0.604	0.0302847324410771\\
0.665	0.0372956843877565\\
0.684	0.0325557394360123\\
0.707	0.0219949074698951\\
0.746	0.00357777192710174\\
0.763	7.42364593615541e-05\\
0.807	0.00592945043146553\\
0.844	0.0146509130588992\\
0.865	0.0150432318542655\\
0.889	0.0110532033157136\\
0.942	0.000308519123048079\\
0.968	0.000861360853774862\\
0.99	0.00138888428058515\\
1.061	0.00947018929143351\\
1.098	0.00800723799604786\\
1.18	0.00318681740792437\\
1.235	0.0059219619986961\\
1.297	0.00806367396875451\\
1.376	0.00516106613955047\\
1.446	0.00488241353573704\\
1.574	0.00570281985813015\\
1.677	0.00521007409232865\\
1.8	0.00574561786439132\\
1.911	0.00550368009460023\\
2	0.00616623860988286\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302590396351305\\
0.0179999999999998	0.295332971701289\\
0.0329999999999999	0.284144518212911\\
0.048	0.26731520122834\\
0.0640000000000001	0.242582563627339\\
0.0819999999999999	0.206846644901714\\
0.107	0.147330170734146\\
0.148	0.0498683261106869\\
0.166	0.0173369510192964\\
0.179	0.000276570397064635\\
0.194	0.0144631879076678\\
0.209	0.0229785398183719\\
0.227	0.0280386295966508\\
0.292	0.0413768878921474\\
0.321	0.048085118425587\\
0.34	0.0480529707230839\\
0.359	0.0436488756663698\\
0.389	0.0314143240825442\\
0.417	0.0214671741061889\\
0.437	0.0186520420482483\\
0.457	0.0200454154652214\\
0.484	0.0266659747241751\\
0.527	0.037343895403652\\
0.552	0.038906550186129\\
0.581	0.0362294415699531\\
0.7	0.0197724908008987\\
0.767	0.0136151912969318\\
0.82	0.00883209370977855\\
0.863	0.00986131022408809\\
0.93	0.0114733667352711\\
1.232	0.00633008449030514\\
1.357	0.00439757884676206\\
1.441	0.00302460793273163\\
1.7	0.00162512680516569\\
2	0.000937394768982802\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.30066784306492\\
0.0190000000000001	0.292344358686154\\
0.036	0.279734903035803\\
0.0539999999999998	0.260635379993857\\
0.0739999999999998	0.232671433662976\\
0.1	0.188154442322777\\
0.155	0.0913033477407907\\
0.174	0.0671182205950496\\
0.191	0.0518272538557669\\
0.209	0.0415109104633817\\
0.232	0.0337844177217685\\
0.265	0.0225450118481572\\
0.287	0.0101302279290829\\
0.303	0.000957825342120522\\
0.332	0.01925231465373\\
0.349	0.0249193518607007\\
0.364	0.0253679299944158\\
0.38	0.0212933304993865\\
0.402	0.0104893237835317\\
0.423	0.000919533072402778\\
0.444	0.00882787247806727\\
0.461	0.01089659965431\\
0.48	0.00865024157009708\\
0.516	0.00220979535482213\\
0.542	0.00796294702758304\\
0.565	0.00878609556273391\\
0.602	0.00492166132858651\\
0.634	0.00329279171154839\\
0.665	0.00622886513700882\\
0.734	0.0145603911289132\\
0.769	0.0132873534764086\\
0.863	0.00716361942710453\\
0.923	0.0107024084338123\\
0.977	0.0120732684010103\\
1.061	0.00874941244141469\\
1.12	0.00909061094581887\\
1.229	0.0109016010372667\\
1.362	0.00960589508816057\\
1.465	0.010259937153581\\
1.588	0.00954459362880655\\
1.702	0.00988390697732733\\
1.822	0.00949041941907058\\
1.938	0.00957990156749533\\
2	0.00895641373562395\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.314677607047179\\
0.0179999999999998	0.308169140644687\\
0.0329999999999999	0.29759176021829\\
0.048	0.281277301074597\\
0.0640000000000001	0.257082102314286\\
0.0830000000000002	0.220159207885747\\
0.114	0.149172946310868\\
0.144	0.0840400651336926\\
0.163	0.0516721747859039\\
0.18	0.0301982704647461\\
0.197	0.0152729297153589\\
0.216	0.00435514230844314\\
0.228	0.000681411595692794\\
0.3	0.0261946872323429\\
0.319	0.0283008684972241\\
0.337	0.0258497723239928\\
0.358	0.0181846348871857\\
0.399	0.00127231708769715\\
0.421	0.00763459096238028\\
0.442	0.00926654466412513\\
0.519	0.00981454951940819\\
0.6	0.0251109367116973\\
0.627	0.0225217230670456\\
0.705	0.0119345138457123\\
0.742	0.0134765671127535\\
0.814	0.0174447042746806\\
0.862	0.0149077271911691\\
0.928	0.0116393165310797\\
0.993	0.014033427561988\\
1.051	0.0141307398942856\\
1.167	0.0122359785786261\\
1.283	0.013837623854998\\
1.396	0.0132610526262629\\
1.506	0.0137450720931569\\
1.634	0.0131518651399185\\
1.755	0.0131597878013894\\
1.866	0.0133153090243043\\
1.977	0.0131619967176713\\
2	0.0128238415533191\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.294870938158104\\
0.0179999999999998	0.287902187532536\\
0.0339999999999998	0.276582002113608\\
0.0499999999999998	0.259764545256853\\
0.0680000000000001	0.234227885605331\\
0.0910000000000002	0.19339611058563\\
0.152	0.0804575256101163\\
0.171	0.055850886927566\\
0.188	0.0402722781885725\\
0.206	0.0296359482333921\\
0.228	0.0219386962109249\\
0.286	0.00383541086888917\\
0.299	0.000635423263507295\\
0.321	0.00550912289859218\\
0.339	0.00530299646899524\\
0.358	0.000641733663841126\\
0.363	0.00120948883320349\\
0.404	0.0196943225198307\\
0.427	0.0268248356465257\\
0.447	0.028647853053144\\
0.472	0.0262337880775458\\
0.519	0.0206115904572082\\
0.547	0.0223731678241483\\
0.611	0.0284267739033743\\
0.644	0.0258871751147938\\
0.725	0.0176567948679009\\
0.853	0.0130117122706994\\
0.905	0.00940607046944075\\
0.953	0.0109154296311815\\
1.02	0.0125064829719519\\
1.198	0.0113824829316438\\
1.265	0.0117393722761014\\
1.39	0.010284346216173\\
1.494	0.0116513407291445\\
1.617	0.0103782174716978\\
1.724	0.0115410499312882\\
1.845	0.0104180454690823\\
1.955	0.0112788824766743\\
2	0.010324317726484\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.315654377393771\\
0.0169999999999999	0.308962556920876\\
0.0310000000000001	0.298098254558685\\
0.0449999999999999	0.281125219956415\\
0.0600000000000001	0.255374071763161\\
0.077	0.217264810373496\\
0.102	0.149825713912107\\
0.137	0.0567738366548918\\
0.157	0.0148598582149013\\
0.166	0.00071417723119227\\
0.187	0.030614863426865\\
0.219	0.0674300376411616\\
0.253	0.102158695953846\\
0.27	0.113711312125317\\
0.283	0.117702600779231\\
0.295	0.116967886131035\\
0.307	0.11188444629398\\
0.321	0.100974124519518\\
0.34	0.0799849901919178\\
0.384	0.0290160784143425\\
0.402	0.015570656081362\\
0.421	0.00692606903086013\\
0.447	0.000329812414650021\\
0.473	0.00944936148280862\\
0.497	0.0227133992340911\\
0.533	0.0431401246730196\\
0.549	0.047261065033362\\
0.564	0.0466186140581328\\
0.579	0.0415297077621695\\
0.598	0.0301805614202109\\
0.644	0.000255691975772354\\
0.682	0.00474829654224518\\
0.709	0.00223455060786826\\
0.741	0.0101129852985498\\
0.763	0.0108252799021553\\
0.791	0.00694710882168037\\
0.829	0.00206324138194969\\
0.855	0.00346375131255616\\
0.94	0.0128316558595842\\
0.976	0.00898847840345773\\
1.035	0.002470335551088\\
1.073	0.00316334674131191\\
1.177	0.0079822084637815\\
1.33	0.00554974199897851\\
1.4	0.00789951794390076\\
1.471	0.00491115158993072\\
1.528	0.00463876308853495\\
1.661	0.0069955948881173\\
1.756	0.00588866033674806\\
1.885	0.0067699216157795\\
1.987	0.00617856138809048\\
2	0.00646312661317294\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288123883754799\\
0.0169999999999999	0.281725186380847\\
0.032	0.271065208817899\\
0.048	0.253895807499545\\
0.0659999999999998	0.227697093709969\\
0.0920000000000001	0.181231305230912\\
0.13	0.114135469274772\\
0.151	0.0853789080951475\\
0.172	0.0637674488008306\\
0.199	0.0427250485265107\\
0.26	0.00117870383818719\\
0.283	0.0139223146335516\\
0.3	0.0187888278356185\\
0.316	0.0188878851869698\\
0.332	0.0145909744945221\\
0.352	0.00446248298225349\\
0.361	0.0010507558530275\\
0.396	0.0206546570705504\\
0.415	0.0261426087108623\\
0.433	0.0267682628089445\\
0.455	0.0229105313132179\\
0.511	0.0109837197892988\\
0.542	0.0102449920332566\\
0.599	0.00987562632504391\\
0.704	0.00228851395638507\\
0.827	0.00800982675387374\\
0.927	0.00253949433917899\\
1.077	0.00578819159602961\\
1.153	0.00322332908018463\\
1.335	0.00358837453577232\\
1.395	0.00390474182064127\\
1.521	0.00645872340794762\\
1.797	0.00853036327766388\\
1.857	0.0137059877063233\\
1.981	0.0283327248687653\\
2	0.0316470280311969\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290664621000094\\
0.0169999999999999	0.28435184522586\\
0.0310000000000001	0.2743181854678\\
0.0449999999999999	0.258890150193169\\
0.0609999999999999	0.234137904809944\\
0.0800000000000001	0.196206168483392\\
0.135	0.0805298959605114\\
0.15	0.0610353647890136\\
0.163	0.0506875098146682\\
0.176	0.0458363998520621\\
0.19	0.0452751945424565\\
0.213	0.0496087966397702\\
0.239	0.0535606487962932\\
0.26	0.0522322675597047\\
0.318	0.0448077476827069\\
0.335	0.0489970157736126\\
0.355	0.0587915050481014\\
0.406	0.0868657675590123\\
0.422	0.0897581164592474\\
0.438	0.088434176240733\\
0.457	0.0823002072577559\\
0.491	0.0656349788220063\\
0.523	0.0518236914416903\\
0.558	0.0419095702764678\\
0.594	0.0307183236046722\\
0.628	0.0150273371183962\\
0.662	0.000471625958182287\\
0.668	0.00121764694002202\\
0.688	0.00397266552240971\\
0.708	0.00217542732426823\\
0.722	0.00120236938259843\\
0.772	0.0135773730775481\\
0.792	0.0132907154268409\\
0.814	0.00850105612947605\\
0.842	0.00143168551609341\\
0.873	0.0106581427416912\\
0.895	0.012796302869059\\
0.92	0.0107897443585201\\
0.981	0.00373978312882794\\
1.012	0.00594334334492075\\
1.087	0.0134665957017761\\
1.129	0.0115932489228103\\
1.201	0.00823477883771506\\
1.282	0.0102326052320016\\
1.352	0.0100223628759748\\
1.491	0.00770992712137764\\
1.627	0.00807982070429381\\
1.735	0.00828690668683985\\
1.851	0.00796252348030491\\
1.956	0.00840284005933611\\
2	0.0088267763137595\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290106641240463\\
0.016	0.284449546426646\\
0.0289999999999999	0.274966210247766\\
0.0419999999999998	0.259860270332708\\
0.056	0.236569629567143\\
0.073	0.199371869896976\\
0.132	0.0610302872429194\\
0.146	0.0426447959741725\\
0.159	0.0326914199505173\\
0.172	0.0282403519775678\\
0.191	0.0271270182076764\\
0.216	0.0253051505370312\\
0.233	0.0196541566403723\\
0.257	0.00635245017075992\\
0.269	0.000561224327448873\\
0.287	0.00792744232122278\\
0.301	0.00931022835782302\\
0.314	0.00639044071687112\\
0.329	0.00185479481610207\\
0.349	0.01863471245986\\
0.383	0.0476766088014968\\
0.399	0.0554394776786413\\
0.413	0.0576932614474956\\
0.429	0.0555893599519441\\
0.452	0.0474110573429609\\
0.482	0.037259911690382\\
0.501	0.0352874334065278\\
0.522	0.0376139283975876\\
0.578	0.0467888621535333\\
0.599	0.0440870300944196\\
0.627	0.0356497890645997\\
0.666	0.0243611432340427\\
0.691	0.0217763888547835\\
0.774	0.017973168992675\\
0.848	0.00439589127295159\\
0.875	0.00594172519716052\\
0.949	0.0131492415834966\\
0.982	0.00999242857961669\\
1.047	0.00271012326818321\\
1.085	0.00379260050411867\\
1.18	0.00886871381233689\\
1.244	0.00572577970771304\\
1.319	0.00327050654716521\\
1.598	0.00383743832265449\\
1.901	0.00385366244575902\\
2	0.00296186276668164\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.294564062702547\\
0.016	0.28916108973423\\
0.0289999999999999	0.280018857344508\\
0.0419999999999998	0.265080519531272\\
0.0550000000000002	0.243159840453143\\
0.0699999999999998	0.208911621767356\\
0.0899999999999999	0.151646619986526\\
0.127	0.0442181162254078\\
0.142	0.0135922449169352\\
0.152	0.000334410945524333\\
0.163	0.0095436743945041\\
0.173	0.0127988319930137\\
0.184	0.0117118358394364\\
0.198	0.00545401820825298\\
0.209	0.00132459417769226\\
0.235	0.0155839200678569\\
0.252	0.0199689036464066\\
0.271	0.0201535268567681\\
0.318	0.0179988606247448\\
0.336	0.0228192293885701\\
0.359	0.0338296376618707\\
0.392	0.049540600836405\\
0.41	0.0532286056759967\\
0.428	0.0523443954395217\\
0.449	0.0466068488636591\\
0.518	0.0232901150311156\\
0.542	0.0221607460396758\\
0.624	0.0225596465253046\\
0.717	0.0122463290562473\\
0.784	0.0092245071046233\\
0.871	0.00104978313122794\\
0.921	0.000471926373212916\\
0.994	0.000557649858632825\\
1.096	0.000449058529733648\\
1.223	0.000455831522289341\\
1.444	0.000558695627043804\\
1.6	0.000505792348600043\\
1.777	0.000142267870360424\\
2	0.000286842194396453\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293151821022864\\
0.0169999999999999	0.28701428942134\\
0.0310000000000001	0.277056294244999\\
0.044	0.262530994057324\\
0.0579999999999998	0.240154122071408\\
0.0739999999999998	0.205899207523462\\
0.0950000000000002	0.150195508194924\\
0.133	0.0481308218225283\\
0.149	0.016973891188317\\
0.161	0.000633594292954953\\
0.167	0.00532556135006379\\
0.18	0.0138802099578879\\
0.195	0.018299068612698\\
0.243	0.0276199865721738\\
0.262	0.038440242449854\\
0.301	0.0624854624835693\\
0.315	0.0657520943092624\\
0.328	0.0645256138166097\\
0.342	0.0586412528328828\\
0.36	0.0456770751590634\\
0.405	0.0101614935669119\\
0.421	0.004011286506727\\
0.437	0.00269838733284411\\
0.456	0.00584615496983476\\
0.496	0.0138479805493747\\
0.514	0.012343430483567\\
0.533	0.00633209073106888\\
0.549	0.00127986605942976\\
0.589	0.0198776827558524\\
0.608	0.0235625646749473\\
0.627	0.0227020032082659\\
0.652	0.0166689931680728\\
0.693	0.0064477676390946\\
0.718	0.00498152482514325\\
0.752	0.00780977342603029\\
0.802	0.0115972375419329\\
0.855	0.01021518374964\\
0.919	0.0101149523039332\\
1.01	0.0098331204008506\\
1.13	0.00919092990108705\\
1.404	0.00916672607914437\\
2	0.00796116329646157\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29531130279415\\
0.0179999999999998	0.288102056721971\\
0.0329999999999999	0.277013803878615\\
0.048	0.260483000041937\\
0.0649999999999999	0.234777812834831\\
0.0859999999999999	0.194208873934358\\
0.146	0.0717235163348033\\
0.163	0.0489563176402665\\
0.178	0.035421384407051\\
0.193	0.0273388251964328\\
0.21	0.0232371714543711\\
0.233	0.0226427123478219\\
0.287	0.0224047063819892\\
0.326	0.0223710778044306\\
0.355	0.0269347861279639\\
0.416	0.0384867984365047\\
0.441	0.0378411673268939\\
0.469	0.0327314844634219\\
0.518	0.0184283250618513\\
0.563	0.00741905885343552\\
0.606	0.000609655105695772\\
0.701	0.0168924104626202\\
0.739	0.016898060634674\\
0.906	0.0119194033817362\\
1.02	0.0112306538949678\\
1.171	0.00800123697602517\\
1.261	0.00829693782373742\\
1.368	0.00848567040947579\\
1.486	0.0086064183832657\\
1.594	0.00860549652160536\\
1.704	0.00883275568067354\\
1.809	0.00846954060194216\\
1.932	0.00831359241090546\\
2	0.00840772161975378\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.300103475215554\\
0.0169999999999999	0.294250010569367\\
0.0310000000000001	0.28472671282859\\
0.0449999999999999	0.26990060830343\\
0.0600000000000001	0.247499318046561\\
0.077	0.214300571448148\\
0.1	0.159605713766178\\
0.149	0.0407372425610535\\
0.168	0.00566487859764253\\
0.172	0.000565305548133832\\
0.19	0.023766258004374\\
0.208	0.040249241451022\\
0.229	0.0537981544258193\\
0.254	0.0648859015686649\\
0.277	0.0707606349547278\\
0.297	0.0717419449602117\\
0.318	0.0683225303751107\\
0.345	0.0591109167241086\\
0.384	0.0459452752822282\\
0.405	0.0434381938618058\\
0.426	0.0452525823833896\\
0.452	0.0521300139864462\\
0.501	0.066075995837612\\
0.524	0.0676102579865945\\
0.549	0.0647752975635036\\
0.6	0.0529741596078699\\
0.633	0.0482826196584796\\
0.681	0.0468628732918877\\
0.705	0.043492133604274\\
0.725	0.0362238127710834\\
0.746	0.0238363559874122\\
0.781	0.0015417152203705\\
0.803	0.0139705318599237\\
0.821	0.019321967518009\\
0.839	0.0200396016086515\\
0.861	0.0163034278532215\\
0.919	0.0043055256732587\\
0.95	0.00364035306721444\\
1.098	0.00709813098424927\\
1.192	0.00571013545770338\\
1.321	0.0067925717618551\\
1.415	0.00567442457586553\\
1.553	0.00689810988362316\\
1.649	0.006253606750795\\
1.911	0.0102183801113078\\
2	0.0106507181858544\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.308350672697296\\
0.0169999999999999	0.302631531246409\\
0.0310000000000001	0.293058253251901\\
0.0449999999999999	0.27774927118757\\
0.0590000000000002	0.25573204004444\\
0.0739999999999998	0.224418962675183\\
0.093	0.174729914879473\\
0.155	0.00296209062667163\\
0.157	0.000986928450055213\\
0.171	0.0238214043972134\\
0.184	0.0375128336170492\\
0.196	0.0442324839458106\\
0.208	0.0461354750768677\\
0.222	0.043886083077842\\
0.254	0.0323532376519751\\
0.275	0.0278708789501589\\
0.297	0.0277988143062324\\
0.333	0.0282057426914397\\
0.352	0.023656253170754\\
0.38	0.0117462220838145\\
0.406	0.00218164397426035\\
0.424	0.000133577045226208\\
0.441	0.00261320320357905\\
0.461	0.0102527878097365\\
0.515	0.034042190310883\\
0.534	0.0362304690057895\\
0.554	0.0340835081991582\\
0.586	0.0254421618869856\\
0.62	0.0176488536885757\\
0.648	0.0157939901778321\\
0.696	0.0180735114696713\\
0.737	0.0177920400502791\\
0.796	0.0126661648597008\\
0.916	0.000987610662325\\
0.957	0.000483731739726601\\
0.98	0.00108214651526994\\
1.049	0.00438772242338192\\
1.101	0.00181970943822396\\
1.145	0.000627273396439421\\
1.198	0.000104533156465525\\
1.226	0.00101524532568398\\
1.292	0.00153282829052692\\
1.362	0.00134396189543873\\
1.488	0.00354483280145068\\
1.831	0.00738602718934711\\
1.906	0.00820762757060578\\
2	0.00879822503149708\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295511231825162\\
0.0169999999999999	0.290020939995434\\
0.0310000000000001	0.28083639184108\\
0.0449999999999999	0.266542955837536\\
0.0609999999999999	0.243554083713739\\
0.0800000000000001	0.208125875407456\\
0.147	0.0746762168894426\\
0.163	0.0554595159898135\\
0.179	0.0428403090640037\\
0.196	0.0348824156309031\\
0.223	0.0276996228985777\\
0.26	0.0170316207547216\\
0.307	0.00208236237150272\\
0.325	0.00135847620461549\\
0.343	0.00492934061251704\\
0.366	0.0142163987414192\\
0.406	0.0309735835983846\\
0.426	0.0344152143333476\\
0.446	0.033438983142664\\
0.471	0.0277020168754709\\
0.529	0.0126935189791451\\
0.56	0.0104412083872214\\
0.629	0.00695915194123931\\
0.698	0.000992773281843995\\
0.739	0.00308304223327127\\
0.792	0.0054006408863998\\
0.836	0.00241427915685444\\
0.873	0.000738300366348366\\
0.916	0.00122695286660823\\
0.964	0.00151260031505718\\
1.022	0.00319149214279735\\
1.196	0.0016975691646457\\
1.261	0.00272834874577299\\
1.412	0.000992322735125395\\
1.494	0.002780913799179\\
1.75	0.00248530193495489\\
2	0.00258532933835598\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.297255013959853\\
0.0169999999999999	0.292912504489037\\
0.0289999999999999	0.285410801040617\\
0.0409999999999999	0.272238684922824\\
0.0529999999999999	0.251836064716292\\
0.0659999999999998	0.220703886731412\\
0.0819999999999999	0.170450289122328\\
0.108	0.0722293056802914\\
0.128	0.00134828788803132\\
0.145	0.0518161107978705\\
0.158	0.0795900632137161\\
0.17	0.0962872097952729\\
0.181	0.104458888748022\\
0.191	0.106730739523035\\
0.202	0.10468386875703\\
0.216	0.0973111286749648\\
0.247	0.0741679283493433\\
0.273	0.0575394989031253\\
0.302	0.0443767276617901\\
0.338	0.0276332374645323\\
0.363	0.01091137001904\\
0.378	0.000737260667039497\\
0.409	0.0228048613497585\\
0.427	0.030787834274399\\
0.444	0.0336740131236151\\
0.461	0.0322334544070797\\
0.483	0.0257435125547567\\
0.542	0.00569863030204232\\
0.567	0.00316905605010165\\
0.662	0.00292238463361238\\
0.714	0.0118874012153909\\
0.746	0.0125400508551894\\
0.857	0.0105623255125735\\
0.937	0.0127003247104494\\
1.103	0.0103113537805153\\
1.187	0.0111021903339412\\
1.311	0.0101687749745039\\
1.415	0.01121420798439\\
1.529	0.0103921103754585\\
1.652	0.0116553948523772\\
1.77	0.0111430816448581\\
1.878	0.0115713631412775\\
1.992	0.0110634320322571\\
2	0.0112395065634754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290430027557341\\
0.0190000000000001	0.281633182246383\\
0.036	0.268331614625595\\
0.0529999999999999	0.249374790879485\\
0.073	0.22007500978247\\
0.104	0.165482812435466\\
0.133	0.117159711938646\\
0.152	0.0931155629331628\\
0.17	0.0770844980493344\\
0.19	0.0651245155980935\\
0.232	0.0420841798649398\\
0.251	0.0256666839679114\\
0.275	0.000934676521954447\\
0.306	0.0343763530576964\\
0.321	0.0447684671063837\\
0.334	0.0488946300602873\\
0.346	0.0484041701684634\\
0.359	0.0435385796838443\\
0.375	0.0325593500650756\\
0.405	0.00501870860932341\\
0.412	0.00117653006473795\\
0.432	0.0154135596621101\\
0.448	0.0218931476623259\\
0.465	0.0241315260397372\\
0.492	0.0224050081961518\\
0.516	0.0224960247379853\\
0.535	0.0268949426027478\\
0.559	0.0374071947745023\\
0.595	0.0534033405307928\\
0.613	0.0567732729534285\\
0.631	0.0556821032285497\\
0.651	0.049883680033763\\
0.724	0.0236246902265531\\
0.747	0.0228627422251599\\
0.833	0.0254877381074197\\
0.914	0.0161082185082746\\
0.947	0.0187562070257861\\
1.022	0.0266115191795211\\
1.058	0.0247393500231139\\
1.149	0.0173297751490993\\
1.28	0.0183818920248218\\
1.376	0.0121304150299504\\
1.587	0.00967265580283083\\
1.784	0.00894457073201149\\
1.977	0.00658964245780158\\
2	0.0063606501515947\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.306021246021538\\
0.016	0.300439632138408\\
0.0289999999999999	0.290983055374407\\
0.0419999999999998	0.276181362393971\\
0.0569999999999999	0.25232706842812\\
0.077	0.211956847944791\\
0.114	0.13608076736519\\
0.13	0.113049503652661\\
0.143	0.101039203578337\\
0.156	0.0948215903387166\\
0.17	0.0931441754020668\\
0.221	0.0925141275209564\\
0.237	0.0850636430278682\\
0.259	0.0694173535847442\\
0.29	0.0477257866695258\\
0.306	0.0415638138032683\\
0.321	0.0402324035852271\\
0.338	0.0433765741144607\\
0.396	0.0592144511946135\\
0.412	0.0566994195863728\\
0.43	0.049293044345732\\
0.462	0.030102305544379\\
0.485	0.0187066203903967\\
0.502	0.0146678466168466\\
0.519	0.0149399747416008\\
0.54	0.0199207168096849\\
0.584	0.0318535335070562\\
0.603	0.0318187633328768\\
0.623	0.0274564280386294\\
0.656	0.0149420936468676\\
0.686	0.00531031678794625\\
0.71	0.00216646228470507\\
0.744	0.00272506075847012\\
0.779	0.00203058698763892\\
0.801	0.00162242388305778\\
0.887	0.0193875637041434\\
0.916	0.0174890077438747\\
0.98	0.0115652600870577\\
1.014	0.0139522553853428\\
1.088	0.0208405216512118\\
1.125	0.0188288297460497\\
1.214	0.011759330784014\\
1.548	0.0105521762575846\\
1.659	0.0102038468802799\\
1.744	0.00882597352117553\\
1.968	0.00438161782155833\\
2	0.00489158629820441\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276658706591991\\
0.0230000000000001	0.273977566538631\\
0.0369999999999999	0.267891643534684\\
0.0489999999999999	0.257956207642027\\
0.0619999999999998	0.241266786939855\\
0.077	0.214504920264556\\
0.0979999999999999	0.167606683838321\\
0.13	0.0965538439453173\\
0.145	0.0722682692505496\\
0.158	0.0582333265783022\\
0.17	0.0509968429890528\\
0.183	0.0481696278049908\\
0.204	0.0491557666274769\\
0.225	0.0487988106694348\\
0.241	0.044198800488735\\
0.26	0.0340051470324245\\
0.299	0.0117334934773083\\
0.314	0.00845190629836878\\
0.329	0.00972328134604528\\
0.345	0.0156609784302879\\
0.371	0.0309288233076588\\
0.396	0.0439404083942998\\
0.413	0.048221087994059\\
0.43	0.0480634111056903\\
0.45	0.0433073683559364\\
0.515	0.023975511098298\\
0.541	0.0227503292078604\\
0.604	0.022144169783934\\
0.635	0.015760969970366\\
0.682	0.00580554174560488\\
0.71	0.0045977622607416\\
0.795	0.00469701912513854\\
0.841	0.00129146620057741\\
0.879	0.00356261309426209\\
0.925	0.00151496340909274\\
0.974	0.000449961326048687\\
1.03	0.00430523879920486\\
1.081	0.00617877553680302\\
1.23	0.00651845474780588\\
1.301	0.00727697751202872\\
1.448	0.00683671535178743\\
1.553	0.00658664334782655\\
1.68	0.00619736021274297\\
1.814	0.0057155141874734\\
2	0.00604087882066695\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302748846759306\\
0.016	0.29765025737649\\
0.0289999999999999	0.288674234935214\\
0.0419999999999998	0.274173321236718\\
0.056	0.251885803452427\\
0.073	0.216701125764277\\
0.13	0.0913461607530421\\
0.145	0.0719118207600138\\
0.158	0.0617604306070101\\
0.171	0.0568247197903387\\
0.188	0.0553658654047045\\
0.221	0.053684070227864\\
0.237	0.0478750140276487\\
0.255	0.0363437529326349\\
0.304	0.000839199999360218\\
0.319	0.00628859775689561\\
0.333	0.00705726505286464\\
0.349	0.00327930351145822\\
0.359	0.000890437655490572\\
0.399	0.0174717062012353\\
0.415	0.0185696192819589\\
0.431	0.0152050812878919\\
0.451	0.00616248317172197\\
0.464	0.00114471180449671\\
0.494	0.0161583977329594\\
0.513	0.0210076941103847\\
0.531	0.0212372388393338\\
0.552	0.0170411721086245\\
0.61	0.00255400014925566\\
0.633	0.00281799578049524\\
0.662	0.00781496306966467\\
0.71	0.0163820553919503\\
0.738	0.0167190632685075\\
0.778	0.0124249017792768\\
0.827	0.00803295379533608\\
0.866	0.00891318414141828\\
0.967	0.0137850348721522\\
1.286	0.00316519244637226\\
1.673	0.000873558918772055\\
1.81	0.000354611979310082\\
2	0.000714759342506532\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.297003977201669\\
0.0179999999999998	0.291036697541036\\
0.0329999999999999	0.281058092672153\\
0.048	0.265429071689383\\
0.0649999999999999	0.2407999850403\\
0.089	0.197248473116172\\
0.123	0.136220994498775\\
0.14	0.113808072739556\\
0.155	0.100441811485615\\
0.17	0.0926431845614957\\
0.188	0.0883281382352843\\
0.23	0.0801868945162689\\
0.253	0.0699359836339601\\
0.297	0.0488174729841404\\
0.315	0.0457312168064954\\
0.332	0.0472165473276824\\
0.354	0.053966928371135\\
0.388	0.0647478458988489\\
0.405	0.0656142862234592\\
0.422	0.0622124181308226\\
0.442	0.0534387841208313\\
0.511	0.0179746548326758\\
0.531	0.0151874124277183\\
0.558	0.0162966270043294\\
0.588	0.0165557677314627\\
0.609	0.0121834651570039\\
0.633	0.00249864847587977\\
0.64	0.000817425283970774\\
0.673	0.0144029599297073\\
0.693	0.0179230256835856\\
0.713	0.0169464612790944\\
0.742	0.0104911295869714\\
0.774	0.00442944096326592\\
0.797	0.00449167131317019\\
0.824	0.00912180955983954\\
0.879	0.0198168804452359\\
0.906	0.0198409976787817\\
0.942	0.01505336769966\\
0.992	0.00881396063881734\\
1.029	0.00889169118168764\\
1.134	0.0120679714955294\\
1.257	0.0095729737306347\\
1.361	0.0118034173339621\\
1.498	0.00932494452678911\\
1.593	0.0105198852355044\\
1.726	0.00927309381003338\\
1.822	0.00969055461075863\\
2	0.00509167426260371\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.311613466746941\\
0.0219999999999998	0.291110253966333\\
0.0449999999999999	0.262201001492491\\
0.0800000000000001	0.209942442438171\\
0.109	0.169354388683211\\
0.127	0.150621767877356\\
0.143	0.139763156904937\\
0.158	0.13458015273135\\
0.175	0.133549983840903\\
0.197	0.136951684005832\\
0.253	0.147468382730785\\
0.281	0.1474695721249\\
0.318	0.142939568455129\\
0.36	0.133794481529109\\
0.393	0.122593843871347\\
0.425	0.107272787500542\\
0.456	0.0878746968803821\\
0.486	0.0642916722399258\\
0.521	0.0311649976817487\\
0.553	0.00114700510720844\\
0.583	0.0277713723754154\\
0.605	0.0419432139902272\\
0.625	0.0499448838820449\\
0.646	0.0537964228104655\\
0.674	0.0542863980151602\\
0.798	0.0482796605530518\\
0.852	0.0383376905345703\\
0.918	0.0274520983728186\\
0.973	0.0177936341171301\\
1.05	0.00136741425840414\\
1.077	0.00320251273804439\\
1.107	0.00078222721765675\\
1.119	0.00102654541227176\\
1.176	0.00829827741831091\\
1.208	0.00754495609147954\\
1.266	0.00050472180811223\\
1.283	0.000806178081681708\\
1.32	0.000688290925368484\\
1.348	0.00118189315300832\\
1.41	0.00383127026259222\\
1.478	0.00138751469696929\\
1.545	0.000664483787889747\\
1.7	0.00215676196654746\\
1.789	0.00141939949218584\\
1.92	0.00221834409450361\\
2	0.0011728309908654\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288809856819541\\
0.0169999999999999	0.283119815559187\\
0.0310000000000001	0.273476772180555\\
0.044	0.259136556301184\\
0.0579999999999998	0.236770586764231\\
0.073	0.204463820836352\\
0.0920000000000001	0.152937903415555\\
0.141	0.0143315824921362\\
0.148	0.000252683929787167\\
0.166	0.0246957873722176\\
0.177	0.0318150949706246\\
0.187	0.0333320254449587\\
0.198	0.030328665936548\\
0.212	0.0212169511234963\\
0.238	0.00205571065723387\\
0.257	0.0158370761690705\\
0.271	0.0212086606273756\\
0.285	0.0220561893924303\\
0.302	0.0182644505394398\\
0.345	0.00572629473700426\\
0.362	0.00623383979891745\\
0.382	0.0112815640906523\\
0.436	0.0277186184828682\\
0.455	0.0276256310457108\\
0.476	0.0231090773088996\\
0.548	0.00294813312140407\\
0.57	0.00376057512023342\\
0.598	0.00943381791734899\\
0.648	0.020339339493229\\
0.674	0.0211979629137384\\
0.704	0.0176748536018367\\
0.775	0.00736083610944593\\
0.813	0.00763572397235901\\
0.909	0.010071213798351\\
1.071	0.00789462685091014\\
1.133	0.00699074453592718\\
1.235	0.00410805092921063\\
1.39	0.00502779785116969\\
1.472	0.0048125121393392\\
1.6	0.00622008611004521\\
1.741	0.00663679938135697\\
1.952	0.00685683436667084\\
2	0.0068948665854216\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.303855978001353\\
0.0179999999999998	0.297055119719618\\
0.0329999999999999	0.286289740223102\\
0.048	0.269663952634265\\
0.0630000000000002	0.246351097138104\\
0.0800000000000001	0.211855256265312\\
0.102	0.157202358079049\\
0.144	0.0511144644180099\\
0.16	0.0219978937645973\\
0.174	0.00464210663244602\\
0.18	0.000478942901842583\\
0.193	0.00729180181085587\\
0.206	0.00929905786169893\\
0.223	0.00732184143804027\\
0.262	0.000997087372274219\\
0.281	0.00316700905665535\\
0.305	0.0107601453010666\\
0.343	0.0228953249543737\\
0.364	0.0249653558551475\\
0.386	0.0227820560157652\\
0.417	0.014833755884458\\
0.455	0.0059137071821036\\
0.482	0.00414296284154991\\
0.523	0.00652211970457728\\
0.564	0.00737343809917679\\
0.609	0.00351843149581699\\
0.657	0.000230183189200428\\
0.783	0.00135539759429371\\
0.837	0.00115384454037271\\
0.897	0.00119376530378101\\
1.001	0.000585701054502952\\
1.121	0.00103710074717611\\
1.233	0.000762055756215574\\
1.351	0.000926829285694097\\
1.467	0.0009965341224345\\
1.587	0.000948728786952291\\
1.722	0.00141077308462334\\
2	0.00188815984390045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290188217277803\\
0.0169999999999999	0.284250368697716\\
0.0310000000000001	0.274563516932824\\
0.0449999999999999	0.259256945253603\\
0.0600000000000001	0.235620312325352\\
0.0760000000000001	0.202101638373725\\
0.0979999999999999	0.145264420918486\\
0.135	0.0490095458936533\\
0.15	0.0211097569903576\\
0.163	0.00520595884953989\\
0.171	0.00064099454922939\\
0.182	0.00409323099797154\\
0.193	0.00292817704424131\\
0.203	0.00127709070989157\\
0.222	0.0141293103029718\\
0.25	0.0329853389310331\\
0.266	0.0385325823555851\\
0.281	0.0391063977095589\\
0.299	0.035005995812607\\
0.343	0.0223255991752036\\
0.36	0.0228945075791076\\
0.379	0.0280192403704267\\
0.443	0.0501080634462787\\
0.462	0.0494834081647184\\
0.484	0.0441426669385274\\
0.55	0.0245924652645253\\
0.574	0.0237656369274921\\
0.612	0.0276894425125813\\
0.645	0.0293081114997844\\
0.675	0.0262773440908002\\
0.772	0.0123667750066327\\
0.836	0.00649207892022208\\
0.883	0.00112828154130762\\
0.914	0.00297444435566385\\
0.945	0.000444031743919826\\
0.955	0.00103126967951406\\
1.014	0.00828292663143992\\
1.049	0.00758791309358298\\
1.17	0.00101637472430083\\
1.306	0.00396109472261852\\
1.391	0.00151827158128226\\
1.561	0.00337023592935459\\
1.641	0.00311004307526286\\
1.775	0.00422457534494391\\
1.894	0.00411168501768433\\
2	0.00413825904475384\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282451107203887\\
0.0219999999999998	0.273728685175399\\
0.0409999999999999	0.261177959217541\\
0.0619999999999998	0.241906530291367\\
0.0910000000000002	0.208701990633009\\
0.14	0.152171345111501\\
0.167	0.127817245845432\\
0.197	0.106600337996802\\
0.325	0.0271409953641846\\
0.348	0.0192988331463537\\
0.371	0.0157934346658455\\
0.401	0.0158959313781044\\
0.455	0.0167179355317604\\
0.49	0.0121612541042331\\
0.545	0.00446389336452224\\
0.574	0.00520939164735434\\
0.612	0.010895579110858\\
0.656	0.0166626095744831\\
0.686	0.0161398795285366\\
0.726	0.0106113373100061\\
0.773	0.00498176830348251\\
0.812	0.00497721514441807\\
0.895	0.00655537149504548\\
1.011	0.00331347375762192\\
1.101	0.00527916685166296\\
1.233	0.00343287764488531\\
1.328	0.00554673319789112\\
1.452	0.00479525167249273\\
1.539	0.00635447465996242\\
1.679	0.00526398020273833\\
1.771	0.00610311030297916\\
1.894	0.0050948757694087\\
1.999	0.00601414749543183\\
2	0.00599286049078085\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272323275192488\\
0.04	0.25367914750574\\
0.143	0.198384043698101\\
0.179	0.174057066529884\\
0.22	0.140949110630465\\
0.276	0.0960046037808895\\
0.305	0.0781976149311685\\
0.334	0.0653592367020761\\
0.367	0.0554253979821406\\
0.411	0.0467157384917303\\
0.453	0.042290362660657\\
0.486	0.0428862886561863\\
0.526	0.0481486537012721\\
0.585	0.0559253201139644\\
0.619	0.0557823728344\\
0.658	0.0511434874626069\\
0.819	0.0277526377133306\\
0.965	0.00970971254082498\\
1.016	0.0065123644410936\\
1.06	0.00797002141392866\\
1.151	0.0126323342264558\\
1.23	0.00917815043526193\\
1.289	0.00930900189678896\\
1.399	0.0107052549890079\\
1.548	0.00865500980136424\\
1.66	0.0090812319037723\\
1.783	0.00848923338843033\\
1.906	0.00847631417486516\\
2	0.00847036130809053\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277077980299091\\
0.0499999999999998	0.254317375346954\\
0.133	0.211110477526058\\
0.186	0.178821824047977\\
0.305	0.103452839001353\\
0.347	0.0841597753522665\\
0.418	0.0570714801022194\\
0.488	0.0335350339522944\\
0.534	0.0224843296244535\\
0.599	0.0118190897426391\\
0.678	0.00134949806182671\\
0.726	0.00631616741037488\\
0.787	0.00786093379432362\\
0.916	0.00707404205211359\\
1.022	0.00636193777450567\\
1.68	0.00401013641710168\\
2	0.000712968869052144\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286031543676247\\
0.0339999999999998	0.269175120699666\\
0.124	0.22057808904891\\
0.202	0.18239774975452\\
0.315	0.119765413346562\\
0.374	0.0980978422237144\\
0.427	0.0759243452347453\\
0.476	0.0565190033983076\\
0.509	0.0480234842641671\\
0.553	0.0414936160826018\\
0.734	0.0211691841887665\\
0.781	0.0164292628177134\\
0.825	0.00743556632771991\\
0.861	0.00071286655604208\\
0.896	0.00547035467581303\\
0.93	0.00575439847061698\\
0.985	0.00109759858590053\\
1.009	0.000859596219100034\\
1.064	0.00257285912437588\\
1.269	0.00274717966906968\\
1.338	0.00115646182053819\\
1.412	0.000474314568463363\\
1.552	0.00200690788654967\\
1.66	0.00194800890513491\\
1.778	0.00219696792266344\\
1.905	0.00253807428994879\\
2	0.00250976658008328\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27700696253906\\
0.0249999999999999	0.26735101178806\\
0.052	0.251640993111683\\
0.14	0.196301758320288\\
0.191	0.17379683953527\\
0.231	0.153766807095441\\
0.329	0.100587295388564\\
0.367	0.0881227258740243\\
0.42	0.0704812090438312\\
0.524	0.0306062928121542\\
0.555	0.0264276944871011\\
0.713	0.0161007897386956\\
0.821	0.0181117290999406\\
0.858	0.0106663201336596\\
0.908	0.000593191981737906\\
0.941	0.00421241343282697\\
0.977	0.00363102828139494\\
1.05	0.000952408002727445\\
1.109	0.000302755123344323\\
1.155	0.00084135252490869\\
1.327	0.000823358554148168\\
1.479	0.00102344099301233\\
2	0.0046785596853911\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283050269698241\\
0.0230000000000001	0.272658375802443\\
0.0470000000000002	0.256291978595028\\
0.085	0.224165637449094\\
0.126	0.191262606891393\\
0.16	0.169685921397097\\
0.242	0.120452293672606\\
0.299	0.0838530386555028\\
0.326	0.0718742451534768\\
0.355	0.063782315423222\\
0.455	0.0405397927633344\\
0.507	0.0257928555762881\\
0.538	0.0218371986835146\\
0.588	0.020841753291942\\
0.626	0.0178707448297604\\
0.676	0.00865599610926804\\
0.71	0.00472766203726804\\
0.74	0.00569735915504976\\
0.787	0.0124172979437542\\
0.826	0.0160451226489116\\
0.859	0.0148664465885537\\
0.967	0.00669266961463499\\
1.071	0.00855452631900588\\
1.17	0.00537753682957964\\
1.298	0.00680458159111108\\
1.39	0.00501953041748804\\
1.55	0.00549415504123596\\
1.674	0.00616889076173077\\
2	0.00688860921224066\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287522850719276\\
0.0430000000000001	0.263142485053148\\
0.102	0.223882114683315\\
0.171	0.173003850700574\\
0.228	0.132202050427548\\
0.26	0.114434402091686\\
0.29	0.102468909816618\\
0.323	0.0938114179402207\\
0.375	0.0851684123198435\\
0.43	0.0746639253239425\\
0.524	0.0545731986502287\\
0.593	0.0421773998963215\\
0.634	0.0296309192088522\\
0.7	0.00881384182316802\\
0.731	0.00387769771224411\\
0.763	0.00307498779091731\\
0.814	0.00688379387038784\\
0.862	0.00881415739973912\\
0.909	0.00617436906180924\\
0.974	0.00274045515855015\\
1.028	0.00485827470243727\\
1.095	0.00697908662011271\\
1.163	0.00379986333586224\\
1.22	0.00315772164366113\\
1.337	0.0042054781113845\\
1.431	0.00283881623223126\\
1.561	0.00409948030256135\\
1.657	0.00296697857452832\\
1.785	0.00416481315016659\\
1.882	0.00348988122953386\\
2	0.00462596916658198\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283767355974904\\
0.0249999999999999	0.272546981113771\\
0.052	0.254956532486978\\
0.0979999999999999	0.218835122374107\\
0.155	0.175780064512639\\
0.234	0.117201253736114\\
0.3	0.0669035145939416\\
0.328	0.0510237333857702\\
0.356	0.0400322805475879\\
0.392	0.0308514833313192\\
0.525	0.00411117524439941\\
0.556	0.00413469624044538\\
0.615	0.00989371297112207\\
0.653	0.0107992363368599\\
0.697	0.00725998291021757\\
0.752	0.00341451208290078\\
0.796	0.00505562155446704\\
0.86	0.00747810055095588\\
0.913	0.00441555416118344\\
0.99	0.000381883792238469\\
1.029	0.00119195988994436\\
1.097	0.00721352824138899\\
1.159	0.0113516317674933\\
1.309	0.013384736903046\\
1.413	0.0119719857670173\\
1.695	0.00897794132751484\\
1.777	0.0090725262986866\\
1.887	0.00839499531224286\\
2	0.00939478625870027\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283007836926505\\
0.024	0.270919269156829\\
0.0510000000000002	0.251747195905847\\
0.102	0.208943757873028\\
0.173	0.151824601980911\\
0.225	0.107281212299802\\
0.286	0.0550487269124105\\
0.315	0.0360649245991493\\
0.342	0.0233648779179152\\
0.371	0.0144748963350829\\
0.406	0.00837397833615139\\
0.456	0.00421774595550906\\
0.504	0.00409281768727299\\
0.632	0.00775268126352868\\
0.695	0.000653492851401705\\
0.709	0.000860369060532218\\
0.762	0.00406559321445465\\
0.85	0.00849516342297907\\
0.929	0.0137657752417195\\
0.982	0.0121926238010457\\
1.048	0.010810245983818\\
1.196	0.012499320799404\\
1.294	0.00954797438680943\\
1.837	0.0083948492588215\\
2	0.00844880576143314\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278070443140903\\
0.0270000000000001	0.266415694166248\\
0.0569999999999999	0.24816712931164\\
0.147	0.190027430823467\\
0.245	0.134959984636532\\
0.333	0.0785431585134742\\
0.364	0.0651678252568502\\
0.4	0.0545186638391506\\
0.494	0.0333057247259561\\
0.532	0.0279570007567216\\
0.564	0.0276706993934237\\
0.619	0.032533723016348\\
0.655	0.033329456803374\\
0.687	0.0297711957319184\\
0.73	0.020282233267082\\
0.791	0.00712598791282471\\
0.838	0.00184381365730824\\
0.871	0.000961367765712762\\
0.927	0.00837746718490529\\
0.989	0.0163692574877961\\
1.025	0.0163876242594343\\
1.07	0.011744383937859\\
1.123	0.00709431810397998\\
1.166	0.00796888349545544\\
1.247	0.0105156220268832\\
1.613	0.00299619162122866\\
1.678	0.00389731436835916\\
1.816	0.00237433152046274\\
1.904	0.00392130748358488\\
2	0.00176454391541503\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292231951388127\\
0.0169999999999999	0.285575523066347\\
0.032	0.27445837618166\\
0.0470000000000002	0.257397054836852\\
0.0630000000000002	0.232272404213208\\
0.0830000000000002	0.192449039069186\\
0.143	0.0670848714561028\\
0.162	0.0395555281047621\\
0.181	0.0191486023969158\\
0.205	4.41149938890106e-05\\
0.294	0.0563708194993904\\
0.312	0.0614122816738223\\
0.329	0.0618947111754147\\
0.347	0.0580660802838642\\
0.369	0.0487712756880625\\
0.419	0.0257154027188777\\
0.439	0.0219724640355361\\
0.46	0.0223823693789114\\
0.502	0.0290401576304289\\
0.528	0.0303561053315229\\
0.553	0.0271752964627607\\
0.636	0.0117726988655429\\
0.664	0.0141052395980443\\
0.727	0.0211329953778936\\
0.759	0.0192182541755481\\
0.848	0.0105622352448949\\
0.892	0.013533155717588\\
0.946	0.0163374440516137\\
0.996	0.0141607213347013\\
1.065	0.0114621165319839\\
1.132	0.0142471096363623\\
1.19	0.014816005482122\\
1.327	0.0127658580812353\\
1.412	0.0146585289453545\\
1.558	0.0131665211339094\\
1.637	0.0144506697933524\\
1.817	0.0119786004777396\\
2	0.00899390718022675\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282602389339569\\
0.0209999999999999	0.272313333583887\\
0.0419999999999998	0.256391632372399\\
0.0670000000000002	0.231626567754214\\
0.165	0.127729772738455\\
0.207	0.0945763144177776\\
0.288	0.0359485116430815\\
0.311	0.0250951564440056\\
0.331	0.0200944226343491\\
0.353	0.01912953570544\\
0.384	0.0226274634202563\\
0.425	0.0266358888247282\\
0.456	0.0251479204586444\\
0.553	0.0163970805081641\\
0.595	0.02051681107061\\
0.648	0.0250952088406589\\
0.686	0.0239149117501309\\
0.823	0.014617169571546\\
0.884	0.0116307767123263\\
1.027	0.000317828530651099\\
1.198	0.00489395187855513\\
1.272	0.00289272054212653\\
1.438	0.00398612939830389\\
1.505	0.00342759221860911\\
1.635	0.00498392402443137\\
1.728	0.00346565867498461\\
1.86	0.00481636099824589\\
1.951	0.00352352705357228\\
2	0.00507144751252708\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293838726242448\\
0.0190000000000001	0.285019153684384\\
0.0369999999999999	0.271209733248866\\
0.0579999999999998	0.249135768479549\\
0.0910000000000002	0.20687025680599\\
0.13	0.158528016932606\\
0.161	0.126991276293434\\
0.258	0.0393136105662633\\
0.281	0.0237883491951361\\
0.299	0.0163684627617275\\
0.317	0.0135883328087556\\
0.337	0.0151258937892993\\
0.366	0.0222431628777207\\
0.409	0.032531301933894\\
0.434	0.0340201369091893\\
0.463	0.0313195651972142\\
0.567	0.0168855795006797\\
0.601	0.0198990857593668\\
0.666	0.026606837831447\\
0.7	0.0250405241715668\\
0.807	0.0158715276510981\\
0.966	0.0167132780473822\\
1.033	0.00965043673787758\\
1.116	0.00106751531651561\\
1.176	0.00639112613847681\\
1.23	0.00665202958033584\\
1.373	0.00524065277180741\\
1.468	0.00588723152886805\\
1.592	0.00513926054963587\\
1.7	0.00565108406375003\\
1.815	0.00525787461598348\\
1.936	0.00596864047260581\\
2	0.00536628937907979\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298504895621953\\
0.0169999999999999	0.291887197349753\\
0.0310000000000001	0.281281666764047\\
0.0449999999999999	0.265119876051957\\
0.0609999999999999	0.239712136812844\\
0.0819999999999999	0.197569168218222\\
0.131	0.0961398251996961\\
0.149	0.0696502035956295\\
0.166	0.0520815041560021\\
0.183	0.0405346855519184\\
0.208	0.0293810847134175\\
0.242	0.0135811853961054\\
0.267	0.000995028662358788\\
0.293	0.0138970773021145\\
0.31	0.0179545279739206\\
0.326	0.0174580798447637\\
0.343	0.0124255506729654\\
0.365	0.000950712315819224\\
0.369	0.00144806461227853\\
0.404	0.020325917343524\\
0.423	0.0254915724629319\\
0.441	0.0259415298671222\\
0.463	0.0219931057377494\\
0.512	0.0116485031818701\\
0.537	0.0116102639458817\\
0.573	0.0164713207237068\\
0.614	0.0209867734098013\\
0.647	0.0200830064879653\\
0.748	0.0137021759912623\\
0.889	0.0163663009474222\\
0.972	0.0138822395456923\\
1.167	0.0139763680560319\\
1.262	0.0151523949802268\\
1.35	0.0145555686766401\\
1.467	0.014002924431229\\
1.666	0.0125372659251979\\
2	0.0099502648251546\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289090250895212\\
0.016	0.283472351076717\\
0.0299999999999998	0.273468130385946\\
0.044	0.257836441881302\\
0.0600000000000001	0.233119199547925\\
0.0819999999999999	0.19042075730146\\
0.125	0.105663019173744\\
0.144	0.078026123746664\\
0.162	0.0592779179277176\\
0.181	0.0456598556429886\\
0.26	0.00103895140986721\\
0.284	0.0141766902506562\\
0.301	0.0190453137067181\\
0.317	0.019295564998822\\
0.334	0.015079732074899\\
0.355	0.00502470242761088\\
0.365	0.000749972141330879\\
0.397	0.0174017340359209\\
0.416	0.0226649104465704\\
0.435	0.023531462413068\\
0.46	0.0199538744314318\\
0.499	0.0141761438975032\\
0.523	0.0151411609740735\\
0.558	0.0214390480134412\\
0.593	0.0263094068124534\\
0.621	0.0256793655525045\\
0.666	0.0194027256552971\\
0.704	0.0161051083587922\\
0.742	0.0173179046609393\\
0.826	0.0217267323949928\\
0.888	0.0185019578415364\\
0.947	0.0171271300187521\\
1.121	0.0182791033686409\\
1.188	0.0176238901451122\\
1.329	0.0188645650791956\\
1.421	0.0178215711839531\\
1.558	0.0184959667207623\\
1.663	0.0181967895911792\\
1.785	0.0185333931033158\\
1.911	0.0186213860909268\\
2	0.0188018750079428\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262349196789778\\
0.0179999999999998	0.254702341420903\\
0.0329999999999999	0.243266119175636\\
0.0489999999999999	0.225345297616224\\
0.0670000000000002	0.198262512992446\\
0.0920000000000001	0.151975598637232\\
0.134	0.0738393831904109\\
0.155	0.044134379620838\\
0.174	0.0243113309627017\\
0.195	0.00867597536311759\\
0.211	0.000417645853566739\\
0.249	0.0178559284497881\\
0.278	0.0274388528186513\\
0.299	0.0300492977395495\\
0.319	0.0281342503035633\\
0.341	0.0216169143932108\\
0.397	0.00175953253636463\\
0.42	0.0071119891795437\\
0.443	0.00805150430728796\\
0.477	0.00442393704403932\\
0.515	0.00149682833563025\\
0.547	0.00362256491325175\\
0.623	0.0108817893654121\\
0.666	0.00880946433535001\\
0.733	0.00567804669216709\\
0.803	0.00815564477992003\\
0.868	0.00852856150156356\\
1	0.0067836312831675\\
1.098	0.00785530709334381\\
1.227	0.00661104775586363\\
1.328	0.00700607866588898\\
1.451	0.00629295256576823\\
1.572	0.00637622966734241\\
1.683	0.00661198482158909\\
1.795	0.00676721142216463\\
1.925	0.00710593954144256\\
2	0.00726121221636555\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299651612948781\\
0.0209999999999999	0.289019919632791\\
0.0419999999999998	0.272898699920843\\
0.0680000000000001	0.247124437697999\\
0.168	0.141561371703208\\
0.21	0.107290413575182\\
0.248	0.0810661757238811\\
0.274	0.0677578647339261\\
0.298	0.0601272634742194\\
0.325	0.0561936150718991\\
0.395	0.0485901128518051\\
0.427	0.0391346848035914\\
0.491	0.0185748455681489\\
0.522	0.0142441979286922\\
0.584	0.00711896400469225\\
0.617	0.00178066810090716\\
0.665	0.0144751010321427\\
0.693	0.0173212666337781\\
0.729	0.0162765552843953\\
0.787	0.0145701476337257\\
0.941	0.0165920387188034\\
1.018	0.0149901247109527\\
1.172	0.0155603518324519\\
1.263	0.0148194728320137\\
1.409	0.0148174572923394\\
1.528	0.0152534741523969\\
1.668	0.0142248185279783\\
2	0.0143914116564732\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284719187620457\\
0.0190000000000001	0.276953421228123\\
0.036	0.265028170457922\\
0.0539999999999998	0.247058564792644\\
0.0760000000000001	0.218416755414911\\
0.15	0.115061935462968\\
0.17	0.0974736007269228\\
0.191	0.0847326163898079\\
0.219	0.0731888133991681\\
0.305	0.0442417854735186\\
0.327	0.0418938375017448\\
0.349	0.0439084299470585\\
0.377	0.0512549920139569\\
0.416	0.0613076950042468\\
0.439	0.062544816825004\\
0.463	0.0593544334029059\\
0.554	0.0417473825188051\\
0.647	0.0382202967025718\\
0.684	0.0284958609675292\\
0.732	0.0164200102692078\\
0.766	0.0126864368842021\\
0.834	0.00686096441872275\\
0.873	0.0016522012978446\\
0.913	0.00876180474460009\\
0.945	0.0100024266847654\\
1.032	0.0104877972732424\\
1.113	0.0162231278873399\\
1.16	0.0132942617824816\\
1.222	0.0100235883905153\\
1.276	0.0119837831811158\\
1.347	0.0142699181611166\\
1.552	0.013172274619166\\
1.624	0.011746062841782\\
1.7	0.0112287597864067\\
1.827	0.0123916833775159\\
1.928	0.0113686236987656\\
2	0.0130711527019782\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287890755196961\\
0.0190000000000001	0.280233200023106\\
0.036	0.268081633958236\\
0.0529999999999999	0.250281354282331\\
0.0720000000000001	0.223687938652293\\
0.0960000000000001	0.182168807754454\\
0.156	0.0748995758173896\\
0.177	0.0472969673873886\\
0.198	0.0265254289787697\\
0.224	0.00726913366674742\\
0.236	0.000520678481523706\\
0.299	0.0384600242116444\\
0.32	0.0459660157819068\\
0.338	0.0477865660605574\\
0.356	0.0451369959056964\\
0.378	0.037179317566598\\
0.433	0.0146654215537194\\
0.454	0.0119311291705619\\
0.478	0.0133785638163921\\
0.533	0.0187575045553312\\
0.559	0.0158235739084596\\
0.643	0.00199016861283985\\
0.674	0.00442422664101905\\
0.732	0.00967009839850386\\
0.77	0.00802131768924141\\
0.851	0.00292939969694617\\
0.899	0.00577320103197865\\
0.96	0.00894681727114754\\
1.008	0.00674020773572259\\
1.078	0.00350816112245766\\
1.138	0.00613608387360731\\
1.197	0.00737194564972432\\
1.356	0.00570371936332803\\
1.422	0.00703607325369671\\
1.576	0.00545497483751678\\
1.649	0.00674290207306605\\
1.796	0.00539294236009225\\
1.877	0.00671500936002545\\
2	0.00510244747540511\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282961354225175\\
0.0190000000000001	0.274233572966683\\
0.0369999999999999	0.260633245482661\\
0.056	0.24049235329822\\
0.0779999999999998	0.210389578807928\\
0.113	0.153833562392381\\
0.145	0.104967988471587\\
0.167	0.0789059464076134\\
0.187	0.0615094754823207\\
0.21	0.0471851931196436\\
0.303	0.000159889131859714\\
0.351	0.0125505388420333\\
0.371	0.0106347802179045\\
0.396	0.0034538838994731\\
0.408	0.000894120275544363\\
0.443	0.0116007729665188\\
0.466	0.0142488532618481\\
0.492	0.0128042270189006\\
0.573	0.00474998152688544\\
0.615	0.00750684716663574\\
0.68	0.0116490337821649\\
0.728	0.0100672762087544\\
0.813	0.00635013998727452\\
0.892	0.00955803414372713\\
0.948	0.00914862551854378\\
1.053	0.00698190021912559\\
1.177	0.00880752917903571\\
1.277	0.00707274760177512\\
1.403	0.00849452383198157\\
1.502	0.00721648447329049\\
1.628	0.00840066817199725\\
1.728	0.00743161691132732\\
1.849	0.00843659751231218\\
1.954	0.00756517328792095\\
2	0.00873532987383108\\
};
\draw[dashed,line width=1pt] (axis cs:0,0.3) -- (axis cs:2,0.3);
\draw[dashed,line width=1pt] (axis cs:0,0.03) -- (axis cs:2,0.03);
\draw[dashed,line width=1pt] (axis cs:0.3,0) -- (axis cs:0.3,0.6);
\end{axis}
\end{tikzpicture}%

==> poserrors-stiff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
grid=major,
xmin=0,
xmax=1,
xtick={0,0.3,0.6,0.9},
xlabel={Time (\si{\s})},
ymin=0,
ymax=0.6,
ylabel={Absolute Position Error (\si{\radian})},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28848608774035\\
0.0110000000000001	0.275138459348751\\
0.0209999999999999	0.254174920873615\\
0.0329999999999999	0.219093015280241\\
0.0539999999999998	0.142269125345796\\
0.0880000000000001	0.0192140203365656\\
0.0939999999999999	0.00113474645169331\\
0.0990000000000002	0.0127737523291658\\
0.114	0.0471656423183764\\
0.127	0.0670915122682092\\
0.14	0.0793745714501708\\
0.153	0.0858477569121909\\
0.165	0.0871220812355538\\
0.178	0.0838637507020192\\
0.192	0.0756741719463609\\
0.213	0.0574112673291576\\
0.248	0.0269908086372874\\
0.276	0.0087457861228537\\
0.295	0.000271120835112715\\
0.315	0.00582929278363542\\
0.335	0.00692509883573234\\
0.363	0.00360610444222287\\
0.387	0.00111163128181957\\
0.473	0.0175914778494004\\
0.529	0.0214515174856214\\
0.6	0.0213672824569273\\
0.797	0.01459483021653\\
0.836	0.00719212217372256\\
0.875	0.000800041764581927\\
0.91	0.00494891645811668\\
0.946	0.00476865109419622\\
1.082	0.00248526582952469\\
1.283	0.0022860473837838\\
2	0.00114169777911988\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283151250618152\\
0.0150000000000001	0.267822756744961\\
0.0310000000000001	0.243309296131454\\
0.056	0.19588868105033\\
0.119	0.0745277172758594\\
0.161	0.00038987593445583\\
0.172	0.0175238596184779\\
0.2	0.0581489905802104\\
0.221	0.0820559033379786\\
0.237	0.0943443610676296\\
0.252	0.100801085603011\\
0.266	0.102115222369096\\
0.284	0.0988962885630968\\
0.311	0.0895993880373029\\
0.341	0.0746302462572057\\
0.38	0.0503770527822405\\
0.436	0.0147080486617437\\
0.457	0.00668596139066757\\
0.478	0.00323803938450418\\
0.509	0.00319350803042573\\
0.557	0.00704202680579069\\
0.608	0.0113830378827\\
0.665	0.0100633396100362\\
0.804	0.00940333056813447\\
1.043	0.0109546232032005\\
1.167	0.00988547838727438\\
2	0.0115779956234592\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283834456513944\\
0.0129999999999999	0.269116974516874\\
0.0270000000000001	0.24408675427293\\
0.0459999999999998	0.200172460540325\\
0.0899999999999999	0.0955473986449538\\
0.109	0.062444941593089\\
0.127	0.0395079869969677\\
0.147	0.0212455621925383\\
0.177	0.000291721659460009\\
0.186	0.00569063803171721\\
0.232	0.0344198679167409\\
0.254	0.0418568025296744\\
0.281	0.0463270757674494\\
0.308	0.0465630154282528\\
0.346	0.0420206712985425\\
0.512	0.0223316946540755\\
0.544	0.0170447948642338\\
0.581	0.0111833767487566\\
0.614	0.0103146645498473\\
0.76	0.0115387073246329\\
0.927	0.0120294245914017\\
1.354	0.0119621063452997\\
1.657	0.0119031474179789\\
2	0.0115968651074363\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291113607456064\\
0.012	0.277234969327903\\
0.0249999999999999	0.252630416398425\\
0.0409999999999999	0.211959778380172\\
0.0710000000000002	0.121175524917585\\
0.106	0.0204565319543923\\
0.114	0.000713581651631934\\
0.148	0.0837995176899478\\
0.168	0.123286743431311\\
0.182	0.142877754447678\\
0.194	0.152657061477567\\
0.205	0.155906230251098\\
0.217	0.154594314459695\\
0.235	0.147585714344129\\
0.256	0.134768033526865\\
0.285	0.111465462119057\\
0.328	0.0711867012672811\\
0.401	0.000359513824568225\\
0.42	0.0118190106877636\\
0.437	0.0173327383921733\\
0.454	0.0184594973777283\\
0.481	0.0149940652471763\\
0.528	0.0047369852646777\\
0.549	0.000896785435417602\\
0.653	0.027995921259524\\
0.68	0.029912546306762\\
0.724	0.0277921652510016\\
0.841	0.0202397933238072\\
0.906	0.0176054421125036\\
0.946	0.010975674408177\\
1.008	0.000111246879461735\\
1.111	0.00163288038992349\\
1.185	0.00415433941949583\\
1.622	0.00110005012699244\\
1.68	0.00094088338120546\\
1.953	0.00758589008549038\\
2	0.0080580849264793\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291367743371928\\
0.0110000000000001	0.27861914033424\\
0.0219999999999998	0.257022518278132\\
0.036	0.219351079404646\\
0.0590000000000002	0.143520544317234\\
0.0899999999999999	0.0439891753944242\\
0.107	0.000670988564756669\\
0.116	0.0179607320215545\\
0.13	0.0398108243322239\\
0.144	0.0536359123606815\\
0.157	0.0607780104529794\\
0.17	0.0630386756449415\\
0.185	0.0608085968197218\\
0.206	0.0529572422840627\\
0.272	0.0251146560721009\\
0.304	0.0176190912867162\\
0.329	0.0158542421247634\\
0.363	0.018613280805623\\
0.454	0.0277512546399548\\
0.525	0.029446086340287\\
0.735	0.0261780487289225\\
0.791	0.0217350094444004\\
0.846	0.0145563532860002\\
0.908	0.00651209882972292\\
0.95	0.00701225450151011\\
1.073	0.00780072588343872\\
1.15	0.00719290893654589\\
1.382	0.00535349890059456\\
1.553	0.0052918661901904\\
2	0.00565826696637695\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270558712140216\\
0.0129999999999999	0.256413079370003\\
0.0270000000000001	0.232317198962135\\
0.044	0.19378334816974\\
0.0750000000000002	0.11098919712628\\
0.114	0.0102938036130316\\
0.118	0.000847371934377339\\
0.124	0.0128557771090123\\
0.144	0.0528488531465441\\
0.159	0.0745021819918921\\
0.17	0.0834758456521603\\
0.18	0.0861810277009987\\
0.191	0.0844534611595371\\
0.208	0.0767753451985231\\
0.237	0.0582032926627649\\
0.291	0.0236448907750946\\
0.315	0.0131132875704059\\
0.337	0.00811784109849389\\
0.369	0.00578892160216249\\
0.412	0.00681077335470182\\
0.471	0.00815922541950309\\
0.545	0.0048997923021239\\
0.598	0.00175654393933256\\
0.928	0.00156691849386803\\
1.062	0.00203044426447008\\
1.611	0.00290659140108751\\
1.931	0.00318751723181387\\
2	0.00310851163933856\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27900664476084\\
0.0139999999999998	0.262670615105539\\
0.028	0.237575370679552\\
0.048	0.191533685910673\\
0.0800000000000001	0.118032701802006\\
0.097	0.0887485913282773\\
0.113	0.0691863218735356\\
0.129	0.0566348969430002\\
0.146	0.0485328593454915\\
0.163	0.0449895326351348\\
0.181	0.0459627132886267\\
0.209	0.0526437158567239\\
0.244	0.0598698788434024\\
0.283	0.0633545982498638\\
0.324	0.0633720645349447\\
0.384	0.058351497606659\\
0.417	0.0522684101029105\\
0.449	0.0419324171622586\\
0.481	0.0273429069312856\\
0.525	0.00697528027729177\\
0.548	0.00155571988048742\\
0.571	0.000369513708740499\\
0.716	0.00319283796840741\\
0.792	0.00314474448004853\\
2	0.00374926328996183\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292800421185946\\
0.0139999999999998	0.278296250500916\\
0.028	0.255387844740082\\
0.044	0.220645114463192\\
0.0710000000000002	0.150236433809257\\
0.0979999999999999	0.0835639361800506\\
0.113	0.0564137210041959\\
0.125	0.0424402547514569\\
0.136	0.0357455284358621\\
0.149	0.0330793151324897\\
0.168	0.0343429374157389\\
0.204	0.0374955236737473\\
0.229	0.0349976157055241\\
0.254	0.0284355789975188\\
0.284	0.0159363455825297\\
0.316	0.00223111286788225\\
0.354	0.0236662988584331\\
0.38	0.0333955479970416\\
0.405	0.038483070167004\\
0.433	0.0398445655973108\\
0.483	0.037194315558561\\
0.542	0.0345794990233466\\
0.647	0.0316051444237253\\
0.683	0.027116342736369\\
0.775	0.0113054166229154\\
0.825	0.00607749896872534\\
0.862	0.00755645804975869\\
0.942	0.0104747956953979\\
1.03	0.0113562016089408\\
1.784	0.0108422580815217\\
2	0.011003814917244\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.259023166267843\\
0.0150000000000001	0.24460003724677\\
0.0299999999999998	0.222095134959789\\
0.0459999999999998	0.189713280936676\\
0.0640000000000001	0.143587172091201\\
0.0920000000000001	0.0586630230479432\\
0.111	0.0012230836010878\\
0.116	0.0130347227185781\\
0.137	0.0663026218285907\\
0.153	0.0969940704349264\\
0.166	0.113548329531147\\
0.179	0.123121862005203\\
0.192	0.127480460811368\\
0.207	0.127738597434651\\
0.225	0.123546089432765\\
0.249	0.113181659283779\\
0.283	0.093384741425663\\
0.35	0.0541062076303804\\
0.381	0.0385442178152258\\
0.403	0.0322428666170289\\
0.425	0.0305355605120994\\
0.483	0.0323534907965648\\
0.537	0.0344548293041669\\
0.67	0.0301337111081943\\
0.821	0.0335429353740513\\
0.972	0.0338342425918978\\
1.118	0.0338012280318813\\
1.312	0.0361535124028558\\
1.371	0.0418167504107418\\
1.432	0.0501675480111023\\
1.459	0.0475833598144351\\
1.488	0.0410193736571571\\
1.509	0.0323013502264349\\
1.53	0.0189354418355285\\
1.555	0.00176646657480495\\
1.601	0.0398885447500508\\
1.625	0.0542504274465463\\
1.647	0.0624127771939813\\
1.67	0.0663032306858917\\
1.694	0.0658149426687413\\
1.728	0.0608428422568319\\
1.792	0.0454448709067394\\
1.898	0.0188245261631885\\
1.963	0.0142561944682251\\
2	0.0115458156302859\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290894299141735\\
0.0139999999999998	0.277479214187825\\
0.028	0.256519493861169\\
0.044	0.224663635688189\\
0.0649999999999999	0.173002506728095\\
0.126	0.0162702099040333\\
0.134	0.000289434753958151\\
0.155	0.0377859406919949\\
0.174	0.064182849986286\\
0.189	0.0783073244438031\\
0.202	0.0845739258918727\\
0.215	0.0858490537372614\\
0.232	0.0826771519488454\\
0.258	0.073111499244316\\
0.349	0.0354464412168154\\
0.379	0.0299415370391811\\
0.436	0.0247215488301538\\
0.48	0.0260621068136877\\
0.548	0.0271455798160596\\
0.595	0.0239618958180214\\
0.649	0.0223394725765349\\
0.83	0.0227469149071227\\
0.954	0.0231508967801219\\
1.072	0.0207165540139611\\
1.113	0.0142324000190119\\
1.162	0.00296305526301177\\
1.175	0.000810881856346146\\
1.225	0.0137032905399259\\
1.252	0.0162113973415519\\
1.293	0.0149513727966637\\
1.407	0.0107503162495455\\
1.496	0.00806519420909524\\
1.585	0.000818865207623531\\
1.839	0.0030089188570952\\
1.923	0.0027062953813326\\
2	0.00219970224018295\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283736417421534\\
0.0150000000000001	0.266155324887358\\
0.032	0.236950393457282\\
0.0569999999999999	0.184237863826981\\
0.0910000000000002	0.114216802020818\\
0.115	0.0740147702794274\\
0.136	0.0463186133693227\\
0.155	0.0276565903203112\\
0.173	0.0156741844417119\\
0.191	0.00862726366233346\\
0.217	0.00358577415110872\\
0.246	0.0018452748764326\\
0.279	0.00458863518923502\\
0.332	0.00940024651243165\\
0.383	0.00865063436749169\\
0.502	0.00664466947892306\\
0.647	0.00987262878969464\\
1.71	0.00882930773617518\\
2	0.0079763066723384\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283861336588044\\
0.0150000000000001	0.270047335093941\\
0.0310000000000001	0.247874387437143\\
0.0529999999999999	0.209091102358622\\
0.117	0.0919952809656719\\
0.144	0.0531627532843491\\
0.167	0.0271957232844735\\
0.188	0.00947432318564445\\
0.204	0.000326081084491836\\
0.223	0.00773952083989915\\
0.242	0.010667020431312\\
0.266	0.00958151836762156\\
0.322	0.00166778266638623\\
0.338	0.000830463120254699\\
0.378	0.00462015195095322\\
0.444	0.00553417062053851\\
1.678	0.00475793617627573\\
2	0.00440213751696161\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296695814355884\\
0.016	0.281174925724556\\
0.0329999999999999	0.256820552792553\\
0.056	0.215174727498052\\
0.137	0.0616961868169161\\
0.169	0.0105977555760823\\
0.177	0.000538754352941151\\
0.198	0.0253178666084888\\
0.219	0.0437152305741102\\
0.24	0.0567084782074607\\
0.261	0.0648810541671936\\
0.28	0.0679614953117413\\
0.302	0.0670506327000338\\
0.359	0.0582989983383264\\
0.418	0.0518018949583019\\
0.638	0.032755734659617\\
0.689	0.0218731464070228\\
0.745	0.0118656644612907\\
0.793	0.00677944218470561\\
0.833	0.007205057634045\\
0.925	0.00870811432174445\\
1.092	0.00782342713847317\\
2	0.00879722853562592\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.305574175507605\\
0.0129999999999999	0.291045167856309\\
0.0259999999999998	0.268001985608325\\
0.0419999999999998	0.230739467247669\\
0.105	0.0738457268054753\\
0.12	0.0502855141799317\\
0.133	0.0368250151638887\\
0.145	0.0304642692834829\\
0.158	0.0289640714390051\\
0.176	0.0319471367469619\\
0.205	0.0413137588932395\\
0.264	0.0621604032595133\\
0.287	0.0648533141714718\\
0.317	0.0631300945609574\\
0.375	0.0559755717283608\\
0.534	0.0209098726801948\\
0.591	0.00378151147442685\\
0.614	0.000575064676987314\\
0.652	0.0038468558743352\\
0.69	0.00328291674551373\\
0.758	0.00206372815493028\\
2	0.00324538355572956\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267122170918335\\
0.016	0.250544334790809\\
0.0339999999999998	0.223603213093322\\
0.0569999999999999	0.180646239727966\\
0.127	0.0441942200493277\\
0.15	0.0100339135255916\\
0.159	0.000518882187259262\\
0.176	0.0157762213370107\\
0.192	0.0245976266494634\\
0.206	0.0277417066974488\\
0.223	0.0267156560487143\\
0.247	0.0205419688309671\\
0.287	0.00478185600436687\\
0.301	0.000865608295891995\\
0.339	0.0136708909056744\\
0.372	0.0203769553427242\\
0.402	0.0221743051615899\\
0.453	0.0199089554727827\\
0.507	0.0192244242472901\\
0.687	0.0196807904028766\\
0.963	0.0183953006654507\\
1.843	0.0183830061824461\\
2	0.0183926483277617\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281397937152687\\
0.0169999999999999	0.26488044477498\\
0.0350000000000001	0.239853318005177\\
0.0579999999999998	0.199967799368165\\
0.132	0.0658219163007745\\
0.156	0.0328914039338817\\
0.176	0.0120794420835275\\
0.192	0.000198288132654767\\
0.222	0.00990705508695511\\
0.241	0.00918908899785409\\
0.275	0.00277027915808725\\
0.29	0.000894993174427317\\
0.356	0.0157181113170024\\
0.39	0.0178855355128538\\
0.473	0.0181877240114123\\
0.652	0.0201070356556432\\
0.86	0.0200108066881661\\
2	0.0194521010777522\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302351453803116\\
0.0150000000000001	0.287825766038603\\
0.032	0.263521808515252\\
0.0579999999999998	0.217406557397012\\
0.0979999999999999	0.14745722319251\\
0.121	0.115325269773996\\
0.142	0.0926650674486016\\
0.165	0.0740785378970377\\
0.19	0.0591971204535779\\
0.215	0.0489470345869485\\
0.241	0.0428357965016919\\
0.288	0.0372254553592852\\
0.353	0.0283041611837915\\
0.46	0.0106049413486264\\
0.506	0.00814144967316732\\
0.577	0.0093776319405916\\
0.656	0.00960199254637661\\
1.022	0.00958830774566799\\
1.349	0.0114130904938943\\
1.892	0.0168330844791922\\
2	0.0170594981866179\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298411468570756\\
0.0150000000000001	0.283728557933307\\
0.0310000000000001	0.260044332170493\\
0.0510000000000002	0.221975668412342\\
0.136	0.049757587339692\\
0.16	0.0142520560583108\\
0.172	0.000664991564506501\\
0.194	0.0233046482084176\\
0.213	0.0371459419140772\\
0.232	0.0456500903293322\\
0.253	0.0502984916509019\\
0.279	0.0515466232594672\\
0.325	0.0487832426574584\\
0.388	0.0447333767895133\\
0.581	0.0430289612088699\\
0.61	0.0370126485604478\\
0.644	0.0257200639260606\\
0.684	0.012969650021061\\
0.713	0.00832737641893155\\
0.749	0.00710718468477811\\
2	0.00743609210409613\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.265187278227803\\
0.0139999999999998	0.253832086127514\\
0.028	0.235454282153709\\
0.044	0.206793038535917\\
0.0619999999999998	0.165893547506413\\
0.0870000000000002	0.0980463514225458\\
0.119	0.0129317133431255\\
0.125	0.00054880345814956\\
0.143	0.0344397892721915\\
0.157	0.0527315947549076\\
0.17	0.063071209288319\\
0.184	0.0685958799112885\\
0.2	0.0699352115929592\\
0.221	0.0668924242954607\\
0.249	0.0584107486445764\\
0.294	0.0442494925431478\\
0.319	0.0414995414079122\\
0.358	0.0424197228873999\\
0.464	0.0465013075298386\\
0.501	0.0429935400932338\\
0.594	0.029524790803046\\
0.751	0.0291270258508196\\
0.836	0.0279342377457774\\
1.212	0.0249859392040825\\
1.726	0.0237049480438731\\
2	0.0245543497325555\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278353021632868\\
0.0129999999999999	0.264801476218821\\
0.0259999999999998	0.243234114388935\\
0.0419999999999998	0.20773093241099\\
0.105	0.0577096581430689\\
0.123	0.0288687447532743\\
0.138	0.0125409085031638\\
0.152	0.00382558934453803\\
0.166	0.000136956871019667\\
0.188	0.00116009478161327\\
0.215	0.00771505716145349\\
0.298	0.0317783716035223\\
0.325	0.0338023696815482\\
0.371	0.0315882178178604\\
0.466	0.0280005441718125\\
0.588	0.0279599609183676\\
0.696	0.0279052169340681\\
0.772	0.0246916904389836\\
0.902	0.0188258269933232\\
1.098	0.0185292616353876\\
1.209	0.0191540444271436\\
1.337	0.0208704464391283\\
1.552	0.0235869004639766\\
1.81	0.0235207465990865\\
2	0.0232763830979574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264786648002453\\
0.02	0.247797960275558\\
0.0430000000000001	0.221007465178877\\
0.215	0.00594390528224986\\
0.221	0.000394510991136521\\
0.243	0.0198848095914519\\
0.26	0.0295136231657187\\
0.278	0.0346552756931007\\
0.301	0.0366763948290791\\
0.325	0.0344014362298797\\
0.351	0.0273681389066081\\
0.411	0.00942596759679759\\
0.451	0.00224743059007437\\
0.484	0.000747363971424164\\
0.998	0.00317317184966148\\
1.114	0.00326731466041519\\
2	0.0032577784060539\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283838773042006\\
0.0169999999999999	0.266369476207131\\
0.0379999999999998	0.236553087533793\\
0.0670000000000002	0.187618984490391\\
0.147	0.0468554431286319\\
0.169	0.0194089846871326\\
0.187	0.00309504366736091\\
0.193	0.00102199851957385\\
0.214	0.0117913861761907\\
0.235	0.0180080754969087\\
0.257	0.0199539928455015\\
0.309	0.0182046879833218\\
0.527	0.0120724129520324\\
0.61	0.00757963952175089\\
0.777	0.00147151457239936\\
0.987	0.000862460108348007\\
1.126	0.00134306313452148\\
1.452	0.00394744582255768\\
1.68	0.00690811349158649\\
1.946	0.00964281599116656\\
2	0.0096946388627428\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276893142281168\\
0.0179999999999998	0.262380250689763\\
0.0369999999999999	0.240311919214567\\
0.0619999999999998	0.204025815664025\\
0.0990000000000002	0.142139932842657\\
0.141	0.0734261404903553\\
0.17	0.0341088835291661\\
0.194	0.00818064930354501\\
0.204	0.000660888323630537\\
0.224	0.0144207652339818\\
0.24	0.0203284980518585\\
0.256	0.0214724295127562\\
0.282	0.01814304178132\\
0.32	0.00940046150248808\\
0.355	0.00105991439255293\\
0.407	0.014548211145553\\
0.46	0.0242940163665595\\
0.507	0.0279772039929558\\
0.564	0.0267486811923967\\
0.669	0.0252000489996922\\
0.722	0.0223222699913861\\
0.759	0.0160731579841475\\
0.821	0.00451959622377096\\
0.867	0.00103659122439304\\
0.92	0.00121823832205115\\
1.074	0.0027157495823098\\
2	0.00331606707438725\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.265041889679626\\
0.0169999999999999	0.25054483155555\\
0.0339999999999998	0.229096210621281\\
0.0539999999999998	0.196532951684492\\
0.0870000000000002	0.133234354074121\\
0.119	0.0748487136689104\\
0.141	0.0428962679210674\\
0.159	0.0235086316070046\\
0.175	0.0125398371137639\\
0.192	0.00632914629877979\\
0.209	0.00449724764977066\\
0.229	0.00677710851006541\\
0.337	0.0272562521655551\\
0.371	0.0281498443494961\\
0.639	0.0150154824361923\\
0.769	0.000247980776082457\\
0.867	0.00097776941691663\\
1.025	0.000829744432559565\\
1.52	0.000359711949018404\\
2	0.000266459231526017\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.257972460165035\\
0.0169999999999999	0.243973472037645\\
0.0350000000000001	0.222223995041286\\
0.056	0.18962027150457\\
0.085	0.13587933184253\\
0.137	0.0387283644883558\\
0.16	0.0050963263133732\\
0.165	0.000976779683595996\\
0.181	0.0163274780883893\\
0.199	0.0273567317817878\\
0.219	0.0347228522385281\\
0.238	0.0373973090516886\\
0.259	0.0359475592931924\\
0.38	0.0190973867449329\\
0.433	0.0187090352866788\\
0.554	0.018205796460725\\
0.691	0.0143029513089563\\
0.865	0.00896830333329035\\
2	0.0102507420596227\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26956275341509\\
0.0150000000000001	0.25367650640094\\
0.0310000000000001	0.228779783225035\\
0.0499999999999998	0.1908944556953\\
0.127	0.028345793631388\\
0.145	0.000257722277016814\\
0.162	0.0212759944091574\\
0.176	0.0321627545306558\\
0.19	0.0375339499359368\\
0.206	0.0387616665564776\\
0.228	0.0354570266537508\\
0.266	0.0245201277909168\\
0.322	0.0101021770948568\\
0.37	9.38245860249154e-05\\
0.414	0.00456238661515806\\
0.458	0.00535165920002889\\
0.64	0.00328300236186685\\
0.995	0.00292340380404443\\
1.648	0.000584576280822091\\
1.862	0.00133629116321776\\
2	0.00365123068997164\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281584796990226\\
0.0219999999999998	0.262421093863839\\
0.0459999999999998	0.23469401828579\\
0.073	0.196755300661072\\
0.155	0.0748470356668274\\
0.179	0.0496254760032415\\
0.204	0.0291889984465112\\
0.227	0.0153684108395891\\
0.247	0.00804930099930923\\
0.264	0.00652614434461363\\
0.291	0.00955682793194201\\
0.41	0.0255044055596532\\
0.448	0.0238840256060868\\
0.602	0.0120772079276317\\
0.694	0.00967616717812003\\
0.809	0.00961252282205471\\
1.061	0.0107226669930047\\
2	0.01011794832029\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282445571287318\\
0.0179999999999998	0.264735708794894\\
0.0379999999999998	0.237484862741193\\
0.0640000000000001	0.194157515855063\\
0.13	0.0812773100752859\\
0.154	0.049650133955033\\
0.174	0.0296781414619502\\
0.192	0.0174687306285852\\
0.215	0.00733670514405826\\
0.238	0.00174786509208591\\
0.26	0.000663221882189369\\
0.301	0.00414266012191078\\
0.401	0.0131748985691353\\
0.464	0.0141222151526912\\
0.795	0.00926631289365698\\
0.932	0.00469367435559498\\
1.792	0.00872374323032687\\
2	0.0089569171234074\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281113536101296\\
0.016	0.26415796496688\\
0.0329999999999999	0.237931572084762\\
0.0579999999999998	0.190303485251638\\
0.124	0.061329228308876\\
0.144	0.0336155213928717\\
0.16	0.0181372965240771\\
0.18	0.00517638704575729\\
0.192	0.000818636054343624\\
0.219	0.0109674491813658\\
0.246	0.0167984229811791\\
0.278	0.0190868389959165\\
0.363	0.0186544453973685\\
0.755	0.0072700093643312\\
1.118	0.00144463542656981\\
1.181	0.000799213366087681\\
1.322	0.0024322353981443\\
2	0.00494017807248825\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292476426091079\\
0.016	0.274456406803171\\
0.0329999999999999	0.246643328217824\\
0.0609999999999999	0.191095265187595\\
0.104	0.107798797661617\\
0.134	0.0578228790303488\\
0.155	0.0303390161108532\\
0.174	0.0119123585818159\\
0.192	0.000412019657181517\\
0.199	0.00289921315441122\\
0.227	0.0128370680021175\\
0.252	0.0173580569545129\\
0.279	0.0180490086988772\\
0.321	0.0138882635233002\\
0.453	0.000728323398582642\\
0.515	6.76209607672895e-05\\
0.903	0.00274179233131999\\
1.195	0.00914203333675445\\
2	0.0090809223937991\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285013685149971\\
0.012	0.27102596809002\\
0.0249999999999999	0.246586986369586\\
0.0409999999999999	0.206561361089554\\
0.0659999999999998	0.130795765484197\\
0.0920000000000001	0.056252285761861\\
0.108	0.0209944318887874\\
0.12	0.00311279829200384\\
0.123	0.000134804545555145\\
0.135	0.00916580431535419\\
0.148	0.0136275676922324\\
0.162	0.01363410120398\\
0.178	0.00894994384646131\\
0.198	0.00198640443317455\\
0.251	0.0337586865271384\\
0.279	0.0445525798797517\\
0.302	0.0493605851143211\\
0.325	0.0496720265636448\\
0.362	0.0454621817282126\\
0.502	0.0248775245535855\\
0.563	0.0207141463723417\\
0.63	0.0221390716396686\\
0.726	0.0214362554044096\\
0.767	0.0182814546472527\\
0.835	0.0120643846918949\\
0.918	0.00899962184925274\\
1.062	0.00924294749662513\\
1.149	0.00921392609398231\\
2	0.00834857577086545\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273986886161253\\
0.0129999999999999	0.259188356096675\\
0.0270000000000001	0.234345785519008\\
0.0430000000000001	0.196864711886794\\
0.104	0.0433408678457119\\
0.121	0.0149968716960518\\
0.134	0.000217698217841455\\
0.149	0.0119549321956618\\
0.166	0.0197288528859207\\
0.184	0.0232359874136607\\
0.204	0.0228364606748239\\
0.227	0.0181553246579709\\
0.292	0.00153360537523239\\
0.321	6.11778290351417e-05\\
0.393	0.00338408774150745\\
0.497	0.00635648824258039\\
0.618	0.00623024045023923\\
1.05	0.00407837648370002\\
1.287	0.00197881002569744\\
2	0.00229882070672449\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275092508049227\\
0.016	0.257387357669429\\
0.0329999999999999	0.230203143484624\\
0.0539999999999998	0.188282415411909\\
0.133	0.0211224879361236\\
0.147	6.86051046283609e-06\\
0.164	0.0196098016615651\\
0.183	0.0348408326066694\\
0.204	0.0465328581288316\\
0.221	0.0515290241632917\\
0.238	0.0521326215441462\\
0.262	0.0480716008672388\\
0.378	0.0221896671381288\\
0.437	0.01250515301476\\
0.469	0.00278640531407026\\
0.479	0.000926256320220364\\
0.52	0.0140868863135366\\
0.558	0.021837706444825\\
0.596	0.0259878144527543\\
0.633	0.0254984716957001\\
0.709	0.0229721588848837\\
0.848	0.0230077856775832\\
0.937	0.019526137798386\\
1.06	0.0209283136724689\\
1.836	0.0166151639550085\\
1.915	0.013490360445263\\
1.989	0.0132251706051214\\
2	0.0133577955893061\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275720465599234\\
0.0150000000000001	0.261314516292004\\
0.0310000000000001	0.237922621838472\\
0.0539999999999998	0.195498620263058\\
0.0920000000000001	0.125275746108509\\
0.114	0.0938743691415871\\
0.133	0.0734297633972534\\
0.154	0.0571995872969957\\
0.174	0.0467756185583772\\
0.193	0.0416523910989826\\
0.213	0.0406969308719951\\
0.241	0.0441382161146628\\
0.289	0.0502409500533418\\
0.327	0.0508985324144393\\
0.376	0.0474990247592642\\
0.409	0.04120420131476\\
0.447	0.0294929152209336\\
0.493	0.0106051880590003\\
0.519	0.00098052603881893\\
0.553	0.0134800222572902\\
0.58	0.0190526353925042\\
0.606	0.0201897594762803\\
0.642	0.0168083472546265\\
0.721	0.009133441123931\\
0.796	0.00616195574212863\\
1.506	0.0063989358781158\\
2	0.00638257286118504\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269577104094912\\
0.0190000000000001	0.252420646246462\\
0.04	0.226192032057883\\
0.0659999999999998	0.186543677369952\\
0.137	0.0741039604747105\\
0.16	0.0471439892733336\\
0.181	0.0284454870213682\\
0.2	0.0170910182877768\\
0.219	0.0108472501141814\\
0.239	0.00886134227428936\\
0.281	0.0108023953220693\\
0.438	0.0158932210222757\\
0.566	0.0161103946229582\\
0.639	0.0146318062221593\\
0.723	0.0124169151558498\\
0.789	0.00978733918506824\\
0.923	0.00326638631181764\\
1.014	0.0040172903690201\\
1.685	0.00407182347055057\\
2	0.00417333260507169\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271146209654738\\
0.0179999999999998	0.25564033453687\\
0.0369999999999999	0.231978749205502\\
0.0569999999999999	0.199907348646474\\
0.0830000000000002	0.149267534420626\\
0.141	0.0339190650423675\\
0.163	0.000898286301127094\\
0.167	0.00406937889858261\\
0.183	0.0200068116397198\\
0.199	0.0301075653511504\\
0.216	0.0357269783799916\\
0.233	0.0366941725692254\\
0.255	0.0332092926804806\\
0.282	0.0243272615211652\\
0.344	0.00124082394305169\\
0.378	0.0111920944419714\\
0.411	0.0168927889879087\\
0.447	0.0186391444068845\\
0.499	0.0165308102052939\\
0.556	0.0095676961623008\\
0.6	0.00580147980256962\\
0.766	0.00177689716700868\\
0.813	0.00547689660231088\\
0.86	0.00430557541454446\\
0.943	0.00363934146169864\\
2	0.00410750563253526\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282647934696137\\
0.0179999999999998	0.267122248655308\\
0.036	0.244601187317385\\
0.0579999999999998	0.20973869265876\\
0.0859999999999999	0.157042948163481\\
0.126	0.0821843955174875\\
0.149	0.04830770675165\\
0.169	0.0257968276535263\\
0.186	0.0127352005372692\\
0.203	0.00523668221538998\\
0.221	0.00209093982293718\\
0.243	0.00295989317029699\\
0.353	0.0126374324978302\\
0.458	0.00998344747339797\\
0.567	0.00911233203820494\\
0.72	0.0063947064799974\\
1.06	0.0039389269851684\\
1.268	0.00536093858754505\\
1.663	0.00436347586322183\\
2	0.00424387720309927\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281235396786503\\
0.0150000000000001	0.266515975840789\\
0.0310000000000001	0.243270571954516\\
0.0510000000000002	0.205878087614303\\
0.0800000000000001	0.141254262264873\\
0.122	0.0480215097693755\\
0.145	0.00730050117176573\\
0.15	0.000330413805481378\\
0.168	0.0231448642832701\\
0.185	0.0379964545126223\\
0.203	0.0481597769581108\\
0.223	0.0545116614417807\\
0.245	0.0569317438484167\\
0.279	0.0554211176666195\\
0.355	0.052440965467313\\
0.465	0.0501482483714333\\
0.495	0.0437350892953048\\
0.523	0.0335213689262837\\
0.572	0.00967733273228788\\
0.596	0.000180889406021123\\
0.622	0.00681911618110354\\
0.65	0.00964572072013015\\
0.688	0.00869451548074629\\
0.779	0.00574565847852382\\
1.798	0.00259282207452527\\
2	0.00272336752832469\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288462469984238\\
0.0150000000000001	0.272899090103225\\
0.0299999999999998	0.249260816946653\\
0.048	0.212351615329145\\
0.117	0.0610516273316111\\
0.133	0.0392612097821021\\
0.148	0.025846025127882\\
0.165	0.0163856131216993\\
0.186	0.00984859954102246\\
0.221	0.0043525595862306\\
0.26	0.00194189611333417\\
0.338	0.00243735856586991\\
0.394	0.00419758810042081\\
0.47	0.00185403659343786\\
0.55	0.000998754430451054\\
0.889	0.00123909852725079\\
1.768	0.00118912390570269\\
2	0.00112629388300611\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284763934280148\\
0.0129999999999999	0.270359550079033\\
0.0259999999999998	0.247844925695733\\
0.0409999999999999	0.213403453359042\\
0.0640000000000001	0.148640914827266\\
0.0920000000000001	0.072607378007016\\
0.111	0.0323614473816143\\
0.125	0.0113016576403409\\
0.136	3.43629886367935e-06\\
0.151	0.00986540803734126\\
0.168	0.0157039105238557\\
0.188	0.0178503868931443\\
0.218	0.0164246151461405\\
0.271	0.00909740772654244\\
0.305	0.00713167173648843\\
0.356	0.0092379381134986\\
0.424	0.0098297560769951\\
0.501	0.00766199554765024\\
0.555	0.00046928502245791\\
0.564	0.000852125245042856\\
0.614	0.00580469401222095\\
0.662	0.00616869434772394\\
0.773	0.00575874152194977\\
1.871	0.00582053144957273\\
2	0.00606048833565831\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280430816963967\\
0.0169999999999999	0.263988213548227\\
0.0350000000000001	0.238757785563215\\
0.0550000000000002	0.202912075347957\\
0.0870000000000002	0.135053191473721\\
0.114	0.0818732297297453\\
0.134	0.0508212349904529\\
0.15	0.0329861651088423\\
0.166	0.0215313442674043\\
0.188	0.0117094585303859\\
0.218	0.00274913578346814\\
0.234	0.000860836426224143\\
0.266	0.0102652337596192\\
0.311	0.0245004071787736\\
0.337	0.0274410267719398\\
0.364	0.0259650939146727\\
0.488	0.014296311759062\\
0.574	0.0103664928473846\\
0.664	0.00365063881660621\\
0.709	0.00439203310847969\\
0.804	0.00725280188011457\\
1.252	0.00277459923702983\\
1.407	0.0011900826361666\\
2	0.000222115383100352\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275512028804211\\
0.02	0.258709182218084\\
0.0419999999999998	0.233087053975117\\
0.0750000000000002	0.187128871317525\\
0.126	0.10888521074251\\
0.155	0.0670062658112909\\
0.18	0.0388179694243296\\
0.208	0.0135551258861577\\
0.227	0.000287988581547882\\
0.251	0.0132398564216092\\
0.275	0.0214729916978267\\
0.297	0.0246475358869649\\
0.322	0.0236433228744946\\
0.357	0.017564158271254\\
0.385	0.0144621010203538\\
0.415	0.0159733037855161\\
0.454	0.01781312070761\\
0.492	0.0150817281487732\\
0.552	0.00493755491446324\\
0.584	0.00085323524039671\\
0.628	0.00587725176685128\\
0.7	0.010343525483905\\
0.8	0.00935683052726111\\
0.873	0.0092536469316995\\
1.901	0.00925260091492364\\
2	0.00935844827722399\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281304422117952\\
0.0179999999999998	0.26268610836443\\
0.0409999999999999	0.229922282957608\\
0.085	0.166176564322378\\
0.218	0.000290130511722886\\
0.246	0.0320038118410375\\
0.266	0.0485115932064351\\
0.288	0.0610203893760022\\
0.315	0.071392988635492\\
0.335	0.0749364004731521\\
0.355	0.0737099040193949\\
0.378	0.0680573424322679\\
0.422	0.0510130860702338\\
0.523	0.0143832465275828\\
0.568	0.00274127145883485\\
0.578	0.00100499979444946\\
0.606	0.00930860595385985\\
0.639	0.0140532670098166\\
0.687	0.0172647035727373\\
0.73	0.0160351495677453\\
0.804	0.0116130921903599\\
0.976	0.00744736275547409\\
1.31	0.0120012270494918\\
1.498	0.0120048987260226\\
1.724	0.012902040947627\\
1.962	0.0131654120424192\\
2	0.0131345199493831\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.268764127588478\\
0.0179999999999998	0.252656637197851\\
0.0430000000000001	0.222225154978541\\
0.155	0.0801757623383597\\
0.178	0.060376508858333\\
0.201	0.0458945497597925\\
0.222	0.0374514007782749\\
0.245	0.0328571267137949\\
0.282	0.0306482331375908\\
0.345	0.0282959698831138\\
0.388	0.0233488068219327\\
0.42	0.0234061082739099\\
0.527	0.0294573774138192\\
0.691	0.0210871575998031\\
0.868	0.0042104507514007\\
1.004	0.00543588413711182\\
1.092	0.00804508414154581\\
1.308	0.00757350607314677\\
2	0.00792475497116518\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.261966902921392\\
0.0179999999999998	0.248289277608526\\
0.0379999999999998	0.226031498178228\\
0.0830000000000002	0.16678431124955\\
0.121	0.119678518352402\\
0.146	0.0950018920480193\\
0.177	0.0707671745349194\\
0.215	0.0462647027455203\\
0.243	0.0327003155091061\\
0.27	0.0245356795272302\\
0.363	0.00263589509853057\\
0.393	0.00438386243931355\\
0.43	0.00608805316663386\\
0.6	0.0046870441571456\\
0.638	0.00472062894763825\\
0.706	0.00224110904949759\\
0.782	0.00180397347988448\\
2	0.00627156558393027\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264694900242401\\
0.0190000000000001	0.25093973069588\\
0.0430000000000001	0.226744536072793\\
0.0720000000000001	0.191466203120256\\
0.155	0.0839247448247988\\
0.181	0.0591916229257561\\
0.208	0.0397456440486987\\
0.242	0.0202770963060903\\
0.268	0.0100248919454287\\
0.303	0.000538480347069825\\
0.334	0.00719578409838206\\
0.358	0.0082726210180506\\
0.494	0.000716458051939206\\
0.515	0.000893685460620297\\
0.602	0.00438672580236155\\
0.807	0.00274790689190585\\
1.631	0.00242337219277156\\
2	0.00374549029028692\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280006538700379\\
0.0219999999999998	0.262968857347731\\
0.0489999999999999	0.234962464813041\\
0.0800000000000001	0.196869064598759\\
0.133	0.122880957819558\\
0.181	0.0612971212527231\\
0.216	0.0204520164344419\\
0.237	0.00200110525727659\\
0.241	0.000774517944445829\\
0.257	0.00891153503132047\\
0.273	0.0123705428210994\\
0.293	0.012045220589163\\
0.323	0.00710519866241599\\
0.353	0.00136798579966957\\
0.385	0.00872522977179857\\
0.41	0.00997914931748278\\
0.553	0.00852347894596672\\
1.887	0.0165180931837847\\
2	0.0167008892138694\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284978174067362\\
0.0190000000000001	0.268589811253674\\
0.0379999999999998	0.245325570092644\\
0.0609999999999999	0.210007640676385\\
0.0939999999999999	0.150777354368991\\
0.123	0.100775967072434\\
0.143	0.0742171942963692\\
0.16	0.0586047900798299\\
0.179	0.0473197341937146\\
0.206	0.036611506681874\\
0.234	0.0300363799531107\\
0.291	0.017956918594332\\
0.319	0.0111844557701772\\
0.341	0.0102183966864278\\
0.366	0.0140369924122927\\
0.418	0.0221557710804117\\
0.456	0.0240926979580767\\
0.5	0.0215557267255546\\
0.649	0.00918316201350455\\
0.688	0.00539260423284782\\
0.725	0.00300329159396462\\
0.945	0.00444900234409529\\
1.179	0.00460012762847484\\
1.378	0.00487923752729058\\
1.692	0.00709515994252241\\
1.87	0.00722956770665784\\
2	0.00695514701627831\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272637891967427\\
0.0179999999999998	0.258172521639066\\
0.036	0.237146984428026\\
0.0569999999999999	0.205609342565094\\
0.0819999999999999	0.159850247966017\\
0.149	0.0309975402081308\\
0.17	0.00217399359393688\\
0.172	0.000112710677294903\\
0.188	0.0150326808557546\\
0.205	0.0250601194777049\\
0.224	0.031203383945313\\
0.245	0.0333839230010198\\
0.283	0.0317106222563619\\
0.317	0.0325969061950531\\
0.393	0.0388658552612391\\
0.468	0.0332867652744344\\
0.51	0.0260931334522105\\
0.605	0.00383551967278573\\
0.62	0.000846975595791388\\
0.656	0.00996750165142091\\
0.695	0.015197148445615\\
0.725	0.0153681487331609\\
0.768	0.0107323368976493\\
0.823	0.00573787831116457\\
0.888	0.00507558670698582\\
1.418	0.00543030518282084\\
1.506	0.00542169144320148\\
2	0.0053254739479307\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273489679358611\\
0.0179999999999998	0.258477348019048\\
0.0369999999999999	0.235937986075172\\
0.0590000000000002	0.202949267293513\\
0.0899999999999999	0.147841533105681\\
0.137	0.0648881700730333\\
0.159	0.0349868422918775\\
0.178	0.0154397718477441\\
0.194	0.00447961074350767\\
0.206	0.000445945216542398\\
0.223	0.00340336576152023\\
0.245	0.00232973405820047\\
0.274	0.00094764531006275\\
0.307	0.00173329585935944\\
0.361	0.00159387668144229\\
0.42	0.00525193950555192\\
0.464	0.00170464384963509\\
0.495	0.000831368377717467\\
0.558	0.00347405840294446\\
0.92	0.00417681793280256\\
1.04	0.00508850282099083\\
1.485	0.00857438869680038\\
1.596	0.00890588145810245\\
1.733	0.0105680896575016\\
1.956	0.0139090621585156\\
2	0.0141762527362608\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296896143715622\\
0.0139999999999998	0.28187126474683\\
0.0289999999999999	0.257193492041995\\
0.0470000000000002	0.218758110550684\\
0.0830000000000002	0.129569761548173\\
0.115	0.0548076407818083\\
0.139	0.00870578656991317\\
0.144	0.000347441039604046\\
0.185	0.0495147530093645\\
0.201	0.0589031507403388\\
0.217	0.0634852133971973\\
0.236	0.0643534915103312\\
0.268	0.0606322656544762\\
0.384	0.0430683220931027\\
0.474	0.0364658785549885\\
0.506	0.0295149587863666\\
0.596	0.00583573372004897\\
0.637	0.000778630364295818\\
0.67	0.00105846494518014\\
0.767	0.00516610404009521\\
0.946	0.00443647353347787\\
1.434	0.00422468707646573\\
2	0.00386692717363513\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28764156568002\\
0.016	0.271987669140683\\
0.0339999999999998	0.246276501783212\\
0.056	0.206788170240396\\
0.0880000000000001	0.140214373753692\\
0.149	0.0122599452873176\\
0.156	6.2943686898187e-06\\
0.178	0.0332383330123904\\
0.196	0.0536418298392558\\
0.211	0.0644830616274872\\
0.225	0.0694723339034717\\
0.24	0.0701969531454329\\
0.266	0.0660146928664123\\
0.358	0.0498272526661747\\
0.397	0.0468120638600125\\
0.498	0.0434820706653967\\
0.57	0.0303456455952169\\
0.611	0.018529590758293\\
0.659	0.00533901854055552\\
0.694	0.000161707901219277\\
0.71	0.00088389517331855\\
0.748	0.000397102943396455\\
0.773	0.00109548206962096\\
0.838	0.0031486688659399\\
2	0.000736205603903528\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275803317513185\\
0.0179999999999998	0.258020810764632\\
0.0379999999999998	0.230552715452885\\
0.0720000000000001	0.175311141123628\\
0.109	0.117241668675694\\
0.134	0.0852795370841894\\
0.156	0.0636785230020256\\
0.176	0.0495160374191275\\
0.195	0.0408370668769926\\
0.214	0.0368887481348326\\
0.242	0.0359000492098924\\
0.338	0.0365455536582315\\
0.374	0.0308613151310735\\
0.432	0.0209362674209053\\
0.462	0.0202774832396937\\
0.555	0.0215895804163373\\
1.192	0.0228672177457168\\
2	0.0228840520400206\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.30207761620123\\
0.016	0.286047739469119\\
0.0350000000000001	0.25896552515542\\
0.0619999999999998	0.212014245474885\\
0.125	0.0995998340414688\\
0.152	0.0608386471890481\\
0.176	0.0335644219000679\\
0.202	0.0103262851076478\\
0.217	0.000613888684779962\\
0.239	0.0127778047842724\\
0.261	0.0202065750661911\\
0.281	0.0225572135856988\\
0.316	0.0208563533081221\\
0.459	0.0152568641558881\\
0.56	0.015242707559\\
1.07	0.0177643566257695\\
2	0.0183707207330195\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29125727580009\\
0.02	0.273201297245956\\
0.0430000000000001	0.245392688097676\\
0.0750000000000002	0.199388076434286\\
0.175	0.0511791769171044\\
0.203	0.0194590812668567\\
0.225	1.66787232469545e-05\\
0.246	0.0136964539313476\\
0.266	0.021872621262963\\
0.283	0.0243708989696376\\
0.305	0.0224485381084434\\
0.37	0.0152918559838717\\
0.436	0.0132056473267879\\
0.82	0.0146561610171747\\
2	0.017084937798018\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299832912970877\\
0.016	0.283583395389167\\
0.0329999999999999	0.258307096023305\\
0.0569999999999999	0.214099615308825\\
0.146	0.0410784277530336\\
0.169	0.00898626085395282\\
0.177	0.000146273424823651\\
0.194	0.015186683900585\\
0.21	0.0236787054258909\\
0.227	0.0278071893370142\\
0.247	0.0279892005039128\\
0.277	0.023373024160362\\
0.39	0.00130015532238081\\
0.419	0.000553456370462779\\
0.473	0.000650959271955021\\
0.525	0.00114948273933946\\
0.614	0.00183571239843561\\
0.883	0.00369492288624285\\
1.218	0.00378946081358045\\
1.635	0.00374720481791924\\
2	0.00397541704213333\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283539790451774\\
0.0190000000000001	0.267879900228808\\
0.0409999999999999	0.242746482406309\\
0.0720000000000001	0.200199861528894\\
0.155	0.081556091586517\\
0.18	0.0557389504052588\\
0.201	0.0399852957085272\\
0.221	0.0302296960295769\\
0.238	0.0264920871815124\\
0.257	0.0272636584203734\\
0.348	0.0369725603473103\\
0.403	0.0333258690776601\\
0.452	0.0246365466594844\\
0.488	0.0205241302990684\\
0.528	0.0207377533999362\\
0.695	0.0224740751767527\\
0.909	0.0218715418965938\\
1.637	0.021056649443068\\
2	0.0214417633751562\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283640122506059\\
0.02	0.267204123473136\\
0.0419999999999998	0.24232416838966\\
0.069	0.205188652132853\\
0.108	0.143621822259977\\
0.17	0.0451870600048556\\
0.194	0.0154224568581172\\
0.21	8.99534310985217e-05\\
0.229	0.0137059839792757\\
0.247	0.0212709219131622\\
0.266	0.0245107161566609\\
0.291	0.0240487533466425\\
0.369	0.0203397860026091\\
0.419	0.0236556674521333\\
0.474	0.0279594409355348\\
0.522	0.0265900791725766\\
0.677	0.0213018845508959\\
0.997	0.0220466974643214\\
1.299	0.0211209498803671\\
2	0.0214107229136817\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293454450721775\\
0.016	0.277159635984529\\
0.032	0.25322931142618\\
0.052	0.214834928335206\\
0.0819999999999999	0.146753171334748\\
0.134	0.0275913302461208\\
0.149	0.000230073056486813\\
0.168	0.0289466908081977\\
0.184	0.0458125311245632\\
0.2	0.0563698630057496\\
0.216	0.061731921653998\\
0.233	0.0628839159697456\\
0.26	0.0596987958464084\\
0.306	0.0500294813195263\\
0.362	0.0386695233301579\\
0.401	0.0353688557519103\\
0.454	0.0306055469911706\\
0.501	0.021419614047288\\
0.565	0.00929002801444323\\
0.623	0.00061236751488547\\
0.657	0.00240173552399803\\
0.744	8.5023841503773e-05\\
0.772	0.000974990893910732\\
0.831	0.000745509629924701\\
0.915	0.00028819629302701\\
1.212	0.000198304779361891\\
2	0.000659313841727904\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286061957913876\\
0.0169999999999999	0.269932514182824\\
0.0350000000000001	0.245060763886512\\
0.0590000000000002	0.203914563831247\\
0.0950000000000002	0.132996685538155\\
0.142	0.04159068298909\\
0.167	0.00179012499708042\\
0.17	0.00240698356424529\\
0.192	0.0292623278865478\\
0.213	0.0486765105536242\\
0.231	0.0595827084958924\\
0.249	0.0654511956237136\\
0.268	0.0670827496836566\\
0.301	0.0645150609382958\\
0.351	0.0569737205143435\\
0.415	0.0472360872529309\\
0.565	0.0323146259272002\\
0.674	0.0167988790861329\\
0.717	0.0161334641217166\\
0.873	0.0169736629019197\\
1.063	0.0164792585274065\\
2	0.0097489843077363\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274889002721861\\
0.0139999999999998	0.259884524493727\\
0.028	0.237118082392739\\
0.044	0.20285206377928\\
0.0670000000000002	0.142719307086546\\
0.119	0.00109901479698715\\
0.124	0.0102850445599656\\
0.141	0.0428354978186647\\
0.154	0.0594831608112023\\
0.166	0.068573803595009\\
0.178	0.0725732347174279\\
0.191	0.0721492171698586\\
0.207	0.0668050946235974\\
0.225	0.0560161843059794\\
0.253	0.0332341621801651\\
0.291	0.00315914482952229\\
0.297	0.000769358305886758\\
0.322	0.0140914592572852\\
0.344	0.0216392327459509\\
0.365	0.0242943097924648\\
0.4	0.0236246200307897\\
0.518	0.0204255188405025\\
0.676	0.0166356573845747\\
0.827	0.0028413467266204\\
0.887	0.00213974136241291\\
1.121	0.00317005777382784\\
2	0.00270730073816194\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285413485063432\\
0.016	0.270911802283266\\
0.032	0.249132081734558\\
0.0579999999999998	0.204827290584761\\
0.0939999999999999	0.144781786722603\\
0.118	0.113029177219034\\
0.137	0.0940279244275537\\
0.156	0.0811095596957494\\
0.184	0.0677737886586351\\
0.249	0.0390420543936201\\
0.292	0.0199965529287063\\
0.341	0.00379488385813298\\
0.354	0.000841154402744237\\
0.407	0.018629845597304\\
0.438	0.0238170392942538\\
0.472	0.0252936606343841\\
0.518	0.0225029703321731\\
0.627	0.0108600035564543\\
0.73	0.0102262545476948\\
1.234	0.0104231847558589\\
2	0.0102493091339908\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274845482344681\\
0.0179999999999998	0.257887725464641\\
0.0369999999999999	0.23234421051613\\
0.0670000000000002	0.183025008141373\\
0.164	0.0217009553792025\\
0.18	8.49277365762013e-05\\
0.207	0.027969992761034\\
0.227	0.0424768779254103\\
0.244	0.0500939403159411\\
0.261	0.0530119709391177\\
0.28	0.0516682441977574\\
0.304	0.0456147517532255\\
0.337	0.0323124916367825\\
0.388	0.0123132134462161\\
0.427	0.00188468069884618\\
0.441	0.000740467613353779\\
0.48	0.00509193456554158\\
0.561	0.00861653711939514\\
1.159	0.00707235009038731\\
2	0.00761975350863997\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282582804806441\\
0.0179999999999998	0.266450810644967\\
0.0390000000000001	0.240096968700342\\
0.143	0.0983787700545271\\
0.171	0.0698404196416034\\
0.193	0.0533600949724855\\
0.216	0.0412638018847087\\
0.238	0.0343182476054618\\
0.261	0.0314102093240138\\
0.298	0.0321195230643405\\
0.421	0.0345320728939669\\
0.478	0.0312698975829289\\
0.541	0.028068624390913\\
0.594	0.0253825713443803\\
0.666	0.0206770382660566\\
0.911	0.0151275261192252\\
1.093	0.0153681718071903\\
1.407	0.0151159636609495\\
1.757	0.0146555920826432\\
2	0.0141508637009449\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286793766010657\\
0.016	0.271316489040741\\
0.0329999999999999	0.247136670132261\\
0.0550000000000002	0.20745284001181\\
0.1	0.114636986026612\\
0.135	0.0467133060542047\\
0.157	0.0121241761055129\\
0.167	0.000420770194980324\\
0.181	0.0130342141331803\\
0.194	0.0193534851820294\\
0.209	0.0215785029807343\\
0.228	0.0194430721781016\\
0.254	0.0120093593718869\\
0.289	0.00109212179702123\\
0.325	0.0117249325212097\\
0.353	0.0158654133948302\\
0.385	0.0164479289481703\\
0.54	0.0134141715269358\\
1.287	0.0153514571401403\\
2	0.0154836012073862\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.258181561395376\\
0.016	0.246527529457823\\
0.032	0.228239744335524\\
0.0489999999999999	0.201914452120209\\
0.0710000000000002	0.159389579418947\\
0.13	0.0416788725532276\\
0.155	0.00120863895864209\\
0.158	0.00308754000535716\\
0.179	0.0292021875397332\\
0.195	0.0432049199103908\\
0.21	0.0507017721412533\\
0.225	0.0534411450301162\\
0.243	0.0521204602396477\\
0.27	0.0455596404071916\\
0.315	0.029110007671084\\
0.359	0.0148338640915822\\
0.4	0.00640002845465393\\
0.451	0.000141776237315039\\
0.531	0.00581995432497839\\
0.592	0.00689793544864248\\
0.979	0.00468627057327131\\
1.196	0.00371447145741532\\
1.307	0.00273212227874087\\
2	0.00352263906168337\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.344095452062592\\
0.0739999999999998	0.356105797147802\\
0.097	0.355954713032008\\
0.112	0.351990412570821\\
0.126	0.343781322130139\\
0.141	0.329837292525276\\
0.16	0.305728831965048\\
0.233	0.205172755627194\\
0.269	0.167651105121331\\
0.302	0.138164208193144\\
0.337	0.112803935683767\\
0.368	0.0948576516572754\\
0.395	0.0839360788329753\\
0.431	0.0742599754822297\\
0.475	0.0669876495535395\\
0.52	0.0590885997435242\\
0.547	0.0497565515617615\\
0.603	0.028372055291483\\
0.636	0.0213521526886815\\
0.681	0.0161071757371571\\
0.715	0.0163849086799943\\
0.841	0.0219720063604587\\
0.97	0.0204820210202472\\
1.115	0.018651754248753\\
1.268	0.0183362156484912\\
2	0.0192318257563366\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291472967217859\\
0.016	0.276198353029813\\
0.032	0.253569507899523\\
0.0510000000000002	0.218695605370764\\
0.0779999999999998	0.15905099537164\\
0.117	0.074148246959973\\
0.141	0.0310793954393662\\
0.161	0.00275564358149083\\
0.164	0.000727502410674763\\
0.18	0.0155728053957431\\
0.196	0.0247928714609684\\
0.213	0.0296329292172728\\
0.231	0.0303044014652962\\
0.258	0.0264112059417458\\
0.296	0.0162833244173126\\
0.358	6.36052092550798e-05\\
0.429	0.00785563269321399\\
0.52	0.00799590074649581\\
0.805	0.00815095263283006\\
1.153	0.00782741584197755\\
2	0.00957271713646657\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.0235479206304574\\
0.0110000000000001	0.0468688904567678\\
0.0209999999999999	0.0593407682034917\\
0.0299999999999998	0.0638993559600136\\
0.04	0.0635762678222322\\
0.0510000000000002	0.0584553819621769\\
0.0670000000000002	0.0455556931420538\\
0.117	0.00169427893959195\\
0.145	0.0231091328269972\\
0.164	0.0329939051295072\\
0.179	0.0363719910821136\\
0.194	0.0353005715694055\\
0.211	0.0298000493923025\\
0.228	0.0197598062625088\\
0.249	0.00183896321196642\\
0.252	0.00103689150551078\\
0.327	0.0712299966904393\\
0.347	0.0822010270445093\\
0.365	0.0873198318648423\\
0.385	0.0886733586513815\\
0.41	0.0859960564278865\\
0.437	0.0789633396077227\\
0.537	0.0481476272216588\\
0.569	0.045599648609608\\
0.736	0.0404949956183938\\
0.852	0.0249860454468815\\
0.905	0.0158673598374635\\
1.008	0.00440665111934502\\
1.08	0.00596104904333128\\
1.23	0.00491872436120433\\
1.4	0.00448282308363046\\
2	0.00648547926198395\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287368707981802\\
0.016	0.272779284310439\\
0.0329999999999999	0.249641929896457\\
0.0550000000000002	0.211532268279595\\
0.13	0.074023126536976\\
0.155	0.0399304017321631\\
0.174	0.0203684016547099\\
0.19	0.00974865137316705\\
0.206	0.00418724635591117\\
0.223	0.00309505172309654\\
0.256	0.00713320135629525\\
0.294	0.0102504647786787\\
0.323	0.00840804814949836\\
0.347	0.00255641998838607\\
0.357	0.00110760834386214\\
0.419	0.0238180146324951\\
0.447	0.02824519823815\\
0.471	0.0278753751514462\\
0.531	0.0206448159975938\\
0.601	0.0146903174394506\\
0.676	0.0126103257985535\\
1.067	0.010175804413465\\
2	0.00977917887005608\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289522532076742\\
0.0139999999999998	0.274024997229561\\
0.0299999999999998	0.247212197175323\\
0.0499999999999998	0.204471193634486\\
0.0840000000000001	0.120302244654677\\
0.132	0.000319560457151091\\
0.156	0.0505363568801993\\
0.176	0.0835807205828747\\
0.193	0.104137014722771\\
0.208	0.115677385122898\\
0.223	0.121809472776461\\
0.238	0.123389906425386\\
0.258	0.120713840230561\\
0.284	0.113083966441035\\
0.317	0.0986319707807217\\
0.372	0.0696978951964509\\
0.412	0.0504099135278335\\
0.46	0.0326490856856636\\
0.493	0.0243701934822353\\
0.532	0.0194820196263477\\
0.599	0.0118232392000612\\
0.652	0.00621818250960349\\
0.752	0.000901438328276161\\
0.846	0.00286074978220974\\
1.333	0.00284873921486906\\
1.505	0.00341721336196565\\
2	0.0037093797746115\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285455333266316\\
0.0169999999999999	0.269132449177455\\
0.0369999999999999	0.24198424172316\\
0.0619999999999998	0.200189450462072\\
0.157	0.0342987061312208\\
0.18	0.000124307878875296\\
0.209	0.0373851873309059\\
0.235	0.0642477871280747\\
0.257	0.0812642250570805\\
0.279	0.0929778218748436\\
0.299	0.099058477316234\\
0.32	0.100973323271258\\
0.351	0.0988988630567218\\
0.4	0.0912346307420839\\
0.451	0.0792481342949451\\
0.57	0.0494870920322636\\
0.66	0.0399959381805042\\
0.73	0.0319489066417842\\
0.892	0.00664660473441003\\
0.971	0.00143658048337869\\
1.01	0.000607754356881873\\
1.092	0.000801646433345571\\
1.346	0.000103671727176291\\
2	0.000198872044579801\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274985094752091\\
0.0179999999999998	0.256695314221345\\
0.04	0.226025088356959\\
0.106	0.129523906358418\\
0.13	0.103179460416954\\
0.151	0.0862579143025957\\
0.167	0.0783844090333301\\
0.182	0.0759390590993259\\
0.205	0.0773188075622997\\
0.244	0.0836423544292244\\
0.28	0.0891202315145163\\
0.302	0.088271190603344\\
0.328	0.0822535810144398\\
0.356	0.0720133059937198\\
0.388	0.0553709749860247\\
0.467	0.00821754415245124\\
0.482	0.000891158174995077\\
0.51	0.0146287130830336\\
0.536	0.0228009310869011\\
0.561	0.0264346560665802\\
0.589	0.0258611200194254\\
0.637	0.0206350040593959\\
0.688	0.0158233511226453\\
0.851	0.00434644946666785\\
0.899	0.000635296786516637\\
0.954	0.000851611380228157\\
1.065	0.000893143997642287\\
1.489	0.00161526801655043\\
2	0.001625867558678\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281975291252114\\
0.02	0.261555405418223\\
0.0489999999999999	0.223069281257237\\
0.151	0.0833605239492425\\
0.185	0.0463388946197374\\
0.21	0.0248763636099136\\
0.245	0.00103904677711419\\
0.249	0.0013807740344336\\
0.281	0.0181252088280504\\
0.311	0.0291367892690109\\
0.339	0.035175437990846\\
0.366	0.036679642776158\\
0.409	0.0337287382503999\\
0.458	0.0264121470442311\\
0.51	0.0147114278003735\\
0.57	0.000624823512655137\\
0.616	0.00868774268666961\\
0.652	0.0107873133368899\\
0.723	0.00912395339805494\\
0.962	0.00349698415370225\\
1.014	0.00134689847399239\\
1.086	0.00255665873826239\\
1.185	0.00264267069319724\\
1.526	0.00276215437840488\\
2	0.00306606679677657\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283186161812432\\
0.0169999999999999	0.266567057519846\\
0.0369999999999999	0.239236480992968\\
0.0649999999999999	0.193087586075664\\
0.137	0.0708544487734795\\
0.165	0.0328816168387402\\
0.186	0.01123348853065\\
0.201	8.70630711182763e-05\\
0.222	0.00828463342516761\\
0.243	0.010757445913085\\
0.271	0.0093933730171436\\
0.344	0.00419617432479136\\
0.383	0.00556165614398862\\
0.486	0.0134298513734845\\
0.563	0.00917133580338758\\
0.649	0.00485800149866478\\
0.964	0.00470336242950076\\
2	0.00584311253559155\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273724505115447\\
0.0190000000000001	0.257158570065635\\
0.04	0.231775169092984\\
0.0680000000000001	0.190816082944659\\
0.104	0.130275952484249\\
0.177	0.000704455470776022\\
0.205	0.0410468927886933\\
0.227	0.0657961479439173\\
0.247	0.0819317438745379\\
0.263	0.0898532827927019\\
0.278	0.0927453061797712\\
0.296	0.0916329677991481\\
0.322	0.0856366033418747\\
0.356	0.073204594592724\\
0.478	0.0254278775295536\\
0.519	0.0156283943166295\\
0.56	0.00977864022236696\\
0.6	0.00831963250686396\\
1.582	0.00873581769533072\\
2	0.00962258197253796\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283198137652215\\
0.0190000000000001	0.259960929293045\\
0.04	0.225407855689477\\
0.115	0.0950187037073777\\
0.139	0.0635004722783652\\
0.161	0.0414181954598662\\
0.184	0.0244339799877595\\
0.208	0.011870775248596\\
0.23	0.00470436563757604\\
0.252	0.00183272901169884\\
0.28	0.00270014665572171\\
0.349	0.010637702873773\\
0.399	0.0133533222527871\\
0.474	0.0128800588513602\\
0.784	0.00963695289114508\\
0.952	0.000752763595945893\\
1.085	0.00331830113506815\\
1.548	0.00478020118381028\\
2	0.00660930691740536\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276794407117499\\
0.0179999999999998	0.26347333822649\\
0.0339999999999998	0.245419518779995\\
0.052	0.218495398545536\\
0.0750000000000002	0.176026730427034\\
0.16	0.0101823511554366\\
0.167	0.000220533446463111\\
0.188	0.0265022343344588\\
0.206	0.0426191313308117\\
0.222	0.0513842948926806\\
0.239	0.0558064557748068\\
0.259	0.0565270489237792\\
0.29	0.0527631621657352\\
0.357	0.0435611716328101\\
0.41	0.0422308300083949\\
0.532	0.0409409623663675\\
0.668	0.0304914614873448\\
0.722	0.0218927351274383\\
0.795	0.00929593715844401\\
0.832	0.00664521136871477\\
0.914	0.00735612798012708\\
1.378	0.00782601467448885\\
2	0.0085848211198094\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278323269572701\\
0.016	0.263319480919101\\
0.0329999999999999	0.239552275246444\\
0.0539999999999998	0.201974595298981\\
0.0859999999999999	0.134938347282145\\
0.118	0.0715443578436523\\
0.141	0.0342709946457074\\
0.16	0.0105645005614918\\
0.173	0.000446891333494293\\
0.189	0.00853626506369798\\
0.207	0.0125311164248161\\
0.227	0.0125184271686276\\
0.317	0.00655978418336467\\
0.352	0.0104156571591525\\
0.412	0.0185153731211556\\
0.447	0.0198893445422157\\
0.495	0.0162147263171439\\
0.552	0.00913088805866202\\
0.611	0.000952538884307685\\
0.651	0.00464583431272025\\
0.705	0.00389863103016141\\
0.794	0.00362139985218546\\
0.953	0.00294711247090307\\
1.714	0.000553057062375295\\
1.853	0.000795998820356747\\
2	0.00153017213540574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286793222228232\\
0.0169999999999999	0.270281195226738\\
0.0350000000000001	0.244873775818241\\
0.0579999999999998	0.204113475261102\\
0.117	0.0948559570799485\\
0.14	0.0636009204915826\\
0.16	0.0428761586446997\\
0.179	0.029196388029554\\
0.202	0.0182108606961182\\
0.229	0.0101007131955\\
0.265	0.00419811782624846\\
0.312	0.000584723355578465\\
0.418	0.0140691820663323\\
0.463	0.0163607085853563\\
0.567	0.0143586223915602\\
0.636	0.0116603221122804\\
0.734	0.00271961891077899\\
0.782	0.000496278163834685\\
1.52	0.00427378810516998\\
2	0.00627533611109321\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269378607382491\\
0.0139999999999998	0.254913933405787\\
0.0299999999999998	0.229861364656605\\
0.0499999999999998	0.19012982854098\\
0.12	0.0441532340147024\\
0.141	0.0122897274307641\\
0.151	9.7517635978317e-05\\
0.176	0.0226451892997859\\
0.191	0.0304190740462906\\
0.206	0.033371605662992\\
0.224	0.0323295778243757\\
0.249	0.0264710971023718\\
0.309	0.00984587420064909\\
0.336	0.00755528430085217\\
0.375	0.00948311471567509\\
0.464	0.0139467839128438\\
0.721	0.0114689881114844\\
0.931	0.00566095067150885\\
1.026	4.30557835318091e-05\\
1.541	0.00505192127906184\\
2	0.00449526605265715\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278765761225652\\
0.0209999999999999	0.260773757331223\\
0.0409999999999999	0.236997272440213\\
0.0630000000000002	0.203685901499024\\
0.167	0.0347442035446903\\
0.193	0.000915851150344427\\
0.217	0.0286958379091065\\
0.236	0.0447218789308561\\
0.255	0.0553885804314054\\
0.275	0.0617862437985188\\
0.295	0.0636993070866825\\
0.32	0.0613465361110177\\
0.353	0.0540669224366437\\
0.433	0.034210290976155\\
0.477	0.0284335353528662\\
0.568	0.0176520374231259\\
0.655	0.00384389689255205\\
0.7	0.000940652117945806\\
0.771	0.00220630413791278\\
0.891	0.00221361202080939\\
1.13	0.000111716195850597\\
1.165	0.00118014099755204\\
1.303	0.00596075526622863\\
2	0.00626840349894664\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277764384949029\\
0.024	0.259048575111263\\
0.0579999999999998	0.224899814191921\\
0.124	0.158540983977252\\
0.163	0.126583096864702\\
0.196	0.104677517310078\\
0.285	0.0506265713324994\\
0.321	0.0284718855488406\\
0.363	0.00762613200741891\\
0.385	0.000289932882282962\\
0.409	0.00494910705159191\\
0.437	0.00579799423906691\\
0.515	0.00195978302537858\\
0.546	0.00106403250678477\\
0.625	0.00633425361327733\\
0.728	0.00855421596441319\\
0.981	0.00819319536506091\\
2	0.00836677877873271\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.256296234348404\\
0.0259999999999998	0.234440524025539\\
0.0649999999999999	0.194338189390323\\
0.128	0.122938780842351\\
0.16	0.08110549080964\\
0.205	0.0216970570804431\\
0.225	0.000288620889514757\\
0.24	0.0123102954153551\\
0.261	0.0249313156241024\\
0.281	0.0322973381205074\\
0.301	0.0351966210468424\\
0.325	0.0340676080676903\\
0.356	0.0284405182625243\\
0.478	0.00108545624936252\\
0.495	0.000879248730400128\\
0.553	0.00481735330247224\\
0.672	0.00812037032043333\\
1.082	0.00811754639558071\\
1.716	0.00932403829339234\\
1.906	0.0106374855283531\\
2	0.0110224443157287\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272098056135128\\
0.0190000000000001	0.253458143338579\\
0.0449999999999999	0.219618803694197\\
0.0920000000000001	0.150036226122447\\
0.13	0.0954891242412539\\
0.156	0.0658513667285043\\
0.184	0.0403804539522987\\
0.207	0.0247324419673443\\
0.228	0.0156023922993627\\
0.256	0.00859388643912995\\
0.301	0.00198172271907859\\
0.334	0.000710834670153648\\
0.431	0.00855572833957696\\
0.487	0.00558079735621364\\
0.559	0.0015860712264697\\
0.633	0.00636886590270258\\
0.708	0.00767403776202036\\
1.497	0.00622673574174781\\
2	0.00643631368840625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26362880555496\\
0.0209999999999999	0.244495080768857\\
0.0489999999999999	0.210904512820243\\
0.135	0.102480618223841\\
0.157	0.084442845442219\\
0.184	0.0680989186518159\\
0.221	0.0506405171005948\\
0.254	0.0395343640961658\\
0.304	0.0272060009814163\\
0.332	0.0242223877503887\\
0.379	0.0248131773924172\\
0.487	0.0250039179141783\\
0.704	0.0109867068336209\\
0.776	0.00159899753570869\\
0.831	0.00786631688730832\\
0.867	0.0080640879014191\\
1.013	0.00489244098234476\\
1.516	0.00461593666194027\\
1.849	0.00378355343120695\\
2	0.00349311246844231\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29091802568126\\
0.0249999999999999	0.269956921063695\\
0.0640000000000001	0.229169523304035\\
0.13	0.160850142515592\\
0.165	0.131114995539535\\
0.196	0.109892180744587\\
0.221	0.0975405891273828\\
0.245	0.0904308446109785\\
0.274	0.0864321396036698\\
0.306	0.08629517780281\\
0.366	0.0867813083178626\\
0.396	0.0828414904956403\\
0.424	0.0746425440479448\\
0.46	0.0593544872660141\\
0.523	0.0325821110436064\\
0.569	0.0175770746319048\\
0.609	0.00877581048048093\\
0.641	0.00561162866273079\\
0.74	0.00292441734241944\\
0.86	0.00311575478963233\\
1.013	0.0045021943573702\\
1.235	0.00555387869333979\\
2	0.00530574338294931\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285380387828885\\
0.0179999999999998	0.267704526396015\\
0.04	0.238172472136894\\
0.203	0.00226352944415975\\
0.205	0.00017028280690301\\
0.23	0.0272669185450911\\
0.252	0.0453604424116691\\
0.273	0.057253807477406\\
0.293	0.0637482767133797\\
0.312	0.0656652748798643\\
0.338	0.0633948125051584\\
0.372	0.0562863601259118\\
0.457	0.0359478188865809\\
0.495	0.0331797663352873\\
0.547	0.0336196361451364\\
0.633	0.0342474660269398\\
0.701	0.0297058969556474\\
0.753	0.0232569055735325\\
0.887	0.00211424648336056\\
0.925	0.00137514264858662\\
1.083	0.00284233301396464\\
1.287	0.000153866332307295\\
1.917	0.00313051552833166\\
2	0.00310031019014989\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286102761481966\\
0.0169999999999999	0.270554219230055\\
0.0350000000000001	0.24653276982837\\
0.0569999999999999	0.209248106074953\\
0.153	0.0363951229171078\\
0.18	0.000805835168195213\\
0.184	0.00388828690325838\\
0.212	0.0329959025780817\\
0.235	0.0514013834118598\\
0.255	0.0623433777249929\\
0.276	0.0690048793676152\\
0.298	0.0715436827028051\\
0.328	0.0701269734721892\\
0.381	0.0629783658450505\\
0.464	0.0476832546100328\\
0.503	0.0367492999650456\\
0.544	0.0195951074804399\\
0.59	0.00207553336176725\\
0.599	0.000770440810388795\\
0.647	0.0133793537993063\\
0.678	0.0174259245737378\\
0.716	0.0178767729042444\\
0.89	0.0163944516789121\\
1.091	0.0152282705035667\\
1.798	0.0151849538024043\\
2	0.0152122211919448\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290424261847586\\
0.02	0.273101998946295\\
0.0430000000000001	0.245924258278566\\
0.069	0.208376117555291\\
0.139	0.101781507912058\\
0.169	0.065665964494261\\
0.201	0.0335812117246279\\
0.228	0.0121185299575259\\
0.249	0.000192725448454389\\
0.302	0.0117059502015269\\
0.342	0.0117334584565469\\
0.451	0.0113299445984527\\
0.533	0.0125479044816292\\
0.875	0.00616295137423784\\
1.04	0.00572809971526977\\
1.225	0.000420883408040584\\
1.264	0.000794942904848828\\
1.362	0.000702223689006853\\
1.971	0.000731776160415532\\
2	0.000866607518785756\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286028463501982\\
0.0179999999999998	0.269552819082783\\
0.0369999999999999	0.244940005238115\\
0.0630000000000002	0.203395946185288\\
0.115	0.118767757798412\\
0.141	0.0849081564316689\\
0.165	0.0606331167075917\\
0.182	0.0486344555908245\\
0.2	0.0413459200300252\\
0.228	0.0349616615108026\\
0.262	0.0318558042514128\\
0.302	0.0273068990059078\\
0.329	0.0185193567881958\\
0.379	0.00119234745598007\\
0.454	0.0279210395687626\\
0.485	0.0345783143640177\\
0.519	0.037322634999565\\
0.569	0.0369938222990691\\
0.69	0.0347124448138887\\
0.756	0.032441362626018\\
0.813	0.0267242597069446\\
0.894	0.0140373780628957\\
0.974	0.00818712285226031\\
1.061	0.00300468114825359\\
1.106	0.000863530650874189\\
1.173	0.00423928066954238\\
1.446	0.00258396418248052\\
2	0.00273985754919481\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285024500826817\\
0.0190000000000001	0.269476491756473\\
0.0409999999999999	0.2443222902382\\
0.0710000000000002	0.202962084457913\\
0.129	0.121758196464154\\
0.161	0.0849265845876039\\
0.192	0.0553780694436177\\
0.218	0.0358216359666721\\
0.245	0.0208037825040921\\
0.275	0.00877828699004146\\
0.3	0.00290747324560225\\
0.327	0.000973456835458464\\
0.379	0.00276895895814855\\
0.435	0.00301574920914893\\
0.503	0.00222329364465956\\
0.585	0.0127526450197228\\
0.634	0.012343890669368\\
0.83	0.00811972014109452\\
1.202	0.00681971207474108\\
1.605	0.00029671766470285\\
1.774	0.00141392745384605\\
2	0.00122963684962762\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270030744317167\\
0.02	0.254649489425375\\
0.0409999999999999	0.231819953713728\\
0.0659999999999998	0.198161783455638\\
0.1	0.144713428210308\\
0.16	0.049428713391428\\
0.185	0.01807019831918\\
0.203	0.00032464010334543\\
0.241	0.0172706016900919\\
0.264	0.0191308543135134\\
0.297	0.016816950618523\\
0.358	0.0127075920263278\\
0.688	0.00750088864016973\\
0.831	0.00173780241559252\\
0.94	0.00115455615373294\\
2	0.000870695082799244\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277459106278113\\
0.0249999999999999	0.260601519392277\\
0.0510000000000002	0.236903736143088\\
0.085	0.19973367210778\\
0.196	0.0731820980197746\\
0.221	0.0534821285780578\\
0.245	0.0399173813465077\\
0.271	0.029962595878926\\
0.302	0.0228928068743457\\
0.337	0.0195039127472487\\
0.499	0.00913199879062798\\
0.577	0.0048188807145082\\
0.672	0.00484455417833995\\
1.115	0.00322796540031201\\
1.351	0.00254807363832166\\
1.722	0.00249549002794458\\
2	0.00235119261355399\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281182067557597\\
0.0230000000000001	0.263952213880386\\
0.0510000000000002	0.23641391774962\\
0.0880000000000001	0.193384455379704\\
0.177	0.0875963804285709\\
0.228	0.0348655248868157\\
0.257	0.00979815094000935\\
0.271	0.000293243529696952\\
0.301	0.0182194821956041\\
0.336	0.0342983279774987\\
0.37	0.045595327431085\\
0.396	0.049854729832068\\
0.431	0.0508347579798465\\
0.49	0.047783432822301\\
0.663	0.034423819778389\\
0.702	0.02574426145733\\
0.77	0.00560748449450266\\
0.789	0.00110814241879398\\
0.851	0.0212410149724134\\
0.887	0.0288091328394966\\
0.918	0.0307293009115055\\
0.961	0.0286236887189273\\
1.053	0.0190386333368799\\
1.185	0.00484004527539961\\
1.235	0.00353790933918097\\
1.622	0.00568048444059865\\
2	0.00538299072510595\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272484988742726\\
0.0299999999999998	0.251245700417879\\
0.073	0.214256189228191\\
0.167	0.131891490982806\\
0.245	0.0703976565420801\\
0.284	0.0448869023519611\\
0.322	0.0248363220146435\\
0.353	0.0126618447857174\\
0.38	0.0066373367622683\\
0.409	0.0044739365448252\\
0.461	0.0059081142930788\\
0.55	0.00771727926395238\\
2	0.00266002388714348\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.265654829407655\\
0.0310000000000001	0.245759868233665\\
0.0699999999999998	0.214431717429447\\
0.157	0.142213813470969\\
0.2	0.112398442625668\\
0.237	0.0916457696313562\\
0.275	0.0748271153458955\\
0.321	0.0594277173056961\\
0.373	0.0468677197954714\\
0.52	0.0153350840293345\\
0.584	0.00952310888423913\\
0.639	0.00908667847096334\\
0.786	0.0104215445007054\\
2	0.0102819683043109\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287590041659894\\
0.024	0.269718956047357\\
0.048	0.245639758788311\\
0.0739999999999998	0.213134967921029\\
0.117	0.15098734172475\\
0.165	0.0839838318121653\\
0.197	0.0457638057218883\\
0.222	0.0220279932293406\\
0.246	0.00495047179928143\\
0.256	0.000620157818571165\\
0.279	0.00989935606825076\\
0.302	0.014588299788286\\
0.332	0.0159565863597178\\
0.38	0.0129064207790006\\
0.468	0.00733485410605761\\
0.553	0.00670405024000553\\
0.634	0.00477202322055037\\
0.713	0.00204162611999115\\
0.79	0.00603435337502889\\
0.914	0.00578403160281749\\
2	0.00576227410288643\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.260052719401103\\
0.0209999999999999	0.243100222500914\\
0.044	0.217556849825133\\
0.073	0.17854772561672\\
0.15	0.0707614392774598\\
0.179	0.0374548531290699\\
0.201	0.0181532234828738\\
0.223	0.00437419296221542\\
0.234	0.000610402716556546\\
0.254	0.00617007457057284\\
0.276	0.00775627288272052\\
0.307	0.0054158134744795\\
0.349	0.00177741394011566\\
0.416	0.0128714706709143\\
0.462	0.0157178822065931\\
0.529	0.0155679370325501\\
0.64	0.0160070426045693\\
0.81	0.0166470516363511\\
1.09	0.0165796239976137\\
2	0.0161792786201267\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271949100301531\\
0.024	0.255420583324004\\
0.0499999999999998	0.231380937440113\\
0.085	0.192727117458656\\
0.145	0.125514805148384\\
0.18	0.0929332179719013\\
0.212	0.0686615339290806\\
0.24	0.0523571905348503\\
0.268	0.0407258077527843\\
0.3	0.0322761606039048\\
0.338	0.0266598282155641\\
0.49	0.00743610581118359\\
0.563	5.09451367260993e-05\\
0.68	0.00041432284847831\\
0.998	0.000262077287107587\\
2	0.00177707026331397\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289796412247641\\
0.0129999999999999	0.273987302542549\\
0.028	0.245738559017179\\
0.0470000000000002	0.199961299271449\\
0.073	0.125469107881989\\
0.11	0.0201359407029633\\
0.119	0.000774725706634616\\
0.133	0.0267543931599592\\
0.144	0.0393617249572111\\
0.155	0.0455906570915263\\
0.167	0.0473116019685897\\
0.183	0.0447866353137854\\
0.222	0.0370200356913419\\
0.246	0.0378063154677535\\
0.269	0.0422122425737221\\
0.294	0.0519328394882241\\
0.342	0.0715661769300699\\
0.363	0.0747622997558572\\
0.389	0.0740706968982754\\
0.423	0.0691955819032097\\
0.449	0.0610197441712037\\
0.483	0.0455720301641662\\
0.577	2.72176081272946e-05\\
0.603	0.00470629082847296\\
0.636	0.00533483533296675\\
0.698	0.00201564949685462\\
0.742	0.00132045165846106\\
0.799	0.000879095009040931\\
0.84	0.000888787209461395\\
0.939	0.00165850535394352\\
1.069	0.00365651059972905\\
1.212	0.00439808468045166\\
1.756	0.00669489426104208\\
2	0.0110963482736084\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289661125458304\\
0.0190000000000001	0.272100826525632\\
0.0379999999999998	0.247479169974195\\
0.0569999999999999	0.21591417545421\\
0.0800000000000001	0.169178108050416\\
0.14	0.0435189209582791\\
0.16	0.0124082182945693\\
0.171	0.00060939693025519\\
0.185	0.0115983959882073\\
0.201	0.0182105360516585\\
0.22	0.0212340763910954\\
0.239	0.0199751427959116\\
0.261	0.0142749202658892\\
0.288	0.00249254178437441\\
0.295	0.000929517720780204\\
0.336	0.0187347080279245\\
0.365	0.0268480220972385\\
0.392	0.0300809308082326\\
0.424	0.0295270669299228\\
0.45	0.0258582410597579\\
0.531	0.00963410026676792\\
0.575	0.00436236478722707\\
0.623	0.00336444350780951\\
0.767	0.00649092254991235\\
0.837	0.0104182878864285\\
1.289	0.00618292819556965\\
1.703	0.00669008026605411\\
1.906	0.00661294442772098\\
2	0.00642621430000379\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27101298488643\\
0.0169999999999999	0.25483535122361\\
0.0379999999999998	0.226781191081556\\
0.0670000000000002	0.180260459163835\\
0.105	0.110719080024677\\
0.15	0.0301315409765848\\
0.17	0.000520308751739584\\
0.19	0.024854482771552\\
0.205	0.0376080920727677\\
0.218	0.0430201611498573\\
0.234	0.0442802546171444\\
0.259	0.0411998451653752\\
0.289	0.0333626337636681\\
0.325	0.0196446031016597\\
0.368	0.00155475454619225\\
0.399	0.0139297862145926\\
0.424	0.0195668311471424\\
0.45	0.0211826334777849\\
0.494	0.0183551621280609\\
0.688	0.00643467106667961\\
0.9	0.00899745269752827\\
1.116	0.00999633634640329\\
2	0.00783032027287733\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289988967529973\\
0.0139999999999998	0.2733917058499\\
0.0299999999999998	0.245137971300163\\
0.0539999999999998	0.193245156242887\\
0.106	0.0787681703163527\\
0.126	0.0454823095376944\\
0.139	0.0312610608990127\\
0.151	0.0245339687618946\\
0.166	0.0216515596391837\\
0.183	0.0228352008959538\\
0.202	0.0284458224002266\\
0.227	0.0409470953552398\\
0.259	0.056343995175669\\
0.285	0.0640668810134084\\
0.312	0.0678579983120691\\
0.341	0.0673627622334871\\
0.409	0.061105334976975\\
0.46	0.0533485352068932\\
0.512	0.041247736440718\\
0.629	0.00903307020987398\\
0.66	0.00599410832081615\\
0.695	0.00776673738934663\\
0.749	0.00997979573663699\\
0.875	0.00998994201353653\\
1.047	0.00932360967746426\\
1.324	0.00820709967028854\\
2	0.00835150704333198\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288902378162164\\
0.0150000000000001	0.273373132548363\\
0.0310000000000001	0.248535021005683\\
0.0529999999999999	0.206040103779252\\
0.102	0.109095697800127\\
0.124	0.0761436949043599\\
0.139	0.0603078217677777\\
0.152	0.0530549403770664\\
0.167	0.0501357335146575\\
0.19	0.0508553020705533\\
0.24	0.0531486462832871\\
0.274	0.0508461795963124\\
0.289	0.04492333493023\\
0.315	0.0284453060168155\\
0.341	0.0142197468823162\\
0.364	0.00642374506217847\\
0.388	0.00265549490070205\\
0.415	0.00322161643134367\\
0.507	0.00924226839790254\\
0.929	0.00677465693663715\\
2	0.00680297389996243\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276702019502612\\
0.0150000000000001	0.258874116071784\\
0.0339999999999998	0.226853909304521\\
0.117	0.0773098419176992\\
0.142	0.04575030807883\\
0.16	0.0292085557047534\\
0.176	0.0202598109890899\\
0.194	0.0150871341016749\\
0.225	0.0116198476067075\\
0.262	0.0107674775303703\\
0.29	0.00901940238252275\\
0.338	0.00401816061692895\\
0.39	0.00681461373638337\\
0.54	0.0164463874349736\\
0.627	0.0142326890852869\\
0.807	0.00692425051554713\\
1.086	0.00691215936811007\\
2	0.00439604009770855\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286079982374152\\
0.0179999999999998	0.26973390680347\\
0.0350000000000001	0.247171588301848\\
0.0539999999999998	0.214321540249201\\
0.0779999999999998	0.163836398899282\\
0.115	0.0755307756341219\\
0.147	0.000718224501604414\\
0.154	0.0135059602182079\\
0.174	0.0481910257694427\\
0.188	0.0658141023791758\\
0.2	0.0746789482633194\\
0.214	0.0793596187550056\\
0.231	0.0801379966167115\\
0.251	0.076544378327752\\
0.276	0.0675819090024956\\
0.344	0.0358183246575217\\
0.382	0.0202670524087938\\
0.406	0.0152048523362396\\
0.455	0.0108312994024078\\
0.501	0.00957779990105889\\
0.642	0.0108103367384462\\
1.693	0.0108775152248195\\
2	0.0101233712250663\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283793918742028\\
0.0150000000000001	0.267174352104762\\
0.0310000000000001	0.240842848268259\\
0.0489999999999999	0.202397861348002\\
0.0750000000000002	0.135431512554395\\
0.111	0.0440178112925542\\
0.129	0.00870247184220485\\
0.135	0.000292983978057659\\
0.146	0.0117421798482837\\
0.157	0.0171879697848238\\
0.17	0.0185346253477285\\
0.188	0.0157677494361317\\
0.208	0.00863441086919048\\
0.226	0.0014079974946406\\
0.295	0.0431659004780141\\
0.319	0.0501617110902433\\
0.346	0.053625680916741\\
0.377	0.0530874176630434\\
0.41	0.0487819611945532\\
0.484	0.0321547342634267\\
0.546	0.0183752676038584\\
0.585	0.0131836489850343\\
0.663	0.00705827677999915\\
0.798	0.00917997096529621\\
2	0.0103042038649743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275424391921463\\
0.0179999999999998	0.256842303901153\\
0.0339999999999998	0.232809051840431\\
0.0489999999999999	0.202798850373315\\
0.0699999999999998	0.150274102648291\\
0.103	0.0681932226673867\\
0.122	0.0323965446865593\\
0.135	0.0156179423341696\\
0.146	0.00782456436242907\\
0.158	0.00456511382143487\\
0.173	0.00545030146974756\\
0.194	0.0115209070820503\\
0.247	0.0293673225350961\\
0.271	0.0316186449724434\\
0.289	0.0289572264582989\\
0.321	0.0186439136659886\\
0.345	0.00715758825245816\\
0.36	0.0010612999914037\\
0.387	0.0128396870732521\\
0.416	0.0209771456866008\\
0.446	0.0252574757787198\\
0.474	0.024696481069761\\
0.522	0.0192069955367011\\
0.612	0.012431674086288\\
0.745	0.0130574358852544\\
1.126	0.0128175456348409\\
1.352	0.0123603763626865\\
2	0.012156753741642\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280404680533933\\
0.0169999999999999	0.257479799019217\\
0.0339999999999998	0.225113423299213\\
0.0619999999999998	0.160408208845137\\
0.0910000000000002	0.0978462623901901\\
0.114	0.0576316026930113\\
0.134	0.0305233700942193\\
0.149	0.0165630666319694\\
0.168	0.00517764717510039\\
0.18	0.000672863110105393\\
0.206	0.0105780253457817\\
0.224	0.0130659640561999\\
0.246	0.0112518725817461\\
0.317	0.00328268848246216\\
0.38	0.00165749246703362\\
0.643	0.000914040952045614\\
0.872	0.000616094616707308\\
2	0.000930679851431915\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283636245300068\\
0.0169999999999999	0.26919800860158\\
0.0350000000000001	0.246720048158612\\
0.0550000000000002	0.214549194222111\\
0.0830000000000002	0.160719146369432\\
0.153	0.0228076478141932\\
0.167	0.000217074380358895\\
0.193	0.0370300083107562\\
0.218	0.0653972611705314\\
0.242	0.0862383979791179\\
0.26	0.096949851051837\\
0.276	0.101423099066044\\
0.295	0.102194659977689\\
0.325	0.0984320682871433\\
0.368	0.0886169108978456\\
0.476	0.062608124586633\\
0.541	0.0458051636556118\\
0.588	0.0346281669161481\\
0.642	0.0266865945853643\\
0.676	0.025653087876456\\
0.839	0.0279853674349235\\
0.917	0.0235810265548175\\
0.979	0.0215841233271146\\
1.046	0.0192995120428883\\
1.126	0.0116984252519856\\
1.232	0.000170633433793643\\
1.286	0.0022408940504457\\
1.383	6.55445482729e-05\\
1.495	0.000440876150254788\\
1.984	0.000516611425383839\\
2	0.000501978580548013\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271474826769425\\
0.0230000000000001	0.253602471911941\\
0.0470000000000002	0.228699026419648\\
0.0790000000000002	0.188701147198654\\
0.162	0.0819959125634573\\
0.196	0.0448553970579604\\
0.219	0.0253724724557247\\
0.242	0.0113340238948854\\
0.264	0.00254562167569583\\
0.278	0.000479104777212136\\
0.303	0.00204504039453601\\
0.383	0.00308919314525546\\
0.451	0.00719620748200178\\
0.524	0.00647461735693966\\
0.678	0.00565340796527947\\
1.28	0.00537676811692123\\
2	0.00553974061414664\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282686767198205\\
0.024	0.264824378759974\\
0.056	0.234030769317258\\
0.0990000000000002	0.186835610606251\\
0.168	0.110771033146691\\
0.196	0.085874334757849\\
0.22	0.0700558077503697\\
0.242	0.0601326283738128\\
0.26	0.0565498370650763\\
0.289	0.0560390284637222\\
0.38	0.0558316065485869\\
0.418	0.0515946074920595\\
0.458	0.0423355958924514\\
0.556	0.0186774001142775\\
0.646	0.00537273261328242\\
0.685	0.00461511085284139\\
0.971	0.00913364592685983\\
2	0.00686498907870403\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284808712744987\\
0.0219999999999998	0.269018481081372\\
0.0459999999999998	0.245536481289093\\
0.077	0.20887494453435\\
0.118	0.153475771749444\\
0.17	0.0837260856121511\\
0.198	0.0527514235196231\\
0.222	0.0324326767454672\\
0.245	0.0179528919446184\\
0.263	0.0115264302299822\\
0.284	0.00872779536046897\\
0.31	0.00973638005925226\\
0.399	0.016010902717281\\
0.466	0.0144761734066945\\
0.549	0.0105327698317041\\
0.79	0.0118165835331014\\
2	0.0119426925886663\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281937166853057\\
0.0249999999999999	0.266936305960845\\
0.052	0.244780945914206\\
0.081	0.2154361095221\\
0.195	0.0933381286848034\\
0.226	0.0686994887223071\\
0.256	0.0501737185579127\\
0.292	0.0328702626799053\\
0.324	0.0215551047653393\\
0.354	0.0153372632017437\\
0.385	0.0132080069164315\\
0.539	0.0107336061239303\\
0.629	0.00515932882528158\\
0.903	0.00669998815835626\\
2	0.005581992678799\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278283144220208\\
0.0249999999999999	0.260680623754022\\
0.052	0.235536753088449\\
0.089	0.194893849807507\\
0.205	0.0626663641948944\\
0.234	0.038061084145554\\
0.259	0.0221109754221218\\
0.286	0.00995187147233212\\
0.317	0.000787341346772497\\
0.324	0.000788967213218417\\
0.358	0.00595636827574353\\
0.398	0.00739265067225592\\
0.494	0.00930519477193315\\
0.552	0.0105543435550235\\
0.738	0.00932547775281556\\
1.368	0.00840373936653105\\
2	0.00859544574364568\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276489075535434\\
0.02	0.259363841608\\
0.0430000000000001	0.232619111741885\\
0.073	0.190761787571382\\
0.176	0.0409484477367439\\
0.2	0.0169939413395923\\
0.222	0.000589352871347426\\
0.227	0.00246600150842813\\
0.251	0.0141398646872775\\
0.279	0.0230424124948256\\
0.31	0.0282754413514898\\
0.344	0.0298444830296378\\
0.637	0.0265542456368739\\
0.825	0.0144570604350713\\
0.918	0.00927347294746328\\
1.024	0.00979068477982414\\
1.632	0.010672808850178\\
2	0.0103143478804855\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278177712929101\\
0.02	0.26154679220611\\
0.0409999999999999	0.237177139901133\\
0.0680000000000001	0.198909488470905\\
0.173	0.0424232455229983\\
0.197	0.0172152143659114\\
0.218	8.7801068353599e-06\\
0.238	0.01193519747742\\
0.257	0.0184198203389361\\
0.281	0.0219124254956324\\
0.311	0.021580946375114\\
0.384	0.0153113894888719\\
0.447	0.0115137087000194\\
0.59	0.0117505445011559\\
2	0.0110330379589039\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264673809696235\\
0.02	0.247259447792737\\
0.0430000000000001	0.220138194232168\\
0.0779999999999998	0.171256908500633\\
0.161	0.0527014749057253\\
0.189	0.0214253173826755\\
0.213	0.000601976494810863\\
0.218	0.00303082915372199\\
0.242	0.0173738843435558\\
0.26	0.023356279894259\\
0.281	0.0256005660741452\\
0.312	0.0239459370924702\\
0.478	0.0108177221074217\\
0.698	0.0110748360193313\\
0.921	0.010828267599126\\
1.837	0.0106719430125599\\
2	0.0106675893702919\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275858377037738\\
0.0219999999999998	0.257663432270948\\
0.0470000000000002	0.230003777831341\\
0.0790000000000002	0.187736129944338\\
0.14	0.106472639225965\\
0.17	0.0736604102739347\\
0.197	0.0499833815406112\\
0.221	0.0342614998856701\\
0.245	0.0233589430274819\\
0.267	0.0177822022531213\\
0.291	0.0162814861910783\\
0.337	0.0192112445278338\\
0.413	0.0229504015127753\\
0.49	0.0226615462648394\\
0.583	0.018797519917658\\
0.675	0.0144972532245977\\
0.779	0.0139091172854906\\
2	0.0149104346779581\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280897617351302\\
0.0179999999999998	0.260781893909884\\
0.04	0.227394213833456\\
0.081	0.154934878448773\\
0.12	0.0897638974696582\\
0.144	0.0570233462126564\\
0.167	0.0331157621790434\\
0.186	0.0185630844267877\\
0.204	0.010587611666379\\
0.233	0.00310689812590415\\
0.259	0.000638380747497891\\
0.326	0.00143803783623486\\
0.356	0.00876450638500037\\
0.409	0.0207503660863417\\
0.436	0.022840518213278\\
0.483	0.0207987256415807\\
0.742	0.00980533713466292\\
0.987	0.00952959023831434\\
1.043	0.00560666170045687\\
1.101	0.00110235502792833\\
1.162	0.00556059967625888\\
1.214	0.00460566070180324\\
1.293	0.00395918874854573\\
1.482	0.00360401864699034\\
2	0.00153639336120381\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278135083440821\\
0.02	0.262233058314647\\
0.0390000000000001	0.240897447190556\\
0.0600000000000001	0.210700758044221\\
0.085	0.16689246064644\\
0.121	0.0944580648453526\\
0.156	0.026346311026912\\
0.172	0.000144105938304051\\
0.206	0.0429337499878559\\
0.225	0.0600527693640891\\
0.24	0.0682928834035201\\
0.257	0.0726727031353729\\
0.278	0.0735204483388014\\
0.308	0.0699765131313117\\
0.376	0.0562716988926071\\
0.435	0.0463610751127423\\
0.496	0.034814010687104\\
0.644	0.00639767595492424\\
0.678	0.00517838192420284\\
0.962	0.00478569144468644\\
1.24	0.00322534425615739\\
1.324	0.0071231098805522\\
1.707	0.00586873777936825\\
1.835	0.0055663177701053\\
2	0.00581586288214053\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278473906807704\\
0.0209999999999999	0.259441123193468\\
0.0470000000000002	0.228352327524417\\
0.081	0.180578996481211\\
0.168	0.0532408759851446\\
0.193	0.0265775263074999\\
0.22	0.00368544080181588\\
0.227	0.00112439141427778\\
0.247	0.0116184647826687\\
0.268	0.0178944545786281\\
0.284	0.018347815821592\\
0.307	0.0136412202032519\\
0.347	0.00107466058985484\\
0.352	0.000744191848106368\\
0.402	0.0170561287058359\\
0.432	0.0218643961627012\\
0.463	0.0222578788108279\\
0.517	0.0180863062054035\\
0.611	0.011308013853665\\
0.854	0.000749141439896128\\
0.87	0.000914360624211685\\
0.948	0.00718035499728176\\
1.007	0.00616853202630807\\
1.176	0.00449854856681675\\
2	0.00337367826288881\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274076175711874\\
0.0249999999999999	0.254274291667989\\
0.052	0.226433208374962\\
0.0910000000000002	0.179361869976271\\
0.135	0.128173954134362\\
0.173	0.0901204835661971\\
0.217	0.0525557899988165\\
0.247	0.0320372379361045\\
0.276	0.0175489312409471\\
0.321	0.000129147169281474\\
0.353	0.00948482604417311\\
0.381	0.0130578432156523\\
0.441	0.0193957307644204\\
0.488	0.0238576177385688\\
0.548	0.0247872664681621\\
0.727	0.0209850464865373\\
0.832	0.0127979323518264\\
0.932	0.00624810982881474\\
0.984	0.00776034900691069\\
1.076	0.0101810272841605\\
1.242	0.010035684117772\\
2	0.00797921803101298\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267219675303548\\
0.0190000000000001	0.25134707071477\\
0.0390000000000001	0.228010667969484\\
0.0640000000000001	0.191914560110282\\
0.112	0.112607480217335\\
0.144	0.0643045022830471\\
0.169	0.0335954038227384\\
0.192	0.0117130214822652\\
0.208	0.00010464112220987\\
0.228	0.0109618065192958\\
0.246	0.0156839738244261\\
0.271	0.0173069276135642\\
0.3	0.0147922959871036\\
0.365	0.00742516391397885\\
0.405	0.00880551756146675\\
0.533	0.0152295762677666\\
0.642	0.00770308547931142\\
0.809	0.000772907334078976\\
0.967	0.00133888036040641\\
1.35	0.00275193454042721\\
2	0.000336066387013112\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271324647566833\\
0.0179999999999998	0.25574246650179\\
0.0369999999999999	0.232065401690524\\
0.0609999999999999	0.194709935732962\\
0.108	0.111208791169295\\
0.154	0.0326404068359141\\
0.176	0.000166065734779508\\
0.23	0.0624484959003815\\
0.253	0.0802954529529303\\
0.273	0.091068953600868\\
0.288	0.0943005094177121\\
0.306	0.0931860168569019\\
0.342	0.0860567530862193\\
0.385	0.0728317220220203\\
0.452	0.0523640868285962\\
0.511	0.0390230140528405\\
0.554	0.0335532889598453\\
0.663	0.0228454638306612\\
0.791	0.0019919416394143\\
0.841	0.00330214931504047\\
0.934	0.00585624862143863\\
1.189	0.00484694917248119\\
2	0.0039134048641678\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276110490859786\\
0.0219999999999998	0.258263210788634\\
0.0470000000000002	0.23127339980278\\
0.077	0.192338945451988\\
0.165	0.0721942052060025\\
0.191	0.0468504011788187\\
0.215	0.0291722026363983\\
0.237	0.0181253202025933\\
0.263	0.0101090081501756\\
0.292	0.00553334701697228\\
0.323	0.00496559963344811\\
0.438	0.00762253316225259\\
0.481	0.00708646733924834\\
0.632	0.0104466840340245\\
0.898	0.00819478250814365\\
1.064	0.00793913453959583\\
1.3	0.00682527307672709\\
1.542	0.0068210120178458\\
2	0.0073509008972743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269732638535821\\
0.0219999999999998	0.254412302836129\\
0.0449999999999999	0.232194516909364\\
0.0720000000000001	0.199881683334609\\
0.157	0.093051542266458\\
0.186	0.0660544732512891\\
0.215	0.0445484269510867\\
0.246	0.0268173554054121\\
0.289	0.00762590007147956\\
0.311	0.000720683908513209\\
0.362	0.0170167991626697\\
0.402	0.0256801330534953\\
0.447	0.0308171005093709\\
0.479	0.0302730445215427\\
0.553	0.0232600247620929\\
0.682	0.00900216739452508\\
0.748	0.00369058346188877\\
0.813	0.00254988329997285\\
1.102	0.00416426332436126\\
1.519	0.00283301251249979\\
2	0.00288933302215488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269238711322509\\
0.0179999999999998	0.255282713607127\\
0.0379999999999998	0.232846602273789\\
0.0609999999999999	0.200437727251563\\
0.0870000000000002	0.155906816264962\\
0.172	0.00256906319206607\\
0.174	0.000112114059322099\\
0.196	0.0256438126192728\\
0.212	0.0382070401365695\\
0.226	0.0437744753809555\\
0.242	0.0451767761934172\\
0.265	0.0420723676778749\\
0.296	0.0335622995772864\\
0.365	0.0130642371112271\\
0.404	0.00671854422667817\\
0.444	0.00453655160775224\\
0.499	0.00558483167834378\\
0.576	0.00611604524803999\\
0.842	0.00494569363084718\\
2	0.0043737539600488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275564123662727\\
0.02	0.259741147593291\\
0.0409999999999999	0.236221377078102\\
0.0659999999999998	0.201463625647908\\
0.154	0.0715266355121886\\
0.179	0.0457723478353773\\
0.204	0.026104401434206\\
0.228	0.0122828312601646\\
0.255	0.00167399202345564\\
0.264	0.000862362817274587\\
0.289	0.00490381708765764\\
0.318	0.00507257676111017\\
0.461	0.000513347859308677\\
1.178	0.000207979480781884\\
1.822	0.00102694559146066\\
2	0.0010991845990227\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262058317077543\\
0.0190000000000001	0.246992145866284\\
0.0379999999999998	0.225482190550967\\
0.0609999999999999	0.192601975894446\\
0.101	0.125915227320903\\
0.146	0.053848906791671\\
0.172	0.0196304360409476\\
0.191	0.000289441713285044\\
0.203	0.00940452657895596\\
0.224	0.0223137484623952\\
0.242	0.0285938025667236\\
0.258	0.0294259624836264\\
0.297	0.0243142337098172\\
0.339	0.0214884750156203\\
0.381	0.023405584190753\\
0.425	0.0294953066674029\\
0.493	0.0430999310743556\\
0.525	0.0435100738652716\\
0.572	0.0397596489226877\\
0.625	0.0311558697556071\\
0.68	0.0183345740140792\\
0.752	0.000792464937576121\\
0.822	0.0172115593029143\\
0.86	0.0218988254100148\\
0.901	0.0229066839696253\\
0.984	0.0189369418167709\\
1.155	0.00750694754850878\\
1.228	0.00126893642288506\\
1.28	0.00464965979542553\\
1.343	0.00420422256702269\\
1.459	0.00261180444895848\\
2	0.00182554421676651\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281420303423653\\
0.0179999999999998	0.265404640496604\\
0.0379999999999998	0.240429096726917\\
0.0640000000000001	0.200623978252104\\
0.1	0.137266369398044\\
0.159	0.0329070305229089\\
0.182	0.000913884323026526\\
0.186	0.00387335612128537\\
0.208	0.0263342351442817\\
0.227	0.0404629119891315\\
0.243	0.0473688267985128\\
0.262	0.0507263368450586\\
0.289	0.0508705691909168\\
0.332	0.0463805389314924\\
0.45	0.0311822078528894\\
0.526	0.0231889495175279\\
0.585	0.0124741794938994\\
0.655	0.000427201615073258\\
0.709	0.00619874109894614\\
0.765	0.00774012672460778\\
1.447	0.00840340756592362\\
2	0.0168601770204551\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262249589189822\\
0.0219999999999998	0.246262164204969\\
0.0470000000000002	0.221787021880006\\
0.0750000000000002	0.188275904026036\\
0.117	0.130708795484526\\
0.151	0.0863166981469097\\
0.174	0.0630916769905498\\
0.196	0.0467249746497997\\
0.216	0.0370463772925751\\
0.235	0.0323640340996119\\
0.254	0.0322708764763968\\
0.345	0.0377661622110335\\
0.385	0.0344016060365502\\
0.41	0.0279291911062729\\
0.445	0.014361794818174\\
0.481	0.000739452542882546\\
0.523	0.0148735665899746\\
0.555	0.0217576379326179\\
0.585	0.023809810956958\\
0.629	0.0221818091049033\\
0.699	0.0152831098937907\\
0.754	0.0122294306851756\\
0.91	0.00707485966635391\\
0.994	0.00224246005765583\\
1.056	0.00612857958685975\\
1.126	0.00597045497936932\\
1.342	0.00473326074732494\\
1.542	0.00100080861550156\\
1.758	0.000124440552331961\\
1.962	0.000124912202505545\\
2	0.000216281983957511\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26258627619698\\
0.0190000000000001	0.248451642838811\\
0.0379999999999998	0.227801818084042\\
0.0619999999999998	0.194911999208904\\
0.101	0.132989821411763\\
0.133	0.085385756816343\\
0.156	0.0586998500647198\\
0.181	0.0362172722487109\\
0.207	0.0180774727219841\\
0.232	0.00563175211517475\\
0.249	0.000335209538868675\\
0.288	0.0099089785990305\\
0.342	0.0192554142068597\\
0.377	0.0208570502336101\\
0.443	0.0183125441882126\\
0.598	0.0123623902384611\\
1.086	0.00919766812452183\\
1.941	0.00943926941553164\\
2	0.00942949673629645\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264683270831644\\
0.0190000000000001	0.248027631307117\\
0.0409999999999999	0.221218130121328\\
0.0750000000000002	0.171948412171439\\
0.129	0.0954954202270653\\
0.16	0.0572793592477527\\
0.184	0.033958790240435\\
0.207	0.0176510728394912\\
0.231	0.00570155952382967\\
0.249	0.000574884211450133\\
0.273	0.00537979724160742\\
0.297	0.00573801746107616\\
0.337	0.00155866023133511\\
0.353	0.000966735038717026\\
0.465	0.0171250719794025\\
0.513	0.0184463693065591\\
0.821	0.0144473569045243\\
0.897	0.0128471383814737\\
1.837	0.0130800819107542\\
2	0.0130069762842067\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269605138507596\\
0.0179999999999998	0.255679172547175\\
0.0350000000000001	0.235879798055907\\
0.056	0.204080995297167\\
0.138	0.0728336182692737\\
0.163	0.0424622423460601\\
0.184	0.0234943492909658\\
0.202	0.0124907475403857\\
0.216	0.00859880301727012\\
0.233	0.0086393438929675\\
0.269	0.0141405636002778\\
0.377	0.0354487417808724\\
0.418	0.0353953663620055\\
0.509	0.0302458993876056\\
0.637	0.0242182788397884\\
0.782	0.0198153163607055\\
1.045	0.019955479362197\\
1.518	0.0179438078223506\\
1.91	0.0183162648557826\\
2	0.0184038727400604\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.342940473625093\\
0.052	0.361145667617422\\
0.0710000000000002	0.36293876251491\\
0.089	0.360318843035904\\
0.102	0.354214691968518\\
0.117	0.341872378565023\\
0.136	0.320236546149896\\
0.16	0.286213255101572\\
0.21	0.205153846519557\\
0.248	0.147932939370907\\
0.272	0.118967239121837\\
0.292	0.100993383346749\\
0.312	0.088509280983315\\
0.332	0.080992357536481\\
0.353	0.0777265086857497\\
0.377	0.0784656269222519\\
0.472	0.0857783502921761\\
0.517	0.0800247574168362\\
0.554	0.0717792934984569\\
0.608	0.0541673669339682\\
0.73	0.0146645737074258\\
0.766	0.00864234116003804\\
0.814	0.00501076703910019\\
0.865	0.00580077011304336\\
0.974	0.00720398888432383\\
1.137	0.00952085860634666\\
2	0.0342225700049639\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287284278179636\\
0.0209999999999999	0.27152886686505\\
0.0409999999999999	0.250032604476951\\
0.0659999999999998	0.216164122029875\\
0.165	0.0746214981463682\\
0.191	0.0479083187293767\\
0.216	0.0280511802599066\\
0.243	0.0119994505169703\\
0.27	0.000630142692272351\\
0.275	0.000992869152653952\\
0.301	0.00695167147473841\\
0.328	0.00888076161707918\\
0.371	0.00673323128964798\\
0.454	0.00218514251303992\\
0.506	0.00481830578457165\\
0.633	0.00476928833803525\\
2	0.00681003104305189\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288435983153083\\
0.0169999999999999	0.274114726432775\\
0.0369999999999999	0.249983541966314\\
0.0619999999999998	0.212949460016063\\
0.0920000000000001	0.160563449769228\\
0.15	0.0573070797313697\\
0.175	0.0220815985587866\\
0.195	0.000283680430575473\\
0.216	0.0183074380479908\\
0.232	0.0271807392876311\\
0.249	0.0317574085001495\\
0.269	0.0325659074197637\\
0.295	0.0290659819440267\\
0.329	0.0201412802782017\\
0.401	0.000485082666183967\\
0.438	0.00655317171825631\\
0.495	0.0110289487873616\\
0.55	0.0113511192854623\\
0.739	0.0114655320198613\\
1.425	0.00881514406697681\\
1.697	0.00741055760020748\\
2	0.00817366618823412\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272237908598751\\
0.0190000000000001	0.254726195982031\\
0.044	0.223924471551982\\
0.085	0.16552756214485\\
0.139	0.0899516275205374\\
0.163	0.06341514848312\\
0.184	0.0461412631224407\\
0.204	0.0350443565790504\\
0.224	0.0288608935471766\\
0.245	0.0269986196909273\\
0.279	0.0295582053578434\\
0.347	0.0337451437787948\\
0.398	0.0336789615106645\\
0.494	0.0310143632040658\\
0.622	0.0297908775056297\\
0.706	0.0272171247833897\\
2	0.0309070231675639\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278444019222085\\
0.0190000000000001	0.261628839525162\\
0.04	0.235791263038158\\
0.0670000000000002	0.195047848763971\\
0.112	0.117715496934394\\
0.152	0.0519985677315495\\
0.178	0.0169556060973637\\
0.194	0.000115420392573284\\
0.216	0.0182201777054889\\
0.239	0.0318979180326942\\
0.257	0.0378152720320628\\
0.277	0.0396061259407641\\
0.307	0.0376976355237097\\
0.352	0.0304803704686054\\
0.436	0.0179650017706217\\
0.481	0.0152744767731097\\
0.555	0.0163056227853087\\
0.723	0.0187698291808442\\
2	0.0251220282682234\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29570761404798\\
0.0249999999999999	0.279435690361166\\
0.0499999999999998	0.257301035472056\\
0.0800000000000001	0.224792499277496\\
0.123	0.171400954016097\\
0.182	0.0982788435587021\\
0.211	0.0695597544307907\\
0.236	0.050428732490762\\
0.26	0.0372118071701353\\
0.284	0.0287547800840562\\
0.312	0.0234634370784712\\
0.347	0.0213241519882468\\
0.797	0.0181492571111694\\
1.622	0.0163565071638243\\
2	0.0157480956767801\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283290761248513\\
0.0209999999999999	0.267664142978832\\
0.0449999999999999	0.24311038247224\\
0.0720000000000001	0.209217578203087\\
0.112	0.151392849345361\\
0.165	0.0757211615088651\\
0.197	0.0372491722912689\\
0.224	0.0109084911732715\\
0.238	0.000218672446096413\\
0.263	0.015919849847728\\
0.288	0.026565620241052\\
0.313	0.032682295001139\\
0.338	0.0343986695139322\\
0.377	0.0320954549342201\\
0.503	0.0232843029152692\\
0.661	0.0236987906556583\\
2	0.024164986411487\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.300317640627513\\
0.0219999999999998	0.28255248826828\\
0.044	0.258050729923308\\
0.0760000000000001	0.21516358529232\\
0.181	0.069016834636205\\
0.208	0.0421115525202747\\
0.234	0.0217532599110348\\
0.262	0.00525808474345224\\
0.274	0.000674399380006019\\
0.307	0.0139037890730944\\
0.333	0.0200092684058308\\
0.363	0.0224200719893042\\
0.406	0.0211090613786906\\
0.5	0.0181495164829975\\
2	0.0206864950201475\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299677933586334\\
0.0249999999999999	0.287212363552501\\
0.048	0.270602666086707\\
0.073	0.246684091491637\\
0.101	0.213902375222767\\
0.144	0.155945576024995\\
0.213	0.0625612257204997\\
0.241	0.0324000759500733\\
0.264	0.0135372169132326\\
0.286	0.00012026988995073\\
0.327	0.0139074366280929\\
0.352	0.0163068517701128\\
0.388	0.0146174607981719\\
0.511	0.00756315496221482\\
0.786	0.00853025368705929\\
1.719	0.00979378503720119\\
2	0.0097144811225589\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28477731237063\\
0.02	0.268194572510485\\
0.044	0.24114276790807\\
0.0739999999999998	0.200498082157576\\
0.14	0.108921924719949\\
0.172	0.0720467812736731\\
0.198	0.0478041613034446\\
0.224	0.02928517419726\\
0.249	0.0166955905977897\\
0.273	0.00922275713590492\\
0.298	0.00590618742644011\\
0.327	0.00641237355432311\\
0.507	0.0166637941514973\\
1.199	0.0125465146818375\\
2	0.0120237616264394\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298865475977535\\
0.0859999999999999	0.340858368329096\\
0.102	0.342424015691471\\
0.117	0.339296826410129\\
0.134	0.331037866221741\\
0.153	0.316977324919262\\
0.174	0.295657452275539\\
0.204	0.25817458095791\\
0.278	0.163747858911737\\
0.304	0.138257458315942\\
0.326	0.122539704198154\\
0.348	0.111728475839523\\
0.37	0.10549990325787\\
0.393	0.103715090391198\\
0.432	0.106012903621893\\
0.535	0.112457877102568\\
0.6	0.111722416931235\\
0.663	0.108280730374163\\
0.698	0.101992009947723\\
0.731	0.0915128423980534\\
0.768	0.0752135677785728\\
0.823	0.0459241429261228\\
0.88	0.0166295251209303\\
0.912	0.00488338814879885\\
0.933	0.00071436423484128\\
0.97	0.00722110079583516\\
1.015	0.0106767800749812\\
1.08	0.0106891914171348\\
1.281	0.0105017158405922\\
2	0.0100935213389448\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.302906406741814\\
0.0219999999999998	0.285701452452628\\
0.0470000000000002	0.259275589498097\\
0.0800000000000001	0.217559248554908\\
0.127	0.150679832571197\\
0.182	0.0736254464896375\\
0.219	0.0288115633736905\\
0.247	0.000619620054270964\\
0.278	0.0281348392633562\\
0.302	0.0441136470630754\\
0.326	0.0549768074484489\\
0.348	0.0604949923384188\\
0.372	0.062145312994216\\
0.409	0.0595710243857122\\
0.622	0.0390929157864095\\
0.725	0.0311953424840388\\
0.804	0.0259026725662661\\
0.869	0.0255780816964006\\
1.103	0.0259855167864305\\
2	0.0259856262260505\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.296466415265708\\
0.0190000000000001	0.279992442909845\\
0.04	0.25451353622553\\
0.0659999999999998	0.215588342490097\\
0.109	0.141701108435096\\
0.145	0.0838676213096243\\
0.175	0.0432143580925435\\
0.201	0.0144500161583268\\
0.218	0.000287426332102214\\
0.239	0.0134927004319305\\
0.259	0.0212387708983877\\
0.28	0.02484975385627\\
0.303	0.0242778975985303\\
0.343	0.0185573649188209\\
0.449	0.000250307213848\\
0.497	0.00395857559549428\\
0.558	0.00394282013527825\\
0.74	0.00364628200683326\\
2	0.00360826517536772\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287994616248926\\
0.02	0.27214031244355\\
0.0419999999999998	0.247972467726093\\
0.0670000000000002	0.214000827948515\\
0.108	0.149843295857345\\
0.173	0.0480346961071989\\
0.203	0.00924444057257201\\
0.212	0.000635642561867655\\
0.235	0.0215758765055303\\
0.256	0.0352189570650809\\
0.276	0.0434887811611735\\
0.295	0.0470549267098703\\
0.317	0.0466112693964025\\
0.347	0.0415826816534723\\
0.483	0.0123370067878219\\
0.534	0.008777977053954\\
0.603	0.00875102300982844\\
0.862	0.00890327242280797\\
2	0.00929065530795103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288269784184932\\
0.0190000000000001	0.271261431194061\\
0.0390000000000001	0.246295856194221\\
0.0680000000000001	0.202407656558361\\
0.125	0.114958919690538\\
0.17	0.0551978512089972\\
0.215	0.00171356412268997\\
0.218	0.00150510925204372\\
0.245	0.0270958647238939\\
0.268	0.0432522324586246\\
0.293	0.0556499681278786\\
0.315	0.0621887003778827\\
0.338	0.0646086798013394\\
0.368	0.0629149349337252\\
0.4	0.0576456946967716\\
0.547	0.0263996098431689\\
0.61	0.0184039170838362\\
0.691	0.010791900670458\\
0.736	0.0107990028264116\\
0.827	0.0118750515108585\\
1.503	0.00619550027402305\\
2	0.00672765669792375\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269651554124682\\
0.0249999999999999	0.254119290713938\\
0.0510000000000002	0.232244572929808\\
0.085	0.197552915492199\\
0.159	0.121129105174743\\
0.194	0.0913732434252665\\
0.223	0.0719173017948851\\
0.248	0.0599574991710221\\
0.273	0.0525881269760284\\
0.306	0.0476599178788915\\
0.357	0.0445890138109637\\
0.41	0.040984909427352\\
0.468	0.0305023589865003\\
0.513	0.019207767190772\\
0.579	0.000489142817907684\\
0.62	0.00791577722301762\\
0.664	0.0121773640538052\\
0.704	0.0110294477034838\\
0.831	0.00549532316111279\\
0.983	0.00537141316064993\\
1.984	0.00346063191306234\\
2	0.0030430991386492\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271513770952919\\
0.0219999999999998	0.255384171817361\\
0.0449999999999999	0.232354091007436\\
0.0710000000000002	0.20008341864063\\
0.108	0.146251515760495\\
0.198	0.0166135533197544\\
0.212	0.000855487211580019\\
0.234	0.0233178883438949\\
0.254	0.0382005352644716\\
0.271	0.0461640123785716\\
0.288	0.0495350827807566\\
0.309	0.0492041567204771\\
0.337	0.0444055525713436\\
0.381	0.0318014628508321\\
0.43	0.0190665606029277\\
0.473	0.0123620366158188\\
0.511	0.0105006176412115\\
0.872	0.0121563524491948\\
0.999	0.0120262855822291\\
2	0.0123613757896583\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279455124498062\\
0.0230000000000001	0.260946035716735\\
0.0539999999999998	0.228221757728481\\
0.155	0.117033262910264\\
0.184	0.0927195152490929\\
0.213	0.0740962739609641\\
0.243	0.0590951515957379\\
0.265	0.0527816603249747\\
0.291	0.0501610591136719\\
0.398	0.0448588456696259\\
0.446	0.0324144450726398\\
0.496	0.0168154495457578\\
0.543	0.0026508067222073\\
0.559	0.000805133563683391\\
0.617	0.0102349722521371\\
0.654	0.0128274844538288\\
0.723	0.0121552400170133\\
0.872	0.0106051755750647\\
1.479	0.0104182679477227\\
2	0.010328271941856\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287149347201536\\
0.0209999999999999	0.271053429251527\\
0.0430000000000001	0.247683561979945\\
0.0680000000000001	0.214492678555512\\
0.121	0.134976276928123\\
0.188	0.0364901966264894\\
0.208	0.0154408051257398\\
0.228	0.000213915613395343\\
0.273	0.0170430437090716\\
0.295	0.0180629898929161\\
0.33	0.014587229642208\\
0.393	0.00763333819608469\\
0.439	0.009134703035099\\
0.493	0.00971454786117931\\
0.929	0.00705552140697741\\
1.082	0.00719496474277692\\
1.499	0.00492643040002072\\
2	0.00503188823214407\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28779372663589\\
0.0219999999999998	0.27122514361201\\
0.0529999999999999	0.240864462695042\\
0.116	0.171393411672351\\
0.159	0.126248287763012\\
0.197	0.0931769573102317\\
0.244	0.0569464148819421\\
0.311	0.00828114588724427\\
0.322	0.000924701707274878\\
0.36	0.0305059673486854\\
0.39	0.0484872093366104\\
0.417	0.059684364774784\\
0.44	0.0650283269762695\\
0.463	0.0659944616003187\\
0.5	0.0626287354251538\\
0.553	0.0533763598676895\\
0.629	0.0397357827927358\\
0.758	0.0199496880175194\\
0.822	0.015138210123657\\
0.88	0.0157463324761165\\
0.983	0.0159153302097086\\
1.181	0.0130976632200048\\
1.279	0.0113041211463951\\
1.603	0.0113861752388562\\
2	0.0110231205041309\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267350075065548\\
0.0270000000000001	0.24747326841314\\
0.0609999999999999	0.216001997485817\\
0.121	0.153246661371994\\
0.158	0.11844972148833\\
0.195	0.0894594075027979\\
0.229	0.0676485852048758\\
0.255	0.0558167896375057\\
0.282	0.0482274553805917\\
0.341	0.0375257265109394\\
0.385	0.0332919591942966\\
0.473	0.0260742189286196\\
0.526	0.0225104723614642\\
0.653	0.0169946501043934\\
0.712	0.010460424464005\\
0.757	0.00813612874976455\\
0.877	0.00887647403625413\\
1.134	0.01090236916591\\
1.445	0.0122061386919343\\
1.567	0.0119146440064668\\
1.754	0.00985659910359082\\
1.917	0.00100506420671653\\
1.996	0.00113393777450765\\
2	0.00111846260756909\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278098489953735\\
0.02	0.260512375267269\\
0.0379999999999998	0.237996918691788\\
0.0569999999999999	0.207016924840036\\
0.0819999999999999	0.157512273595589\\
0.157	0.000192819459189586\\
0.197	0.0634974838967355\\
0.218	0.0872494115286178\\
0.239	0.104756113181503\\
0.258	0.115398375845507\\
0.275	0.119927294582669\\
0.297	0.12074118471935\\
0.334	0.117448602886779\\
0.387	0.107975008721227\\
0.472	0.0889661298325684\\
0.515	0.075037900146687\\
0.643	0.0302376434308074\\
0.677	0.026208571157547\\
0.719	0.0257913842685302\\
0.812	0.0253895513875371\\
1.039	0.00988616885963678\\
1.121	0.000946393314186889\\
1.163	0.00369075869188151\\
1.22	0.00220259227032837\\
1.297	0.000759891577238658\\
1.428	0.00111180396953348\\
2	0.00123954202068743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274465067493389\\
0.0230000000000001	0.258931191111309\\
0.0449999999999999	0.23806447810956\\
0.0710000000000002	0.207011991649473\\
0.114	0.148201319883855\\
0.162	0.0835702030995034\\
0.194	0.0472253167576495\\
0.22	0.0235669446418707\\
0.245	0.0063646909674473\\
0.258	0.000420451868693661\\
0.284	0.0100175512233012\\
0.327	0.0208822451901174\\
0.385	0.031525427875664\\
0.427	0.0342981135981208\\
0.468	0.0329178248057573\\
0.517	0.026659686034562\\
0.598	0.0154779944312953\\
0.676	0.0100141862668872\\
0.761	0.00741794059835543\\
1.222	0.00709093603973576\\
1.613	0.00102606767493407\\
1.832	0.00286843459333985\\
2	0.00997364933140332\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280065386394391\\
0.0219999999999998	0.262849673825805\\
0.0430000000000001	0.240163438281534\\
0.0680000000000001	0.20646989039755\\
0.166	0.0655958418934075\\
0.191	0.0394480843547385\\
0.213	0.0222818925014305\\
0.235	0.0104464013809817\\
0.256	0.00398984971746641\\
0.276	0.00244307352188011\\
0.307	0.00529918694080589\\
0.347	0.012975311606128\\
0.403	0.0231712291955843\\
0.445	0.0264735738586555\\
0.489	0.0257499321163799\\
0.851	0.00905653180234767\\
1.452	0.00599442172232445\\
2	0.00273498770366798\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284376195622303\\
0.02	0.264618825635082\\
0.044	0.233160041652259\\
0.0800000000000001	0.178505713359391\\
0.135	0.0947889479802368\\
0.172	0.0467277114669349\\
0.211	0.000217022822005752\\
0.226	0.0168486560768395\\
0.266	0.0587033534721999\\
0.294	0.0822290067377875\\
0.318	0.0973037483761723\\
0.339	0.10570355736418\\
0.362	0.110306604206137\\
0.386	0.110699437235987\\
0.419	0.106805357476531\\
0.452	0.0981097147895675\\
0.501	0.0804851740247958\\
0.552	0.0580274788416602\\
0.628	0.0248072694616024\\
0.656	0.0170851021348093\\
0.684	0.0140163029517155\\
0.728	0.0140230534304204\\
0.853	0.0146721061128177\\
0.942	0.0140148816219443\\
1.046	0.0142609900246762\\
1.207	0.0128005418441868\\
1.514	0.0128878505550176\\
2	0.0131542268148364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280758995856315\\
0.02	0.265140690021568\\
0.0409999999999999	0.242193704857415\\
0.0670000000000002	0.207068960632854\\
0.143	0.100211115233194\\
0.168	0.0734590743688299\\
0.191	0.0547408243568435\\
0.214	0.0411979301603762\\
0.242	0.0297872973579687\\
0.27	0.0227901949715621\\
0.297	0.020280179688859\\
0.332	0.0219417790400005\\
0.396	0.0252277403301204\\
0.444	0.0227934331380917\\
0.5	0.0156142894301761\\
0.56	0.00911896690065594\\
0.617	0.00730873880845895\\
0.815	0.00928791613307034\\
1.042	0.00935880579456949\\
2	0.00931164717422472\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283005131917717\\
0.0259999999999998	0.263142957447965\\
0.0569999999999999	0.232892805519286\\
0.254	0.0282648161421499\\
0.278	0.0108853995639375\\
0.3	2.54789631051189e-05\\
0.329	0.00952546173910562\\
0.357	0.0145790001126707\\
0.39	0.0159134255868465\\
0.537	0.0137990257660561\\
0.611	0.0120720841702431\\
0.728	0.0112147788131369\\
0.846	0.00942390471687515\\
1.251	0.00986532911632088\\
2	0.00980461971790625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278757366148824\\
0.028	0.255764196209783\\
0.0579999999999998	0.22464044646289\\
0.089	0.186139926118123\\
0.151	0.107239780660144\\
0.213	0.03697523071112\\
0.238	0.0154842350049238\\
0.259	0.00286521650657834\\
0.267	0.000690699216469248\\
0.289	0.00741473741991916\\
0.311	0.00977595812173915\\
0.339	0.00797920679912023\\
0.384	0.000775486732907726\\
0.395	0.000902536827708023\\
0.434	0.00422973414112793\\
0.545	0.00702428016793055\\
0.685	0.00721605941446946\\
0.962	0.00839785148568994\\
2	0.00822397811015518\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.268774594113867\\
0.0219999999999998	0.248807644056947\\
0.0499999999999998	0.215528578622937\\
0.089	0.162411472489576\\
0.157	0.0697139923130385\\
0.2	0.019258222830171\\
0.219	0.000242165193234278\\
0.244	0.0214152161991157\\
0.264	0.0329244506806514\\
0.285	0.0400725739628265\\
0.306	0.0428182119093341\\
0.332	0.0413757128548777\\
0.366	0.0355597284434044\\
0.449	0.0186040335571227\\
0.497	0.0142117315323023\\
0.563	0.0123681858163449\\
1.012	0.0129107923450573\\
1.504	0.0132793324446037\\
2	0.0133740279827492\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264425479405014\\
0.024	0.244349215956537\\
0.0600000000000001	0.206384310784824\\
0.163	0.0957874764777933\\
0.196	0.0682165466986389\\
0.227	0.0477966616069274\\
0.258	0.0321498095898134\\
0.287	0.0220960976730513\\
0.321	0.0152245361889887\\
0.385	0.00670806907631194\\
0.429	0.00509313713896953\\
0.585	0.00455133370884964\\
0.673	0.00414081812539857\\
0.867	0.00481048749378798\\
1.793	0.00594817797545\\
2	0.00570476999211689\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.259369750638217\\
0.0249999999999999	0.242128923578741\\
0.0529999999999999	0.216501435542908\\
0.089	0.177381925453655\\
0.172	0.0843575056955861\\
0.2	0.060628071015437\\
0.224	0.0455165502987276\\
0.248	0.0352048817237156\\
0.274	0.0286255983741261\\
0.306	0.0250086806718133\\
0.347	0.0250245099994255\\
0.434	0.0252239176405524\\
0.606	0.0225593904751524\\
0.695	0.0188305560662361\\
0.782	0.0164571977375316\\
1.092	0.0165430301133993\\
2	0.0159301288118008\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29368850188406\\
0.0219999999999998	0.277387159159193\\
0.0449999999999999	0.254104632067828\\
0.0699999999999998	0.222440981240593\\
0.102	0.174503150133072\\
0.194	0.0324793346168462\\
0.22	0.00123059739337705\\
0.223	0.00191777897431855\\
0.246	0.0227856541024831\\
0.268	0.0374197528673625\\
0.29	0.0470917665862411\\
0.312	0.0520736197077376\\
0.336	0.0531691614613465\\
0.374	0.0497668047340944\\
0.456	0.036538971298623\\
0.512	0.029783826289103\\
0.565	0.0279805869276353\\
1.408	0.0288298489427725\\
2	0.0291943732824356\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275176210356645\\
0.0150000000000001	0.260148367012755\\
0.032	0.235308689873269\\
0.052	0.19809841311772\\
0.124	0.055270392172015\\
0.145	0.0271312765761968\\
0.163	0.00963527450533119\\
0.178	0.000323573034817226\\
0.188	0.0035729275412546\\
0.208	0.00751284264527863\\
0.232	0.0077118765581865\\
0.28	0.00296689782418591\\
0.307	0.00107076418578611\\
0.36	0.00697049353181889\\
0.411	0.00826923198909135\\
0.834	0.00693066150405341\\
1.51	0.00907765844595554\\
1.915	0.00935525495635758\\
2	0.00934606990914633\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29568231307021\\
0.0219999999999998	0.277286377134697\\
0.0449999999999999	0.251270919777463\\
0.0720000000000001	0.214160743493157\\
0.116	0.144867320351242\\
0.173	0.0566860956369868\\
0.203	0.0174272897296306\\
0.22	0.000687418381055238\\
0.241	0.0179148277076524\\
0.26	0.0282961649211089\\
0.279	0.0340052418391172\\
0.298	0.0353895856559809\\
0.326	0.032402338966119\\
0.357	0.0253674583918122\\
0.396	0.0119466443964815\\
0.432	0.000200870757407046\\
0.466	0.00819731289736314\\
0.499	0.0113977764319335\\
0.541	0.0108167709696225\\
0.681	0.00628146564247745\\
0.81	0.00675835194473207\\
1.268	0.00588487936094761\\
2	0.00523670826255929\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272043500626488\\
0.0150000000000001	0.257659075950236\\
0.0299999999999998	0.235890668644031\\
0.0470000000000002	0.20320049360138\\
0.069	0.151119368214621\\
0.111	0.0385557109027492\\
0.126	0.00122263587791061\\
0.153	0.065353988846649\\
0.172	0.101228381861459\\
0.188	0.123375724249001\\
0.199	0.132094479878165\\
0.209	0.134915857098143\\
0.221	0.133639028502314\\
0.242	0.12633606840008\\
0.273	0.110923329063596\\
0.322	0.0867290392541284\\
0.352	0.0767981909727791\\
0.379	0.0721884531688461\\
0.415	0.0707635992355078\\
0.492	0.0685077297342938\\
0.52	0.063206919458251\\
0.551	0.0524741572750211\\
0.6	0.0358194392415547\\
0.705	0.00729610717556017\\
0.738	0.00245429981711487\\
0.769	0.00217829147071313\\
0.816	0.00643225995379737\\
0.875	0.0117081214562007\\
0.932	0.0115372464238912\\
1.072	0.0105283930092792\\
1.262	0.00940855997903123\\
2	0.00816218837158278\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283397414684226\\
0.0190000000000001	0.267675237421002\\
0.0390000000000001	0.244286639387316\\
0.0649999999999999	0.206886515337743\\
0.145	0.0855471879224994\\
0.172	0.055398390301177\\
0.212	0.0179948711109033\\
0.235	0.000325039792104853\\
0.261	0.0163134065573827\\
0.293	0.0307701429570861\\
0.322	0.0396865598412313\\
0.344	0.0422066648276411\\
0.369	0.0403137093635779\\
0.404	0.0331750631409151\\
0.483	0.016084361096663\\
0.522	0.0120013422091749\\
0.576	0.0116134826393846\\
0.908	0.0132548968922053\\
1.031	0.00913533334217176\\
1.092	0.00929526016651749\\
1.279	0.0108650379710937\\
2	0.00997878011724795\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267256042264437\\
0.0209999999999999	0.25111436560822\\
0.0409999999999999	0.229446791525656\\
0.0659999999999998	0.195422212015018\\
0.16	0.0594357860641432\\
0.184	0.0356132791550339\\
0.211	0.0150228097384408\\
0.236	0.000224914042793234\\
0.254	0.00696574811944251\\
0.272	0.0100627815514258\\
0.293	0.00886032371676482\\
0.323	0.00277990980048415\\
0.335	0.000880359578632195\\
0.414	0.0248688890101665\\
0.444	0.0283912779451234\\
0.476	0.0276053632933477\\
0.547	0.0209301824539492\\
0.633	0.014057849878871\\
0.884	0.00187769639969737\\
0.937	0.000557541213363155\\
1.019	0.000736326742457827\\
1.263	0.00250947886430453\\
1.404	0.00450365658657237\\
1.54	0.00507799744043691\\
2	0.00391534226094237\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27315329394645\\
0.0169999999999999	0.257693161298952\\
0.036	0.232682563341988\\
0.0600000000000001	0.193136196803219\\
0.1	0.117870016495794\\
0.14	0.0452907574317383\\
0.165	0.00776847228323962\\
0.171	2.51073554666803e-05\\
0.195	0.025987692657266\\
0.214	0.0404289150113972\\
0.232	0.0490460875942325\\
0.251	0.0534762997320715\\
0.273	0.0539776693431193\\
0.309	0.049902541914999\\
0.431	0.0323317216789252\\
0.511	0.025332008580158\\
0.574	0.0141443865292277\\
0.624	0.0022498936434201\\
0.637	0.000788189321613952\\
0.677	0.00739293305754485\\
0.716	0.00972282376761724\\
0.772	0.00790093108044543\\
0.897	0.00442614992216805\\
0.993	0.00150768505254417\\
1.038	0.00124295702456756\\
1.104	0.0040142164985375\\
1.298	0.0027768871963354\\
1.592	0.000574786395143967\\
2	0.00136424548148195\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276605309782651\\
0.0190000000000001	0.261067936876349\\
0.04	0.23722839027047\\
0.0670000000000002	0.199718349664485\\
0.108	0.134801173084531\\
0.189	0.00467923423176808\\
0.193	0.00089285795188232\\
0.219	0.0330483587418264\\
0.24	0.0524882975600018\\
0.26	0.0654956563098628\\
0.278	0.0724651242190761\\
0.296	0.074932453880411\\
0.318	0.073206576323547\\
0.345	0.066775611579688\\
0.393	0.0495390793200547\\
0.465	0.0250813536628631\\
0.519	0.0118480570858677\\
0.555	0.00689626671023857\\
0.6	0.0052708449827219\\
0.704	0.00309375393441069\\
0.873	0.00142462673805488\\
2	0.00352696100883287\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276018402490357\\
0.0190000000000001	0.260391853519296\\
0.0419999999999998	0.234404442184192\\
0.0710000000000002	0.194578823989221\\
0.137	0.101568290806034\\
0.161	0.075998691696185\\
0.186	0.0557222929615602\\
0.216	0.0368264182544107\\
0.25	0.0204182453099682\\
0.303	0.000272374070502845\\
0.312	0.00267801024679137\\
0.347	0.0114720699615907\\
0.397	0.0183614313989429\\
0.473	0.0255219295688565\\
0.558	0.0236292528538629\\
0.867	0.00959264613809419\\
1.214	0.0100499267948337\\
2	0.0099099956035924\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278389130308488\\
0.024	0.260786657347917\\
0.052	0.233762970635076\\
0.0859999999999999	0.194814064972082\\
0.14	0.125328762537455\\
0.184	0.0719957720216278\\
0.216	0.0391833849850531\\
0.24	0.0203632325990433\\
0.262	0.00829848975470426\\
0.286	0.000140306415922442\\
0.343	0.0040792949228452\\
0.405	0.00219511583151633\\
0.456	0.00585230904274248\\
0.516	0.00515268075580799\\
0.704	0.00077243132775795\\
0.791	0.00145614447789821\\
0.943	0.00180332109375847\\
1.215	0.00238919395665604\\
2	0.00330310029357417\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287301192389968\\
0.0190000000000001	0.270005371374453\\
0.0379999999999998	0.245864388598894\\
0.0619999999999998	0.207706484228599\\
0.115	0.121037281937185\\
0.139	0.0905292928255417\\
0.159	0.0715617176308174\\
0.179	0.0582932741237379\\
0.2	0.0495063528125286\\
0.223	0.0445284966008046\\
0.288	0.0336720054442528\\
0.352	0.0201197173586789\\
0.425	0.00776475734396698\\
0.499	0.00365833562471352\\
0.559	0.00208082342897864\\
1.032	0.00369785989421967\\
1.216	0.0019826144890871\\
1.258	0.00137077693780752\\
1.308	0.00327833036678937\\
1.389	0.00177463205710637\\
1.497	0.00135144150398592\\
1.668	0.000998167886129053\\
2	0.000262938602552776\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29128054429792\\
0.0129999999999999	0.278118915517664\\
0.0270000000000001	0.255463652420144\\
0.0449999999999999	0.217653408861704\\
0.0699999999999998	0.154534786761911\\
0.118	0.0320843536110882\\
0.133	0.00064149182623563\\
0.14	0.0122785908208836\\
0.159	0.0415847442361352\\
0.178	0.063174579785557\\
0.195	0.0763453755020636\\
0.21	0.0824904251542558\\
0.226	0.0842132085882348\\
0.251	0.0818949318932707\\
0.294	0.0734218921124898\\
0.397	0.0511486821231442\\
0.479	0.0358254667212385\\
0.516	0.0243096277323347\\
0.551	0.00884361262612421\\
0.57	0.000979703964447687\\
0.612	0.0209061588395967\\
0.637	0.0282325048059997\\
0.661	0.0309289908995773\\
0.688	0.0293172145400411\\
0.719	0.0232525431487418\\
0.816	0.000237634990787772\\
0.827	0.000992685281721251\\
0.859	0.00177291551613745\\
0.903	0.00193018734869677\\
1.014	0.0129806564974135\\
1.718	0.0134749731385222\\
1.841	0.00798733567053667\\
1.915	0.00464746339378896\\
2	0.00476585856250145\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273596570238958\\
0.0230000000000001	0.256451057952601\\
0.0499999999999998	0.229857206876563\\
0.0840000000000001	0.190113991522325\\
0.156	0.103595875969834\\
0.186	0.0757329071197517\\
0.211	0.0578900616846183\\
0.242	0.0415675384233847\\
0.298	0.0171885124416677\\
0.333	0.00624909435189247\\
0.365	3.77481534803437e-05\\
0.398	0.000649699495690381\\
0.417	0.00127171557847294\\
0.509	0.0116080381290282\\
0.556	0.00947245570409638\\
0.71	0.000399061013547808\\
0.743	0.0009667805170821\\
0.85	0.00312407462976383\\
1.11	0.00302836714260257\\
1.475	0.00280953138000539\\
1.906	0.000405809000431301\\
2	0.000428555279387677\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299303128490669\\
0.0169999999999999	0.282375539940452\\
0.0350000000000001	0.256625921693308\\
0.0600000000000001	0.212787490444174\\
0.116	0.112066829643412\\
0.14	0.0786090783873057\\
0.162	0.0544627896199947\\
0.181	0.0399682839657758\\
0.205	0.027084263662013\\
0.237	0.0149163521480795\\
0.276	0.00433157716384702\\
0.303	0.00041079294097468\\
0.334	0.00215390501383617\\
0.571	0.00051872150587684\\
0.802	0.000463530552210933\\
2	3.32277302348416e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289862587135971\\
0.016	0.275502134775812\\
0.0329999999999999	0.252918007083879\\
0.0529999999999999	0.219002908477932\\
0.0830000000000002	0.158738932208489\\
0.126	0.0738846148042311\\
0.148	0.0392466704406806\\
0.167	0.0161230993278303\\
0.181	0.00523030812262659\\
0.194	9.17457096045737e-05\\
0.209	0.0018666086384469\\
0.247	0.00290167536661645\\
0.288	0.00608055155669485\\
0.426	0.00561572692924983\\
0.572	0.0052100961893724\\
2	0.00564994311605904\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28054766116967\\
0.0179999999999998	0.262246524880075\\
0.04	0.231196720654795\\
0.0840000000000001	0.167793186014687\\
0.108	0.140340697593317\\
0.134	0.117201978520523\\
0.158	0.101241180680826\\
0.187	0.08738696918026\\
0.219	0.0763738961895459\\
0.405	0.0219417710900509\\
0.431	0.0207855788841389\\
0.488	0.0242086740686451\\
0.541	0.0257791490547725\\
0.613	0.022922280785278\\
0.834	0.00368777582575586\\
0.881	0.00107900520404192\\
2	0.00287622417428235\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273829060969144\\
0.0150000000000001	0.259978704372612\\
0.0299999999999998	0.23866944899877\\
0.0499999999999998	0.201888885577372\\
0.0870000000000002	0.122949774965333\\
0.12	0.0563213779392435\\
0.142	0.0204005907185505\\
0.157	0.000166254192375703\\
0.173	0.0173262900538127\\
0.186	0.0256148170520154\\
0.2	0.0293362907869312\\
0.216	0.0286847192140463\\
0.241	0.0226270749971285\\
0.277	0.00897262627578055\\
0.302	0.000430176299941909\\
0.335	0.00961312844227402\\
0.373	0.0155242415333929\\
0.42	0.0186591492151522\\
0.475	0.0174542398194251\\
0.592	0.0149461540814242\\
0.76	0.0142868036745605\\
0.966	0.0132963413995881\\
1.186	0.0117314345114954\\
1.289	0.0127581019034162\\
1.414	0.0125297098325263\\
1.595	0.00912415712753445\\
1.71	0.00454417518131622\\
1.796	0.00477512480296438\\
2	0.00502020603444642\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276281121504248\\
0.0150000000000001	0.260109015901901\\
0.0299999999999998	0.235853860420185\\
0.0510000000000002	0.192960536892558\\
0.109	0.0704775507163977\\
0.132	0.0337510997170747\\
0.147	0.0165928398027875\\
0.161	0.00706204083708695\\
0.176	0.00210053147742473\\
0.193	0.00109883164788105\\
0.217	0.00461022053704863\\
0.248	0.0134483568999464\\
0.31	0.0321620844218264\\
0.336	0.0352312100847332\\
0.367	0.0344203025478387\\
0.396	0.0301801375851349\\
0.435	0.0188206785115477\\
0.498	7.05534430753829e-05\\
0.545	0.00903358056663839\\
0.588	0.0132098963863494\\
0.634	0.0135027410647175\\
0.822	0.00913292476921335\\
0.921	0.00555277515253527\\
0.981	0.00129454476501012\\
1.028	0.00354996526846074\\
1.103	0.0017832392871111\\
1.2	0.00124549153521647\\
1.925	0.00126769640845925\\
2	0.00113499790248639\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27203399806415\\
0.0150000000000001	0.256210727815239\\
0.0310000000000001	0.230946847951278\\
0.0499999999999998	0.192502801231725\\
0.127	0.026221847809039\\
0.144	4.43871541864205e-05\\
0.16	0.019080236909192\\
0.175	0.0306123664823077\\
0.194	0.0394980700626837\\
0.214	0.044342997153572\\
0.235	0.0451809099717928\\
0.267	0.0414432368717583\\
0.325	0.0349646195758817\\
0.507	0.0155820642373632\\
0.586	0.00136615070685764\\
0.633	0.00933696694974628\\
0.682	0.0141063118202047\\
0.724	0.0134374577614644\\
0.865	0.00799703609786784\\
0.973	0.00736204602958956\\
1.303	0.00271634534757093\\
2	0.00193720160950983\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279388101903677\\
0.016	0.263091254746969\\
0.0339999999999998	0.236727461918069\\
0.0619999999999998	0.186981899503583\\
0.124	0.0743011154871867\\
0.145	0.045059314755389\\
0.164	0.0255275437312354\\
0.182	0.012685650371016\\
0.201	0.00431040512289993\\
0.221	0.000164665051553214\\
0.244	0.00103359902781364\\
0.274	0.0014983446077208\\
0.337	0.00611325403577645\\
0.391	0.00506593798017185\\
0.449	0.0054719691422318\\
0.615	0.00866664587313348\\
0.877	0.00663427690919161\\
1.31	0.00715833924774367\\
2	0.0069569054469274\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29098126437857\\
0.0139999999999998	0.276636268526476\\
0.0289999999999999	0.253153108252379\\
0.0470000000000002	0.21623574081075\\
0.115	0.0671268278435657\\
0.133	0.0407429288307903\\
0.146	0.0282586336178552\\
0.158	0.0221326432445457\\
0.171	0.0203702221081383\\
0.187	0.0230205003884234\\
0.218	0.0334374264161048\\
0.247	0.0418790577684014\\
0.271	0.0444789697431087\\
0.302	0.0426960482561212\\
0.394	0.0323578112762388\\
0.441	0.0288887073909758\\
0.663	0.0232150001835065\\
0.961	0.0218690585959833\\
1.584	0.0159380083138898\\
2	0.0147176185797453\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281006475512234\\
0.0139999999999998	0.266535732179332\\
0.028	0.24369164820148\\
0.044	0.208806079749752\\
0.0659999999999998	0.150177977674711\\
0.115	0.0166807594066842\\
0.123	0.000757348357096621\\
0.142	0.0359533933266891\\
0.157	0.0558327622729333\\
0.171	0.0675172902840155\\
0.185	0.0737726701942907\\
0.2	0.0757411683717195\\
0.222	0.0734290615646409\\
0.274	0.0630791176557279\\
0.349	0.0486735228346222\\
0.408	0.041947481538954\\
0.462	0.0350222414507408\\
0.625	0.0116398421399908\\
0.721	0.00547738984553403\\
0.777	0.00569924841128877\\
0.92	0.00790427571919095\\
1.59	0.00130687015780007\\
1.684	0.00194009367668047\\
1.875	0.00315971478512278\\
2	0.00450544897783134\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284398509878412\\
0.0150000000000001	0.269215943650923\\
0.0310000000000001	0.244509878278493\\
0.0510000000000002	0.204901796534312\\
0.109	0.0836901352846926\\
0.128	0.0565316931148572\\
0.141	0.0445675260793519\\
0.153	0.0388392657031424\\
0.166	0.0375459421593569\\
0.183	0.0409105571278152\\
0.218	0.053278384432252\\
0.247	0.0620853961723862\\
0.274	0.0653927890787385\\
0.295	0.0642392315075688\\
0.325	0.0576487732560569\\
0.404	0.0379880410547067\\
0.51	0.0150070679173151\\
0.572	0.0106449662991572\\
0.625	0.0109939542676019\\
0.698	0.0113760188269127\\
0.852	0.010137593594469\\
1.214	0.00806558785063771\\
1.499	0.00986139964114763\\
1.597	0.0105461923655166\\
2	0.00909388428417213\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272219114163769\\
0.0190000000000001	0.255460448047061\\
0.0379999999999998	0.232011236110792\\
0.0600000000000001	0.197994115880459\\
0.089	0.144672307207388\\
0.164	0.000165945895335806\\
0.203	0.0544843683453569\\
0.225	0.0760056749416527\\
0.241	0.0863240333459103\\
0.256	0.0909239584740287\\
0.274	0.0917372541241934\\
0.3	0.0880591913700406\\
0.335	0.0788693647745178\\
0.444	0.0427884207281348\\
0.524	0.0169394463967434\\
0.574	0.00489584162242362\\
0.605	0.00166031165223757\\
0.646	0.00227983673869669\\
0.774	0.0055736049594266\\
1.447	0.00694906608538037\\
2	0.00876561917589891\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291309767992454\\
0.0230000000000001	0.274189900319619\\
0.0449999999999999	0.251749543362493\\
0.0670000000000002	0.223103009767949\\
0.093	0.181524697248787\\
0.17	0.0529058939929992\\
0.201	0.0112373219400932\\
0.211	0.000471001295994089\\
0.234	0.0232519400621296\\
0.254	0.0375291048416329\\
0.273	0.0461762079627572\\
0.293	0.0504161924295108\\
0.314	0.0503673742691131\\
0.352	0.0449983345425906\\
0.416	0.035939780849283\\
0.451	0.0353733827903926\\
0.556	0.0368508122152744\\
0.616	0.0323987927906422\\
0.725	0.0247929234033801\\
0.811	0.0221995795138694\\
1.056	0.022298230051756\\
1.313	0.0205229264656093\\
1.447	0.0187654625679738\\
2	0.0178951161161836\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269433560818845\\
0.0219999999999998	0.249545268810611\\
0.052	0.214541335382685\\
0.118	0.135865259392457\\
0.148	0.107204502456308\\
0.201	0.0639958984169833\\
0.235	0.0400035299854551\\
0.301	0.000547877921987183\\
0.367	0.0434109451223503\\
0.391	0.0537556648259914\\
0.416	0.0596985132967478\\
0.442	0.0617180070547869\\
0.473	0.0595446257013652\\
0.524	0.0516581157880456\\
0.698	0.0201188563431254\\
0.746	0.0163901437293403\\
0.831	0.0157607920082046\\
2	0.0176310183287338\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272822660444732\\
0.0179999999999998	0.256429564725778\\
0.04	0.228636765602173\\
0.0750000000000002	0.176731231039536\\
0.167	0.03618386508326\\
0.191	0.00878491725026986\\
0.201	0.00052093659425223\\
0.228	0.0212566437516979\\
0.316	0.0803514110950592\\
0.344	0.0959348437394367\\
0.366	0.103596704728882\\
0.387	0.106595455652212\\
0.412	0.105517900159525\\
0.436	0.100947006707846\\
0.459	0.0912977205248025\\
0.498	0.0701246807023357\\
0.538	0.0433249614629481\\
0.599	0.000607568469375153\\
0.632	0.02020755022098\\
0.659	0.0317025470492909\\
0.681	0.036694957644043\\
0.704	0.0376192364544359\\
0.738	0.0340584750707911\\
0.78	0.0256122848066611\\
0.889	0.00130599874254234\\
0.936	0.00769606004814261\\
0.978	0.00984057741202671\\
1.967	0.0079153268123755\\
2	0.00790437371168906\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283438996617113\\
0.0190000000000001	0.263772596536914\\
0.04	0.234040057616838\\
0.0779999999999998	0.170290438274236\\
0.114	0.113623859695093\\
0.139	0.0816685982832346\\
0.16	0.0618337116885694\\
0.182	0.0467990486857444\\
0.201	0.0386017568290251\\
0.229	0.032098959866993\\
0.303	0.01556018251198\\
0.352	0.00180232765298083\\
0.407	0.0208450733436627\\
0.435	0.0256261156325026\\
0.474	0.027632365008468\\
0.523	0.0254916828973086\\
0.62	0.0210451346055129\\
0.745	0.0201330920576108\\
1.328	0.0212953578255322\\
1.926	0.0213077887065074\\
2	0.0213073809642697\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272748695361127\\
0.0209999999999999	0.252073336493793\\
0.0449999999999999	0.221214614255181\\
0.0819999999999999	0.165749809214593\\
0.163	0.0420430606054727\\
0.19	0.00976106691697032\\
0.201	0.000991576456725873\\
0.223	0.0180661002389901\\
0.245	0.0298579971641662\\
0.263	0.0350373939464568\\
0.28	0.035149852435302\\
0.311	0.0300039790300994\\
0.357	0.0173956308430587\\
0.404	0.00695440533087632\\
0.452	0.000838580912066345\\
0.485	0.000388083479310186\\
0.698	0.000229576975892432\\
2	0.000802048390916799\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285877638915209\\
0.0179999999999998	0.264210638233807\\
0.0369999999999999	0.232469867855512\\
0.0619999999999998	0.181333651678199\\
0.109	0.0839250120146029\\
0.135	0.0402021188881281\\
0.158	0.00917164655332448\\
0.166	8.29960518253792e-05\\
0.193	0.0237795412861974\\
0.213	0.035071767090133\\
0.232	0.0410910009414387\\
0.253	0.0433467323063992\\
0.279	0.0414422253386801\\
0.407	0.0264323166517144\\
0.647	0.0239289375779874\\
1.091	0.0214880783221032\\
1.422	0.0212844320422048\\
1.76	0.0191549862093772\\
2	0.014266566377501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28678211607154\\
0.024	0.266571880858893\\
0.048	0.23993680139685\\
0.0710000000000002	0.208430120445125\\
0.0960000000000001	0.16662286309162\\
0.171	0.0355148208745115\\
0.192	0.00898762108073559\\
0.201	0.00017944499047795\\
0.221	0.016412309151113\\
0.239	0.0259418447170572\\
0.255	0.0294097141380738\\
0.28	0.0295792444885077\\
0.409	0.0257620981067537\\
0.494	0.025857255496482\\
0.628	0.0213916164883936\\
0.764	0.016023583274523\\
1.328	0.0165047040003476\\
2	0.0161187992239595\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282744612406454\\
0.0179999999999998	0.266319251282436\\
0.0379999999999998	0.240642585106698\\
0.0600000000000001	0.205299637098554\\
0.0870000000000002	0.153528567584056\\
0.134	0.0628370817754358\\
0.156	0.0291303670531944\\
0.175	0.00743639298447407\\
0.184	0.000489694765162252\\
0.199	0.00979877664503137\\
0.213	0.0135446830969341\\
0.231	0.0134349079142213\\
0.26	0.0085222855254754\\
0.297	0.00165797283171276\\
0.338	0.0109393800952464\\
0.37	0.0138253833783133\\
0.423	0.0137909711083966\\
0.69	0.00927811026659597\\
2	0.00918405914134901\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.252392177129596\\
0.0219999999999998	0.234992809159813\\
0.0430000000000001	0.212383827731683\\
0.0659999999999998	0.181089380238022\\
0.1	0.126675028592196\\
0.135	0.0726835401104071\\
0.158	0.0446098032500846\\
0.178	0.0267351969299678\\
0.197	0.0154438254667757\\
0.216	0.00918027129321874\\
0.234	0.00750183917693237\\
0.26	0.0100333565214199\\
0.305	0.0187333455565426\\
0.359	0.0277567638971967\\
0.407	0.032417106729103\\
0.456	0.032236904480162\\
0.886	0.0237585217663279\\
2	0.0230822036108673\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285978500924839\\
0.016	0.270392147969262\\
0.032	0.247249492955782\\
0.0539999999999998	0.206998779948532\\
0.108	0.104783439464831\\
0.129	0.0752096969026566\\
0.143	0.0612834252282606\\
0.155	0.0550540605388945\\
0.169	0.0529194562965181\\
0.188	0.0546280665255425\\
0.21	0.0607846946062844\\
0.262	0.0775477462320597\\
0.287	0.0802436595597675\\
0.318	0.0788034386015704\\
0.341	0.0741817973702745\\
0.406	0.0541306619652371\\
0.437	0.0388839322374781\\
0.508	0.00193873377026854\\
0.534	0.0125762281008885\\
0.559	0.018168744244738\\
0.585	0.0194958130021954\\
0.623	0.0165333585699137\\
0.681	0.011491722470411\\
0.75	0.00964012253877122\\
0.824	0.00776765031683757\\
0.944	0.00078896541478457\\
1.094	0.00564764202502399\\
1.297	0.00589148290126884\\
1.758	0.00892045806151387\\
2	0.0087043879453943\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264819932419198\\
0.02	0.249138216452807\\
0.0419999999999998	0.225048660615187\\
0.0680000000000001	0.189969555961155\\
0.109	0.126856400847838\\
0.158	0.0514500266126747\\
0.19	0.0105115550418375\\
0.2	0.0008611730708461\\
0.228	0.0287894271441878\\
0.249	0.0440767871437178\\
0.27	0.0545195414516058\\
0.289	0.0593160366384744\\
0.313	0.0607515169343205\\
0.344	0.057996608416238\\
0.493	0.0383754654339357\\
0.528	0.0281457098706648\\
0.608	0.00133167696310954\\
0.647	0.00935774427997593\\
0.675	0.0110150898959476\\
0.716	0.00813303853590952\\
0.784	0.00335758016574017\\
0.861	0.00440831749308401\\
0.985	0.00465328433108469\\
2	0.00458114375930618\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281517275198597\\
0.0190000000000001	0.261240522127132\\
0.0390000000000001	0.23225472155101\\
0.0699999999999998	0.178581076249518\\
0.118	0.0963332245075184\\
0.141	0.0653192051125351\\
0.163	0.0427554987008376\\
0.179	0.0321708008309618\\
0.202	0.0228115609072312\\
0.227	0.0166226857136329\\
0.267	0.0125195493489296\\
0.314	0.0113784341170984\\
0.434	0.0141484104911789\\
0.507	0.016927126920351\\
0.64	0.0144950791726393\\
0.722	0.00810558546356255\\
0.798	0.00122915780697586\\
0.901	0.0131480421037926\\
0.952	0.0132654237638943\\
1.669	0.00448293682970924\\
2	0.0041260323385206\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.263246228260616\\
0.0169999999999999	0.248066573863217\\
0.0350000000000001	0.224675334134986\\
0.056	0.190248602720632\\
0.089	0.126601200719544\\
0.128	0.0538994512554951\\
0.153	0.0158378173108571\\
0.166	0.00055809037173038\\
0.182	0.0162309133547369\\
0.195	0.0234966543310899\\
0.21	0.0269046707825096\\
0.229	0.0266798762784854\\
0.252	0.0220353479050179\\
0.293	0.00814211665135423\\
0.318	0.000815908308078317\\
0.369	0.0171989329098348\\
0.401	0.0228607322318575\\
0.443	0.0258023351048866\\
0.515	0.0250586968632556\\
0.756	0.023025513867772\\
0.803	0.0193616299337616\\
0.84	0.0164480388671295\\
0.894	0.0163787613631761\\
1.039	0.0176509132915887\\
1.543	0.0198058511681882\\
1.739	0.0203900541641571\\
2	0.0208434549589569\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274426018281235\\
0.0179999999999998	0.258529135658044\\
0.0369999999999999	0.234340724488852\\
0.0609999999999999	0.195972573409732\\
0.102	0.12117102864356\\
0.135	0.0646949432367858\\
0.163	0.0249206525819452\\
0.185	0.000144208765413101\\
0.208	0.0204151388402298\\
0.223	0.0286763750362944\\
0.238	0.0318987977482874\\
0.259	0.0315459913090486\\
0.287	0.0266578270841529\\
0.335	0.0126593428096875\\
0.378	0.00127516578109921\\
0.42	0.0121841481863769\\
0.461	0.0187627350909709\\
0.499	0.0205067192761428\\
0.714	0.0171328536856539\\
0.94	0.0137950712581731\\
1.137	0.0139990268852204\\
2	0.0145154413626498\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270954890865218\\
0.016	0.256048685890735\\
0.0329999999999999	0.232522934022343\\
0.056	0.192498784622858\\
0.138	0.0429809487774446\\
0.163	0.0102460499169301\\
0.173	0.000667101153138283\\
0.197	0.0225836186608461\\
0.216	0.0348621716206874\\
0.232	0.0403121591609374\\
0.251	0.0421565968992628\\
0.275	0.0398810981900408\\
0.309	0.0321517860223524\\
0.388	0.0126132362161417\\
0.437	0.00657844874688429\\
0.574	4.70520409558972e-05\\
1.014	0.00189549027697522\\
2	0.00201252276038044\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295271458861877\\
0.0190000000000001	0.27833088528363\\
0.0539999999999998	0.23786696976445\\
0.126	0.153059105749599\\
0.152	0.130371399225381\\
0.178	0.113135502777648\\
0.203	0.101644800209734\\
0.225	0.0958439525092714\\
0.247	0.0945910219535513\\
0.331	0.0951327278419076\\
0.35	0.0907382152762879\\
0.378	0.0789762932325524\\
0.44	0.0528352855555076\\
0.506	0.02994979010397\\
0.574	0.0133880583850141\\
0.605	0.0107285580856158\\
0.656	0.0112874107999459\\
0.735	0.0130520250868651\\
0.815	0.00824142060934108\\
0.854	0.00124782618762165\\
0.864	0.00103097903644667\\
0.901	0.00741770692233956\\
0.931	0.00788027329539664\\
1.043	0.0063221588502187\\
1.522	0.00363996341443684\\
1.71	0.00268696159931991\\
2	0.00135562741646744\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286823183797795\\
0.02	0.271309432568469\\
0.0419999999999998	0.24740681192108\\
0.0680000000000001	0.212383638483027\\
0.156	0.0877367281912047\\
0.191	0.0465471454017292\\
0.216	0.0235148147208104\\
0.24	0.00706797633993039\\
0.255	0.000456601962431247\\
0.272	0.00514053771597567\\
0.291	0.0055735988186143\\
0.328	0.00128590687955654\\
0.341	0.00105871182517348\\
0.43	0.0160951707942867\\
0.468	0.0175580562623163\\
0.834	0.0117661395379716\\
0.95	0.00868039517449626\\
1.571	0.00976329181912261\\
2	0.0101179763856276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277203189279665\\
0.02	0.261751993184665\\
0.04	0.23966337266063\\
0.0640000000000001	0.205984509331901\\
0.106	0.138232605561873\\
0.146	0.0758406899677189\\
0.179	0.0321696083185543\\
0.208	0.000464717050503438\\
0.215	0.00619726373945317\\
0.248	0.0341021313159686\\
0.272	0.0491907794285722\\
0.302	0.062718343032425\\
0.331	0.0716555916712158\\
0.357	0.0751989379835138\\
0.387	0.0748827557009921\\
0.429	0.0701040445751673\\
0.475	0.0609068383003923\\
0.511	0.049925140805525\\
0.547	0.0345563975134229\\
0.622	0.00106692665459818\\
0.65	0.0103164862081302\\
0.676	0.0144443319433103\\
0.703	0.0147549970574006\\
0.743	0.0103437279463816\\
0.805	0.00511152015417871\\
0.857	0.00493018167310399\\
1.008	0.00640193164416702\\
1.863	0.00655905719062311\\
2	0.00647462989595748\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267112297282043\\
0.0270000000000001	0.245755646753127\\
0.0510000000000002	0.22088410608288\\
0.0790000000000002	0.185122787213559\\
0.146	0.0977343910437782\\
0.177	0.0635590208109407\\
0.203	0.0407385236432276\\
0.227	0.0251062039095236\\
0.253	0.0130234626328787\\
0.276	0.00673464720790884\\
0.302	0.00411746043814176\\
0.348	0.00450641173679811\\
0.426	0.00501304812937509\\
0.579	0.0046299194287287\\
1.781	0.00662534260907632\\
2	0.00648477683898374\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283138268845311\\
0.0139999999999998	0.266796255632228\\
0.0289999999999999	0.240474401304262\\
0.0489999999999999	0.196275994868473\\
0.117	0.0390156082824977\\
0.138	0.000759613719137686\\
0.143	0.00725655889181986\\
0.164	0.0362073284712578\\
0.178	0.0489541156276729\\
0.192	0.0559038464154136\\
0.208	0.0588068929622545\\
0.226	0.0575782717643638\\
0.249	0.0516636758336508\\
0.279	0.0391384547824996\\
0.36	0.00332104681654366\\
0.376	0.000504022516068403\\
0.404	0.00372682089794507\\
0.439	0.00344889856210884\\
0.492	0.0021830177969151\\
0.622	0.0186551455880672\\
0.678	0.0199129560659537\\
0.862	0.0187119039132959\\
0.971	0.0158733607033112\\
1.03	0.0103265212554313\\
1.119	0.000993831188730088\\
1.182	0.0064827075866476\\
1.242	0.00648089443702027\\
2	0.000481050903552216\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278788734218594\\
0.0209999999999999	0.26271082483616\\
0.0430000000000001	0.239567714849857\\
0.069	0.205783532256606\\
0.162	0.0778001615213979\\
0.198	0.0371296175156393\\
0.222	0.015954922721737\\
0.245	0.00137153008212376\\
0.249	0.000669927457678021\\
0.276	0.0116133796897344\\
0.305	0.0190169635805946\\
0.334	0.0221493946463962\\
0.37	0.0213196064328081\\
0.462	0.0140507426274148\\
0.602	0.000701857230335445\\
0.666	0.00758154392443267\\
0.723	0.00982914167141846\\
1.006	0.00875502609103007\\
1.279	0.00799294476483103\\
2	0.00707357329839065\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278048953844749\\
0.0209999999999999	0.257762402227705\\
0.052	0.219219587268542\\
0.0870000000000002	0.177938882128586\\
0.113	0.153448047485178\\
0.143	0.131491902616592\\
0.182	0.108308456653292\\
0.228	0.085099692073805\\
0.263	0.0724858578107943\\
0.322	0.0560530648430104\\
0.385	0.0422619571870149\\
0.511	0.0146014015899345\\
0.574	0.0113422237419996\\
0.675	0.0112575526050041\\
1.194	0.00949161137898225\\
1.258	0.0045786941717374\\
1.303	0.00101004857659914\\
1.377	0.00753906905300461\\
1.43	0.00960522378775686\\
1.772	0.00726588212578294\\
2	0.0069465979721004\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274357777290822\\
0.0169999999999999	0.257662120835974\\
0.036	0.231312159290268\\
0.0630000000000002	0.185716983567883\\
0.128	0.0728986482325706\\
0.151	0.0417100290698258\\
0.172	0.0202008878809843\\
0.188	0.00886546519886222\\
0.201	0.00452617202856809\\
0.216	0.00413347830003818\\
0.24	0.00836090792536126\\
0.268	0.0173811561978083\\
0.385	0.0604106276100578\\
0.41	0.0631148889288045\\
0.444	0.0620576356918763\\
0.492	0.0569355800838292\\
0.537	0.0483848972639129\\
0.699	0.00837336611584361\\
0.746	0.00163789450364904\\
0.782	0.000318823857777595\\
0.887	0.000189869519796382\\
1.351	0.000537714534492473\\
1.678	0.000567281423622834\\
2	0.000609414378720086\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278170314033973\\
0.0169999999999999	0.261075472199555\\
0.0369999999999999	0.233072597066685\\
0.0790000000000002	0.164224519526643\\
0.116	0.107988904248753\\
0.145	0.0711076652333591\\
0.17	0.0459674562870984\\
0.197	0.02507779128333\\
0.225	0.00847870562323427\\
0.247	0.000168797618929073\\
0.27	0.00491265674639374\\
0.296	0.00593589838152075\\
0.345	0.00194013998897535\\
0.391	3.93172840942313e-05\\
0.57	0.00146717813850694\\
1.709	0.000998201510466146\\
2	0.00088698405048504\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279879608176437\\
0.016	0.2619054588045\\
0.0350000000000001	0.231975437436166\\
0.105	0.113230901209734\\
0.128	0.0869317120268489\\
0.145	0.0727827853057224\\
0.161	0.0650857226513053\\
0.179	0.0613067847558431\\
0.201	0.0612059162278999\\
0.243	0.0663551329413106\\
0.286	0.0707716759020185\\
0.32	0.0691476888945965\\
0.352	0.0645238689250993\\
0.381	0.054989278323434\\
0.426	0.0351292365724736\\
0.477	0.00877326275113965\\
0.495	0.00111924392866003\\
0.536	0.0211408143395126\\
0.57	0.0331447472451964\\
0.607	0.041965299848489\\
0.64	0.045722066778934\\
0.681	0.0455833109750103\\
0.91	0.037238678617034\\
1.058	0.0159535469831442\\
1.172	6.9777609210675e-05\\
1.306	0.000705344055337953\\
2	0.00041936245831975\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28246226977844\\
0.0179999999999998	0.265172071761382\\
0.04	0.236037942449091\\
0.0899999999999999	0.160314163425236\\
0.148	0.0751919407982209\\
0.176	0.0404420254465689\\
0.199	0.0181317391873397\\
0.219	0.00425801403292692\\
0.229	0.000790926639507639\\
0.248	0.0070050487795088\\
0.269	0.00929143388878284\\
0.297	0.00736683254038262\\
0.363	0.00181678290817855\\
0.416	0.00672036769720297\\
0.47	0.00735290203814154\\
0.646	0.00671616149061993\\
1.288	0.00686803101217359\\
2	0.00682752477252269\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280929449247699\\
0.0169999999999999	0.26530995972899\\
0.036	0.240298037420355\\
0.0609999999999999	0.199413429465552\\
0.113	0.112015051909929\\
0.137	0.080893996223014\\
0.158	0.0598406600969619\\
0.175	0.0484809377730535\\
0.193	0.041662137362469\\
0.213	0.038642075677743\\
0.246	0.038755908854752\\
0.314	0.0394364397254288\\
0.336	0.0358524252525023\\
0.364	0.0264962907953654\\
0.438	0.000241111710516773\\
0.476	0.00961567953087572\\
0.513	0.0147027566160753\\
0.55	0.0154088590662984\\
0.614	0.0116926784394331\\
0.708	0.0061025766978644\\
0.982	0.000906301302689094\\
1.444	0.00237963899300198\\
2	0.00235835169583076\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283668142144961\\
0.0150000000000001	0.268405789792848\\
0.0299999999999998	0.244952308687039\\
0.0470000000000002	0.210024803446361\\
0.0699999999999998	0.152724650724569\\
0.123	0.0175551422178213\\
0.132	0.00104515437214836\\
0.152	0.0360338447967066\\
0.17	0.0589328084753364\\
0.187	0.0741474783007612\\
0.204	0.0838524101883498\\
0.223	0.0894793974350243\\
0.245	0.0915299130400524\\
0.275	0.0897014928862543\\
0.317	0.0825377334623907\\
0.361	0.076507385443088\\
0.42	0.0740020333430889\\
0.491	0.0689516657357956\\
0.526	0.0615523745420203\\
0.597	0.0412750586429684\\
0.721	0.00555328443317205\\
0.75	0.000913648088435082\\
0.807	0.0121157889085559\\
0.842	0.0144193493563871\\
0.91	0.0131102784683059\\
1.049	0.0110151746547316\\
1.394	0.00957921345478585\\
2	0.00918993129296819\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282686038888892\\
0.024	0.265764368222684\\
0.0510000000000002	0.240449408366641\\
0.0800000000000001	0.207244837980393\\
0.168	0.101267024247261\\
0.197	0.0759127478605999\\
0.231	0.0518433835660321\\
0.267	0.0314431616935411\\
0.301	0.0167842819023942\\
0.345	0.00279983210931789\\
0.358	0.000871950818751355\\
0.403	0.0110302730645331\\
0.44	0.0152094493033608\\
0.491	0.0166408639921034\\
0.55	0.0140711934536797\\
0.653	0.00757051732281244\\
0.913	0.00170550396839397\\
1.046	0.0026724830892193\\
2	0.0039792767981135\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269915924207482\\
0.0289999999999999	0.252905784430119\\
0.077	0.217890615085945\\
0.191	0.13387856356118\\
0.244	0.10224989387206\\
0.311	0.0676065599861739\\
0.368	0.0420880665325467\\
0.424	0.0217082687191446\\
0.475	0.00727915680956581\\
0.512	0.000362626728068083\\
0.555	0.00558120239853688\\
0.597	0.00662142564169255\\
0.667	0.003249720993169\\
0.726	0.000696678178536914\\
0.805	0.00238128619220834\\
1.442	0.00310119150043553\\
2	0.00310300655756324\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278534010714344\\
0.0449999999999999	0.254716510981116\\
0.089	0.226185214581131\\
0.166	0.170175969935964\\
0.267	0.0968666355064518\\
0.314	0.0684505144020786\\
0.354	0.0488087994977362\\
0.392	0.0346785215053296\\
0.428	0.025578497380399\\
0.463	0.0213100868269449\\
0.508	0.0203483069227159\\
0.635	0.0200977297354292\\
0.892	0.00849351440962209\\
0.968	0.00316047546557563\\
1.034	0.00309910159028925\\
1.645	0.0037480113168491\\
2	0.00373716972327376\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277321253116543\\
0.0419999999999998	0.25745064230632\\
0.085	0.23247382486537\\
0.186	0.172337533707506\\
0.249	0.140601649189975\\
0.333	0.104176904893593\\
0.495	0.0337997700772066\\
0.531	0.0243482643804027\\
0.562	0.0206742934334878\\
0.613	0.0196311384175205\\
0.716	0.0182372250891851\\
0.864	0.00470168032114771\\
0.923	0.00585534928658937\\
1.063	0.00588578787881344\\
1.632	0.0084236922562857\\
2	0.00915991334677502\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.266150236622428\\
0.0529999999999999	0.243091534175556\\
0.0939999999999999	0.220697666354452\\
0.151	0.183749794870635\\
0.318	0.0736252056450559\\
0.36	0.0534120749412983\\
0.403	0.0377788474865399\\
0.467	0.0191949882607529\\
0.538	0.00229206811539262\\
0.553	0.000835174043994691\\
0.619	0.0122149125557742\\
0.665	0.0162438063898707\\
0.731	0.0170903928200365\\
0.818	0.0133004326176529\\
0.939	0.00461384332610049\\
0.995	0.00191273969410544\\
1.051	0.00736565901409669\\
1.107	0.00817311926081876\\
1.478	0.00506085511005372\\
1.776	0.00517012960200525\\
2	0.00498429183265792\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269746935204845\\
0.04	0.247812672101384\\
0.0939999999999999	0.212538985028167\\
0.153	0.169118754669422\\
0.224	0.117485305306184\\
0.271	0.0885839538584485\\
0.316	0.0654504703497967\\
0.355	0.0501603391673497\\
0.399	0.0373707156746899\\
0.455	0.0253090376913323\\
0.535	0.0128089635076329\\
0.587	0.00860693842750537\\
0.681	0.00603945445330778\\
0.782	0.00326892005745183\\
0.863	0.000275074426670852\\
1.364	0.0054142332888496\\
2	0.00493965631253257\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.268882395587107\\
0.0339999999999998	0.253488048028862\\
0.0760000000000001	0.229285038388491\\
0.114	0.202650016712752\\
0.163	0.162820014523147\\
0.265	0.078337866809727\\
0.31	0.0468843091360149\\
0.346	0.0267332291691855\\
0.38	0.0125509624549807\\
0.412	0.0032372255502775\\
0.434	0.000428934739296505\\
0.471	0.0026931003072348\\
0.618	0.00785480455338083\\
0.722	0.0160024364111058\\
0.778	0.0150362104165769\\
0.991	0.00231004207904428\\
1.041	0.00105704870012202\\
1.159	0.00758847285255815\\
1.266	0.00584948076246761\\
1.466	0.00523473877983305\\
2	0.00453227150470248\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281730178861925\\
0.036	0.264745709399994\\
0.0779999999999998	0.239531450894078\\
0.12	0.209579001647957\\
0.169	0.168541782081248\\
0.216	0.130930113864725\\
0.254	0.105670239042701\\
0.281	0.0920400088329463\\
0.307	0.0835889495315292\\
0.332	0.0797330872959354\\
0.377	0.0782405446453631\\
0.43	0.0753144247142901\\
0.483	0.0680905306521327\\
0.528	0.0581183747131466\\
0.581	0.0417869422739359\\
0.695	0.00593476153775141\\
0.722	0.000658922843782772\\
0.766	0.00803800204877092\\
0.809	0.011094215940195\\
0.872	0.0106067811998374\\
1.217	0.000273796639199908\\
1.242	0.000865666416441258\\
1.305	0.000947896362627265\\
1.536	0.000202937978506235\\
2	0.000412891911226065\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276244232642045\\
0.0369999999999999	0.258188710091715\\
0.0779999999999998	0.232836926606522\\
0.132	0.194152738910865\\
0.258	0.102184798396693\\
0.309	0.071651380838933\\
0.36	0.0459219913220097\\
0.408	0.026122185743906\\
0.451	0.0124721875006775\\
0.491	0.00391334615436234\\
0.525	0.000314253536062292\\
0.57	0.00202973951184005\\
1.677	0.00125874129175196\\
2	0.00126603365107281\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27280288863707\\
0.0369999999999999	0.253999182162229\\
0.073	0.230571541942277\\
0.113	0.199423073493105\\
0.24	0.0967464696517957\\
0.288	0.0657377068631972\\
0.34	0.0370618246699461\\
0.397	0.0100254490307381\\
0.423	0.000535690769333463\\
0.463	0.0133836985942755\\
0.497	0.0200689279228978\\
0.529	0.0220660151873111\\
0.577	0.0200612614321218\\
0.672	0.011760275166389\\
0.821	0.000587262679557554\\
0.912	0.00672139131778948\\
0.992	0.00494269672000591\\
1.175	0.000782049449852718\\
1.402	0.00108186132555987\\
2	0.000977241294279452\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275053489560169\\
0.0510000000000002	0.25361572530359\\
0.104	0.225936237172928\\
0.165	0.189607499930746\\
0.356	0.071027840332281\\
0.399	0.0515663983766195\\
0.437	0.0388503383941505\\
0.475	0.0304669393384014\\
0.515	0.0260735081757075\\
0.564	0.0251576613961073\\
0.653	0.0240162625709961\\
0.713	0.0187905544218103\\
0.863	0.00325116160939443\\
0.938	0.00032385545508884\\
1.025	0.00141065292195997\\
1.343	0.000574994895308656\\
2	0.000684907047677097\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.300489164156009\\
0.0230000000000001	0.282634785116678\\
0.0539999999999998	0.251324153595255\\
0.171	0.126927642832701\\
0.206	0.0995199078152202\\
0.239	0.0788698761986222\\
0.28	0.0583580465989884\\
0.318	0.043647019892274\\
0.36	0.0323266536694451\\
0.442	0.0153145808408368\\
0.506	0.00203013301428845\\
0.518	0.000802957862577891\\
0.572	0.0112719580978244\\
0.672	0.0252746007037006\\
0.716	0.0258846038138856\\
0.988	0.0199612876140489\\
1.057	0.0144259754200879\\
1.151	0.0130022993725252\\
1.441	0.0115863826606808\\
2	0.0120109210474233\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.266517135168274\\
0.0230000000000001	0.248262838400772\\
0.0499999999999998	0.220104193700774\\
0.089	0.172615040422095\\
0.143	0.107282069783296\\
0.172	0.0790282827244311\\
0.199	0.058554206302726\\
0.224	0.0446260513706362\\
0.249	0.0353286052090001\\
0.278	0.0293296669726471\\
0.327	0.024414600356311\\
0.454	0.0133379731949161\\
0.544	0.00145019470603591\\
0.568	0.000791238490537971\\
0.621	0.00280238657381648\\
2	0.00161150418039302\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286312594716847\\
0.02	0.269643411478036\\
0.0430000000000001	0.243537642819769\\
0.0790000000000002	0.19541316249987\\
0.137	0.117594616735744\\
0.165	0.0872123655139965\\
0.189	0.06682018636142\\
0.213	0.0520854808067659\\
0.239	0.0410775574938977\\
0.258	0.0371039400399273\\
0.291	0.0359788911813341\\
0.397	0.0334184698316236\\
0.445	0.0259685651107953\\
0.515	0.0104746787628036\\
0.571	5.70727338029542e-05\\
0.628	0.0068239961155756\\
0.669	0.00785581031780058\\
0.833	0.00632908697910795\\
1.477	0.00965866534838478\\
1.723	0.0120653777131254\\
2	0.0115387699747918\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.262699630409079\\
0.0249999999999999	0.243105048860595\\
0.0649999999999999	0.203712768239837\\
0.132	0.137740506652042\\
0.165	0.111641605633736\\
0.195	0.0932259562931299\\
0.225	0.0797941870570305\\
0.28	0.0615044313857052\\
0.398	0.0245315488884135\\
0.442	0.0155398375772062\\
0.489	0.0101998811738739\\
0.532	0.00954490419351828\\
0.696	0.0100800559769079\\
0.93	0.00805670628238042\\
1.095	0.00605058682950066\\
2	0.00605210785706989\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.258308790232889\\
0.0249999999999999	0.23646782892676\\
0.0680000000000001	0.190070739637076\\
0.117	0.139412746910328\\
0.157	0.104231924832454\\
0.195	0.075947294316697\\
0.226	0.0579136887474894\\
0.264	0.0410969463523103\\
0.313	0.0239271578798865\\
0.35	0.0154695588167142\\
0.43	0.00347737474527943\\
0.48	0.000925372140497593\\
0.578	0.000785646417405417\\
0.95	0.00156922285882732\\
2	0.00156878585132025\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28429139993251\\
0.0249999999999999	0.263634653189678\\
0.0600000000000001	0.227182827361035\\
0.179	0.0981302072976162\\
0.217	0.0669010022715675\\
0.248	0.0463345195983469\\
0.281	0.0298858664075468\\
0.322	0.0139395517415166\\
0.359	0.00413023191810247\\
0.383	0.000799336293195729\\
0.438	0.00964012997452723\\
0.485	0.0124837342592463\\
0.548	0.0122655556538991\\
0.709	0.0109843635827516\\
0.817	0.00849578166430609\\
0.925	0.00648115907919378\\
1.329	0.00606204534931187\\
2	0.00364078742480656\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27926390134286\\
0.028	0.259395478942903\\
0.0600000000000001	0.23014992657595\\
0.178	0.116626076617249\\
0.211	0.0930590291985016\\
0.24	0.0772919120352027\\
0.27	0.0660084732391075\\
0.305	0.0574556716612946\\
0.342	0.0525693171009429\\
0.463	0.0407105815544901\\
0.524	0.0296626433624949\\
0.625	0.0121185178287599\\
0.673	0.0079333357421949\\
0.746	0.00647952071083147\\
1.118	0.0047309551439394\\
2	0.00538953896528893\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276587118501457\\
0.0230000000000001	0.260620448720414\\
0.0470000000000002	0.237693104253577\\
0.073	0.206848099902185\\
0.107	0.159264005822224\\
0.178	0.0586001307097708\\
0.208	0.0235019777371495\\
0.233	0.00041314339598264\\
0.24	0.00487192412559478\\
0.263	0.0187689513187137\\
0.284	0.0269244675531239\\
0.304	0.0298356107001627\\
0.331	0.0289732529753057\\
0.4	0.0208443269253782\\
0.469	0.0151079209562419\\
0.583	0.0104990063974215\\
0.685	0.0087577791998128\\
2	0.00899611700869452\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275772318663075\\
0.0209999999999999	0.259528293127743\\
0.044	0.23501714555741\\
0.0750000000000002	0.194932879805938\\
0.134	0.117920433201697\\
0.162	0.0883964800217609\\
0.186	0.0688070634507172\\
0.211	0.0537272033380254\\
0.234	0.0446094001309323\\
0.255	0.04100315845817\\
0.301	0.0391947485008126\\
0.371	0.0358757255810804\\
0.429	0.0250379825731044\\
0.495	0.0148495928707812\\
0.561	0.00799316995998378\\
0.654	0.00313349265537122\\
0.836	0.00378907247242166\\
2	0.00366484319243909\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282229279946036\\
0.02	0.265345470795335\\
0.0419999999999998	0.239448836455721\\
0.0779999999999998	0.189090558496086\\
0.141	0.100990920450791\\
0.166	0.0734559791544949\\
0.189	0.0543926644155417\\
0.212	0.0408277832855228\\
0.232	0.0335413037337489\\
0.255	0.0301197505527071\\
0.286	0.029980779654887\\
0.39	0.0330171000946766\\
0.453	0.0297870155654683\\
0.536	0.0190418245605408\\
0.679	0.00017428618544546\\
0.735	0.000981916352842838\\
0.937	0.000756781460352407\\
2	0.00536063355835958\\
};
\draw[dashed,line width=1pt] (axis cs:0,0.3) -- (axis cs:2,0.3);
\draw[dashed,line width=1pt] (axis cs:0,0.03) -- (axis cs:2,0.03);
\draw[dashed,line width=1pt] (axis cs:0.3,0) -- (axis cs:0.3,0.6);
\end{axis}
\end{tikzpicture}%

==> poserrors-taskswitch.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
grid=major,
xmin=0,
xmax=1,
xtick={0,0.3,0.6,0.9},
xlabel={Time (\si{\s})},
ymin=0,
ymax=0.6,
ylabel={Absolute Position Error (\si{\radian})},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295937652904954\\
0.012	0.281740735075776\\
0.0249999999999999	0.256655094584549\\
0.0430000000000001	0.211325198901072\\
0.102	0.0547161176173994\\
0.12	0.0217210681138797\\
0.135	0.00260366082876917\\
0.139	0.00100997644045986\\
0.151	0.00793144857919925\\
0.163	0.00956537713336436\\
0.176	0.00670840419564556\\
0.197	0.00121126943973238\\
0.272	0.0230440904583982\\
0.302	0.0276886795694029\\
0.33	0.0277340613128705\\
0.367	0.0236511750215511\\
0.423	0.0156730188065697\\
0.472	0.0153999409023284\\
0.615	0.0152960514859575\\
0.678	0.0155015756671073\\
0.737	0.0137795987471332\\
0.811	0.00816706736899953\\
0.859	0.00478971323195632\\
0.923	0.00574021193084295\\
1.625	0.0079273975280918\\
2	0.00781545386601668\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291284897778996\\
0.012	0.277529937652523\\
0.024	0.254409191703298\\
0.0379999999999998	0.217515436693709\\
0.0600000000000001	0.146342913291985\\
0.104	0.00259854150511529\\
0.105	0.000251072870489644\\
0.123	0.0455327155322056\\
0.136	0.0688076894140885\\
0.147	0.0804133259733288\\
0.156	0.0842140502242437\\
0.166	0.0837082888229759\\
0.179	0.0783370366104701\\
0.217	0.0580496434833453\\
0.255	0.045012097191802\\
0.288	0.0292236531596668\\
0.34	0.00164896641630996\\
0.377	0.018411461342974\\
0.42	0.0335052503886026\\
0.445	0.0382715107597984\\
0.467	0.0380260245047568\\
0.505	0.032317635512003\\
0.554	0.0262438167713253\\
0.637	0.0213119202924221\\
0.695	0.0175550182621831\\
0.804	0.00810126472877792\\
0.892	0.00942163254457373\\
0.972	0.00906560921166077\\
1.292	0.00943095702664376\\
2	0.0094795956621696\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277248225615411\\
0.0110000000000001	0.263821776252508\\
0.0230000000000001	0.239380834712182\\
0.0379999999999998	0.197862308265808\\
0.0600000000000001	0.123346708226008\\
0.0939999999999999	0.000726751989934105\\
0.129	0.120360711640373\\
0.148	0.172466155251754\\
0.16	0.195393880933109\\
0.169	0.20496514609422\\
0.176	0.207107572548067\\
0.184	0.204163882557804\\
0.194	0.194383917490561\\
0.212	0.168139051260321\\
0.226	0.151180672188491\\
0.244	0.137440649828686\\
0.323	0.0828909205451382\\
0.344	0.0756990523242695\\
0.375	0.0704495361717554\\
0.411	0.0632917703854594\\
0.583	0.0160629427521375\\
0.711	0.000590256087885876\\
0.809	0.00955232908381998\\
0.858	0.00617759184963607\\
0.908	0.00490699989775534\\
1.211	0.00487613738560766\\
2	0.0045287450870255\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282040830289193\\
0.0129999999999999	0.266513256951721\\
0.028	0.238822823584539\\
0.0529999999999999	0.181873110023765\\
0.0920000000000001	0.0943087847632027\\
0.117	0.0483694745224414\\
0.143	0.00901261236193474\\
0.15	0.000291075048861167\\
0.172	0.0251039025815927\\
0.19	0.0394008426269878\\
0.209	0.0490385712049108\\
0.23	0.0548658601347958\\
0.248	0.0557527246166121\\
0.269	0.0522152476643578\\
0.295	0.043144265151601\\
0.391	0.00629433104936483\\
0.423	0.00106200620724817\\
0.442	0.000811913299405109\\
0.488	0.00241417192644455\\
0.685	0.00168686900659898\\
0.955	0.00159863917170133\\
1.068	0.00165450153682345\\
1.96	0.000916370199075534\\
2	0.00121594626776833\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285423688642877\\
0.0219999999999998	0.269277057896068\\
0.0489999999999999	0.242608846846157\\
0.0840000000000001	0.201771689099629\\
0.132	0.138437465033966\\
0.17	0.0906111571613724\\
0.194	0.0667673626424623\\
0.214	0.0524390217335551\\
0.233	0.0437963244741746\\
0.253	0.0392087862291262\\
0.276	0.0383357455334314\\
0.311	0.0418488090638851\\
0.371	0.0480634928659343\\
0.407	0.0471685067450442\\
0.448	0.0418229275720146\\
0.481	0.0340751623194824\\
0.562	0.0116592899564898\\
0.603	0.00592502288088115\\
0.64	0.00506620227255983\\
0.779	0.00530184727686267\\
0.873	0.00295236914664976\\
1.055	0.00291076281650282\\
1.597	0.00309791491744971\\
2	0.00335903451536756\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283915364684288\\
0.016	0.267805769693896\\
0.0339999999999998	0.241976164506956\\
0.056	0.202823893446376\\
0.085	0.142073210521981\\
0.14	0.0254631251069228\\
0.156	0.000564442293742751\\
0.17	0.0167777649569363\\
0.182	0.024388890931303\\
0.193	0.0263784007671131\\
0.206	0.0239786699529767\\
0.25	0.00717214727627402\\
0.268	0.00112051071847441\\
0.311	0.0193362276696702\\
0.351	0.031258238216568\\
0.386	0.0380440607061399\\
0.417	0.0397342318945264\\
0.475	0.0373102640407841\\
0.561	0.0338385919313269\\
0.657	0.0332219628190193\\
0.823	0.0301164793721953\\
0.989	0.0296285368814133\\
1.085	0.029887752298992\\
1.233	0.0271857639527346\\
1.272	0.0214405288723234\\
1.303	0.0125236478424116\\
1.344	0.000367236730571374\\
1.383	0.00881968708866232\\
1.416	0.0119776523105113\\
1.454	0.0108173841069292\\
1.525	0.00868514453250491\\
1.817	0.00602456261934758\\
1.983	0.00505395742723547\\
2	0.00504021140650313\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277098581834144\\
0.0190000000000001	0.26190124555563\\
0.0369999999999999	0.240820250530936\\
0.0579999999999998	0.20898461615446\\
0.085	0.159726701304029\\
0.129	0.0691265098653147\\
0.155	0.0203139989129415\\
0.169	1.16549533051291e-05\\
0.185	0.0166117690914436\\
0.2	0.0261918380373456\\
0.216	0.0314457276420703\\
0.239	0.0339651043286637\\
0.278	0.0340171914535934\\
0.377	0.028126078980895\\
0.447	0.0236907350863271\\
0.519	0.0178966339811186\\
0.561	0.0101768264419979\\
0.612	0.00143856684231913\\
0.638	0.000570446868893626\\
0.685	0.000952149494548138\\
0.766	0.000393570630960127\\
1.002	0.000346637041889419\\
1.605	0.00122872908561966\\
2	0.00135973134010214\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.263865308051809\\
0.0150000000000001	0.248148570215185\\
0.032	0.22222834225163\\
0.0499999999999998	0.186906613407762\\
0.069	0.14035146569716\\
0.093	0.0698247953474618\\
0.115	0.000532746971159792\\
0.142	0.080428688635672\\
0.157	0.114241067074007\\
0.168	0.130664714651449\\
0.177	0.137505119987112\\
0.186	0.138590613058565\\
0.197	0.134516854526295\\
0.213	0.122984914482856\\
0.233	0.109456425535288\\
0.268	0.0894142561471698\\
0.316	0.0582833420632665\\
0.343	0.045810672380616\\
0.371	0.0376884418426902\\
0.412	0.0303871766932322\\
0.445	0.0289095705797577\\
0.499	0.027780452191708\\
0.526	0.0211964809207603\\
0.601	0.00134460784479851\\
0.652	0.015448614088212\\
0.676	0.017250128769617\\
0.72	0.0148717268357688\\
0.834	0.00750953156666645\\
1.803	0.00775871141901341\\
2	0.0078373219313348\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280626964260929\\
0.0219999999999998	0.26284409206118\\
0.0430000000000001	0.239585556261472\\
0.0659999999999998	0.207283384708526\\
0.148	0.0843317513553457\\
0.166	0.0676889482348266\\
0.182	0.0584399171131866\\
0.198	0.0539331613341703\\
0.215	0.0535633180450632\\
0.239	0.0577751780936744\\
0.28	0.0697070534336608\\
0.333	0.0840600739043671\\
0.364	0.0885709645600743\\
0.398	0.0890491339443131\\
0.43	0.0854994842815993\\
0.46	0.0779548478883578\\
0.511	0.05965913800447\\
0.562	0.0428908203090228\\
0.602	0.0337308920338395\\
0.628	0.0319030038247079\\
0.682	0.0346310631413211\\
0.734	0.035185857868703\\
0.774	0.0318997364602929\\
0.87	0.0205342505382813\\
0.913	0.0163370453479361\\
0.996	0.00684927349021258\\
1.05	0.00372378159737119\\
1.366	0.0043312953026855\\
2	0.00500876890651059\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292324242480637\\
0.0169999999999999	0.276665441086855\\
0.0369999999999999	0.250681353655453\\
0.134	0.114798068287613\\
0.16	0.0873896117095936\\
0.18	0.0720028757010951\\
0.199	0.0623944556175569\\
0.218	0.057187638511464\\
0.239	0.0558678388806562\\
0.311	0.0558465239670007\\
0.336	0.0495378519665626\\
0.376	0.0342326173267788\\
0.42	0.0191239924578759\\
0.456	0.0108676769890153\\
0.483	0.00863711446762672\\
0.518	0.0107400625980598\\
0.622	0.0187512237787253\\
0.743	0.0185418157619743\\
0.978	0.016340757586919\\
1.15	0.015878239121105\\
2	0.016764285369077\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270251882964172\\
0.0150000000000001	0.255127364810054\\
0.0310000000000001	0.23069261295543\\
0.0510000000000002	0.191719106358243\\
0.115	0.0605090183375214\\
0.137	0.0272289530139274\\
0.156	0.00568582813723539\\
0.163	0.00056833877423923\\
0.18	0.0118504028827906\\
0.195	0.0169485587781812\\
0.213	0.0183498988680295\\
0.238	0.0155341283813919\\
0.322	0.00156963587075554\\
0.352	0.00308696201070591\\
0.538	0.000257104546450559\\
1.31	0.00143080387616656\\
2	0.00180409249541835\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274436137818929\\
0.0179999999999998	0.259766323238201\\
0.036	0.238360042162971\\
0.0670000000000002	0.192823893807715\\
0.0950000000000002	0.155288535247569\\
0.117	0.132617722076237\\
0.137	0.117872866101548\\
0.164	0.103590951599126\\
0.201	0.088636607049231\\
0.236	0.0789963016284325\\
0.29	0.064885393693304\\
0.321	0.0510308921927773\\
0.363	0.027100744879482\\
0.409	0.00052838304276559\\
0.442	0.0164717782719701\\
0.469	0.0249914995898628\\
0.491	0.027775560862664\\
0.516	0.0263148126123345\\
0.554	0.0197071008501841\\
0.646	0.00101193214545514\\
0.688	0.00474424907752269\\
0.737	0.00487956197796979\\
0.856	0.00394448893865107\\
2	0.00262982265417877\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269819439635937\\
0.0169999999999999	0.253315766651543\\
0.0350000000000001	0.228262485311034\\
0.0590000000000002	0.186601098342872\\
0.124	0.070610387583808\\
0.155	0.0249309028776796\\
0.175	0.000309484294321649\\
0.187	0.0122894653147951\\
0.208	0.0299183094307036\\
0.227	0.0406446315515741\\
0.245	0.0459591191748823\\
0.265	0.0470388613406509\\
0.298	0.0436895448374659\\
0.398	0.0312845967596989\\
0.451	0.0309551896733296\\
0.543	0.030695168087322\\
0.647	0.0271658728930713\\
0.714	0.0251412836223928\\
0.857	0.0240551727526248\\
0.991	0.022737744254437\\
2	0.0231232023127399\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.259018146316117\\
0.0230000000000001	0.251356820210336\\
0.04	0.241048355516587\\
0.0569999999999999	0.225395765543066\\
0.0750000000000002	0.202732075852007\\
0.0990000000000002	0.164886067236945\\
0.18	0.0305042329360186\\
0.202	0.00422042313324678\\
0.207	0.000735240430941086\\
0.226	0.0160442915728845\\
0.243	0.0248335654983025\\
0.26	0.0287853285619293\\
0.283	0.0292787147753573\\
0.322	0.0252853823106101\\
0.417	0.0138544291735614\\
0.474	0.0130309851273838\\
0.599	0.0127282963638602\\
0.732	0.0124406205786665\\
2	0.0134064164025314\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28014001593746\\
0.0169999999999999	0.26358897521087\\
0.0339999999999998	0.239095427420691\\
0.056	0.198735561516235\\
0.139	0.0376159613861784\\
0.159	0.0122771881364909\\
0.172	0.00019058881052425\\
0.196	0.0115607706148482\\
0.212	0.0126141686043972\\
0.237	0.00905238021933652\\
0.267	0.000826575434316634\\
0.272	0.000870761985112711\\
0.319	0.0150615313421194\\
0.349	0.0192083094581545\\
0.384	0.0196243342488405\\
0.444	0.0153584500038648\\
0.495	0.012686999098384\\
1.579	0.0137009881148309\\
2	0.0137513390669359\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275296981350883\\
0.0179999999999998	0.258991213229617\\
0.0369999999999999	0.234456607309123\\
0.0659999999999998	0.188953300937369\\
0.119	0.104878190820987\\
0.146	0.0700491670576877\\
0.168	0.0480740986498196\\
0.189	0.0327664691242049\\
0.211	0.0217871139672194\\
0.234	0.0148310531160467\\
0.258	0.0119918572163895\\
0.292	0.0126589098384993\\
0.362	0.0145858423297534\\
0.41	0.0105080150812813\\
0.493	0.00199991277172451\\
0.535	0.0062565733205302\\
0.58	0.00627358100730646\\
0.72	0.00431058726367972\\
2	0.00461554488789284\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280833625238836\\
0.0179999999999998	0.263571853770209\\
0.0390000000000001	0.235748422366687\\
0.12	0.120306836144034\\
0.141	0.0998095425130372\\
0.161	0.0859270721057923\\
0.181	0.077019661321033\\
0.207	0.0704134189255119\\
0.293	0.050805809402676\\
0.317	0.0405873718045435\\
0.343	0.0243990761476276\\
0.379	0.000783778096989263\\
0.417	0.0240673443001391\\
0.445	0.0369101847971738\\
0.469	0.0433010655273565\\
0.495	0.0458127862761364\\
0.528	0.0446310952436049\\
0.611	0.0358357602900128\\
0.673	0.0257456704338668\\
0.759	0.0116489967197118\\
0.812	0.0071523152248103\\
0.862	0.00724528984471062\\
0.979	0.00841643095512312\\
1.801	0.00852573440619819\\
2	0.00861135781266409\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284456323931083\\
0.0190000000000001	0.268431445301246\\
0.0409999999999999	0.242670833202076\\
0.111	0.155458217664164\\
0.136	0.13294509345516\\
0.159	0.11757631892388\\
0.185	0.105356863370234\\
0.222	0.0928806190927971\\
0.272	0.0801758499407108\\
0.346	0.062941385737346\\
0.389	0.0467258754226858\\
0.502	0.000204365786158789\\
0.533	0.00856761218796276\\
0.562	0.0120289267990086\\
0.592	0.0112906837075406\\
0.648	0.00497616233112375\\
0.698	0.000422225046083913\\
0.759	0.00306788083333265\\
0.909	0.0028390264182665\\
1.234	0.00175635217746528\\
2	0.000870529179139545\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27464127047406\\
0.0209999999999999	0.256472719543135\\
0.0419999999999998	0.231482604400974\\
0.0720000000000001	0.188186142976606\\
0.163	0.0521388484389922\\
0.185	0.0306634086605317\\
0.204	0.0172096120022238\\
0.221	0.0101939649038263\\
0.242	0.00663898762503035\\
0.269	0.00652809310370239\\
0.315	0.0111501113786816\\
0.378	0.0174450745032213\\
0.425	0.0175324262770085\\
0.523	0.0119985446941366\\
0.637	0.00510598231866455\\
0.711	0.00288697817795303\\
1.093	0.00449729569736723\\
2	0.00610987718856215\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291699104382185\\
0.016	0.275944835977235\\
0.0329999999999999	0.251822086687703\\
0.0539999999999998	0.213956022212738\\
0.0830000000000002	0.152031827644117\\
0.134	0.0433644364473129\\
0.158	0.00122079592502589\\
0.161	0.00342301826766667\\
0.183	0.0329982822198707\\
0.202	0.0519021087396943\\
0.217	0.0609487540017772\\
0.23	0.0638926269705311\\
0.245	0.0623242076411468\\
0.272	0.054096924157184\\
0.31	0.0378650240760794\\
0.383	0.00712875469192609\\
0.407	0.000450767354726267\\
0.443	0.00866287888483575\\
0.477	0.0119873715368137\\
0.514	0.0108302505978006\\
0.59	0.00873258158875334\\
2	0.0101087304480934\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279509389318211\\
0.0190000000000001	0.262040526200643\\
0.044	0.23104525207655\\
0.102	0.157084587875178\\
0.134	0.124071353849067\\
0.163	0.0999846785075125\\
0.189	0.0832103036846679\\
0.211	0.0740511420861734\\
0.232	0.0699409359897833\\
0.259	0.0696959866592621\\
0.303	0.0691485063883053\\
0.352	0.0634631461157351\\
0.416	0.0508388327426479\\
0.482	0.0388559746968102\\
0.519	0.0351766304535928\\
0.616	0.0337556989406229\\
0.753	0.030527566405369\\
0.803	0.0251669028432522\\
0.868	0.0146809415429714\\
0.949	2.6543261702372e-05\\
1.01	0.00559399228647628\\
1.129	0.00337112444347509\\
1.256	0.00318039196552089\\
2	0.00280572887465347\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283018179299388\\
0.0169999999999999	0.265616559492881\\
0.036	0.238342703980053\\
0.0630000000000002	0.191440715381262\\
0.103	0.122305180100188\\
0.129	0.0858852379906643\\
0.154	0.0579846743018542\\
0.175	0.0402578172026304\\
0.192	0.031151897462752\\
0.21	0.0265958555833112\\
0.232	0.0257778483959044\\
0.329	0.0280621350565951\\
0.382	0.0257751754572997\\
0.479	0.0104163690881993\\
0.644	0.000537675808689464\\
0.772	0.00484913689897537\\
1.144	0.00510509898422207\\
2	0.00714508253591806\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282614678121805\\
0.0179999999999998	0.266765042768861\\
0.0369999999999999	0.242604912917126\\
0.0630000000000002	0.2016022512204\\
0.104	0.128353034077731\\
0.147	0.0536020643529471\\
0.17	0.0216309410734539\\
0.189	0.00205816591877994\\
0.193	0.00117970709041693\\
0.209	0.0108271616499946\\
0.225	0.015650680468775\\
0.242	0.0163227472324627\\
0.263	0.0124344393965843\\
0.294	0.00169666726764595\\
0.301	0.00093503425293795\\
0.359	0.0204229637924369\\
0.396	0.0283232912229714\\
0.432	0.0312770529965629\\
0.475	0.0304923906242744\\
0.539	0.0293386033721608\\
0.659	0.0283240444908199\\
0.711	0.0229033765624886\\
0.827	0.00791884603540938\\
0.945	0.0025291146591524\\
1.869	0.00633429084787807\\
2	0.00679463503061539\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275646598794811\\
0.0190000000000001	0.258564397928708\\
0.04	0.232099064727639\\
0.0710000000000002	0.184774142766672\\
0.117	0.116010680557326\\
0.143	0.0841742996708139\\
0.164	0.0645424374953105\\
0.184	0.0513971771227055\\
0.203	0.0439801556775938\\
0.223	0.040934165636906\\
0.252	0.0413571899143466\\
0.321	0.0438275313801779\\
0.361	0.0400484968344283\\
0.472	0.0266131380291332\\
0.524	0.026587923439013\\
0.589	0.0255762265260229\\
0.691	0.0202480338906121\\
0.785	0.012993156594979\\
0.859	0.00546945681432831\\
0.914	0.00478375607151227\\
1.135	0.00713927616085863\\
1.655	0.00868560219134817\\
2	0.00930028385158144\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279715084375982\\
0.0179999999999998	0.262803114012891\\
0.0390000000000001	0.235357537663459\\
0.069	0.188318182064945\\
0.132	0.0873214788117647\\
0.155	0.0593960543262781\\
0.177	0.039192565697268\\
0.2	0.0238052857037241\\
0.221	0.0145803995868001\\
0.239	0.0110892215458218\\
0.263	0.0114967367138514\\
0.377	0.0171805236964007\\
0.456	0.0141539578650596\\
0.56	0.0136947526637998\\
0.658	0.0100597281822585\\
1.128	0.00972229610941167\\
1.888	0.0110427812094498\\
2	0.01126962036219\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282981664221374\\
0.016	0.269037819506399\\
0.0329999999999999	0.246463100655627\\
0.0590000000000002	0.203303562523312\\
0.14	0.0661194624097066\\
0.163	0.0347625101070417\\
0.183	0.0143359321720027\\
0.201	0.00163346575796686\\
0.206	0.000907285494793353\\
0.224	0.00698917430304702\\
0.245	0.0093624615977288\\
0.283	0.00808164942574408\\
0.394	0.000962073134463282\\
0.419	0.000849269994924295\\
0.495	0.00323048356148314\\
0.612	0.00296407098735907\\
0.752	0.00281999059897187\\
1.008	0.00288525296549125\\
1.151	0.0030964295880942\\
2	0.00261143318637114\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282318666376292\\
0.02	0.26383179844073\\
0.0430000000000001	0.234943279845005\\
0.073	0.190007614683223\\
0.152	0.0678191428487378\\
0.174	0.0434874826842844\\
0.194	0.0273582720663335\\
0.21	0.01972380850827\\
0.228	0.0163113524193159\\
0.259	0.0155726331994468\\
0.361	0.0169445063814346\\
0.431	0.0113340443147001\\
0.486	0.0114080503269514\\
0.562	0.00992248639190985\\
0.637	0.00686684444695418\\
0.869	0.00761235226336021\\
1.009	0.00773232974855365\\
1.584	0.00850263223774794\\
2	0.00920735542107476\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283335740545974\\
0.0139999999999998	0.268617814997755\\
0.0289999999999999	0.244487848325464\\
0.0459999999999998	0.209022876522092\\
0.073	0.141714513770032\\
0.121	0.0216756234907032\\
0.132	0.000206829538919706\\
0.147	0.023542267195424\\
0.16	0.0365300732310132\\
0.173	0.043270184304387\\
0.188	0.0457914658576266\\
0.207	0.0441195042395353\\
0.242	0.0361774605000131\\
0.294	0.022449190903254\\
0.342	0.0160111615871918\\
0.391	0.0123008335249772\\
0.691	0.0127638782821498\\
1.041	0.0138941487531712\\
2	0.0143737287097321\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.268872815859003\\
0.0190000000000001	0.250627707650563\\
0.0419999999999998	0.220625279387567\\
0.14	0.0836650368025351\\
0.175	0.0444443660306528\\
0.204	0.0172752412648212\\
0.226	0.00211230617325553\\
0.232	0.000982891666043262\\
0.248	0.00617337530768447\\
0.267	0.00748933323615475\\
0.312	0.00473964790954984\\
0.373	0.00172192051180486\\
0.41	0.00301525069026853\\
0.56	0.00278166277741709\\
0.74	0.0027841263102677\\
2	0.00280361288688136\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286653155599212\\
0.0190000000000001	0.269575881901449\\
0.0449999999999999	0.238340759417631\\
0.124	0.138842075309221\\
0.152	0.112887010135073\\
0.185	0.0880080767705844\\
0.21	0.0737652798922959\\
0.231	0.0666275153027742\\
0.253	0.0636392801171946\\
0.282	0.0647809441263343\\
0.373	0.0694678316943746\\
0.413	0.0662780482013972\\
0.448	0.0595729028617127\\
0.479	0.0493577095877806\\
0.52	0.0303993218137979\\
0.558	0.0147722449527947\\
0.591	0.00568643335358887\\
0.62	0.0020209990630824\\
0.656	0.00227269404727926\\
0.778	0.00474602998617257\\
0.936	0.00465221325327736\\
1.751	0.00486973985052286\\
2	0.00510044411929877\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281676724190371\\
0.0150000000000001	0.264864811316543\\
0.032	0.236587000649585\\
0.0550000000000002	0.189159618748299\\
0.116	0.0604821902398998\\
0.144	0.0116167880707874\\
0.152	0.000617815800783461\\
0.173	0.0280283608274892\\
0.19	0.0437302946995675\\
0.206	0.0529616094670025\\
0.223	0.0580845225520585\\
0.242	0.0594371741528539\\
0.267	0.0565165239264491\\
0.427	0.028652463130419\\
0.468	0.0195645754884595\\
0.537	0.00471126219880436\\
0.573	0.00203011543414444\\
0.653	0.0020856550577073\\
0.802	0.00222735869950741\\
1.187	0.00276287606277359\\
2	0.0036932164736112\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287963402724544\\
0.0110000000000001	0.274913567054487\\
0.0219999999999998	0.252408819675969\\
0.036	0.213318513161737\\
0.0579999999999998	0.137743100661164\\
0.0939999999999999	0.0141301917493371\\
0.0990000000000002	0.000204816913362382\\
0.114	0.035576869555586\\
0.125	0.0519778791880547\\
0.134	0.0581735396337155\\
0.142	0.0584256704256449\\
0.152	0.0537956335464513\\
0.166	0.0416441646610339\\
0.19	0.0196993272832309\\
0.222	0.000194480410410147\\
0.242	0.0102163488038625\\
0.271	0.0209985809285977\\
0.299	0.0268935710340474\\
0.335	0.0303169761297015\\
0.37	0.0286860581831818\\
0.461	0.0228090125175018\\
0.637	0.0187754496373582\\
0.726	0.00711809545478692\\
0.831	0.00603045884592879\\
1.055	0.00593403714397933\\
2	0.00564527541822102\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278366306195702\\
0.0190000000000001	0.260402618542048\\
0.0449999999999999	0.227598581896327\\
0.0920000000000001	0.160171171779425\\
0.15	0.079405609043357\\
0.183	0.0403989725912748\\
0.21	0.0143102571574789\\
0.229	0.000121456253793895\\
0.265	0.0160945185879502\\
0.284	0.0187709903607054\\
0.313	0.0176947180998415\\
0.467	0.00714422181676744\\
0.64	0.0053925508598871\\
0.806	0.00155550813975003\\
0.871	0.00281697218985899\\
1.032	0.00271880777803135\\
1.282	0.00452065082588193\\
1.493	0.00620469617157138\\
1.994	0.00577755303370253\\
2	0.0057710423306685\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276506860859477\\
0.0179999999999998	0.25909841528111\\
0.0379999999999998	0.232142101765571\\
0.133	0.0939426205614899\\
0.16	0.065323536516571\\
0.182	0.0479217343810885\\
0.2	0.0385716479716884\\
0.217	0.0343462113194275\\
0.237	0.0339043103900596\\
0.374	0.0415174396331612\\
0.411	0.0375304429914545\\
0.485	0.0247702994300165\\
0.549	0.0109981623722359\\
0.593	0.00671461482622915\\
0.633	0.00644117780761277\\
0.744	0.00774226468321348\\
0.945	0.00765115920473081\\
2	0.00570166237011538\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28021800068575\\
0.016	0.263275480152759\\
0.0329999999999999	0.237030473255041\\
0.0550000000000002	0.194516290047289\\
0.116	0.0724137090396257\\
0.135	0.0458182429402454\\
0.151	0.0301485903957812\\
0.168	0.0195818921113977\\
0.194	0.00944119424553014\\
0.225	0.00083837413794452\\
0.241	0.000472073431329267\\
0.277	0.00246226241971792\\
0.323	0.00528719616628859\\
0.412	0.00613085170403993\\
0.527	0.00578635616696754\\
1.014	0.00613123715326358\\
2	0.00590439469530191\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281883135042658\\
0.0169999999999999	0.265401883430088\\
0.0339999999999998	0.241376656278573\\
0.0550000000000002	0.203564118169667\\
0.145	0.0309374985471393\\
0.167	0.000726972446252638\\
0.172	0.005078947058752\\
0.189	0.0206909843732164\\
0.204	0.0286573166421453\\
0.219	0.031648875001276\\
0.238	0.0306019005508658\\
0.3	0.0204451515809407\\
0.35	0.013210644922117\\
0.398	0.0109613277003415\\
0.486	0.00786872191434229\\
0.552	0.0062871919916323\\
0.689	0.00414753787745514\\
2	0.00495620834996791\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282779526675633\\
0.0209999999999999	0.266006361218813\\
0.044	0.240882723519948\\
0.0779999999999998	0.19679888977812\\
0.155	0.0939458215545343\\
0.186	0.0619630856511555\\
0.216	0.0364000286417081\\
0.242	0.019730384148489\\
0.272	0.00570058875800727\\
0.29	0.00076709076994641\\
0.327	0.0102894196263756\\
0.419	0.0302273503947337\\
0.45	0.0290568721621653\\
0.494	0.0232051477766393\\
0.574	0.0110001975904535\\
0.614	0.00996027408677236\\
0.862	0.0115637038298835\\
1.408	0.0112847167236088\\
1.516	0.010746024358026\\
1.7	0.010813111834616\\
2	0.0107287712495809\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286814604470747\\
0.0230000000000001	0.270348260747351\\
0.0499999999999998	0.244427293752353\\
0.129	0.1640974029467\\
0.157	0.14403578056765\\
0.205	0.116101815329083\\
0.28	0.0764521992181262\\
0.318	0.0614635153066478\\
0.359	0.0443040698071968\\
0.416	0.0192632140045226\\
0.458	0.00707824611928176\\
0.489	0.000670705597794363\\
0.521	0.00559051036857028\\
0.549	0.00547734745903039\\
0.643	0.00133782566068996\\
0.692	0.00188802336536309\\
0.803	0.00124662921340191\\
0.952	0.00107625059461691\\
1.961	0.00322236499459727\\
2	0.0041963979393902\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270568386240671\\
0.02	0.254570118414856\\
0.0409999999999999	0.231022056052713\\
0.0680000000000001	0.193974051139341\\
0.112	0.125147465372784\\
0.169	0.0377624986280134\\
0.194	0.00742217946500023\\
0.202	0.000661437343699944\\
0.223	0.0177741218384364\\
0.243	0.0290700433193845\\
0.262	0.0348584790536384\\
0.288	0.0378259747322698\\
0.317	0.0370524710381779\\
0.351	0.0322496711270341\\
0.425	0.0190837847749337\\
0.48	0.0157647681839346\\
0.671	0.0142077398209461\\
0.75	0.00990341688415119\\
0.82	0.00351069755974498\\
0.886	0.00333345495373027\\
1.156	0.00452088569241571\\
2	0.00411168256389072\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279090734524132\\
0.0219999999999998	0.261200998569282\\
0.044	0.236771505393939\\
0.0680000000000001	0.20347430495519\\
0.104	0.145464417978216\\
0.166	0.0446358016809998\\
0.194	0.00817194977553948\\
0.202	0.000782706069810235\\
0.224	0.0211551611165888\\
0.247	0.0365731205282342\\
0.274	0.049697450283031\\
0.297	0.0566119066808817\\
0.319	0.0588086114555217\\
0.363	0.0568404894553911\\
0.418	0.0571186697171049\\
0.495	0.0564342015850867\\
0.544	0.0519836743406783\\
0.594	0.0438665313005098\\
0.711	0.0216939430694891\\
0.777	0.0142907932046468\\
0.815	0.0133274609160274\\
0.971	0.0160869694229047\\
1.111	0.0148789611331255\\
1.532	0.0125070141848767\\
1.774	0.00696700102230574\\
2	0.0018097633692582\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283115432318084\\
0.0249999999999999	0.265698546359827\\
0.0579999999999998	0.235813921509196\\
0.126	0.172994292197978\\
0.205	0.108244754022286\\
0.241	0.0851316791478274\\
0.305	0.0492939593851576\\
0.334	0.0381726595929557\\
0.373	0.0287470367057003\\
0.451	0.0127074437415549\\
0.537	0.00160190569813778\\
0.554	0.000708546493006335\\
0.586	0.00192574044044891\\
0.651	0.00255949523019661\\
0.713	0.00716741008578214\\
0.795	0.00675365944747242\\
0.955	0.00517626802790438\\
2	0.00622556943056685\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.28806997580626\\
0.02	0.271032912298482\\
0.0449999999999999	0.242497997530332\\
0.1	0.17102536506266\\
0.149	0.108675943528822\\
0.186	0.068658006682166\\
0.213	0.0448144294107404\\
0.239	0.0276763968735532\\
0.268	0.0130596080172154\\
0.291	0.00601741688420221\\
0.312	0.00403841484713841\\
0.34	0.00648307716432583\\
0.395	0.0120336435695698\\
0.451	0.0108720371309365\\
0.498	0.00539622563833353\\
0.551	0.000819835346323572\\
0.577	0.0010094437083259\\
0.633	0.00311944968763678\\
0.697	0.00488052105882586\\
0.749	0.00616319157580136\\
1.21	0.00162307722526034\\
1.466	0.000115104449494918\\
1.493	0.00098186657124133\\
1.59	0.00281768036598162\\
2	0.00292478658612483\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.265013155859602\\
0.0230000000000001	0.249798561238305\\
0.0459999999999998	0.228366007883165\\
0.073	0.197152857523101\\
0.14	0.10958100524087\\
0.181	0.0601091548783743\\
0.21	0.0311562554265237\\
0.234	0.013045319768815\\
0.258	0.000150933119253072\\
0.296	0.0161004347684592\\
0.325	0.0243418998131397\\
0.353	0.0275285291056009\\
0.395	0.0280179397229294\\
0.436	0.0241919560146653\\
0.564	0.0102268662424012\\
0.62	0.00523958694938909\\
0.657	0.000892731429321891\\
0.702	0.00589424722005427\\
0.741	0.00575137822570237\\
0.792	0.00144671146956687\\
0.814	0.000861100574768958\\
0.865	0.00377562946324206\\
0.958	0.00314527918937912\\
1.088	0.00274665163133525\\
1.706	0.00185028193153469\\
2	0.00205035791338304\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284840481564602\\
0.0219999999999998	0.268532034458506\\
0.0499999999999998	0.24110757216274\\
0.0939999999999999	0.191587953537061\\
0.145	0.134627776522617\\
0.189	0.0925780919157142\\
0.232	0.0573447312776123\\
0.295	0.00903285049467595\\
0.312	0.000250690867827696\\
0.337	0.0100944144365078\\
0.367	0.0170469764467382\\
0.396	0.0202808393893932\\
0.42	0.0184086442051647\\
0.453	0.0110883067718035\\
0.493	0.00302676687327308\\
0.527	0.000506855479458501\\
0.579	0.00306654847211574\\
0.735	0.00149147253792581\\
1.232	0.00497285786446966\\
1.439	0.00670273100380525\\
1.56	0.00803056985657991\\
1.716	0.0101379714636898\\
1.938	0.0142845547362751\\
1.993	0.0166513559817507\\
2	0.0173303563838747\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280663107561605\\
0.0179999999999998	0.264251159694022\\
0.0369999999999999	0.239784371163293\\
0.0609999999999999	0.201582164628922\\
0.129	0.0892080630507524\\
0.154	0.0560466116109155\\
0.173	0.0373356987828721\\
0.192	0.0243448487874329\\
0.216	0.0132738842509683\\
0.24	0.00634754041621921\\
0.259	0.00508822249861174\\
0.287	0.00842686050118679\\
0.36	0.0175865218140974\\
0.385	0.0172827776249322\\
0.415	0.0123620199114929\\
0.454	0.0065896055628123\\
0.479	0.00732537190959359\\
0.537	0.0111522399542148\\
0.654	0.0111260795152797\\
0.721	0.0116773158946155\\
0.827	0.0115858300753895\\
0.891	0.0108968089249371\\
1.091	0.0112532092014765\\
1.818	0.0117413020401704\\
2	0.0118389507299539\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285980514344114\\
0.02	0.267154049827305\\
0.0489999999999999	0.231667726913028\\
0.145	0.108775439878134\\
0.168	0.0890032739038213\\
0.19	0.0752664669288508\\
0.212	0.066353242530373\\
0.237	0.0606509797654002\\
0.262	0.0591925537491309\\
0.373	0.0596695006786585\\
0.421	0.0533896326714305\\
0.452	0.0449569212161407\\
0.546	0.0116175348316911\\
0.58	0.00046716156874016\\
0.612	0.00823703258054609\\
0.637	0.0100429822304284\\
0.681	0.00779864167225996\\
0.765	0.00411123612204145\\
0.874	0.00399500534070274\\
2	0.00207445974828779\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287253572596942\\
0.0179999999999998	0.270875730969352\\
0.0390000000000001	0.243986161810814\\
0.0720000000000001	0.193768946585825\\
0.14	0.0895997462859643\\
0.169	0.0530935418964384\\
0.194	0.0284183618597202\\
0.217	0.0112680097652111\\
0.238	0.000534623735541473\\
0.244	0.0014909083266943\\
0.262	0.00448456878940684\\
0.288	0.0037451735218208\\
0.362	0.000542867669671487\\
0.437	0.00436108029359694\\
0.474	0.0069376157002381\\
0.513	0.00479677453456118\\
0.602	0.000752306686009785\\
0.667	0.000262362396847848\\
0.99	0.000189543764752553\\
1.322	0.000362810440982742\\
1.835	0.000878159274952051\\
2	0.000826628500354865\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278669694690959\\
0.0150000000000001	0.262322836607131\\
0.032	0.235202449674249\\
0.0539999999999998	0.191595624989058\\
0.0859999999999999	0.118532780399406\\
0.137	0.000440841969328254\\
0.151	0.0263342527236508\\
0.169	0.0543278268193683\\
0.185	0.0719673203288544\\
0.199	0.0814256054810403\\
0.214	0.0865195315480114\\
0.233	0.0881759427319069\\
0.266	0.0863398549853782\\
0.299	0.0804856374895451\\
0.451	0.0430681046343948\\
0.555	0.00874285111934814\\
0.589	0.00292559171842655\\
0.621	0.0018128552755754\\
0.802	0.00499879629743782\\
1.171	0.00525066811433739\\
2	0.00530123135791705\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283017225918643\\
0.0310000000000001	0.262374180343106\\
0.0630000000000002	0.235276673144931\\
0.111	0.188457991943249\\
0.205	0.0949182027342932\\
0.229	0.0792586637339667\\
0.25	0.0705777871469615\\
0.271	0.0666208697840185\\
0.297	0.0664001502008102\\
0.434	0.0715853914751223\\
0.472	0.0670582334792207\\
0.515	0.0578892674369431\\
0.562	0.0438936823853768\\
0.661	0.0115373325528547\\
0.694	0.0070908490087529\\
0.728	0.00663440797514747\\
0.88	0.0101117562433721\\
1.31	0.0104015657238214\\
1.693	0.0107385284963648\\
2	0.0107183445973331\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27062974645236\\
0.016	0.252809541707138\\
0.0369999999999999	0.220331144654086\\
0.085	0.143775249701135\\
0.114	0.106203740653359\\
0.139	0.0803099197745021\\
0.162	0.0621055412288816\\
0.184	0.0499971873748151\\
0.207	0.0422363694613499\\
0.23	0.038779696282675\\
0.263	0.03897564747616\\
0.353	0.0400011469102117\\
0.392	0.0365587104545972\\
0.449	0.0308669295543775\\
0.554	0.0322406796498491\\
0.758	0.0316006666158302\\
0.833	0.0282001594650216\\
0.956	0.0233566757812733\\
1.172	0.0239629626093096\\
1.814	0.0237674836427262\\
2	0.0238271220058124\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282442382364104\\
0.0139999999999998	0.267347278011868\\
0.0289999999999999	0.242685943967026\\
0.0470000000000002	0.204400078758387\\
0.0750000000000002	0.133891319853909\\
0.126	0.000246410917234208\\
0.137	0.0255350223071242\\
0.16	0.0723568726351895\\
0.178	0.100508214206901\\
0.193	0.116617721802372\\
0.207	0.125384602764047\\
0.221	0.129275668064206\\
0.237	0.12921630359802\\
0.261	0.124281097018206\\
0.288	0.114710271401214\\
0.374	0.0760557219477898\\
0.405	0.0580662593131249\\
0.496	0.000904991034685665\\
0.521	0.0110353175552071\\
0.543	0.0159639374733027\\
0.565	0.0161837292232812\\
0.624	0.0103031253075039\\
0.677	0.00704164972159971\\
0.75	0.00822008562753274\\
0.906	0.00659381566049166\\
1.022	0.00240095585881983\\
1.08	0.00519077008232749\\
1.181	0.00530839734313115\\
2	0.00756791970970383\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27016231404514\\
0.0219999999999998	0.253225881500957\\
0.0539999999999998	0.221057257555118\\
0.134	0.139113860705822\\
0.163	0.115562033909018\\
0.186	0.101797290745143\\
0.211	0.0920981684021345\\
0.243	0.0841219756597882\\
0.278	0.0799553350300473\\
0.329	0.0736625443252783\\
0.383	0.0672159711592895\\
0.429	0.061303796168696\\
0.543	0.0411954925696758\\
0.591	0.0321588918690026\\
0.691	0.0209032817359187\\
0.731	0.0205881197916318\\
0.81	0.0210973694900352\\
0.996	0.0175435450988535\\
1.149	0.00901317089193121\\
1.908	0.0100975790207176\\
2	0.010095431044554\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285249898295507\\
0.0150000000000001	0.269429160445973\\
0.0339999999999998	0.240600799571641\\
0.0619999999999998	0.189255790999022\\
0.119	0.0829446376147893\\
0.144	0.0456708624701814\\
0.166	0.0201117048158355\\
0.184	0.00494769507812265\\
0.193	0.00047480544165257\\
0.211	0.00757014261475053\\
0.233	0.011492775078251\\
0.258	0.0115649750286924\\
0.295	0.00681089274426405\\
0.347	0.000520633970549689\\
0.458	0.0116255779340828\\
0.551	0.0111226535192182\\
0.724	0.0106794039704341\\
1.258	0.00889031936272833\\
2	0.0078673468574908\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267284775838474\\
0.02	0.248602853216704\\
0.0430000000000001	0.219705552839412\\
0.0699999999999998	0.178708793745361\\
0.139	0.069782142601321\\
0.164	0.0391004589253545\\
0.187	0.0172298290203154\\
0.206	0.00422032782207138\\
0.217	0.000485372359338765\\
0.235	0.00402658226840158\\
0.257	0.00367982209192119\\
0.3	0.00158007665360049\\
0.346	0.00477762626142919\\
0.397	0.00401893813681165\\
0.453	0.000309968549247142\\
0.476	0.000829592543242885\\
0.534	0.000786686506573542\\
1.203	0.000258848720434024\\
2	0.00041828654276177\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276164120984041\\
0.0209999999999999	0.259125670273485\\
0.0459999999999998	0.232045756024496\\
0.0739999999999998	0.195231043417042\\
0.112	0.137674554589759\\
0.179	0.0353491688338403\\
0.201	0.00989322636249312\\
0.213	0.000676349209478122\\
0.228	0.00933590611711566\\
0.242	0.012680953498442\\
0.259	0.0121328079466569\\
0.29	0.00596115302039868\\
0.317	0.000870485580627189\\
0.349	0.00616368837355896\\
0.378	0.00659435866180802\\
0.416	0.0029056855501004\\
0.44	0.00101299657133191\\
0.481	0.00561285896498154\\
0.521	0.00539067369349766\\
0.654	0.00390019839080802\\
1.088	0.00364172848079569\\
1.89	0.0027148093787317\\
2	0.00268865606210156\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279168636760344\\
0.0169999999999999	0.263621636186441\\
0.0339999999999998	0.240946212029135\\
0.056	0.203891481029207\\
0.154	0.0295423722704204\\
0.177	0.000156567072643998\\
0.212	0.030967306236914\\
0.232	0.0417341678976393\\
0.253	0.0482312883319129\\
0.272	0.0496433598201076\\
0.311	0.0465486209558397\\
0.392	0.0409739436705125\\
0.52	0.0395851000106151\\
0.557	0.0324464314938919\\
0.592	0.0211533927058931\\
0.652	0.000907784185071758\\
0.691	0.0114847888197529\\
0.724	0.0161110767983077\\
0.767	0.0175319319399581\\
0.957	0.0144262568571705\\
1.1	0.00662802912275406\\
1.171	5.9659751576735e-05\\
1.235	0.000860100758215854\\
1.288	0.00169787835556168\\
1.365	0.00436517360021993\\
2	0.0040161867632138\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275481890034318\\
0.024	0.258212132112601\\
0.0489999999999999	0.233839377529053\\
0.153	0.125449313995195\\
0.186	0.100372058696828\\
0.215	0.0832512604225553\\
0.239	0.0735210670108524\\
0.267	0.06706404376953\\
0.434	0.0369520244973107\\
0.542	0.0120049334082939\\
0.59	0.00534439660454566\\
0.624	0.00476709558560229\\
0.737	0.00608263523505848\\
0.883	0.0064922289862448\\
1.757	0.0041016985450586\\
1.833	0.00371524016913183\\
1.915	0.00517544277532433\\
2	0.00512431801859448\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289713442857815\\
0.0179999999999998	0.273031159130619\\
0.0369999999999999	0.248037519498845\\
0.0619999999999998	0.207443172723798\\
0.129	0.0937801206801603\\
0.151	0.0672926816338837\\
0.174	0.0463502471991957\\
0.2	0.0288122759911449\\
0.235	0.0100510981228235\\
0.256	0.00350098396428988\\
0.276	0.00153470782641918\\
0.307	0.00386184749882723\\
0.405	0.0113827909286868\\
0.457	0.0108056162426542\\
0.538	0.00901326499251143\\
0.916	0.00896040212784133\\
1.136	0.00877437059664121\\
2	0.00835824424432774\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26585903410631\\
0.0190000000000001	0.249315565169645\\
0.0390000000000001	0.22471436915278\\
0.0659999999999998	0.184127273741455\\
0.113	0.10433701111069\\
0.159	0.0288711282238316\\
0.179	0.000316899370635948\\
0.202	0.0281583235062768\\
0.221	0.0446296210229757\\
0.237	0.0534041331467394\\
0.251	0.056458286777056\\
0.267	0.0551633087574999\\
0.294	0.0479977532361495\\
0.351	0.0267633711133732\\
0.397	0.0122586020676532\\
0.436	0.00439305695011649\\
0.48	7.49335112275595e-05\\
0.529	0.000982015647899015\\
0.832	0.000286118756470888\\
1.761	0.000152548355535576\\
2	0.000997056358122084\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.266338219891659\\
0.0150000000000001	0.250771691550606\\
0.032	0.224379914478409\\
0.0539999999999998	0.181954861230236\\
0.119	0.0518015172148796\\
0.141	0.0182422092150749\\
0.157	0.000171115073277051\\
0.173	0.0125529872506007\\
0.188	0.0189408179429864\\
0.206	0.0216631648164873\\
0.233	0.0209889313643932\\
0.276	0.0155413434265936\\
0.374	0.000988281353558218\\
0.414	0.00331312130572048\\
1.185	0.00657106813290209\\
1.638	0.00664919460463276\\
2	0.00660798656831441\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285258614736531\\
0.0169999999999999	0.267504423185915\\
0.0369999999999999	0.238075464240004\\
0.0670000000000002	0.185267140464187\\
0.138	0.0574366236951125\\
0.163	0.0217849645896608\\
0.182	0.00051070231679029\\
0.188	0.00515957192425454\\
0.207	0.0194668889007032\\
0.223	0.026465454903505\\
0.239	0.0288899946452523\\
0.258	0.0270797432975511\\
0.287	0.0197220749016438\\
0.351	0.00166839993134493\\
0.363	0.000821256727462583\\
0.412	0.00836057749072028\\
0.449	0.0103763998049597\\
1.169	0.0117167725281688\\
1.891	0.0217469309079759\\
2	0.0218477374083181\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276457722909299\\
0.0150000000000001	0.259561431919408\\
0.032	0.231506178571358\\
0.0590000000000002	0.177504913006782\\
0.105	0.0860476839501638\\
0.127	0.0511890596222555\\
0.146	0.0283925078820491\\
0.163	0.0142690516011754\\
0.178	0.00714813367174383\\
0.196	0.00353814602122027\\
0.235	0.00114212784190704\\
0.264	0.00358812170516876\\
0.304	0.0118718219899092\\
0.35	0.02014307580904\\
0.389	0.0227381693275532\\
0.442	0.0219591542482838\\
0.549	0.0204893855647161\\
1.734	0.0218234119149501\\
2	0.0218080025680689\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.293630931041692\\
0.0150000000000001	0.278674298010087\\
0.0329999999999999	0.252470218964732\\
0.12	0.115429980373739\\
0.145	0.0872607385949524\\
0.168	0.0671528470578489\\
0.192	0.0517574459006576\\
0.216	0.0410982368555421\\
0.238	0.0355912992696368\\
0.26	0.0345724246720418\\
0.42	0.0397624220545656\\
0.455	0.0341673540222764\\
0.497	0.029560146041546\\
0.741	0.0140358658845887\\
0.85	0.0145012698295832\\
0.995	0.0129319198597559\\
1.071	0.0102711569515348\\
1.182	0.00300661841349692\\
1.269	0.00243559036060592\\
2	0.00764504410773714\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277422902621904\\
0.0190000000000001	0.257498072152831\\
0.044	0.222528324638352\\
0.0870000000000002	0.154129838268336\\
0.147	0.0587678932819036\\
0.175	0.0226223697875407\\
0.196	0.000235732342341866\\
0.21	0.0130967612944448\\
0.241	0.0387417840177648\\
0.265	0.0533049679107029\\
0.288	0.0624560115019102\\
0.311	0.0670475494669027\\
0.337	0.0680085396718582\\
0.374	0.0645374137727712\\
0.636	0.0326439016380768\\
0.77	0.0252562222129091\\
0.905	0.0113898248011184\\
1.176	0.00971019330056899\\
1.443	0.00921123202566099\\
2	0.00940191961175296\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285107816047746\\
0.0150000000000001	0.269159089155858\\
0.0339999999999998	0.240118731672009\\
0.0699999999999998	0.17470627387442\\
0.126	0.0755329098728685\\
0.155	0.0323230848372971\\
0.178	0.00473178038117483\\
0.184	0.00126981384821478\\
0.204	0.0176224331604886\\
0.225	0.0292734182815333\\
0.246	0.0361816269128949\\
0.267	0.0387506207373565\\
0.292	0.0371955475183312\\
0.322	0.0313518870080047\\
0.451	0.000125834657688451\\
0.486	0.00235652835064659\\
0.561	0.000922920433713781\\
0.64	0.00199830790135413\\
0.72	0.00180668715281129\\
0.899	0.000756728791983186\\
2	0.00084053525424288\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272069049418066\\
0.0219999999999998	0.254236945438751\\
0.048	0.226207836714804\\
0.0800000000000001	0.18535630730153\\
0.162	0.0776430736969087\\
0.194	0.0441867415507256\\
0.22	0.0225400995459499\\
0.242	0.00958080324794297\\
0.265	0.00106682169901973\\
0.273	0.000942292908852504\\
0.303	0.00557032107528865\\
0.343	0.00742522003308599\\
0.464	0.00959229726056687\\
0.529	0.0107928810886881\\
1.361	0.00967263956777042\\
2	0.0119969224913032\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282852908518362\\
0.0259999999999998	0.262520677803163\\
0.069	0.221427041700848\\
0.139	0.154634301035161\\
0.19	0.1125465996096\\
0.284	0.0417410433569478\\
0.32	0.0217729356014686\\
0.348	0.0105634597790103\\
0.378	0.00354032904517565\\
0.408	0.00031227580827542\\
0.451	0.00163881654192854\\
0.591	0.00249555149988989\\
0.748	0.00356605091153472\\
2	0.00401649313806463\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284929076572367\\
0.016	0.26708327158746\\
0.0339999999999998	0.238295449180976\\
0.0630000000000002	0.182669061926735\\
0.106	0.0916700125258112\\
0.146	9.8189079129174e-05\\
0.191	0.0878165399345443\\
0.211	0.115546310792769\\
0.229	0.133779692508215\\
0.244	0.143166176169375\\
0.258	0.147159493815227\\
0.274	0.147160529728414\\
0.297	0.142411897889644\\
0.322	0.133107363186267\\
0.358	0.114572304910189\\
0.434	0.0740421090087029\\
0.475	0.0575291314295474\\
0.517	0.0453620266600687\\
0.613	0.0231096154039698\\
0.665	0.0145661926094882\\
0.727	0.00830027891667839\\
0.787	0.00692716050319575\\
2	0.00752227498876445\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278917774520459\\
0.0219999999999998	0.26330914616074\\
0.0449999999999999	0.240873249174766\\
0.073	0.207461740296259\\
0.108	0.158861110218453\\
0.18	0.056810410899085\\
0.211	0.021284727636774\\
0.234	0.000235712150110867\\
0.282	0.0241540310195845\\
0.302	0.0269248452369628\\
0.327	0.0256717569734963\\
0.378	0.0182941695363419\\
0.453	0.00840547798448865\\
0.504	0.00624364884305839\\
0.848	0.00731517823141026\\
1.427	0.0111509181227589\\
1.618	0.0129416016551618\\
2	0.0135286186423391\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.289902441623475\\
0.0249999999999999	0.26769360861891\\
0.0569999999999999	0.232071995827455\\
0.15	0.122363361486325\\
0.176	0.100643743925185\\
0.202	0.0843778675682789\\
0.228	0.0730067591697976\\
0.252	0.0669141088459977\\
0.285	0.0635669712739224\\
0.343	0.0571386023862286\\
0.375	0.0496258326266892\\
0.477	0.0211442801184054\\
0.57	0.000461019911744742\\
0.623	0.0103128498391576\\
0.662	0.0130082029376122\\
0.714	0.01141524897271\\
0.812	0.00916674324009703\\
0.989	0.00840707931924456\\
1.245	0.00720414613753961\\
2	0.00694653506898391\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279452258178157\\
0.0219999999999998	0.259382093251541\\
0.0539999999999998	0.221985809535407\\
0.156	0.0994697811027119\\
0.192	0.0661064861860479\\
0.228	0.0382250606630361\\
0.254	0.0227387921042435\\
0.278	0.0132636885655253\\
0.305	0.00746611342797587\\
0.332	0.00588745619228881\\
0.373	0.00885533663570737\\
0.435	0.0125473179214142\\
0.503	0.011348469295656\\
0.697	0.00413755784040548\\
0.799	0.000840005080847916\\
0.923	0.00113051661473751\\
2	0.00184932623394118\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280830264162736\\
0.0190000000000001	0.262873416300349\\
0.0409999999999999	0.234393176288502\\
0.0699999999999998	0.189095285183509\\
0.137	0.0827722714494752\\
0.169	0.0404625308372699\\
0.193	0.0149209507221939\\
0.212	0.000515468373020411\\
0.218	0.00295129226771751\\
0.236	0.0100835201299234\\
0.255	0.0128253008314068\\
0.279	0.0118451036816616\\
0.312	0.00612351297295088\\
0.343	0.000922959526652445\\
0.39	0.00864167122316228\\
0.437	0.0120770568149262\\
0.484	0.0110150233938575\\
0.604	0.00797610133056503\\
0.805	0.00584385103012597\\
0.89	0.00420407041722237\\
1.089	0.00392995532613671\\
2	0.00406018280076559\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280054908864539\\
0.024	0.262860212677541\\
0.0529999999999999	0.23560906280885\\
0.0859999999999999	0.198937972568252\\
0.143	0.134360887558165\\
0.169	0.111129157914663\\
0.191	0.0968696318626794\\
0.213	0.0876184323318503\\
0.236	0.0824907671273909\\
0.266	0.0805421204894015\\
0.369	0.0770138910722147\\
0.397	0.0700015296871683\\
0.434	0.0559580290329027\\
0.483	0.0332302786986483\\
0.552	0.000195986957705063\\
0.565	0.00498887327357567\\
0.604	0.0176110150075091\\
0.635	0.023726800100639\\
0.661	0.0247651975167615\\
0.704	0.0213755128039592\\
0.848	0.00680154600963867\\
0.916	0.00545295678766777\\
1.079	0.00294274138624351\\
1.226	3.5940914849153e-05\\
1.385	0.000175730963423604\\
2	0.000282031324063681\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27804049059691\\
0.0270000000000001	0.262180099654637\\
0.0539999999999998	0.240502290554432\\
0.0870000000000002	0.207958434988456\\
0.174	0.120273422023299\\
0.201	0.101403187446629\\
0.223	0.090836175923422\\
0.245	0.08498267793142\\
0.268	0.0833404614019968\\
0.306	0.0860358370217904\\
0.346	0.0875472127420283\\
0.375	0.0844595222614362\\
0.405	0.0770239290311299\\
0.44	0.0637054186443433\\
0.488	0.0408144679000215\\
0.537	0.018531744917869\\
0.576	0.00550212520910254\\
0.601	0.000326442496033863\\
0.633	0.00397586833400743\\
0.681	0.00482846638439316\\
0.872	0.00132503732643308\\
0.907	0.00107298778545761\\
1.059	0.00969040409006627\\
1.155	0.0101434823834996\\
1.523	0.00982161556992178\\
2	0.00981877530461794\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271607370950601\\
0.0190000000000001	0.254508675927021\\
0.0419999999999998	0.226474163238081\\
0.0880000000000001	0.161620630265675\\
0.203	0.000721543164706961\\
0.234	0.0413461655757592\\
0.256	0.0638181869680778\\
0.276	0.078530621285398\\
0.294	0.086966283060125\\
0.309	0.0893996184841956\\
0.326	0.0873936413397485\\
0.347	0.0804901194676457\\
0.375	0.0662358407323516\\
0.456	0.0231704772562202\\
0.495	0.0079501351634903\\
0.523	0.00019774285649099\\
0.574	0.0106747804529164\\
0.613	0.0150221264945452\\
0.663	0.0156743291838866\\
0.956	0.00839452449183797\\
1.043	0.00457919563453402\\
1.221	0.00496852079092625\\
1.526	0.00399073729007782\\
1.82	0.0016689750204173\\
2	0.000834148466898554\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267609997981113\\
0.02	0.250171732989724\\
0.0459999999999998	0.219876363790938\\
0.142	0.10230231144831\\
0.166	0.0824460043497561\\
0.189	0.069005276869587\\
0.217	0.0576721521711181\\
0.25	0.0488547665873504\\
0.343	0.0274257761845682\\
0.392	0.0150268052754758\\
0.472	8.45536584019868e-05\\
0.572	0.00235950849633459\\
0.729	0.000249675445976649\\
2	0.000344334422131443\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281420856483198\\
0.0289999999999999	0.262935556198368\\
0.0550000000000002	0.240821740211711\\
0.0910000000000002	0.203893629590542\\
0.193	0.0974097983249975\\
0.227	0.0684125353955749\\
0.272	0.0358857047114158\\
0.298	0.0219596885500231\\
0.325	0.0122951060219019\\
0.357	0.00518767764339101\\
0.384	0.00340196118186942\\
0.527	0.00258670533889438\\
0.566	0.00117147720356714\\
0.609	0.00252772663143208\\
0.705	0.00224620311801216\\
0.779	0.00499814503924556\\
1.544	0.00903543123159434\\
1.733	0.0111649299994445\\
1.955	0.011650324901209\\
2	0.0116495945214172\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281848386161833\\
0.0329999999999999	0.25834237842958\\
0.0710000000000002	0.225030661737603\\
0.0960000000000001	0.197946007244749\\
0.193	0.0838828047154392\\
0.219	0.0623281150755042\\
0.241	0.0496235290768983\\
0.265	0.040833061819296\\
0.298	0.0338111871531814\\
0.338	0.0292826657879801\\
0.425	0.0208105151959326\\
0.575	0.000454879129270225\\
0.616	0.00127544382517897\\
0.722	0.000923329805837092\\
0.994	0.000968901395334676\\
1.768	0.00371434523493219\\
1.96	0.00458836304011445\\
2	0.00463656467920748\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27710712146835\\
0.0339999999999998	0.258712729518563\\
0.073	0.231522902162425\\
0.128	0.188363712781929\\
0.214	0.120067390540253\\
0.277	0.0771938602551514\\
0.32	0.0527196377981012\\
0.361	0.0341698878515984\\
0.397	0.0221809985945285\\
0.432	0.014808452244075\\
0.465	0.0120934935911299\\
0.538	0.0124744385905156\\
0.638	0.0103404457640197\\
0.739	0.00760073100903735\\
0.841	0.00450315011938995\\
0.937	0.0011195210742514\\
1.005	0.00118248094974227\\
1.258	0.000220464554840039\\
1.545	0.00128440427992693\\
1.776	0.00356161200721639\\
1.996	0.00544053940886835\\
2	0.00544930858239745\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272251623427741\\
0.0169999999999999	0.254137408729629\\
0.04	0.220674914730943\\
0.0840000000000001	0.147356146468429\\
0.118	0.0947680955346795\\
0.141	0.0662812931359653\\
0.16	0.0494170253732258\\
0.178	0.0390272457206007\\
0.193	0.0351477297726217\\
0.21	0.0356312058342385\\
0.236	0.0411376849226142\\
0.271	0.0530519808364356\\
0.319	0.0690431312380286\\
0.347	0.0737940093875258\\
0.376	0.0745240099708497\\
0.417	0.0709731725037011\\
0.457	0.0635582559583803\\
0.533	0.0439191349175774\\
0.639	0.019848024051377\\
0.737	0.00649412862657472\\
0.819	0.000100853444126692\\
0.875	0.00183576281249564\\
1.497	0.00229955686553662\\
2	0.00257913415226829\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291608461515587\\
0.02	0.273538102986314\\
0.0470000000000002	0.241071452768654\\
0.101	0.167370715011077\\
0.15	0.104194876361106\\
0.176	0.0769295229956093\\
0.196	0.0617630469145181\\
0.215	0.0525018258941992\\
0.235	0.0472706444005642\\
0.257	0.0458134752855446\\
0.284	0.0483884186750339\\
0.323	0.0568501137047237\\
0.372	0.0668313650449783\\
0.4	0.0684446493962874\\
0.436	0.0657261540340177\\
0.475	0.0584980640152502\\
0.52	0.0460632277357513\\
0.67	1.47047320058213e-05\\
0.706	0.0053925756350397\\
0.746	0.00721696157102869\\
2	0.00103899080441527\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271800530424608\\
0.0249999999999999	0.254365083670985\\
0.0510000000000002	0.230077794944358\\
0.0920000000000001	0.184625738612125\\
0.141	0.132453988596299\\
0.174	0.103244688470599\\
0.205	0.080984519750237\\
0.234	0.0651419059996785\\
0.264	0.0534763993547864\\
0.302	0.0434072135692487\\
0.351	0.035132318074941\\
0.519	0.0138722728982361\\
0.571	0.0154237113720113\\
0.652	0.0170255226414739\\
0.705	0.0134706764372012\\
0.782	0.00447968566945001\\
0.829	0.000346890228327457\\
0.88	0.00168372934496874\\
1.052	0.000361672875174968\\
1.9	0.00113353532012939\\
2	0.00130793618188907\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278993060220116\\
0.0190000000000001	0.261656720236227\\
0.0430000000000001	0.232012465998441\\
0.126	0.123202875312222\\
0.148	0.104012922232069\\
0.168	0.0916028848732053\\
0.189	0.0839086326735043\\
0.245	0.0694277985658789\\
0.296	0.0558899624358786\\
0.367	0.0347778494821753\\
0.425	0.0211327560981696\\
0.465	0.01547580776049\\
0.497	0.0153727530192289\\
0.633	0.0199929482064638\\
0.884	0.0146485399126481\\
0.984	0.0102107793238271\\
1.1	0.0101139641769508\\
2	0.0102029509605375\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277164579906372\\
0.028	0.259094181211872\\
0.0649999999999999	0.228713873836492\\
0.191	0.122144638698893\\
0.227	0.0956293044494001\\
0.259	0.0772458345169005\\
0.291	0.0637791651688975\\
0.325	0.0537405454322268\\
0.355	0.0493177617386094\\
0.396	0.0480045099049469\\
0.457	0.0454249758944338\\
0.491	0.0402790421380388\\
0.528	0.0297579613176335\\
0.606	0.00706827022982059\\
0.64	0.000425704476688438\\
0.676	0.00476201032324619\\
0.718	0.00524710999593347\\
0.87	0.00358132726330584\\
2	0.00358861740820426\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27692298966487\\
0.0249999999999999	0.259548067409907\\
0.052	0.235004326826763\\
0.0819999999999999	0.201574695804456\\
0.211	0.0498057996298442\\
0.234	0.0314417171691401\\
0.256	0.0193126377674013\\
0.28	0.0109761770807406\\
0.304	0.0068447319730609\\
0.329	0.006924555519638\\
0.371	0.0118774085305704\\
0.507	0.0312602697854256\\
0.556	0.0320631323368188\\
0.645	0.0281648968018682\\
0.689	0.0224084276023104\\
0.813	0.00295803467172995\\
0.866	0.00513676335754232\\
0.945	0.00738275167492564\\
1.197	0.00645336757149506\\
1.82	0.0064427504246769\\
2	0.00646753087124363\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264894300934409\\
0.0190000000000001	0.247423624033868\\
0.04	0.220614545901612\\
0.0699999999999998	0.174812999262588\\
0.149	0.0509112691869293\\
0.172	0.0239790695077513\\
0.193	0.00567055887164525\\
0.202	0.000532432790962822\\
0.223	0.011483616096732\\
0.24	0.0157630963133295\\
0.26	0.0161452632822838\\
0.299	0.0115884353963045\\
0.374	0.00230826052578204\\
0.413	0.00141125536430131\\
0.522	0.00249538536121907\\
0.677	0.000811976133903602\\
1.264	0.000749031305512737\\
2	0.000792439071156004\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285371667951055\\
0.02	0.267820498247805\\
0.0430000000000001	0.240286698981118\\
0.077	0.192169900343401\\
0.143	0.0977439614746869\\
0.169	0.0684518590488552\\
0.195	0.0455187807048523\\
0.228	0.0222283731466071\\
0.261	0.00378512203781467\\
0.27	0.000649752183933483\\
0.31	0.0177498030115202\\
0.339	0.0256499230503002\\
0.368	0.0292024205160994\\
0.409	0.0295742609237575\\
0.468	0.0254741820389062\\
0.539	0.022071407901934\\
0.634	0.0181070957980731\\
0.678	0.0126486882487873\\
0.756	0.00212449616530197\\
0.81	5.50901006759474e-05\\
0.997	2.94746646329891e-05\\
2	0.000840545739948961\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27356101657165\\
0.0190000000000001	0.256431579603772\\
0.04	0.230000730989549\\
0.0680000000000001	0.18739838135727\\
0.172	0.0221772180457993\\
0.192	0.000783785203038789\\
0.196	0.0028259399410655\\
0.216	0.0177296654782264\\
0.233	0.0252093375073108\\
0.252	0.0285281831470154\\
0.276	0.028188653195286\\
0.311	0.0228742389953465\\
0.433	0.000718179249375783\\
0.483	0.00549175268152835\\
0.541	0.00660040272795426\\
0.688	0.00655295614745377\\
2	0.00759950709431667\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.268033778346248\\
0.0209999999999999	0.249209935958338\\
0.0459999999999998	0.219253264543235\\
0.122	0.12385003736729\\
0.147	0.100435251261179\\
0.171	0.0838804487766494\\
0.197	0.0710690145344346\\
0.222	0.0636233470246284\\
0.25	0.0598194132549725\\
0.283	0.059786686545281\\
0.343	0.0599959549130684\\
0.375	0.0560803434438615\\
0.401	0.0486703605951542\\
0.437	0.0334830294312924\\
0.512	3.18195877513361e-05\\
0.547	0.0087661870338942\\
0.579	0.0121599264138412\\
0.618	0.0116794594072007\\
0.774	0.00666297011345263\\
1.013	0.00675511353140834\\
2	0.00677463071611895\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272861544537063\\
0.0190000000000001	0.256488281403633\\
0.0409999999999999	0.23011630772598\\
0.0710000000000002	0.186691163076716\\
0.133	0.0953731500001362\\
0.162	0.0604349413700258\\
0.186	0.0377523205444921\\
0.209	0.0217443660850281\\
0.231	0.0114671631790628\\
0.254	0.00544641598040529\\
0.281	0.00289949856858707\\
0.317	0.00414376892219748\\
0.393	0.00691951937458057\\
0.438	0.00383462463160145\\
0.489	0.000503996739011914\\
0.548	0.00195111723726926\\
0.714	0.00564802402626974\\
2	0.00553289726925144\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.298472007541627\\
0.012	0.283871874469106\\
0.0249999999999999	0.258193999177501\\
0.0409999999999999	0.21635550686976\\
0.0979999999999999	0.0573729424310394\\
0.111	0.035162653828094\\
0.121	0.0253195079316666\\
0.131	0.0217509774537206\\
0.144	0.0229236455339175\\
0.203	0.0350908236691319\\
0.26	0.0436809816093415\\
0.297	0.0428864966625375\\
0.358	0.0420606761147733\\
0.439	0.0395786652220917\\
0.494	0.0360003875168942\\
0.539	0.0294808637882698\\
0.636	0.00843045657666464\\
0.665	0.00750964502952156\\
0.918	0.00779633000194435\\
2	0.00674393487982039\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271154530166075\\
0.0139999999999998	0.25765073894512\\
0.0289999999999999	0.235119060640292\\
0.048	0.198226522141976\\
0.0720000000000001	0.141939501046628\\
0.125	0.0134808822149797\\
0.132	0.000552547659174341\\
0.141	0.0137968740289072\\
0.155	0.0302452463016141\\
0.168	0.0388710962682119\\
0.182	0.0427311415385057\\
0.198	0.0423431157013812\\
0.35	0.0216056853037205\\
0.394	0.0191247118054316\\
0.457	0.0123743326936312\\
0.495	0.00539419274843267\\
0.555	0.000900162893929135\\
0.604	0.00528910138075389\\
0.652	0.00363935459688758\\
0.726	0.00144356554521252\\
0.812	0.00193925419617091\\
1.457	0.00208957690772094\\
2	0.00116283706275144\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.282028514230466\\
0.0150000000000001	0.26522130474057\\
0.032	0.236961536017941\\
0.0579999999999998	0.184043724359128\\
0.128	0.0379069086788371\\
0.146	0.0110357108236352\\
0.157	0.000389299391057918\\
0.169	0.00762270869279735\\
0.183	0.0107265619765973\\
0.204	0.0101973552487635\\
0.231	0.0059808616259085\\
0.254	0.00175646455317491\\
0.286	0.0112067446085442\\
0.322	0.0174613617203936\\
0.351	0.0184152638107462\\
0.458	0.0168238268158158\\
0.75	0.0116179866378849\\
0.823	0.0106806095184995\\
1.147	0.00999342828971361\\
1.304	0.00897260076312456\\
1.813	0.00958967200608152\\
2	0.0095203950847047\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275303842293244\\
0.0139999999999998	0.260620606310852\\
0.0289999999999999	0.236564143400642\\
0.048	0.197296144928745\\
0.073	0.135456888310052\\
0.123	0.000372326167088932\\
0.141	0.0399216044620436\\
0.153	0.0581054274817356\\
0.163	0.0663298418471379\\
0.172	0.0684637533620998\\
0.183	0.066266679708606\\
0.199	0.057665013479232\\
0.222	0.0457839251825591\\
0.262	0.0275419745620966\\
0.306	0.00794810962210102\\
0.332	0.000507446880996465\\
0.386	0.0148562608860039\\
0.409	0.0148784938468181\\
0.518	0.00886221153786648\\
0.61	0.00952885781953849\\
0.766	0.0101765635675322\\
0.997	0.00994704562316828\\
1.161	0.00987696306407981\\
2	0.006586606807085\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27337356412768\\
0.0129999999999999	0.260259612854013\\
0.0270000000000001	0.237404825994765\\
0.0449999999999999	0.199160651304056\\
0.0760000000000001	0.122264186840741\\
0.105	0.0540126722684282\\
0.123	0.0214831126187027\\
0.137	0.00411748956437918\\
0.143	0.000844483132088847\\
0.158	0.00868982271631458\\
0.186	0.0222164490242664\\
0.204	0.0355493171111374\\
0.258	0.0810455875036356\\
0.279	0.0923315970231755\\
0.293	0.0954007935033832\\
0.309	0.0937750459579418\\
0.367	0.0806166949017477\\
0.48	0.0409193962466468\\
0.512	0.0357377988560046\\
0.548	0.0285893878864747\\
0.605	0.0172828458267373\\
0.631	0.0159286162419265\\
0.804	0.0186631265563331\\
0.899	0.0171621254155401\\
0.941	0.0156785326778728\\
1	0.00780645882933362\\
1.037	0.00185834124734852\\
1.073	0.00931958487522788\\
1.116	0.0139667132351224\\
1.15	0.0135698686165706\\
1.228	0.0112152668233896\\
1.338	0.00942509296386795\\
1.39	0.00603815116798945\\
1.463	0.000768737868024338\\
1.527	0.00227082804921785\\
1.703	0.000957511218033336\\
2	0.00105207433206811\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272452719702692\\
0.0139999999999998	0.258308251099409\\
0.0299999999999998	0.234115830303465\\
0.052	0.19255655763892\\
0.0859999999999999	0.117909528015214\\
0.118	0.0512541153552672\\
0.137	0.020418523033165\\
0.151	0.00473336298340854\\
0.159	0.00055028790924494\\
0.17	0.00347966533412913\\
0.182	0.00188119151007893\\
0.19	0.00108599018542854\\
0.229	0.0202914867021451\\
0.286	0.0497306612827106\\
0.312	0.0580628412721769\\
0.335	0.0611332056244209\\
0.376	0.0611044087643364\\
0.414	0.0582122845063817\\
0.451	0.0517970030429273\\
0.517	0.036200582307254\\
0.557	0.0236787090042072\\
0.588	0.0149398299538639\\
0.618	0.0113356224260435\\
0.682	0.00793097060788561\\
0.775	0.0124169856341232\\
0.901	0.0124587583866553\\
1.433	0.0118509065170458\\
1.9	0.0119628720940907\\
2	0.0117850765878114\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27180179184957\\
0.0129999999999999	0.257820297703728\\
0.0270000000000001	0.234185206546374\\
0.0459999999999998	0.193054547628935\\
0.077	0.115082435915232\\
0.116	0.0193320771872312\\
0.125	0.000520333559520747\\
0.154	0.0393767977623445\\
0.163	0.0418621798335823\\
0.173	0.0398485004444833\\
0.188	0.0311953191974781\\
0.209	0.0194178096163684\\
0.247	0.00577763379094298\\
0.27	0.00156849526531211\\
0.3	0.000523044277199958\\
0.322	0.00360025536822306\\
0.382	0.0167185884763863\\
0.431	0.0156429539856444\\
0.594	0.0106484430206981\\
0.808	0.00877963320120312\\
1.044	0.00371340278472232\\
1.261	0.00244240405613061\\
1.943	0.00184658054214948\\
2	0.00160569988282555\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276254296803839\\
0.0129999999999999	0.261243461662997\\
0.0270000000000001	0.235840400424697\\
0.0459999999999998	0.191367711391979\\
0.122	0.00362368677491443\\
0.124	0.000126356563346253\\
0.141	0.0228744961599245\\
0.152	0.0303009110679886\\
0.164	0.0328194020898733\\
0.182	0.0311910477654731\\
0.203	0.0301701647256118\\
0.233	0.0299738198276209\\
0.284	0.0244001780177721\\
0.332	0.0228518864745051\\
0.371	0.0208448758491113\\
0.408	0.0180729393811045\\
0.481	0.00806403440043724\\
0.519	0.00556202638935677\\
0.834	0.00793147942313199\\
1.01	0.00762356921147278\\
1.448	0.00929957194376074\\
1.603	0.00842796670072143\\
2	0.00819377674190669\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279638972144935\\
0.0179999999999998	0.262018337934076\\
0.0350000000000001	0.237713414626656\\
0.056	0.199187649951006\\
0.0859999999999999	0.134606220457332\\
0.142	0.0117072354354972\\
0.149	0.000473620450119672\\
0.166	0.0244082106781591\\
0.179	0.0361075349271327\\
0.192	0.0418290628241729\\
0.206	0.0430979099943998\\
0.228	0.0399622412750977\\
0.258	0.0320134808669428\\
0.311	0.015141335520394\\
0.354	0.00332013413151167\\
0.367	0.000859949240407332\\
0.397	0.00768403499851988\\
0.437	0.0168673864559343\\
0.464	0.0222930722709789\\
0.487	0.0222411976537185\\
0.56	0.0192054924800709\\
0.735	0.0149790883261849\\
0.816	0.0101003794379424\\
1.34	0.0127017438507369\\
2	0.0141000921422201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286748888174936\\
0.0209999999999999	0.269832072108934\\
0.0470000000000002	0.241889908787473\\
0.081	0.198673334951926\\
0.142	0.12096240196133\\
0.186	0.0710469261890752\\
0.214	0.0454146066002208\\
0.237	0.0297907681478056\\
0.261	0.0186202341345294\\
0.289	0.0104215381602075\\
0.327	0.00392292121911542\\
0.368	0.00110435355417726\\
0.421	0.000980301510530524\\
0.494	0.00260576168489024\\
0.715	0.00179279356194995\\
1.512	0.00237642966836926\\
1.765	0.00271409128199185\\
2	0.0024740943264252\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.24302822951456\\
0.0249999999999999	0.227139581733768\\
0.0790000000000002	0.189597964472052\\
0.104	0.178248656884426\\
0.13	0.170930509278579\\
0.158	0.167471520442506\\
0.193	0.167689175296029\\
0.3	0.170137016945556\\
0.344	0.166235987907187\\
0.381	0.15911724295055\\
0.403	0.151039698189343\\
0.424	0.138594030966024\\
0.445	0.121251932889799\\
0.472	0.0929083405748536\\
0.524	0.0369768704491276\\
0.546	0.0200371941776925\\
0.568	0.00833371820026674\\
0.59	0.00110564057922824\\
0.6	0.000798109944772474\\
0.629	0.00302022939914393\\
0.693	0.00694164752004367\\
0.755	0.0166317605691777\\
0.818	0.0251363091349428\\
0.867	0.0272954302790964\\
1.083	0.02520332048275\\
1.152	0.0217939221651728\\
1.258	0.0121887988737166\\
1.367	0.00145302572973405\\
1.424	0.000204085023479461\\
2	0.00117740901079966\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286773136017688\\
0.0190000000000001	0.27018790973876\\
0.0409999999999999	0.243476800765735\\
0.0680000000000001	0.203690196123669\\
0.108	0.136715134788891\\
0.149	0.0697426985502547\\
0.175	0.0351829921281244\\
0.199	0.00981557385365495\\
0.211	0.00053944002254136\\
0.234	0.0163579897850838\\
0.257	0.0275176168711342\\
0.274	0.0313755226806589\\
0.297	0.031793573946969\\
0.336	0.0277203912720463\\
0.383	0.0183017528021958\\
0.451	0.0049329495644459\\
0.501	1.61805616052391e-05\\
0.599	0.00277530699548834\\
0.918	0.000406671191788277\\
1.464	0.00049657765001232\\
2	0.000156897830953628\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.29007334456076\\
0.0179999999999998	0.274047858552764\\
0.0390000000000001	0.248063487575657\\
0.069	0.203602132257622\\
0.145	0.0871961683476092\\
0.171	0.0565172480897891\\
0.194	0.0356953889748586\\
0.215	0.0217452668810973\\
0.232	0.0152568223169518\\
0.252	0.0125437974738705\\
0.283	0.0132708616685693\\
0.417	0.0189291847889388\\
0.744	0.0106198485279991\\
1.149	0.0102896948709743\\
2	0.00903725893672513\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279983274166258\\
0.0190000000000001	0.262975419373864\\
0.0430000000000001	0.233654177800594\\
0.0899999999999999	0.167823458026084\\
0.131	0.113806927292204\\
0.16	0.0818666634971468\\
0.184	0.0614921885908593\\
0.209	0.0458194096541207\\
0.232	0.0361479397783668\\
0.255	0.0310440178745082\\
0.284	0.0290254981201556\\
0.366	0.0303757935073237\\
0.451	0.027794609074705\\
0.649	0.0170057916451265\\
0.932	0.0172549681375589\\
1.086	0.0149870373753962\\
1.283	0.0127429209700889\\
2	0.0127971444036525\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287114057769849\\
0.0169999999999999	0.271315225002084\\
0.0339999999999998	0.248021138935887\\
0.0550000000000002	0.211090421302897\\
0.0899999999999999	0.139549470814499\\
0.149	0.019471247145654\\
0.16	0.000173892866841108\\
0.183	0.0357608730023253\\
0.204	0.060852399462886\\
0.222	0.0763663370685159\\
0.238	0.0844646557999553\\
0.255	0.0881736826240771\\
0.277	0.0883303745669495\\
0.307	0.083974953457886\\
0.347	0.0736311502582292\\
0.392	0.0582648300841146\\
0.439	0.0376533032678661\\
0.501	0.0104591991336922\\
0.53	0.00182731327703767\\
0.542	0.000744361686284556\\
0.572	0.00447419063952337\\
0.602	0.00389552401783444\\
0.675	0.000909711994009132\\
0.73	0.000732549722753717\\
0.897	0.00014943412478452\\
1.071	5.97648235354242e-05\\
2	0.000387850138829471\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26329204488114\\
0.0230000000000001	0.245684860475281\\
0.0529999999999999	0.215773500445798\\
0.161	0.102000406020495\\
0.191	0.0789925877224293\\
0.218	0.0634536381033506\\
0.243	0.0535488161651934\\
0.263	0.0503730025917961\\
0.299	0.0497491998573252\\
0.417	0.051039396258401\\
0.447	0.0479158514896079\\
0.477	0.0403482306876075\\
0.534	0.0197365032103614\\
0.571	0.00911922104191687\\
0.614	0.000801710215279972\\
0.657	0.00842987643508719\\
0.687	0.00957804997573408\\
0.969	0.00531408101370578\\
2	0.00523803020104152\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287556656983575\\
0.0169999999999999	0.273160330401076\\
0.0339999999999998	0.251714302143925\\
0.0550000000000002	0.217851401603719\\
0.089	0.154090088601468\\
0.14	0.0582444458588918\\
0.167	0.0175653698150553\\
0.181	0.000757206405800126\\
0.206	0.0285565022917433\\
0.226	0.0451173754958014\\
0.241	0.0524062664735245\\
0.257	0.0551557662850484\\
0.278	0.0539067557470578\\
0.314	0.0471547854396674\\
0.369	0.0320634238596522\\
0.422	0.0186899141388048\\
0.471	0.00677686136905731\\
0.499	0.00100425079610966\\
0.543	0.0107905525065068\\
0.581	0.0152260978155847\\
0.627	0.0164413241085355\\
0.713	0.0130919431058878\\
0.772	0.0129065454683555\\
0.903	0.0133487067398201\\
1.295	0.0138589451041029\\
1.774	0.0135934010236332\\
2	0.0135236949015125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283912627976553\\
0.0190000000000001	0.27004384275379\\
0.04	0.248088423081536\\
0.0649999999999999	0.21520887776936\\
0.0979999999999999	0.164324900129145\\
0.173	0.0450833862890074\\
0.196	0.0175773355397375\\
0.216	5.57517935599883e-05\\
0.233	0.0102628449208253\\
0.247	0.014017942504291\\
0.264	0.0139678410260733\\
0.293	0.00894880107758933\\
0.329	0.00183075095822005\\
0.391	0.0203749700158316\\
0.425	0.0256611418292274\\
0.459	0.0269278179858503\\
0.818	0.023147744752027\\
1.15	0.021193248674173\\
1.694	0.0191809404558896\\
1.973	0.0189230752032454\\
2	0.0189238706767103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274584349156378\\
0.02	0.257097035341624\\
0.04	0.232603967937083\\
0.0630000000000002	0.196951822772831\\
0.1	0.13032532190768\\
0.145	0.0504734425793507\\
0.167	0.0201850003286901\\
0.186	0.000560288673863596\\
0.192	0.00386749303223066\\
0.205	0.00989332628935546\\
0.22	0.0118573709528693\\
0.246	0.00997198489486451\\
0.271	0.00461674617590413\\
0.289	0.00130198229267631\\
0.359	0.0238398271074844\\
0.392	0.0296958849964759\\
0.426	0.0314656571031744\\
0.482	0.0297827332472789\\
0.53	0.0254596117596164\\
0.587	0.0222664995990645\\
0.736	0.0131382066208618\\
0.942	0.00104237157859588\\
1.01	0.000586977492856633\\
1.29	0.000146223534504664\\
1.969	0.000677170026380569\\
2	0.000677388916860089\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277760645638905\\
0.028	0.256434053194017\\
0.052	0.232656220853244\\
0.0750000000000002	0.20367628636033\\
0.1	0.164807515357833\\
0.186	0.0241331413888743\\
0.207	0.000635588841260137\\
0.212	0.0037195183807972\\
0.225	0.0114972968139755\\
0.237	0.0138305297135375\\
0.252	0.0119683052838631\\
0.292	0.000995317638870841\\
0.297	0.000933016901194073\\
0.386	0.0348804113194938\\
0.412	0.0381250806375708\\
0.444	0.0376200578472754\\
0.484	0.033121289654396\\
0.555	0.0192922461637512\\
0.599	0.0125536733471163\\
0.661	0.00789274109949689\\
0.713	0.00853273272624255\\
0.793	0.00891454562136618\\
0.983	0.00630330302645055\\
1.135	0.00391835962638964\\
1.239	0.000938056167548051\\
1.33	0.000927574990156721\\
2	0.000863074959804866\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270030963910463\\
0.024	0.254841573259039\\
0.0499999999999998	0.23227183429755\\
0.0819999999999999	0.19865738274865\\
0.122	0.149945126453666\\
0.221	0.0274033487741581\\
0.249	0.000509944705934462\\
0.255	0.00440128075536306\\
0.277	0.0191281570426822\\
0.299	0.0286575076426971\\
0.321	0.0335694520166592\\
0.343	0.0342004620946748\\
0.369	0.0303832469434679\\
0.426	0.0162881862922144\\
0.487	0.000835789246782515\\
0.519	0.00651812713445432\\
0.548	0.00716234239078428\\
0.612	0.00278761907056824\\
0.653	0.000428470120573454\\
0.716	0.000534586558409877\\
0.873	8.39666245160409e-05\\
2	4.08876322204321e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279404200437571\\
0.0209999999999999	0.260911368209801\\
0.0419999999999998	0.235319325237689\\
0.069	0.194921925397048\\
0.154	0.0617763542578764\\
0.175	0.0391834161978495\\
0.196	0.0230011663268948\\
0.217	0.0120127306573061\\
0.238	0.00614729360504818\\
0.269	0.00230167960119365\\
0.309	0.00207954237141417\\
0.379	0.001038768994027\\
0.432	0.000894615046542313\\
0.559	0.000664476648191581\\
0.968	0.000613692957670331\\
1.367	0.000621575698057875\\
2	0.00154922116824441\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279490814026357\\
0.0169999999999999	0.264103655001728\\
0.0329999999999999	0.242450743291259\\
0.052	0.208780484250649\\
0.0760000000000001	0.156932803110214\\
0.14	0.0142250626877689\\
0.148	7.30325877715821e-05\\
0.17	0.0315615885203488\\
0.185	0.0455062699170954\\
0.199	0.0525805794169001\\
0.213	0.0549621368282205\\
0.23	0.0532920803520294\\
0.256	0.0460266897058506\\
0.284	0.033525536575135\\
0.352	0.00109817672028489\\
0.378	0.00884857870623001\\
0.408	0.0130650082426094\\
0.437	0.0131284265824037\\
0.584	0.00664946823178125\\
0.787	0.00901309835379616\\
1.615	0.00743762160371642\\
2	0.00748393774565015\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267296294082976\\
0.0219999999999998	0.245103818647715\\
0.0489999999999999	0.209607848544238\\
0.093	0.143752211110111\\
0.169	0.0300677106769207\\
0.193	0.000560367513296356\\
0.219	0.0277192582368224\\
0.245	0.048981664616234\\
0.269	0.0635038873853659\\
0.293	0.0728724550625128\\
0.311	0.0758681991448364\\
0.332	0.0742131419347944\\
0.37	0.0669084641996402\\
0.416	0.0522368880696051\\
0.462	0.0334264408944311\\
0.51	0.0150302943461575\\
0.541	0.00734035701930269\\
0.568	0.0049732026358229\\
0.607	0.00649187283300412\\
0.678	0.00873891549195482\\
0.852	0.0061536080608402\\
0.949	0.00174721671040023\\
1.002	0.00427328928503679\\
1.137	0.00394631101505238\\
1.439	0.0039439438098321\\
2	0.00395528691448721\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285278422950067\\
0.0230000000000001	0.268322113104202\\
0.044	0.24694962484679\\
0.0680000000000001	0.216279873673725\\
0.159	0.0921157165843511\\
0.181	0.0726889791909913\\
0.203	0.0585977285488886\\
0.22	0.0523702175888334\\
0.25	0.0475249944789971\\
0.3	0.0428007514805051\\
0.518	0.0282706424184047\\
0.573	0.0251921486482463\\
0.681	0.0239203407422721\\
0.756	0.0213896200222536\\
0.883	0.0147243826511456\\
0.977	0.014850287791305\\
1.782	0.0162522820392303\\
1.861	0.0172370211745072\\
2	0.016082288868597\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275504006316323\\
0.0169999999999999	0.259468658301324\\
0.0339999999999998	0.236296086298273\\
0.0539999999999998	0.201198696936028\\
0.089	0.129404942219579\\
0.124	0.0607712970403025\\
0.144	0.0296871278844297\\
0.161	0.0101798862777844\\
0.174	0.0010075961135918\\
0.178	0.000767197795740859\\
0.192	0.00380900122571415\\
0.21	0.00290660466282811\\
0.237	0.00129786156454914\\
0.335	0.0178423065540247\\
0.374	0.0162585522323644\\
0.474	0.0117874235623829\\
0.662	0.00964345328227445\\
0.761	0.00362612756579672\\
0.803	0.00110064618451799\\
0.886	0.00758928873160647\\
0.954	0.00810342452936652\\
1.634	0.00443454892825956\\
1.763	0.00127055173694313\\
1.863	0.00586947608214938\\
2	0.00566199956504532\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27327587494834\\
0.02	0.256721663043443\\
0.0379999999999998	0.235007422971397\\
0.0590000000000002	0.202408869972063\\
0.0880000000000001	0.148652333781392\\
0.136	0.0593473187373958\\
0.158	0.0272120845903254\\
0.177	0.00643331067150354\\
0.186	0.000203503074113875\\
0.199	0.0056111513420718\\
0.213	0.00677444096085855\\
0.233	0.0035301093642679\\
0.25	0.00114086544154635\\
0.282	0.0135604886666476\\
0.342	0.0374329481966664\\
0.37	0.0437174285803388\\
0.399	0.0458926305959455\\
0.436	0.0439763220802667\\
0.5	0.0363510107649598\\
0.67	0.0129312327514048\\
0.862	0.000535538354267562\\
0.872	0.00101904531938102\\
0.964	0.0137392466673698\\
1.022	0.0177937684775378\\
1.094	0.0170057327290909\\
1.243	0.0168057573516935\\
1.401	0.0149223512915904\\
1.589	0.00819613538417974\\
1.742	0.00157144003873766\\
1.874	0.000630997289693624\\
2	0.000755422241814241\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280562430030584\\
0.0219999999999998	0.262024007783522\\
0.044	0.236742191425735\\
0.0699999999999998	0.1996376462007\\
0.124	0.120401324526469\\
0.148	0.0929336095309417\\
0.169	0.0747989280188435\\
0.187	0.0644692759956174\\
0.202	0.0606639806083393\\
0.22	0.0609888763020372\\
0.305	0.0685265509386555\\
0.349	0.0642661691785356\\
0.375	0.0578808270200342\\
0.446	0.0380220411204157\\
0.528	0.0177682133906161\\
0.567	0.011524448789884\\
0.609	0.0089273793360185\\
0.712	0.00796694723959224\\
0.767	0.00607687778287413\\
0.823	0.00515981595941151\\
1	0.00597793302855276\\
1.763	0.00885078884952861\\
1.999	0.0138622097212653\\
2	0.0138629743794296\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.291781203067985\\
0.0299999999999998	0.307105967050412\\
0.0720000000000001	0.324185286378125\\
0.115	0.337450320463073\\
0.152	0.344684281739741\\
0.183	0.346255269325467\\
0.235	0.343793150158754\\
0.307	0.336589196382993\\
0.344	0.327130149574079\\
0.379	0.313971199808227\\
0.412	0.29708085576478\\
0.446	0.274995565166614\\
0.479	0.248785842041224\\
0.539	0.194135145085446\\
0.587	0.153221737517593\\
0.622	0.128719773733828\\
0.656	0.109912977863557\\
0.687	0.0972771139950801\\
0.722	0.0879534682460847\\
0.872	0.0535071862669758\\
0.945	0.0304962247345788\\
0.99	0.018059620226444\\
1.025	0.0126310358974497\\
1.059	0.0115917341375438\\
1.108	0.0148899212045031\\
1.162	0.0176233337071356\\
1.212	0.0153116655216485\\
1.296	0.00651407333054976\\
1.371	0.000939563397186038\\
1.402	0.000950614916638948\\
1.556	0.00806092351895993\\
1.731	0.00711016425232947\\
1.884	0.00268020966640004\\
1.953	0.00318467379933907\\
2	0.00544741703435347\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286874542505454\\
0.016	0.270672236637853\\
0.0339999999999998	0.244459843846213\\
0.0609999999999999	0.196413575385234\\
0.151	0.0319813151109747\\
0.173	0.000253939428690231\\
0.214	0.0380247116720631\\
0.234	0.0484516285963883\\
0.253	0.053833040405951\\
0.271	0.0543785413822917\\
0.3	0.0500277636093416\\
0.339	0.0396936953402087\\
0.401	0.0239157141268898\\
0.45	0.0158601702094834\\
0.504	0.0115204765966022\\
0.665	0.000452628954527245\\
0.688	0.00085707847542027\\
0.775	0.0028530698089031\\
2	0.000469849972854597\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284980964006407\\
0.0150000000000001	0.271057000921274\\
0.0310000000000001	0.248512707141702\\
0.0529999999999999	0.209084637974184\\
0.0990000000000002	0.115478510480337\\
0.138	0.0400782524881289\\
0.161	0.00343949694353407\\
0.164	0.000636011284907756\\
0.182	0.0209111047196044\\
0.199	0.0338979952562757\\
0.217	0.0423964176176708\\
0.232	0.0448784921317276\\
0.247	0.0427825650617009\\
0.27	0.0346370711049904\\
0.304	0.0174516353317138\\
0.34	0.000112437545622512\\
0.375	0.0129904286542484\\
0.408	0.0207787512632205\\
0.435	0.0229221040973386\\
0.476	0.0207608712303995\\
0.577	0.0160128159620596\\
0.703	0.0126164902217365\\
0.839	0.00285253135404639\\
0.977	0.00297662554110723\\
1.44	0.00335141493992896\\
2	0.00270369841752638\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284370538617905\\
0.0209999999999999	0.265229564259117\\
0.044	0.236956779920737\\
0.077	0.188718773553403\\
0.168	0.0516979849095045\\
0.19	0.0288576495873483\\
0.212	0.011923060196223\\
0.234	0.000341951993473977\\
0.242	0.00268631932091168\\
0.265	0.00831266019313448\\
0.292	0.0101693564467356\\
0.381	0.00924341397819184\\
0.486	0.00674502777676134\\
0.572	0.000237229785688076\\
0.639	0.00275833443260787\\
0.849	0.00256193302834129\\
1.215	0.00535293794118807\\
1.444	0.009137004704598\\
1.627	0.0105459689972824\\
2	0.0119155935986819\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.266968713356134\\
0.016	0.252488191117553\\
0.0339999999999998	0.228344052463529\\
0.0600000000000001	0.185463534632142\\
0.0939999999999999	0.120983582739262\\
0.147	0.0198695197598426\\
0.16	8.03954028287812e-05\\
0.179	0.0232337808475638\\
0.194	0.0357920021029017\\
0.206	0.0407428893354438\\
0.218	0.0411706265074421\\
0.236	0.03665572743013\\
0.27	0.0236643581788809\\
0.322	0.00101437495666312\\
0.351	0.0103636190663252\\
0.379	0.0149039394190487\\
0.416	0.0161804660948457\\
0.723	0.0140772375025153\\
1.201	0.0139504676939652\\
1.864	0.0115846226421525\\
2	0.00910815452008906\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279791458085747\\
0.0169999999999999	0.263642904682676\\
0.0369999999999999	0.236881498430799\\
0.0630000000000002	0.194475738915889\\
0.13	0.0813378011887878\\
0.15	0.0576122223649191\\
0.168	0.0422578406028293\\
0.184	0.0340528051097886\\
0.201	0.0305102622935887\\
0.234	0.0293733690263416\\
0.356	0.0275721734816319\\
0.384	0.0221546887094837\\
0.442	0.00917685290391423\\
0.476	0.00583621205247109\\
0.52	0.00617212343767992\\
0.621	0.00713185406745565\\
0.744	0.0068273025379737\\
1.165	0.00813042389441376\\
1.594	0.0129206994544808\\
1.768	0.0152880763064984\\
2	0.0167151968568846\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284411132489115\\
0.0139999999999998	0.268360580232735\\
0.0299999999999998	0.241000548088976\\
0.0569999999999999	0.184879428272261\\
0.123	0.0465717022260916\\
0.147	0.00555045846269531\\
0.151	0.000302091123896453\\
0.17	0.0235752007280903\\
0.19	0.0415010269422091\\
0.206	0.0507297663453108\\
0.222	0.0549193351546684\\
0.243	0.0555339037148874\\
0.27	0.0520836275664531\\
0.305	0.0430397971932805\\
0.35	0.0269638691140854\\
0.425	0.000119662775984963\\
0.448	0.00614754843585974\\
0.488	0.0140674891889701\\
0.525	0.0172370876495824\\
0.57	0.016374781119445\\
0.711	0.0114079531421711\\
1.409	0.00906695765301668\\
2	0.00892244492897776\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269098106939214\\
0.0169999999999999	0.252588867798817\\
0.0350000000000001	0.227377669391352\\
0.056	0.189515330881717\\
0.138	0.0319691849328394\\
0.158	0.00567612394143113\\
0.164	0.000706507446165183\\
0.182	0.016043214696797\\
0.197	0.0235979569057214\\
0.211	0.025570627827328\\
0.231	0.0230356680347454\\
0.33	0.00686320077538216\\
0.379	0.00356580838069531\\
0.446	0.0047767178550937\\
0.592	0.00474952516658167\\
0.897	0.00448372679104159\\
1.716	0.00239847631167578\\
2	0.000717491430321182\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281777767892055\\
0.0310000000000001	0.264480631194654\\
0.0750000000000002	0.233701921422258\\
0.177	0.160178341126024\\
0.26	0.106812949866181\\
0.339	0.0593794290068499\\
0.415	0.0191771930146132\\
0.455	0.000766400819034896\\
0.515	0.0280236036031254\\
0.559	0.0435676499081219\\
0.595	0.0523768720392326\\
0.626	0.0556287430490556\\
0.664	0.054956246961376\\
0.738	0.0493560754674829\\
0.82	0.0389799883226125\\
0.89	0.025666558837627\\
0.975	0.0100093548613467\\
1.032	0.00442084539861609\\
1.086	0.00337189614972511\\
1.358	0.00376567081033441\\
2	0.00350704931278756\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272671734811698\\
0.0219999999999998	0.254036334546512\\
0.0449999999999999	0.227786801111534\\
0.0750000000000002	0.186370262636356\\
0.18	0.0362344902198211\\
0.209	0.00378113800690727\\
0.214	0.00104619837623732\\
0.237	0.0197235141966039\\
0.258	0.0314385399272448\\
0.282	0.0398067184716422\\
0.309	0.0449070161537208\\
0.334	0.0454114725098544\\
0.378	0.0409795588803044\\
0.53	0.0234877300749741\\
0.609	0.0199596495200001\\
0.755	0.0198713655840246\\
1.27	0.0200921194504859\\
2	0.0197437484697573\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26645216812769\\
0.0230000000000001	0.248915846489595\\
0.048	0.222909382346963\\
0.0819999999999999	0.181188636868161\\
0.17	0.0697986920257234\\
0.199	0.0406653165315602\\
0.226	0.01950478150812\\
0.258	0.000230880233671016\\
0.27	0.00575782532978009\\
0.299	0.0169413074481564\\
0.326	0.0228469458509606\\
0.366	0.026468400282873\\
0.414	0.0264468917314611\\
0.571	0.0225164538870541\\
0.725	0.0211251389069442\\
0.906	0.0183599154136744\\
1.459	0.0175132847164634\\
1.867	0.0145150264463596\\
2	0.014358413671395\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281167887742232\\
0.0259999999999998	0.263675169451641\\
0.0529999999999999	0.239449429858082\\
0.0859999999999999	0.203578251894563\\
0.158	0.117097702861283\\
0.203	0.0666011257030577\\
0.244	0.0264812191462207\\
0.276	2.39317773176317e-05\\
0.308	0.0202847410615967\\
0.335	0.0321656860879322\\
0.364	0.0403559237292055\\
0.399	0.0458385839769462\\
0.435	0.0469994393477382\\
0.745	0.0381527764353264\\
0.858	0.0290323389185043\\
0.928	0.0287297920625607\\
1.271	0.0288950079170975\\
1.983	0.0269053922571096\\
2	0.0264580037589957\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276109478631916\\
0.0219999999999998	0.259938365663988\\
0.0449999999999999	0.236598634686472\\
0.077	0.197470443226077\\
0.188	0.0561295686829064\\
0.212	0.0346523633765345\\
0.233	0.0215223373158069\\
0.256	0.0121361354940914\\
0.278	0.00744502110266598\\
0.301	0.00696409301226275\\
0.339	0.0111994318216744\\
0.439	0.0242536901418604\\
0.491	0.0243703176752867\\
0.812	0.0190329182691653\\
2	0.0192354276880149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279565207234826\\
0.0219999999999998	0.261638931703533\\
0.048	0.233315105802478\\
0.0800000000000001	0.19179348289739\\
0.153	0.0949885456701196\\
0.187	0.0576125264161664\\
0.22	0.0268479911939523\\
0.246	0.00817991172727117\\
0.262	0.000465920743352388\\
0.288	0.0105324740065011\\
0.318	0.0178831372368333\\
0.345	0.0203277423995387\\
0.379	0.0184755203173461\\
0.566	0.00345743392289721\\
1.733	0.00386189306945495\\
2	0.00379331940789429\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.290998211426301\\
0.0209999999999999	0.274650542752338\\
0.044	0.249963266244355\\
0.0710000000000002	0.214775000478507\\
0.119	0.143378994559948\\
0.163	0.0805368923848953\\
0.191	0.0477610238198962\\
0.214	0.0268219147743407\\
0.238	0.0105657985786003\\
0.26	1.35250056634284e-05\\
0.289	0.00868152502530517\\
0.316	0.0123061237900406\\
0.348	0.0119874634318986\\
0.515	0.00521717668034016\\
1.108	0.00565563456046458\\
2	0.00558438976003517\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.288438402813467\\
0.0249999999999999	0.27016212815691\\
0.0510000000000002	0.244800369878792\\
0.0830000000000002	0.207599489896631\\
0.139	0.134686687292771\\
0.179	0.0861198707384494\\
0.209	0.0558924978037982\\
0.236	0.0343370005117127\\
0.268	0.0146426910432078\\
0.298	0.000607026660722987\\
0.303	0.00128873774416993\\
0.332	0.00984661845111745\\
0.36	0.013679726796366\\
0.396	0.0141530092595845\\
0.6	0.0104531250200317\\
2	0.0105443885116161\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.299771860041818\\
0.0219999999999998	0.282823193927774\\
0.0449999999999999	0.258852081606224\\
0.073	0.223145734585222\\
0.127	0.14567782491719\\
0.179	0.0733441287714891\\
0.209	0.0386803117352783\\
0.233	0.0169471808621586\\
0.255	0.00237349734312442\\
0.261	0.000615497294031542\\
0.281	0.00746440214571731\\
0.302	0.0100386940610555\\
0.328	0.00843893060520085\\
0.377	0.000692741558250276\\
0.386	0.000904985380092871\\
0.442	0.00872617100182183\\
0.486	0.010613894017788\\
2	0.00956086925654409\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.264850110633363\\
0.028	0.248451276537366\\
0.0609999999999999	0.22295904695458\\
0.117	0.173621655074785\\
0.161	0.137011133826983\\
0.191	0.117368912956542\\
0.219	0.10383704955788\\
0.249	0.0938211980430612\\
0.281	0.0875689610146804\\
0.322	0.0841758792994391\\
0.402	0.078226115539433\\
0.459	0.0676506837675568\\
0.503	0.0560981806377301\\
0.623	0.0195347363940184\\
0.66	0.0128254722699244\\
0.688	0.0121427707944051\\
0.829	0.0156370440106057\\
1.359	0.00482875207726741\\
1.732	0.00490698517259736\\
2	0.00488179070588446\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275302484572726\\
0.0249999999999999	0.255773794530106\\
0.0609999999999999	0.219841527767517\\
0.208	0.0676336597257885\\
0.235	0.0474016304584652\\
0.261	0.033278889009785\\
0.297	0.0187235066992173\\
0.338	0.00661160123625404\\
0.369	0.00172226435307143\\
0.407	0.00019104343940457\\
0.49	0.00282173650409989\\
0.563	0.00411864985512977\\
1.118	0.00618128824843067\\
2	0.0106086083778747\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27355324534531\\
0.0259999999999998	0.255230602393778\\
0.0619999999999998	0.222944389767586\\
0.152	0.140366277738372\\
0.189	0.11284198065322\\
0.224	0.0916003832136871\\
0.258	0.0757119793794021\\
0.301	0.0603050539876158\\
0.337	0.0516139275381282\\
0.466	0.0265175259099868\\
0.55	0.00451368855514733\\
0.577	0.000708514238794589\\
0.617	0.00540764439098229\\
0.657	0.00601901037465868\\
0.87	0.00218114430123029\\
2	0.000237452979524377\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273415400986528\\
0.0329999999999999	0.252580957271377\\
0.0870000000000002	0.211743142990693\\
0.146	0.161905670174005\\
0.203	0.108839178036186\\
0.241	0.0753581222857007\\
0.277	0.0493823662363968\\
0.321	0.022965374151688\\
0.349	0.0107679658370765\\
0.374	0.0046696369759065\\
0.411	0.000382577227556968\\
0.439	0.00051706760288539\\
0.479	0.00183067583061813\\
0.567	0.00611904888425219\\
0.699	0.0080049308089194\\
1.604	0.0121352163184634\\
1.811	0.0151864301573652\\
2	0.0151206636953853\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283698956959929\\
0.0209999999999999	0.263821463690223\\
0.0430000000000001	0.235643791618135\\
0.0710000000000002	0.19206734868916\\
0.139	0.0835843058150196\\
0.172	0.0390326287183673\\
0.204	0.00276328911708035\\
0.207	0.000343391060607434\\
0.234	0.0250999387728363\\
0.256	0.0397906086202782\\
0.278	0.0495906727858384\\
0.3	0.0550589452656953\\
0.322	0.0561585472808641\\
0.351	0.0528237731879191\\
0.386	0.0447059576948305\\
0.505	0.0131690454745139\\
0.566	0.00316271832096726\\
0.611	0.00149308284695415\\
0.877	0.00331558853235858\\
2	0.00108726485883803\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271157746251497\\
0.0219999999999998	0.253201468025543\\
0.0430000000000001	0.229722678447205\\
0.0680000000000001	0.194920136631338\\
0.157	0.0634564222750127\\
0.188	0.0271118669288009\\
0.213	0.00370572404355718\\
0.219	0.000910142669610536\\
0.241	0.0144225482976337\\
0.262	0.0229529654078156\\
0.28	0.025676203314013\\
0.311	0.0251071047427427\\
0.378	0.0190856164437769\\
0.431	0.0157090725120539\\
0.87	0.0126730567060114\\
0.96	0.00702908407703484\\
1.014	0.0058008898721007\\
1.331	0.00809436584703782\\
1.636	0.00903585727344458\\
2	0.0100560520517341\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281945090456841\\
0.0209999999999999	0.262689791224643\\
0.0470000000000002	0.231211164320771\\
0.0790000000000002	0.185975298599509\\
0.13	0.104223440486669\\
0.169	0.0451708148310974\\
0.194	0.0144774064310651\\
0.209	0.00024312996184106\\
0.246	0.0195207276999096\\
0.263	0.0203962935869884\\
0.293	0.0167276498456213\\
0.334	0.00729659814813877\\
0.368	0.000677219227571246\\
0.417	0.0089380980371967\\
0.456	0.0111833588469388\\
0.557	0.0111597832538552\\
0.835	0.00630097048504963\\
0.932	0.00556485732496759\\
1.254	0.00582794212694493\\
1.604	0.00599057228834088\\
2	0.00526986435152255\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.26981743899889\\
0.02	0.252756576911137\\
0.04	0.2285103913987\\
0.0640000000000001	0.192036899810034\\
0.106	0.118811661886858\\
0.167	0.013767064451895\\
0.177	0.000728522862412095\\
0.199	0.0276226526544905\\
0.221	0.0480723684798496\\
0.241	0.0609815670630529\\
0.258	0.067237742568051\\
0.278	0.0697696141605944\\
0.309	0.0688205113735814\\
0.363	0.0628327778674405\\
0.425	0.0559121993199829\\
0.517	0.0470661891764705\\
0.767	0.0128924960681238\\
0.816	0.0105212966085051\\
1.535	0.00582674609985157\\
1.645	0.000217427176917084\\
1.752	0.000406206055126201\\
2	0.000750236134529292\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281335409889731\\
0.0230000000000001	0.263515945454967\\
0.0459999999999998	0.239322074710109\\
0.0760000000000001	0.200964836758512\\
0.169	0.0785476329110377\\
0.202	0.0430389223174856\\
0.229	0.0197901702096912\\
0.253	0.00461082160117954\\
0.264	0.000541525918462682\\
0.287	0.00771901542838949\\
0.313	0.0112342246955417\\
0.343	0.010819392332702\\
0.397	0.00522034992903597\\
0.455	0.000278903528390995\\
0.522	0.00291101605286048\\
2	0.00142126539182996\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273113187449195\\
0.0230000000000001	0.254471882968374\\
0.0539999999999998	0.222030686266592\\
0.11	0.162710573346891\\
0.146	0.131126572459995\\
0.189	0.0994967430583991\\
0.225	0.077491611692214\\
0.262	0.0598540605888611\\
0.407	0.00100866889206763\\
0.441	0.0115639104990373\\
0.471	0.0164279350271932\\
0.502	0.0171567883023021\\
0.558	0.0135124794699921\\
0.648	0.00258523094037777\\
0.67	0.000958225839721383\\
0.734	0.00936980324217584\\
0.795	0.0127854238229492\\
0.876	0.0128231405554806\\
1.703	0.0117665806435281\\
2	0.0119150029547193\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273397729826577\\
0.0179999999999998	0.254508326780563\\
0.0379999999999998	0.225678686448771\\
0.073	0.165673610600074\\
0.13	0.0691798010903346\\
0.153	0.0381601689067366\\
0.173	0.0182760066901384\\
0.188	0.00837326289664464\\
0.202	0.00408719101366151\\
0.221	0.00322202999462107\\
0.252	0.00628138011653112\\
0.29	0.0146423176437391\\
0.339	0.0243540927072958\\
0.385	0.0289193139830766\\
0.435	0.0297427642471462\\
0.667	0.0238923215383915\\
0.771	0.0201719238102944\\
1.039	0.0167803457704321\\
2	0.016911436507852\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279373503503672\\
0.028	0.262170374521585\\
0.0569999999999999	0.238774804603969\\
0.0960000000000001	0.201324490024276\\
0.177	0.122826009309937\\
0.205	0.101872703536496\\
0.231	0.0878378918190514\\
0.258	0.0781871893321413\\
0.3	0.0681741464763723\\
0.401	0.0498529695537142\\
0.509	0.0305353301844886\\
0.597	0.0117541971914292\\
0.641	0.00749414848357199\\
0.683	0.00766797672287201\\
0.852	0.0126099179921035\\
1.555	0.00924434651398176\\
2	0.00928147441846017\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.295376570804564\\
0.187	0.300098188256865\\
0.225	0.296736040725603\\
0.248	0.290334477554189\\
0.268	0.280438148237697\\
0.29	0.26465946385544\\
0.317	0.239707596745537\\
0.367	0.186393184299118\\
0.417	0.13588909660078\\
0.455	0.103103145373005\\
0.482	0.0850600679371145\\
0.507	0.0733751876414228\\
0.535	0.0650523435659931\\
0.58	0.0568908635306675\\
0.634	0.0462063964171335\\
0.675	0.0340350441585908\\
0.746	0.00702421537333819\\
0.768	0.000514989422657042\\
0.8	0.00844674276461443\\
0.83	0.0114081733446896\\
0.868	0.0103954048121975\\
0.942	0.00394010207029227\\
0.989	0.000992754205656254\\
1.057	0.00564292956465984\\
1.126	0.0055439985261132\\
1.826	0.0017996818537438\\
2	0.0018116953437719\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275292720272413\\
0.0230000000000001	0.255573558046093\\
0.0489999999999999	0.22638966255785\\
0.0859999999999999	0.177957012465837\\
0.19	0.0387291849655131\\
0.218	0.00850043560437808\\
0.228	0.000353120311633592\\
0.249	0.0149317324687814\\
0.271	0.0248600863476316\\
0.292	0.0298294525022271\\
0.312	0.0302654844484165\\
0.345	0.0258124625948795\\
0.457	0.00726121611340291\\
0.499	0.00709557916571057\\
0.664	0.00934572930205002\\
0.789	0.00885264436200961\\
2	0.00840594411278239\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280293451296802\\
0.0169999999999999	0.261034419957939\\
0.0390000000000001	0.227491657133383\\
0.0760000000000001	0.161910969175811\\
0.126	0.0740845548203271\\
0.149	0.0418816563225004\\
0.17	0.0196330885749156\\
0.192	0.00205515098318942\\
0.197	0.00103896498165179\\
0.218	0.0108316298111966\\
0.243	0.0178637138090059\\
0.265	0.0198196797691099\\
0.294	0.0176296673243308\\
0.333	0.0103493794607417\\
0.384	0.00111903438288952\\
0.437	0.0104301868532959\\
0.479	0.0135211839662062\\
0.545	0.013110242518215\\
0.707	0.0114010671204809\\
0.786	0.00853949354066685\\
0.872	0.00512174373958096\\
1.265	0.00614681693630059\\
1.548	0.00560123275536428\\
2	0.00492460282393825\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278454570457296\\
0.0209999999999999	0.25860968240517\\
0.044	0.229540872695873\\
0.0739999999999998	0.184253085748111\\
0.155	0.057766556052258\\
0.177	0.0329011014731431\\
0.199	0.0142560884706255\\
0.222	0.000214154331052097\\
0.24	0.00726765534704654\\
0.262	0.0122008203675983\\
0.282	0.0123211329964183\\
0.314	0.00733236141675242\\
0.353	0.00124263702968674\\
0.41	0.0115750357277422\\
0.453	0.0152309890765778\\
0.501	0.0146959653558993\\
0.573	0.0101810993287463\\
0.698	0.00131787696051289\\
0.745	0.000966503795123419\\
0.812	0.00162821375538336\\
0.995	0.00152170266497764\\
1.942	0.00102306430163424\\
2	0.00108080199632088\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.271922956762234\\
0.0129999999999999	0.256294301198526\\
0.0289999999999999	0.227495703961021\\
0.0510000000000002	0.178766821014075\\
0.125	0.00667088323361309\\
0.129	0.000728598117527124\\
0.147	0.0291048768310804\\
0.164	0.0483516088801252\\
0.177	0.057278844303597\\
0.19	0.0609406076088668\\
0.206	0.0604810908234934\\
0.251	0.0526288123704113\\
0.293	0.0398674622985662\\
0.333	0.0289435912307252\\
0.364	0.0251280240277771\\
0.405	0.0247450094554358\\
0.485	0.0246163337555489\\
0.538	0.0194583610436263\\
0.632	0.00947791872827342\\
0.684	0.00890613118097017\\
0.952	0.0109618966657807\\
2	0.0105115381143612\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.32276561089584\\
0.0289999999999999	0.340613729506939\\
0.0459999999999998	0.346626997614917\\
0.0619999999999998	0.348116416689381\\
0.0750000000000002	0.345044192414408\\
0.089	0.337038685403266\\
0.104	0.323473688829828\\
0.121	0.302100031643\\
0.141	0.26980269842186\\
0.165	0.222917218384506\\
0.208	0.128073454980981\\
0.239	0.0641242528297745\\
0.259	0.0314513736734119\\
0.279	0.00680140706379362\\
0.287	0.00118243496494186\\
0.305	0.0152102001413845\\
0.323	0.0238688642902027\\
0.35	0.0314616044076352\\
0.383	0.0366323452205948\\
0.417	0.0376945889826978\\
0.593	0.0310766669828393\\
0.636	0.0260018227125571\\
0.676	0.0168910985570405\\
0.745	0.000410072759922553\\
0.786	0.00592450018452917\\
0.824	0.0067622470695925\\
0.88	0.00320431190898551\\
0.929	0.00074633449242123\\
0.988	0.00214623707953576\\
1.222	0.00119380350028386\\
2	0.00140248247463015\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.292454701392113\\
0.0190000000000001	0.276495416482074\\
0.0390000000000001	0.252888866713834\\
0.0640000000000001	0.216018486890627\\
0.133	0.109633140688296\\
0.156	0.0835083051932584\\
0.175	0.0678441486455745\\
0.193	0.0583570333589494\\
0.211	0.0536251892002366\\
0.233	0.0525301959607325\\
0.274	0.0561511616146144\\
0.314	0.0579516386916374\\
0.349	0.0551090916490069\\
0.392	0.046699125954166\\
0.519	0.0213465154367176\\
0.593	0.0110043891211826\\
0.64	0.00836075532724623\\
0.713	0.00951991588505674\\
0.853	0.0105751996861394\\
1.166	0.0115635298264265\\
1.401	0.0167812739739817\\
1.785	0.0166536410817701\\
2	0.0167069245245686\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279782044121552\\
0.0270000000000001	0.258790180497495\\
0.0600000000000001	0.226081198314227\\
0.11	0.170060623577823\\
0.166	0.109120662135141\\
0.203	0.074373936531491\\
0.226	0.0581815704688817\\
0.248	0.0478155055975797\\
0.273	0.0408791458967355\\
0.306	0.0365691085493172\\
0.34	0.0360387924178238\\
0.427	0.0379835131974002\\
0.465	0.0328939149181178\\
0.499	0.0242362106091316\\
0.582	0.000383115985131077\\
0.59	0.000949887824241102\\
0.624	0.00416230130363493\\
0.664	0.00336677180825573\\
0.725	0.00167029309170186\\
0.815	0.00871446618203153\\
0.889	0.00867371574645892\\
1.29	0.00461209370383475\\
2	0.00608683544995614\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279524899289086\\
0.0249999999999999	0.258232237473023\\
0.056	0.224556588413798\\
0.103	0.167081528380518\\
0.189	0.0611537751167095\\
0.232	0.0136944998314852\\
0.247	0.000777412639647146\\
0.276	0.0245303755348507\\
0.3	0.0388824708725002\\
0.32	0.0460730271427185\\
0.339	0.0484525640579871\\
0.364	0.046767004581401\\
0.398	0.0402738640346261\\
0.443	0.0269876745511262\\
0.499	0.0111154701740492\\
0.54	0.0035030621594534\\
0.581	0.000552365263092991\\
0.648	0.000435641898246075\\
0.721	0.000137043334358822\\
0.739	0.00105905417373986\\
0.845	0.00646501676167377\\
0.943	0.00608419134337224\\
1.125	0.00394557969199738\\
1.27	0.00245877525769211\\
1.36	0.00458732275157159\\
1.666	0.00277341381908514\\
1.926	0.00292918928799368\\
2	0.00335193089248476\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277842377985235\\
0.0190000000000001	0.264209864088446\\
0.0430000000000001	0.240215735622455\\
0.0720000000000001	0.204942055732629\\
0.125	0.132569446986923\\
0.161	0.0867755093244944\\
0.194	0.051652889748937\\
0.224	0.0255593134033805\\
0.256	0.00341627465158023\\
0.263	0.000830588229067786\\
0.298	0.0191146047898529\\
0.331	0.031812253491613\\
0.358	0.0380291062490619\\
0.386	0.0400977165255498\\
0.429	0.0381971209468883\\
0.539	0.0278008766422575\\
0.705	0.0103174333799481\\
0.754	0.00922637321132758\\
0.883	0.00999257820571087\\
1.574	0.00366955053172324\\
1.718	4.63631473004433e-05\\
2	0.000234469036947793\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279642892263021\\
0.0219999999999998	0.265055061450859\\
0.0449999999999999	0.243804779495223\\
0.0710000000000002	0.213922270280534\\
0.114	0.156794277400255\\
0.186	0.0612432477689602\\
0.212	0.0348590629807775\\
0.236	0.0163681405948104\\
0.263	0.00100514148670161\\
0.267	0.00088704296705977\\
0.294	0.0110739686907895\\
0.318	0.0159077388622642\\
0.343	0.0165410351970858\\
0.396	0.0122240857703289\\
0.48	0.00557107146662217\\
0.563	0.00580452755021454\\
0.702	0.00381030026948448\\
0.805	0.00291399267786474\\
0.934	0.00550712969712386\\
1.058	0.00472230063488732\\
1.238	0.00527485700377772\\
1.465	0.00447094804315551\\
1.592	0.00365989642964815\\
2	0.00387674448607056\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27932704659829\\
0.0299999999999998	0.256473349156771\\
0.0579999999999998	0.229067165815851\\
0.0880000000000001	0.193669859421617\\
0.136	0.128974738518943\\
0.176	0.0785134731799588\\
0.211	0.0409493087206778\\
0.244	0.0113618705310792\\
0.26	0.000200832218797853\\
0.281	0.0110800277040251\\
0.3	0.0163218479592162\\
0.319	0.0171050855598356\\
0.344	0.0135253829337039\\
0.365	0.00615262830782459\\
0.381	0.0010077958113448\\
0.442	0.0264042338746924\\
0.469	0.0332301675830871\\
0.494	0.0351980926583728\\
0.538	0.0333718894626061\\
0.589	0.0276226938696653\\
0.759	0.00378658480724026\\
0.826	0.000431065537708886\\
1.073	0.00116137266856065\\
2	0.0012618715845103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281580747047707\\
0.02	0.262021646760805\\
0.0419999999999998	0.232966913892706\\
0.0699999999999998	0.188525103222721\\
0.159	0.0405817387472434\\
0.182	0.0127111585176332\\
0.196	0.000388654657370591\\
0.215	0.0132799779370267\\
0.233	0.020335238345111\\
0.252	0.0231666915709758\\
0.275	0.0219896669051485\\
0.309	0.0158362074798992\\
0.378	0.00147162779917309\\
0.42	0.00766660669237762\\
0.485	0.0133147897133266\\
0.537	0.0142543533656281\\
0.795	0.00790103034123213\\
0.888	0.00260350239283369\\
0.986	0.0191072033429083\\
1.024	0.0198876838816853\\
1.296	0.0126974979793757\\
1.374	0.00595019322699208\\
1.431	0.00278053278641543\\
1.949	0.00313421031571481\\
2	0.00475118533531615\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283480847969763\\
0.0230000000000001	0.260033974819818\\
0.0489999999999999	0.225507172506465\\
0.158	0.0713267621397229\\
0.183	0.0459639575775688\\
0.204	0.0302934561351935\\
0.226	0.0191931119519926\\
0.248	0.0128324513945803\\
0.27	0.010989535991651\\
0.301	0.0133333897019456\\
0.345	0.020860039247216\\
0.405	0.0309910664945026\\
0.437	0.0318173475444108\\
0.472	0.0283589973870946\\
0.518	0.0192525232333907\\
0.611	0.000162088190738263\\
0.664	0.00716273948100987\\
0.716	0.0100814246099428\\
0.781	0.00895426803981136\\
1.12	0.00129620267658392\\
1.249	0.00396764695231999\\
1.832	0.00464559443661239\\
2	0.00488060668411627\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285904614472042\\
0.0310000000000001	0.268381750954553\\
0.073	0.23865924869187\\
0.116	0.203214730599679\\
0.285	0.0569707712314469\\
0.318	0.0360431903106782\\
0.346	0.0230385512725468\\
0.374	0.0147854753143886\\
0.401	0.0109703409064821\\
0.432	0.0110447235727928\\
0.54	0.0142730088405636\\
0.626	0.0100735231570095\\
0.787	0.00144723237104927\\
0.862	0.00392054553680188\\
1.756	0.00302125217569182\\
2	0.00252633461651719\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286551252895761\\
0.016	0.271355639664322\\
0.0339999999999998	0.246561220637204\\
0.0619999999999998	0.199308511245701\\
0.109	0.120387858357561\\
0.132	0.0900596175765891\\
0.153	0.0691395933503101\\
0.173	0.0549337395507785\\
0.191	0.0473600053463699\\
0.217	0.041781282359084\\
0.297	0.0308309353266241\\
0.329	0.0300843194143088\\
0.401	0.0302852762325565\\
0.443	0.0270510288539452\\
0.493	0.0185104872422319\\
0.566	0.0010556688417136\\
0.574	0.00101515084540793\\
0.642	0.0166492401068568\\
0.679	0.0208168236595441\\
0.715	0.0203865197906463\\
0.974	0.00609884790179116\\
1.058	0.00052816597841332\\
1.121	0.0022230764167972\\
1.556	0.00141811529067803\\
2	0.00140376463585978\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274284894054467\\
0.0150000000000001	0.259477424713568\\
0.032	0.234739410532399\\
0.0550000000000002	0.192808781588595\\
0.151	0.00841631485539196\\
0.157	0.000217102064421049\\
0.188	0.0301290859605703\\
0.201	0.0361963085749779\\
0.213	0.0369667478567202\\
0.228	0.0330693890366254\\
0.257	0.0203090151297527\\
0.3	0.000753812118999164\\
0.336	0.0152115404326336\\
0.359	0.0200846898016867\\
0.384	0.0210761538080093\\
0.511	0.0181424212620644\\
0.582	0.0191596180660456\\
0.778	0.0145791503409138\\
0.873	0.00723742972159735\\
0.914	0.00424168189745755\\
0.981	0.00547674652205599\\
1.083	0.00624457793076871\\
1.621	0.00513949493826571\\
2	0.00506328365145148\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276880408990527\\
0.0139999999999998	0.261826169169009\\
0.0310000000000001	0.234838272485073\\
0.0529999999999999	0.19120268508704\\
0.103	0.0895482021494316\\
0.122	0.0617628470381062\\
0.137	0.0467448955216665\\
0.148	0.0413107548330873\\
0.159	0.0407489053356787\\
0.173	0.0450165988393381\\
0.209	0.0575956908156927\\
0.283	0.0788191714479263\\
0.307	0.078795969468096\\
0.347	0.0739241577436673\\
0.38	0.0665534713398559\\
0.407	0.0559806449406901\\
0.458	0.030578172903299\\
0.504	0.0102086042285947\\
0.533	0.000146493592456665\\
0.558	0.00551255530858663\\
0.584	0.00649771318116166\\
0.629	0.00281579916560126\\
0.664	0.00100430278687513\\
0.715	0.00428423990407323\\
0.787	0.00361916181175426\\
0.928	0.00381863783566816\\
2	0.00312851606186815\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.547465732752188\\
0.012	0.542897834176317\\
0.0259999999999998	0.531992172315432\\
0.0449999999999999	0.511077665304842\\
0.077	0.468217664988458\\
0.13	0.397775561492445\\
0.153	0.373921080209514\\
0.175	0.357192277788473\\
0.193	0.348271864500585\\
0.209	0.34525413199772\\
0.237	0.345816956516105\\
0.275	0.344924580363608\\
0.296	0.341800286260229\\
0.314	0.334425806326978\\
0.335	0.320869520046587\\
0.36	0.299448831543769\\
0.383	0.274363088105569\\
0.409	0.239226901766743\\
0.492	0.120966261469693\\
0.513	0.1005804644219\\
0.533	0.0871651045214183\\
0.553	0.0788914039618702\\
0.574	0.0749072608718451\\
0.597	0.0751713342480467\\
0.643	0.0764323655074106\\
0.667	0.073297842664735\\
0.69	0.0657835474730852\\
0.725	0.0493981699717909\\
0.779	0.0188133250134084\\
0.809	0.00401994701336106\\
0.823	0.000503640395570049\\
0.844	0.00358502565730134\\
0.87	0.00271586859050599\\
0.905	0.00158887704180932\\
0.982	0.0117515611358039\\
1.018	0.0115441362660218\\
1.068	0.00643886674235805\\
1.134	0.000419375795220223\\
1.169	0.000749695495964264\\
1.268	0.000645146498255311\\
1.535	0.000761089118667346\\
1.827	0.000724716964803029\\
2	0.00068109382190995\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275981129373776\\
0.0150000000000001	0.259054838250925\\
0.0310000000000001	0.232594314211551\\
0.0529999999999999	0.187236231541524\\
0.111	0.0646152656551355\\
0.131	0.0327371957695504\\
0.148	0.0125324081136338\\
0.16	0.00379392765177267\\
0.171	0.000738755985121298\\
0.183	0.00204040460827848\\
0.211	0.011914042546652\\
0.244	0.0255950692700306\\
0.299	0.0497293244295243\\
0.322	0.0547077243319212\\
0.348	0.0555157632183314\\
0.391	0.0518477400287782\\
0.425	0.0449398560324354\\
0.509	0.0266655116928045\\
0.585	0.0152807781190987\\
0.667	0.00885607375056896\\
0.724	0.00932751864951076\\
0.837	0.00895325240909317\\
0.946	0.00845196278003879\\
2	0.00770640663064937\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.270320498455972\\
0.016	0.255343377647372\\
0.0339999999999998	0.230412178823294\\
0.0579999999999998	0.188692305598874\\
0.119	0.0791258365690672\\
0.141	0.0486369592617875\\
0.158	0.0314288098496847\\
0.171	0.0238448872344952\\
0.184	0.0211941828581748\\
0.201	0.0225240483430609\\
0.245	0.0316989653209774\\
0.28	0.037921558175924\\
0.312	0.0392627447966318\\
0.363	0.0359259746092069\\
0.392	0.0305237258325337\\
0.423	0.0259132227199785\\
0.456	0.025256597049836\\
0.561	0.0252055824436259\\
0.719	0.0187299686340299\\
0.782	0.0147246960246372\\
0.917	0.00150224484549621\\
1.439	0.00318032095672871\\
1.927	0.00518445592023298\\
2	0.00523604382130882\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285596366692745\\
0.0169999999999999	0.267312276581107\\
0.036	0.238562236432302\\
0.0680000000000001	0.180450238933436\\
0.108	0.109882097308188\\
0.131	0.0773413382893056\\
0.152	0.0546326102551178\\
0.168	0.0429435168458934\\
0.182	0.0380114819712927\\
0.204	0.0358398761749603\\
0.261	0.0341498339608366\\
0.346	0.0382831729807944\\
0.423	0.0313666205363194\\
0.46	0.0245261657067948\\
0.534	0.00778352325180753\\
0.57	0.00511331753846545\\
0.611	0.00637370730227227\\
0.7	0.0106936083460121\\
1.333	0.0103519202114959\\
2	0.0103942668528791\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272774037973376\\
0.0139999999999998	0.257657400115383\\
0.0299999999999998	0.231692179017143\\
0.0510000000000002	0.188789915559928\\
0.117	0.0485673279794239\\
0.136	0.0195778265959294\\
0.151	0.00372129867148274\\
0.158	0.000756607891647665\\
0.17	0.00419965854159177\\
0.184	0.0030962816571809\\
0.2	0.00107494084006499\\
0.23	0.00673316549545344\\
0.259	0.00880937103647295\\
0.301	0.00622859369575668\\
0.33	0.00146282246733476\\
0.338	0.000909977721522903\\
0.407	0.0217374358984945\\
0.433	0.0225788845523653\\
0.476	0.0191985266966146\\
0.568	0.0100571865662848\\
0.659	0.00713336470086379\\
0.735	0.00201366336355058\\
0.77	0.000896463443685214\\
0.826	0.00298698935904174\\
1.89	0.000750292579718259\\
2	0.00134423095345193\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286591385277589\\
0.0150000000000001	0.271754054259838\\
0.0310000000000001	0.247681499136807\\
0.0510000000000002	0.208977806307932\\
0.0880000000000001	0.126616455480659\\
0.125	0.0471725131062706\\
0.144	0.0150756536114414\\
0.156	5.05401967063612e-05\\
0.172	0.014170056618362\\
0.186	0.021314538067791\\
0.201	0.0239812359572782\\
0.228	0.0227733120692792\\
0.282	0.0213865322335773\\
0.471	0.0233952363829739\\
0.558	0.0189237849031434\\
0.666	0.0103741819377907\\
0.746	0.00213181084945235\\
0.798	0.000759219902358943\\
1.304	0.00264691281138818\\
2	0.00264631785022695\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278254164074624\\
0.0270000000000001	0.258318066199101\\
0.0579999999999998	0.229119705539295\\
0.106	0.177037132264893\\
0.148	0.133855329821096\\
0.179	0.10771806888282\\
0.206	0.0902163501227995\\
0.23	0.0794874583706742\\
0.254	0.0734774513011027\\
0.281	0.0712412815183439\\
0.344	0.0721066091558997\\
0.389	0.0702190622908114\\
0.42	0.0643357511701272\\
0.458	0.0524322359416733\\
0.508	0.0326519960277065\\
0.577	0.00451284600971391\\
0.594	0.000663611114787077\\
0.63	0.00858202292333932\\
0.66	0.0111287531698792\\
0.697	0.00941850651480802\\
0.789	0.00430950988383438\\
0.887	0.0050326627667121\\
1.379	0.00536331629401499\\
2	0.00529101222209905\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274885665700545\\
0.0270000000000001	0.257130848008813\\
0.0529999999999999	0.23438758410281\\
0.077	0.207868885286393\\
0.11	0.164305152030922\\
0.173	0.0807938545060987\\
0.213	0.0355346259511022\\
0.241	0.00923960041586147\\
0.254	0.000774107345519415\\
0.282	0.0183307177214416\\
0.316	0.0341799798171403\\
0.354	0.0477323800448595\\
0.39	0.0562421743696762\\
0.424	0.0599298476747787\\
0.462	0.059689124219934\\
0.54	0.0540801387830152\\
0.653	0.0422539688803476\\
0.691	0.0336419589283667\\
0.744	0.018233676288911\\
0.804	0.000636662690579826\\
0.839	0.00754057061767899\\
0.87	0.0096998091585534\\
0.913	0.00787129313647172\\
0.999	0.00345923050147912\\
2	0.00488982369284363\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274373979437355\\
0.0209999999999999	0.253329800438121\\
0.0459999999999998	0.220387291988228\\
0.0950000000000002	0.146629567595304\\
0.139	0.0823727195542157\\
0.167	0.0490526093200003\\
0.197	0.0198648572144635\\
0.221	0.00166282057506839\\
0.225	0.00079897264256612\\
0.247	0.0113406811012382\\
0.27	0.0177087478899836\\
0.29	0.0192007178678648\\
0.314	0.0158207285703726\\
0.374	0.00250269683431537\\
0.388	0.000924022087258614\\
0.445	0.0128203250807388\\
0.486	0.0172100513374547\\
0.528	0.0174745799991634\\
0.792	0.0099048118795686\\
1.453	0.009964419208218\\
2	0.00991000993156055\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276503640001406\\
0.0230000000000001	0.253262797279858\\
0.048	0.220823637428128\\
0.122	0.113206830494287\\
0.159	0.0629622010824766\\
0.19	0.0279546959395516\\
0.217	0.00327420502108344\\
0.223	0.00115541119470697\\
0.243	0.012553018972576\\
0.265	0.0201148431359459\\
0.281	0.0214491401906201\\
0.303	0.0181002051384387\\
0.347	0.00712994099623998\\
0.373	0.00106924136134579\\
0.42	0.0138457882895411\\
0.454	0.0190799326588502\\
0.493	0.0209725440178974\\
0.553	0.0184670190292646\\
0.678	0.013935793750818\\
0.966	0.013891552902153\\
2	0.0134661011384103\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281017264265708\\
0.0179999999999998	0.264264223417555\\
0.0390000000000001	0.237240634886954\\
0.0670000000000002	0.193760337093063\\
0.141	0.0739296028588674\\
0.159	0.0552790257403148\\
0.176	0.0434113239916192\\
0.191	0.0382598492769977\\
0.21	0.036861382266542\\
0.244	0.0390256857226934\\
0.294	0.0428889413779303\\
0.333	0.0402430229628763\\
0.355	0.0349314293120639\\
0.411	0.0192962551005027\\
0.45	0.0127863224013232\\
0.486	0.0106861807358989\\
0.57	0.0114837016101546\\
0.676	0.0115850130749959\\
2	0.00890992637129351\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277563497783954\\
0.016	0.26111535244205\\
0.0339999999999998	0.234507044244806\\
0.0590000000000002	0.189192054270557\\
0.124	0.0686558752824364\\
0.147	0.0351037415129958\\
0.167	0.0131283140771821\\
0.184	0.000130831064628634\\
0.21	0.00911995072843919\\
0.252	0.0167548388986711\\
0.337	0.0275389794572019\\
0.379	0.0378716356067237\\
0.411	0.0422653438615108\\
0.448	0.0422305760956827\\
0.539	0.0371852171702249\\
0.614	0.0298485947411375\\
0.677	0.0195789363237879\\
0.727	0.0120719793084842\\
0.772	0.00887951010209598\\
0.834	0.00901518201207185\\
0.97	0.00978844153722536\\
1.787	0.00992556190590443\\
2	0.0103641929497118\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279631517670732\\
0.0209999999999999	0.261430893547555\\
0.0459999999999998	0.232799644544327\\
0.077	0.190523253010362\\
0.115	0.131291398201537\\
0.188	0.0158700810451995\\
0.2	0.0006296980745506\\
0.226	0.0317742956762532\\
0.248	0.0518050793449167\\
0.268	0.0645457308545359\\
0.288	0.072490127570064\\
0.309	0.0763124995981994\\
0.332	0.0760796205971697\\
0.371	0.0708473601140072\\
0.433	0.0579556818277167\\
0.586	0.0223788543637284\\
0.638	0.017379636717775\\
0.703	0.0149202021042956\\
1.4	0.0151114526452023\\
1.627	0.013006827863737\\
1.954	0.00819305770361689\\
2	0.00819472232330076\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27512226413096\\
0.0179999999999998	0.256338481833148\\
0.0390000000000001	0.226429710733496\\
0.073	0.168818293743426\\
0.137	0.0608412719235027\\
0.159	0.0319162632222825\\
0.179	0.0123192239360228\\
0.196	0.000701090233278467\\
0.201	0.00147505716258367\\
0.216	0.0046964371186009\\
0.239	0.00444167550973784\\
0.286	0.00265650650520355\\
0.34	0.0114019061869168\\
0.375	0.012955385812532\\
0.427	0.0103460834841758\\
0.579	0.00129261834656136\\
0.648	0.00208805194289896\\
0.923	0.00122772715060782\\
2	0.00121843179909442\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269863148594298\\
0.024	0.249942007521181\\
0.0510000000000002	0.220677608562502\\
0.0819999999999999	0.18089970671576\\
0.156	0.0815246336864619\\
0.182	0.0551598214237425\\
0.206	0.0366951335593888\\
0.232	0.0220912055644056\\
0.259	0.0115664008636651\\
0.291	0.00385540864732237\\
0.322	0.000136285531152858\\
0.377	0.00226017675660328\\
0.51	0.00267930755089507\\
2	0.00391997271112299\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.284481191395463\\
0.0329999999999999	0.262015683413161\\
0.0609999999999999	0.237342354122463\\
0.0990000000000002	0.196835738093014\\
0.185	0.10476821180056\\
0.21	0.0862420717196795\\
0.236	0.0723303869467866\\
0.283	0.0527446671899536\\
0.418	0.00510595227371846\\
0.446	0.00282358441693065\\
0.525	0.0028101064042616\\
0.646	0.00300182171622776\\
2	0.00327059327550883\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279535962857976\\
0.0270000000000001	0.261433958489051\\
0.0600000000000001	0.233006266904143\\
0.101	0.191876024710299\\
0.144	0.143492970809291\\
0.204	0.0764564348373518\\
0.237	0.0466259054541074\\
0.268	0.0239539313953041\\
0.308	0.000546850064639059\\
0.313	0.00216395052525264\\
0.35	0.0199006730501439\\
0.377	0.027976111668683\\
0.403	0.031280097304792\\
0.435	0.0306302310400635\\
0.495	0.0248178860867201\\
0.562	0.0144920707722971\\
0.617	0.00854829159809789\\
0.703	0.00357521615038703\\
1.769	0.00443776322610168\\
2	0.00445867041552717\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.287976883503217\\
0.0230000000000001	0.270045431608619\\
0.0489999999999999	0.242992470483881\\
0.085	0.199226187937448\\
0.151	0.116554140293841\\
0.176	0.0928013091215356\\
0.199	0.0766553503494571\\
0.224	0.0641254403327771\\
0.251	0.0555726435119164\\
0.297	0.0409429985876915\\
0.331	0.0284273630761849\\
0.356	0.0239006082854516\\
0.471	0.0100699385925855\\
0.518	0.0032328791769034\\
0.554	0.00343275606886584\\
0.675	0.0046032157628324\\
1.071	0.00534815725224869\\
2	0.00545633540572377\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275218140523228\\
0.02	0.258418011528335\\
0.0419999999999998	0.232924155512587\\
0.073	0.189510119482767\\
0.165	0.0565426741971828\\
0.192	0.0248326514933237\\
0.216	0.00276525130571237\\
0.221	0.00112664679433161\\
0.249	0.0197362410091211\\
0.275	0.0326926996963075\\
0.299	0.0397897637118496\\
0.321	0.042389427485428\\
0.346	0.0404440018509389\\
0.419	0.029840110284626\\
0.467	0.0193545062805351\\
0.546	0.000895301584109998\\
0.579	0.00672418160569288\\
0.612	0.00785829506332769\\
0.71	0.00520654419412692\\
0.809	0.0054007064674626\\
1.13	0.0054734500341862\\
2	0.0062645965531285\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.274179994236393\\
0.0249999999999999	0.255288925673293\\
0.0499999999999998	0.230113411161877\\
0.0790000000000002	0.194645228563263\\
0.171	0.0758610926789642\\
0.197	0.0506134854389155\\
0.219	0.0349232354257016\\
0.24	0.024889155716751\\
0.26	0.0204166307195348\\
0.293	0.0179464585251119\\
0.328	0.0201514064648363\\
0.378	0.023112505508867\\
0.426	0.0209167952869684\\
0.536	0.00831089575337751\\
0.589	0.000388298060935988\\
0.596	0.00100602577992914\\
0.721	0.0247899954971831\\
0.759	0.0246545989675373\\
0.916	0.0156320891571045\\
0.993	0.00464820914608044\\
1.033	0.000773237174488184\\
1.082	0.00442459055917599\\
1.146	0.003405091117203\\
1.302	0.00299889478863502\\
1.857	0.00195909672125216\\
2	0.00181872381617243\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276513862405116\\
0.02	0.258255478028134\\
0.0419999999999998	0.230943387713402\\
0.0710000000000002	0.187529297239492\\
0.138	0.0846634484257911\\
0.161	0.0582127420730898\\
0.184	0.037811179137178\\
0.207	0.0227975769625988\\
0.233	0.0108727310404619\\
0.265	0.000964853403361943\\
0.273	0.000983593556165729\\
0.314	0.00833177974827182\\
0.357	0.0118918682669977\\
0.394	0.0119963705751793\\
0.473	0.005803981688564\\
0.526	0.00290385369999058\\
0.705	0.003385127473432\\
0.986	0.00381395780417071\\
1.421	0.0030628095809857\\
2	0.00276097543543807\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.266198934221494\\
0.0219999999999998	0.247113426019282\\
0.048	0.217118838972846\\
0.081	0.171841490242264\\
0.163	0.0574770795669033\\
0.192	0.0253891208020294\\
0.218	0.002917243468465\\
0.223	0.000695288659965154\\
0.245	0.0135500240479667\\
0.267	0.0219583963398575\\
0.285	0.0243624557488396\\
0.318	0.0231706306240969\\
0.517	0.00884189375136879\\
0.617	0.000329012543218266\\
0.676	0.00114746780693631\\
0.823	8.10831313122762e-05\\
1.435	0.00132206478854258\\
2	0.00263986154069462\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285737695829909\\
0.02	0.269195203790841\\
0.0430000000000001	0.242954432361104\\
0.081	0.191915789031204\\
0.156	0.089441891859364\\
0.189	0.0513260830351037\\
0.213	0.0298087493910844\\
0.236	0.0147339912561746\\
0.26	0.00409152043414851\\
0.275	0.000608209463509368\\
0.308	0.00747803663553981\\
0.348	0.0113449434990276\\
0.401	0.0118731251480142\\
0.505	0.0109086014426705\\
0.597	0.00739649030039624\\
0.767	0.002234166915839\\
0.836	0.00230615240403109\\
1.091	0.00244154036621103\\
1.919	0.00117958851468147\\
2	0.000996420376418339\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.276340823430507\\
0.02	0.257893216365031\\
0.0419999999999998	0.229909856065948\\
0.077	0.177812798383017\\
0.141	0.080915630689713\\
0.171	0.0438931315071431\\
0.194	0.0216245036656115\\
0.217	0.00527171809865479\\
0.228	0.000361457439953305\\
0.245	0.00532650955846936\\
0.266	0.00679961306319132\\
0.295	0.00418678985827148\\
0.328	0.0012830793587284\\
0.372	0.00735507338507446\\
0.422	0.00882829965407872\\
0.872	0.007312321863711\\
2	0.00774866825795106\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283509573358462\\
0.0139999999999998	0.266392059236652\\
0.0289999999999999	0.238444137007248\\
0.0470000000000002	0.195383053759718\\
0.0800000000000001	0.103786965714993\\
0.118	0.00127195721681206\\
0.143	0.0610491361966385\\
0.162	0.0966110386381946\\
0.179	0.119805394862001\\
0.193	0.13192731821468\\
0.206	0.137467874481159\\
0.22	0.138404568110636\\
0.238	0.134470014247019\\
0.27	0.122826669412332\\
0.3	0.106223029774759\\
0.423	0.0355708330886508\\
0.467	0.0168605350205464\\
0.501	0.00633668015894528\\
0.531	0.00151079809981614\\
0.563	0.000716791844913356\\
0.629	0.0045754365984263\\
0.753	0.0116626521841536\\
1.45	0.00133392455621228\\
2	0.0024210338338535\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285391481073445\\
0.0190000000000001	0.267764359405721\\
0.0409999999999999	0.239668445343866\\
0.073	0.190947437291278\\
0.132	0.0993726600208835\\
0.157	0.0688850711031108\\
0.183	0.0438434224883859\\
0.207	0.0263793842124875\\
0.23	0.0149929141098331\\
0.251	0.00882111272829844\\
0.269	0.00813510741626233\\
0.32	0.0131158194521901\\
0.399	0.0212514005626971\\
0.457	0.0203194318318913\\
0.56	0.0172153106805593\\
0.63	0.0112195942585371\\
0.715	0.00368928664087376\\
0.803	0.00176707855703384\\
0.948	0.00197099603631967\\
2	0.00296187817017302\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.285503479053497\\
0.0259999999999998	0.266338400531469\\
0.0640000000000001	0.231099777943903\\
0.118	0.181388517729705\\
0.154	0.153670519522892\\
0.183	0.136394664902522\\
0.215	0.122486865147164\\
0.253	0.110383852240755\\
0.423	0.0628018897104834\\
0.499	0.0407630024828807\\
0.541	0.0338434792521918\\
0.601	0.0285314398182148\\
0.654	0.0275163671364189\\
0.772	0.0266440239276635\\
0.836	0.0225392758916283\\
0.917	0.0133361539054815\\
1.005	0.00180821618559612\\
1.085	0.0126361395438539\\
1.123	0.0139499294715262\\
1.418	0.00819196854162829\\
1.575	4.06377663826341e-05\\
1.696	0.00240276214246427\\
2	0.00232531274371617\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272449088985689\\
0.0190000000000001	0.253877460911922\\
0.0409999999999999	0.224418804333362\\
0.069	0.179540342799411\\
0.108	0.10803873169112\\
0.147	0.0389402783044432\\
0.173	0.000699406947810566\\
0.178	0.00571075417836919\\
0.199	0.0285666607649446\\
0.22	0.0450256097660344\\
0.237	0.0536117493240087\\
0.252	0.0562991287473196\\
0.272	0.0549745669043329\\
0.301	0.0488780659191135\\
0.342	0.0347612284726395\\
0.434	0.00130834860098794\\
0.474	0.013849347298911\\
0.506	0.0197714020851993\\
0.54	0.0216925642917452\\
0.587	0.0196462175021135\\
0.843	0.00159078078688513\\
0.896	0.00224131619944545\\
1.079	0.00154419465480959\\
2	0.00128991317916194\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278755364991496\\
0.016	0.261397842687734\\
0.0350000000000001	0.23238813009019\\
0.0710000000000002	0.16755396537373\\
0.107	0.105838745867834\\
0.133	0.0691109711349394\\
0.155	0.0448904851803236\\
0.176	0.0276741278614367\\
0.192	0.0194204549852599\\
0.209	0.0156740623081002\\
0.235	0.014962031383686\\
0.308	0.0156423564621324\\
0.348	0.0120931371979784\\
0.407	0.0055224765008921\\
0.466	0.00625867505423594\\
0.591	0.00260765807591978\\
0.663	0.0022671660473601\\
2	0.00138675817240053\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27384986308903\\
0.0190000000000001	0.256850474326323\\
0.04	0.230973402924337\\
0.069	0.187634516908157\\
0.12	0.110374609313371\\
0.145	0.0806529909205902\\
0.168	0.0598049901902495\\
0.19	0.0453742111253814\\
0.211	0.03638839394509\\
0.232	0.0318838416631486\\
0.257	0.0311560349329985\\
0.35	0.0326832661642618\\
0.378	0.0294537602353695\\
0.418	0.0199832344056903\\
0.498	0.000105363823088123\\
0.534	0.00444997809918002\\
0.603	0.00733623004137307\\
0.666	0.00603271214782986\\
0.758	0.00488781765441759\\
1.233	0.00382667853938523\\
1.571	0.00241110286434898\\
1.937	0.0118073126206375\\
2	0.0116502476692286\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283564484355062\\
0.0169999999999999	0.265109830447157\\
0.0379999999999998	0.23392484050771\\
0.139	0.0740141347410317\\
0.159	0.053090429942027\\
0.18	0.0373617274114335\\
0.197	0.0297891168353925\\
0.216	0.0263874630251921\\
0.244	0.0259469786503974\\
0.325	0.0281183652159998\\
0.468	0.0279886082045557\\
0.514	0.0239330606604891\\
0.55	0.0148711026297019\\
0.604	0.000847737909003055\\
0.649	0.0106954272304378\\
0.689	0.0148373629486045\\
0.736	0.0156199999710807\\
0.93	0.0141800655688313\\
1.157	0.0119745474586375\\
1.403	0.00899500005349552\\
1.568	0.00718731999944611\\
1.961	0.00713187978748131\\
2	0.00712593468769773\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273150930228573\\
0.0209999999999999	0.252882190117989\\
0.0470000000000002	0.220082871210427\\
0.085	0.164975012229085\\
0.145	0.077187207107861\\
0.168	0.052103117820729\\
0.19	0.0342854402311881\\
0.213	0.0210250162544692\\
0.237	0.0120473667788126\\
0.261	0.00737902974958304\\
0.283	0.00719479773452214\\
0.319	0.0121815587001706\\
0.433	0.0303676690815489\\
0.471	0.0305426484079647\\
0.566	0.0256968599635505\\
0.605	0.0196636226920863\\
0.724	0.000181980550471916\\
0.777	0.00405008656710759\\
0.833	0.00409131490339254\\
0.954	0.00307003353593061\\
1.982	0.00310886521332865\\
2	0.00311614560820583\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.275921660135118\\
0.016	0.257522660717075\\
0.0339999999999998	0.227833872243655\\
0.0739999999999998	0.150390016371758\\
0.129	0.0466347585195983\\
0.153	0.0095602586835164\\
0.161	0.00060075732593079\\
0.182	0.0222931976693328\\
0.199	0.0342971853020315\\
0.215	0.0401081697787125\\
0.234	0.0421417428469129\\
0.257	0.0401466195399918\\
0.283	0.0334621231262791\\
0.318	0.0196471600350723\\
0.365	0.000668561013744018\\
0.407	0.0151568981959107\\
0.449	0.0257612758883954\\
0.486	0.0313217046233776\\
0.523	0.032439887132246\\
0.592	0.0291868676888529\\
0.786	0.0142677562323921\\
0.85	0.0112046022085273\\
0.97	0.01068564780907\\
1.661	0.00553553412530716\\
1.786	0.00124423992590339\\
1.894	0.00334087232982805\\
2	0.00329685230919496\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279032421400137\\
0.0430000000000001	0.255811234028538\\
0.1	0.218927734931771\\
0.218	0.142503235334478\\
0.311	0.0885334910614981\\
0.376	0.0549747531236551\\
0.441	0.0262003953334617\\
0.489	0.00928229685060877\\
0.524	0.000234751247195408\\
0.568	0.00871725659679301\\
0.612	0.0127484255868571\\
0.661	0.0127761318545021\\
0.874	0.00462139066007117\\
0.95	0.00120044709821698\\
1.022	0.00482414299808509\\
1.135	0.0028518384914813\\
1.584	0.00090368657475226\\
2	0.00138049767517945\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.277771389931766\\
0.0299999999999998	0.261382345095182\\
0.0600000000000001	0.239510214184159\\
0.102	0.20309530681195\\
0.201	0.115690346076071\\
0.238	0.0887621234911222\\
0.275	0.0671605470998444\\
0.316	0.048077723676418\\
0.356	0.0338398968577782\\
0.392	0.0253485800987265\\
0.427	0.0214804607578296\\
0.49	0.0198478950731897\\
0.605	0.0147426745769197\\
0.698	0.0051957502664477\\
0.767	8.15417591559786e-05\\
0.864	0.00248888634689459\\
1.019	0.00242274307635615\\
1.168	0.00160472868848816\\
1.3	0.00616511485166926\\
1.924	0.0054807234706451\\
2	0.00548274448657216\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.267772959123921\\
0.0339999999999998	0.246443816363788\\
0.118	0.185218075647158\\
0.236	0.0982793868318099\\
0.294	0.0626952393874354\\
0.331	0.0445044018622869\\
0.362	0.0335532346612708\\
0.396	0.0259119629421019\\
0.428	0.0230213557762484\\
0.475	0.0237505468659664\\
0.538	0.0234670267340453\\
0.592	0.0192749714779308\\
0.755	0.00206174812085891\\
0.8	0.00124731488584162\\
0.879	0.00629647087619745\\
0.958	0.00460980648129539\\
1.132	0.000674867180345817\\
1.23	0.00639728368566095\\
1.295	0.00816564193388603\\
2	0.00716591311992776\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27054855886081\\
0.0350000000000001	0.250793126183726\\
0.0790000000000002	0.22007185199889\\
0.141	0.171112944336539\\
0.211	0.117533036422237\\
0.258	0.086617496196705\\
0.301	0.0630909722837547\\
0.344	0.044249966784804\\
0.383	0.0316615780431602\\
0.422	0.0232507000608182\\
0.462	0.0187887757618617\\
0.688	0.00693463490219637\\
0.973	0.00671817392728968\\
1.145	0.00525163198950818\\
1.33	0.0046545048077018\\
1.686	0.00610922590985519\\
2	0.0073630379954599\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.278057978285469\\
0.0329999999999999	0.25850681194225\\
0.073	0.229298844251866\\
0.125	0.185818487967365\\
0.24	0.0880005876678842\\
0.28	0.0602413656494916\\
0.317	0.0395606480356068\\
0.354	0.0235212053899154\\
0.39	0.0121623591905911\\
0.423	0.0059211679890927\\
0.459	0.00347545582562026\\
0.51	0.00464728224758382\\
0.634	0.00817787061478192\\
0.956	0.000926218150652414\\
0.984	0.000875298474307229\\
1.049	0.00209292837747865\\
1.278	0.00270217694921682\\
1.503	0.00456953856411157\\
1.857	0.00684735734103414\\
2	0.00888715751666158\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.27413367761962\\
0.0299999999999998	0.255330748221701\\
0.0630000000000002	0.228786370565627\\
0.104	0.190021492048853\\
0.196	0.101010968553748\\
0.233	0.071166045337919\\
0.269	0.0475835612892705\\
0.316	0.021993892952703\\
0.359	0.00276706103733337\\
0.369	0.00097023768166693\\
0.403	0.0110798231117508\\
0.433	0.0156001146401912\\
0.466	0.0162102995932818\\
0.528	0.0123813978799205\\
0.655	0.00248613798492014\\
0.844	0.00112272792264223\\
1.305	0.00101904255109586\\
2	0.000760906624579061\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.263079298163811\\
0.0329999999999999	0.244826430999662\\
0.0590000000000002	0.225264366987442\\
0.0920000000000001	0.194907105258324\\
0.143	0.14115963554503\\
0.21	0.0715116382951755\\
0.246	0.0403119785786639\\
0.28	0.0164621251356172\\
0.306	0.00293349134934706\\
0.315	0.000756540602627087\\
0.345	0.0100770272373869\\
0.374	0.0147950486821116\\
0.402	0.0150798392040432\\
0.446	0.0108764139671962\\
0.537	0.00128775852407115\\
0.622	0.0102311387621277\\
0.691	0.0132586474893621\\
0.804	0.012345642584922\\
0.976	0.00939045331385557\\
1.069	0.00738280914012224\\
2	0.00899023435415014\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273615041912134\\
0.0350000000000001	0.253687523779241\\
0.069	0.229014318648241\\
0.106	0.196762568102453\\
0.164	0.139359653143205\\
0.24	0.0650217030443105\\
0.278	0.0337555891495094\\
0.31	0.0122796596242116\\
0.334	0.000200905777907767\\
0.349	0.00534774362502377\\
0.375	0.0114873114414276\\
0.402	0.0135480834415209\\
0.438	0.011631040904398\\
0.494	0.00413039984979147\\
0.528	0.000897716183327013\\
0.588	0.00705604097741075\\
0.645	0.00883306646432258\\
0.968	0.00372417494036537\\
1.06	0.00214308434620403\\
1.58	0.00346269790827902\\
2	0.00391591711678885\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.273167125987681\\
0.0259999999999998	0.263699680871222\\
0.0529999999999999	0.248779960359199\\
0.0899999999999999	0.223011130581402\\
0.173	0.164365091027893\\
0.23	0.130304791889048\\
0.299	0.0939661111411079\\
0.357	0.0679208651814625\\
0.398	0.0539888989085369\\
0.435	0.0458520160350973\\
0.474	0.0415776869357565\\
0.643	0.0289354695945749\\
0.854	0.000558798282065176\\
0.908	0.00220408582409259\\
1.451	0.00209220715166092\\
1.715	0.0024000577399339\\
2	0.00240014621984352\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.280030548504088\\
0.0270000000000001	0.263481555015252\\
0.0619999999999998	0.235665756328147\\
0.115	0.187692214569481\\
0.186	0.124404744087399\\
0.232	0.0893442008303889\\
0.288	0.051866729901096\\
0.329	0.0292764124123726\\
0.374	0.0093908835816352\\
0.401	0.000332109949030102\\
0.434	0.00873296877130159\\
0.467	0.0124994086551129\\
0.504	0.0124435410403203\\
0.747	0.00463808083902872\\
2	0.0057842709730509\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.286288391035965\\
0.0249999999999999	0.261978542723189\\
0.114	0.165246162596781\\
0.143	0.142352199224371\\
0.176	0.121896022350721\\
0.213	0.103907647108568\\
0.306	0.0618270211174585\\
0.427	0.00106486822837537\\
0.466	0.0160313981319957\\
0.5	0.0247969358134772\\
0.532	0.0287797413206801\\
0.569	0.0288572817870629\\
0.704	0.0274506616079102\\
0.833	0.0255528762704755\\
0.876	0.0223866697139576\\
0.95	0.0134726265831153\\
1.015	0.0109178739680065\\
1.146	0.0107237911326199\\
2	0.0108091620700717\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.269720280097736\\
0.0409999999999999	0.246018230313568\\
0.0950000000000002	0.20842823381592\\
0.231	0.111065065665537\\
0.296	0.0754825807762565\\
0.348	0.0509470851684259\\
0.406	0.0284942729780058\\
0.451	0.0150652024867957\\
0.491	0.00733841736059926\\
0.538	0.00243983268395898\\
0.584	0.00201076841000658\\
0.729	0.00345481317513263\\
1.032	0.00062999949115472\\
1.065	0.00117237053239716\\
1.157	0.00986738823010835\\
1.238	0.0151154549469363\\
1.313	0.0153035707845546\\
1.597	0.0110019170145028\\
1.747	0.00209373088428233\\
1.833	0.00192675075619508\\
2	0.00202827106884884\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.266401991930103\\
0.0649999999999999	0.234045815545839\\
0.115	0.204117573321763\\
0.167	0.167751051820629\\
0.277	0.0888680318279178\\
0.311	0.071008823692583\\
0.349	0.0559681590041987\\
0.391	0.0439159344380604\\
0.435	0.0358111524307936\\
0.49	0.0299372206507873\\
0.55	0.0285133732641119\\
0.698	0.025732171118745\\
0.79	0.0177898370683378\\
0.871	0.0121788538379146\\
0.947	0.0114519021817356\\
1.445	0.0109974718628525\\
1.541	0.00856222179387434\\
1.704	0.00095373061045656\\
1.881	0.00115129091622013\\
2	0.00109531113212169\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.279321616406154\\
0.024	0.261060755536521\\
0.0550000000000002	0.230788353414772\\
0.105	0.174967394814694\\
0.189	0.0804805074628474\\
0.224	0.0476174676920524\\
0.257	0.0221228399258102\\
0.286	0.00440140001064382\\
0.296	0.000548658893894327\\
0.324	0.0113272854339863\\
0.353	0.017851372910167\\
0.383	0.0203420829124572\\
0.424	0.0188330417837603\\
0.55	0.0130347159010999\\
0.638	0.0133911412739551\\
0.949	0.0123899274163319\\
1.049	0.00804117396240178\\
1.156	0.00504170370966284\\
1.554	0.00517380031468573\\
2	0.00517379787262451\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.283053586916996\\
0.028	0.266581170687346\\
0.0600000000000001	0.242044400853612\\
0.107	0.199892383300944\\
0.257	0.0613005237427111\\
0.301	0.0281877993230135\\
0.338	0.00526011622460754\\
0.349	0.000526254523621095\\
0.384	0.0158997496785522\\
0.419	0.0268071639046092\\
0.451	0.0324543616963471\\
0.487	0.034395901398427\\
0.549	0.0322271155975815\\
0.643	0.0298663316630257\\
0.737	0.02756216877677\\
0.802	0.0210051008212098\\
0.885	0.00794227469592679\\
0.938	0.000749902187469509\\
0.996	0.00702443852757062\\
1.043	0.00784547837674054\\
1.257	0.00515305898780394\\
2	0.00506176851994677\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281261153731636\\
0.02	0.264904754863396\\
0.048	0.234171501582317\\
0.179	0.0840293857143131\\
0.21	0.0575082220519261\\
0.236	0.0404391905213974\\
0.261	0.028905478339238\\
0.287	0.0216423047577941\\
0.314	0.0183643507894904\\
0.346	0.0191177256105814\\
0.439	0.0234845154260639\\
0.482	0.0183597545377419\\
0.535	0.0134673869033839\\
0.599	0.012614370018377\\
0.703	0.0113421842343224\\
1.135	0.00497547797925524\\
2	0.00531914888419527\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.281607539307136\\
0.0209999999999999	0.26315000939451\\
0.0459999999999998	0.23345292410456\\
0.175	0.0719178575627022\\
0.215	0.0316301135122545\\
0.252	7.90208320813335e-05\\
0.303	0.0329026255528539\\
0.334	0.0467053079035362\\
0.363	0.0552229983317885\\
0.39	0.0589730881289627\\
0.42	0.0586623557451129\\
0.482	0.0528988885377677\\
0.554	0.0430205661051528\\
0.598	0.0309221551145149\\
0.701	0.000627809442107274\\
0.757	0.0133908642337408\\
0.798	0.0185361722453976\\
0.843	0.0197695157273876\\
1.49	0.0137287113997213\\
1.756	0.0117997391195179\\
1.996	0.00945884087485993\\
2	0.00943315952689439\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0.272868809520776\\
0.0299999999999998	0.256093195949127\\
0.0649999999999999	0.230637557836523\\
0.114	0.18937422554284\\
0.192	0.124068727301861\\
0.236	0.0930778885488048\\
0.283	0.0654100928119234\\
0.326	0.0443336745359026\\
0.367	0.028790356890473\\
0.413	0.0159533212209779\\
0.456	0.00801695990710938\\
0.5	0.0041581906283743\\
0.555	0.00362596770468615\\
0.729	0.00389035880237287\\
2	0.00305517539440903\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00099999999999989	0\\
2	0\\
};
\draw[dashed,line width=1pt] (axis cs:0,0.3) -- (axis cs:2,0.3);
\draw[dashed,line width=1pt] (axis cs:0,0.03) -- (axis cs:2,0.03);
\draw[dashed,line width=1pt] (axis cs:0.3,0) -- (axis cs:0.3,0.6);
\end{axis}
\end{tikzpicture}%

==> schematic-setup.tikz <==
% !TeX TS-program = pdflatex
% !BIB TS-program = biber
% !TeX root = root.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US

\definecolor{cffffff}{RGB}{255,255,255}


%\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.900000, xscale=0.900000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,-822.04725)}]
  \begin{scope}[cm={{1.33559,0.0,0.0,1.33559,(-18.39514,-326.17997)}}]
    \begin{scope}[cm={{0.43695,0.0,0.0,0.43695,(118.80347,868.47559)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
      \begin{scope}[miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (174.1750,102.4210);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (176.4350,104.2230);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (176.4350,104.2230)arc(224.409:-39.943:47.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (246.0440,106.9370) --
            (208.2090,97.5039);
          \path[draw,miter limit=4.00,line width=1.200pt] (250.0120,107.9270) --
            (246.0440,106.9370);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (207.1160,95.6856)arc(193.995:103.984:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (207.1160,95.6856) --
            (208.9310,88.4084);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (200.4460,95.5686)arc(104.025:13.992:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (200.4460,95.5686) --
            (194.1250,93.9926);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.1750,102.4210)arc(243.953:223.231:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.2350,102.4690)arc(224.080:-35.606:49.800);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (251.1420,108.6860)arc(323.784:283.993:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (173.5960,102.8480)arc(223.259:-34.584:50.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (251.1750,108.7320) --
            (251.1420,108.6860);
          \path[draw,miter limit=4.00,line width=1.200pt] (202.2650,94.4760) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (208.9310,88.4084) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.1750,102.4210) --
            (190.7240,94.3501);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (194.1250,93.9926)arc(283.996:244.002:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
            (0.1976cm);
          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
            (0.1129cm);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (191.7880,183.6740)arc(209.809:-29.809:21.000);
        \end{scope}
        \path[fill=black,miter limit=4.00,line width=1.200pt] (210.0100,137.1120) circle
          (0.0113cm);
      \end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.32696,0.0,0.0,1.32696,(-12.78596,-317.48669)}}]
    \begin{scope}[shift={(-23.80167,1.89032)}]
      \begin{scope}[cm={{-0.2673,-0.32534,0.32534,-0.2673,(236.3238,1030.2139)}},miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
          \path[draw,miter limit=4.00,line width=1.200pt] (222.7500,153.0000) --
            (248.7500,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,153.0000) --
            (248.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (222.7500,153.0000)arc(269.995:202.619:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.7500,143.0000)arc(89.995:22.619:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
            (174.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (177.9150,150.6250)arc(172.820:22.619:21.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (177.9150,150.6250)arc(352.819:269.990:3.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,148.0000) --
            (222.5620,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (219.5850,145.3750)arc(352.820:202.619:21.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (219.5850,145.3750)arc(172.819:89.990:3.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
            (148.7500,147.5000);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.9380,148.0000) --
            (149.2500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (148.7500,147.5000)arc(180.000:90.000:0.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (226.7500,148.0000) --
            (226.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.0000) --
            (258.5100,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (258.5100,153.0000)arc(330.000:270.001:10.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (249.8500,148.0000) --
            (226.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (226.7500,143.0000) --
            (259.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,164.0000) --
            (360.4640,164.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (267.0920,132.0000)arc(269.999:219.807:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (259.7500,156.1900)arc(179.999:140.193:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,159.3910) --
            (263.2510,162.2010);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (263.2510,162.2010)arc(140.193:90.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (363.9990,165.4640)arc(314.992:270.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (367.0700,168.5360) --
            (363.9990,165.4640);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (367.0700,168.5360)arc(134.992:89.989:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8740,170.0000) --
            (370.6060,170.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (374.8740,170.0000)arc(89.996:15.915:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6820,166.3710)arc(15.915:0.001:67.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (382.2500,148.0000)arc(359.999:344.085:67.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6820,129.6290)arc(344.086:270.004:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8740,126.0000) --
            (370.6060,126.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (370.6060,126.0000)arc(270.011:225.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (367.0700,127.4640) --
            (363.9990,130.5360);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (360.4640,132.0000)arc(89.999:45.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,132.0000) --
            (360.4640,132.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,136.6090) --
            (263.2510,133.7990);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (260.9090,136.6090)arc(219.808:180.000:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,148.0000) --
            (259.7500,155.3250);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,139.8100);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,155.3250) --
            (259.7500,156.1900);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.1000) --
            (259.7500,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,143.0000) --
            (259.7500,142.9000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,132.0000) --
            (360.4790,132.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (263.2510,162.2010)arc(140.193:90.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.1000) --
            (259.7500,156.1900);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,139.8100);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (260.9090,136.6090)arc(219.807:180.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,136.6090) --
            (263.2510,133.7990);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (267.0920,132.0000)arc(269.999:219.807:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,164.0000) --
            (360.4790,164.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,159.3910) --
            (263.2510,162.2010);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (259.7500,156.1900)arc(180.000:140.192:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (370.6210,126.0000)arc(270.011:225.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8840,126.0000) --
            (370.6210,126.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6940,129.6350)arc(344.157:270.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (382.2500,148.0000)arc(360.000:344.153:67.255);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6940,166.3650)arc(15.847:0.000:67.255);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (374.8840,170.0000)arc(89.999:15.843:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8840,170.0000) --
            (370.6210,170.0000);
        \end{scope}
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=9.500pt]
          \path[fill=black,miter limit=4.00,even odd rule,line width=9.500pt]
            (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) --
            (198.5620,147.8130) -- (198.5620,148.1880) -- cycle;
        \end{scope}
      \end{scope}
    \end{scope}
    \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=1.200pt] (207.5893,927.8979) circle (0.0085cm);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (280,960) node[above right] (text7382) {Motor};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (297.7755,912.7036) node[above right] (text7382-9) {\begin{minipage}{\widthof{Capstan}}
            	\flushleft
            	Capstan Drive
            	\end{minipage}};
  \node[anchor=west] at (297,935) {\begin{minipage}{\widthof{Sensor}}Torque Sensor\end{minipage}};
  \draw (297,935) -- (265,912);

  \begin{scope}[cm={{0.93285,0.0,0.0,0.93285,(-31.08688,71.30817)}}] % hand
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (315.2346,808.8984) .. controls (304.3505,814.5803) and
      (308.0816,814.7077) .. (297.7606,818.5287) .. controls (289.5189,817.1015) and
      (285.9837,819.1387) .. (277.0848,819.7626) .. controls (271.1886,820.1760) and
      (265.2579,822.0242) .. (260.8546,824.2811) .. controls (252.2831,828.7454) and
      (248.7780,829.4822) .. (245.8546,832.3168) .. controls (244.4279,833.7002) and
      (241.7781,835.8613) .. (241.6320,840.0477) .. controls (241.3879,847.0442) and
      (238.2015,851.1957) .. (240.3189,852.3168) .. controls (242.4617,853.4514) and
      (246.2117,854.9954) .. (249.2474,852.1382) .. controls (252.2831,849.2811) and
      (251.6903,848.0036) .. (255.3928,842.8884) .. controls (261.8733,840.4880) and
      (266.0331,838.7454) .. (266.0331,838.7454) .. controls (276.2585,844.8969) and
      (281.4248,844.7965) .. (293.8903,841.6025) -- (293.8903,841.6025);
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (256.4119,860.9514) .. controls (251.8640,860.5223) and
      (249.5765,855.9524) .. (249.6154,852.9680) .. controls (250.6760,850.7511) and
      (251.6608,849.3315) .. (253.4465,846.6530) .. controls (255.2322,843.9744) and
      (254.8119,843.5974) .. (257.4905,842.3474) .. controls (260.1691,841.0974) and
      (259.2310,841.2147) .. (262.4472,840.4246) .. controls (267.1532,840.9844) and
      (268.6573,845.4452) .. (268.0190,849.2505);
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (262.9974,867.4954) .. controls (257.9345,864.9711) and
      (256.8357,863.8844) .. (256.7564,860.9117) .. controls (258.9091,856.3022) and
      (260.5753,853.9205) .. (266.4949,849.8691) .. controls (271.6977,847.2640) and
      (275.5145,855.8949) .. (274.0688,857.6739) .. controls (272.6403,859.2811) and
      (267.4617,863.2097) .. (267.4617,863.2097) -- (272.4617,859.2811);
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (279.1581,873.5668) .. controls (274.6939,874.9954) and
      (276.3470,875.1739) .. (272.4509,875.2371) .. controls (268.6179,874.6057) and
      (265.8762,873.0852) .. (265.1620,872.0138) .. controls (264.4477,870.9424) and
      (263.0228,869.4011) .. (263.3546,867.6739) .. controls (263.6269,866.2562) and
      (266.0650,863.2522) .. (268.3004,861.5024) .. controls (269.8980,860.2519) and
      (271.7779,859.0889) .. (273.6665,859.2798) .. controls (275.4969,859.4647) and
      (278.7541,863.4076) .. (278.2588,865.2509) .. controls (277.7635,867.0943) and
      (272.4984,869.7525) .. (271.9331,872.0444);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (261.1320,842.3938) .. controls (258.5856,843.7425) and (256.3084,845.6262) ..
      (257.6596,847.6971) .. controls (258.6624,849.2342) and (259.9325,850.3488) ..
      (260.7532,850.4119) .. controls (261.5740,850.4750) and (262.5210,850.6645) ..
      (263.9099,850.0331) .. controls (265.2989,849.4018) and (266.3090,847.9497) ..
      (266.3090,847.9497) .. controls (266.7652,844.6473) and (263.3349,841.3387) ..
      (261.1320,842.3938) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (267.0035,851.3590) .. controls (264.8569,853.0005) and (263.5383,853.1645) ..
      (263.5942,855.0839) .. controls (263.6364,856.5314) and (265.2290,858.8733) ..
      (267.3192,859.5033) .. controls (269.9324,858.9744) and (271.5264,857.9366) ..
      (272.3700,856.3466) .. controls (272.2426,853.9963) and (270.0994,851.4826) ..
      (267.0035,851.3590) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (272.6080,860.9681) .. controls (270.7988,861.7832) and (268.6490,864.1944) ..
      (269.3881,865.0719) .. controls (270.2720,866.0820) and (271.4715,867.5973) ..
      (272.8605,867.5973) .. controls (274.2494,867.5973) and (275.8278,865.5138) ..
      (275.9541,865.1981) .. controls (276.4116,863.0904) and (275.1426,861.7741) ..
      (272.6080,860.9681) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (241.8128,839.8685) .. controls (244.0324,841.7036) and (244.6967,842.4611) ..
      (244.3382,846.0557) .. controls (244.1600,847.8425) and (244.2456,850.0220) ..
      (243.3912,850.5382) .. controls (242.1424,851.2928) and (241.0504,851.4901) ..
      (239.7925,851.0433);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (274.6428,869.4786) .. controls (274.7985,870.0240) and (274.3903,872.1303) ..
      (274.3903,872.1303);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (392.6044,808.7585) .. controls (361.5615,829.9849) and (327.6012,840.7503) ..
      (314.5889,850.9997) .. controls (314.5889,850.9997) and (307.6474,861.9792) ..
      (297.1528,865.2495);
  \end{scope}
\end{scope}
\begin{scope}[shift={(180,150)}]
	\node[draw,line width=1.2pt,inner sep=10](controller) at (0,0) {\begin{minipage}{\widthof{Real-Time}}Real-Time Linux\end{minipage}};
\end{scope}
\begin{scope}[shift={(70,150)}]
\node[draw,line width=1.2pt,inner xsep=30,inner ysep=20](screen) at (0,-100) {Screen};
\node[draw,line width=1.2pt,inner sep=10](gui) at (0,0) {GUI};
\node[draw,line width=1.2pt,inner sep=5](keyboard) at (0,40) {Keyboard};
\draw[line width=0.8pt] (screen) -- (gui) node[midway,anchor=west,inner sep=5pt]{HDMI};
\draw[line width=0.8pt] (keyboard) -- (gui);
\end{scope}
\draw[line width=0.8pt] (controller) -- (gui) node[midway,anchor=south,inner sep=5pt]{UDP};
\draw[line width=0.8pt] (controller) -| (263.5,137);

\end{tikzpicture}


==> tab-results-gain-best.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = tab-results-gain-best.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% Changelog:



\begin{tabular}{cL{0.11\columnwidth}cC{0.15\columnwidth}C{0.22\columnwidth}C{0.1\columnwidth}C{0.06\columnwidth}}
        \toprule
        \multicolumn{3}{c}{Impedance Setting Pair} & Median Diff. & \CI{} & $p$ & Hyp.\\
        \multicolumn{3}{c}{} & (-) & (-) & & \\
        \midrule
        \legendRectangle{LowImp} & Low -- High & \legendRectangle{HighImp} & 0.26 & [0.15, 0.48] & < 0.001 & \colorbox{colorHypConf}{B2} \\
        \midrule
        \legendRectangle{Adaptive} & Adaptive -- High & \legendRectangle{HighImp} & 0.18 & [0.051, 0.41] & < 0.001 & \colorbox{colorHypConf}{H1.3} \\
        \legendRectangle{Adaptive} & Adaptive -- Low & \legendRectangle{LowImp} & -0.082 & [-0.23, -0.0045] & 0.013 & \colorbox{colorHypRej}{H1.4} \\
        \midrule
        \legendRectangle{Taskswitch} & Adaptive* -- High & \legendRectangle{HighImp} & 0.21 & [0.043, 0.50] & < 0.001 & \colorbox{colorHypConf}{H2.3} \\
        \legendRectangle{Taskswitch} & Adaptive* -- Low & \legendRectangle{LowImp} & -0.069 & [-0.13, -0.0051] & 0.069 & \colorbox{colorHypConf}{H2.4} \\
        \bottomrule
    \end{tabular}

==> tab-results-gain-median.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = tab-results-gain-median.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% Changelog:



\begin{tabular}{cL{0.11\columnwidth}cC{0.15\columnwidth}C{0.22\columnwidth}C{0.1\columnwidth}C{0.06\columnwidth}}
        \toprule
        \multicolumn{3}{c}{Impedance Setting Pair} & Median Diff. & \CI{} & $p$ & Hyp.\\
        \multicolumn{3}{c}{} & (-) & (-) & & \\
        \midrule
        \legendRectangle{LowImp} & Low -- High & \legendRectangle{HighImp} & 0.12 & [0.024, 0.28] & < 0.001 & \colorbox{colorHypConf}{B2} \\
        \midrule
        \legendRectangle{Adaptive} & Adaptive -- High & \legendRectangle{HighImp} & 0.061 & [-0.093, 0.17] & 0.17 & \colorbox{colorHypRej}{H1.3} \\
        \legendRectangle{Adaptive} & Adaptive -- Low & \legendRectangle{LowImp} & -0.10 & [-0.22, -0.014] & 0.0035 & \colorbox{colorHypRej}{H1.4}  \\
       \midrule
        \legendRectangle{Taskswitch} & Adaptive* -- High & \legendRectangle{HighImp} & 0.098  & [-0.054, 0.24]  & 0.049 & \colorbox{colorHypConf}{H2.3}  \\
        \legendRectangle{Taskswitch} & Adaptive* -- Low & \legendRectangle{LowImp} & -0.070 & [-0.17, -0.029] & 0.027 & \colorbox{colorHypRej}{H2.4}   \\
        \bottomrule
    \end{tabular}

==> tab-results-itae-best.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = tab-results-itae-best.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% Changelog:


\begin{tabular}{cL{0.11\columnwidth}cC{0.15\columnwidth}C{0.22\columnwidth}C{0.1\columnwidth}C{0.06\columnwidth}}
        \toprule
        \multicolumn{3}{c}{Impedance Setting Pair} & Median Diff. & \CI{} & $p$ & Hyp.\\
        \multicolumn{3}{c}{} & (\si{\milli\radian\square\s}) & (\si{\milli\radian\square\s}) & & \\
        \midrule
        \legendRectangle{LowImp} & Low -- High & \legendRectangle{HighImp} & 0.071 & [-0.29, 0.39] & 0.81 & \colorbox{colorHypRej}{B1} \\
        \midrule
        \legendRectangle{Adaptive} & Adaptive -- High & \legendRectangle{HighImp} & 0.091 & [-0.11, 0.31] & 0.33 & \colorbox{colorHypConf}{H1.1} \\
        \legendRectangle{Adaptive} & Adaptive -- Low & \legendRectangle{LowImp} & 0.23 & [-0.41, 0.39] & 0.73 & \colorbox{colorHypRej}{H1.2} \\
        \midrule
        \legendRectangle{Taskswitch} & Adaptive* -- High & \legendRectangle{HighImp} & -1.0 & [-1.3, -0.68] & < 0.001 & \colorbox{colorHypRej}{H2.1} \\
        \legendRectangle{Taskswitch} & Adaptive* -- Low & \legendRectangle{LowImp} & -0.93 & [-1.4, -0.70] & < 0.001 & \colorbox{colorHypConf}{H2.2} \\
        \bottomrule
    \end{tabular}

==> tab-results-itae-median.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = tab-results-itae-median.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% Changelog:

\begin{tabular}{cL{0.11\columnwidth}cC{0.15\columnwidth}C{0.22\columnwidth}C{0.1\columnwidth}C{0.06\columnwidth}}
        \toprule
        \multicolumn{3}{c}{Impedance Setting Pair} & Median Diff. & \CI{} & $p$ & Hyp.\\
        \multicolumn{3}{c}{} & (\si{\milli\radian\square\s}) & (\si{\milli\radian\square\s}) & & \\
        \midrule
        \legendRectangle{LowImp} & Low -- High & \legendRectangle{HighImp} & 1.4 & [0.68, 3.8] & 0.0016 & \colorbox{colorHypConf}{B1} \\
        \midrule
        \legendRectangle{Adaptive} & Adaptive -- High & \legendRectangle{HighImp} & 0.39 & [-0.38, 1.0] & 0.34 & \colorbox{colorHypConf}{H1.1} \\
        \legendRectangle{Adaptive} & Adaptive -- Low & \legendRectangle{LowImp} & -1.5 & [-3.1, -0.67] & 0.0011 & \colorbox{colorHypConf}{H1.2} \\
        \midrule
        \legendRectangle{Taskswitch} & Adaptive* -- High & \legendRectangle{HighImp} & 0.076 & [-0.69, 0.54] & 0.88 & \colorbox{colorHypConf}{H2.1} \\
        \legendRectangle{Taskswitch} & Adaptive* -- Low & \legendRectangle{LowImp} & -1.2 & [-2.8, -0.85] & 0.0043 & \colorbox{colorHypConf}{H2.2} \\
        \bottomrule
    \end{tabular}

==> tab-results-traveltime-best.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = tab-results-traveltime-best.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% Changelog:


\begin{tabular}{cL{0.11\columnwidth}cC{0.15\columnwidth}C{0.2\columnwidth}C{0.1\columnwidth}C{0.06\columnwidth}}
        \toprule
        \multicolumn{3}{c}{Impedance Setting Pair} & Median Diff. & \CI{} & $p$ & Hyp.\\
        \multicolumn{3}{c}{} & (\si{\ms}) & (\si{\ms}) & & \\
        \midrule
        \legendRectangle{LowImp} & Low -- High & \legendRectangle{HighImp} & 14 & [-29, 101] & 0.089 & \colorbox{colorHypRej}{B1} \\
        \midrule
        \legendRectangle{Adaptive} & Adaptive -- High & \legendRectangle{HighImp} & 2 & [-8, 12] & 0.58 & \colorbox{colorHypConf}{H1.1} \\
        \legendRectangle{Adaptive} & Adaptive -- Low & \legendRectangle{LowImp} & -5 & [-94, 24] & 0.14 & \colorbox{colorHypRej}{H1.2} \\
        \midrule
        \legendRectangle{Taskswitch} & Adaptive* -- High & \legendRectangle{HighImp} & -92 & [-106, -83] & < 0.001 & \colorbox{colorHypRej}{H2.1} \\
        \legendRectangle{Taskswitch} & Adaptive* -- Low & \legendRectangle{LowImp} & -111 & [-180, -71] & < 0.001 & \colorbox{colorHypConf}{H2.2} \\
        \bottomrule
    \end{tabular}

==> tab-results-traveltime-median.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = tab-results-traveltime-median.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% Changelog:



\begin{tabular}{cL{0.11\columnwidth}cC{0.15\columnwidth}C{0.22\columnwidth}C{0.1\columnwidth}C{0.06\columnwidth}}
        \toprule
        \multicolumn{3}{c}{Impedance Setting Pair} & Median Diff. & \CI{} & $p$ & Hyp.\\
        \multicolumn{3}{c}{} & (\si{\ms}) & (\si{\ms}) & & \\
        \midrule
        \legendRectangle{LowImp} & Low -- High & \legendRectangle{HighImp} & 162 & [106, 205] & < 0.001 & \colorbox{colorHypConf}{B1} \\
        \midrule
        \legendRectangle{Adaptive} & Adaptive -- High & \legendRectangle{HighImp} & 50 & [2, 77] & 0.29 & \colorbox{colorHypConf}{H1.1} \\
        \legendRectangle{Adaptive} & Adaptive -- Low & \legendRectangle{LowImp} & -110 & [-178, -81] & < 0.001 & \colorbox{colorHypConf}{H1.2} \\
        \midrule
        \legendRectangle{Taskswitch} & Adaptive* -- High & \legendRectangle{HighImp} & 12 & [-75, 48] & 0.56 & \colorbox{colorHypConf}{H2.1} \\
        \legendRectangle{Taskswitch} & Adaptive* -- Low & \legendRectangle{LowImp} & -151 & [-217, -85] & < 0.001 & \colorbox{colorHypConf}{H2.2} \\
        \bottomrule
    \end{tabular}

==> tab-results-velocity-best.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = tab-results-velocity-best.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% Changelog:


\begin{tabular}{cL{0.11\columnwidth}cC{0.15\columnwidth}C{0.22\columnwidth}C{0.1\columnwidth}C{0.06\columnwidth}}
        \toprule
        \multicolumn{3}{c}{Impedance Setting Pair} & Median Diff. & \CI{} & $p$ & Hyp.\\
        \multicolumn{3}{c}{} & (\si{\radian\per\s}) & (\si{\radian\per\s}) & & \\
        \midrule
        \legendRectangle{LowImp} & Low -- High & \legendRectangle{HighImp} & 2.9 & [-0.43, 3.7] & 0.0039 & \colorbox{colorHypConf}{B2} \\
        \midrule
       \legendRectangle{Adaptive} & Adaptive -- High & \legendRectangle{HighImp} & 1.7 & [-0.83, 4.2] & 0.032 & \colorbox{colorHypConf}{H1.3} \\
       \legendRectangle{Adaptive} & Adaptive -- Low & \legendRectangle{LowImp} & -0.18 & [-3.4, 1.3] & 0.28 & \colorbox{colorHypConf}{H1.4} \\
       \midrule
       \legendRectangle{Taskswitch} & Adaptive* -- High & \legendRectangle{HighImp} & 2.1 & [-0.72, 4.4] & 0.069  & \colorbox{colorHypRej}{H2.3} \\
       \legendRectangle{Taskswitch} & Adaptive* -- Low & \legendRectangle{LowImp} & -0.70 & [-2.8, 0.25] & 0.11  & \colorbox{colorHypConf}{H2.4} \\
        \bottomrule
    \end{tabular}

==> tab-results-velocity-median.tikz <==
% !TeX TS-program = lualatex
% !BIB TS-program = bibtex
% !TeX root = tab-results-velocity-median.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% Changelog:


\begin{tabular}{cL{0.11\columnwidth}cC{0.15\columnwidth}C{0.22\columnwidth}C{0.1\columnwidth}C{0.06\columnwidth}}
        \toprule
        \multicolumn{3}{c}{Impedance Setting Pair} & Median Diff. & \CI{} & $p$ & Hyp.\\
        \multicolumn{3}{c}{} & (\si{\radian\per\s}) & (\si{\radian\per\s}) & & \\
        \midrule
        \legendRectangle{LowImp} & Low -- High & \legendRectangle{HighImp} & 2.0 & [-0.017, 2.9] & 0.013 & \colorbox{colorHypConf}{B2} \\
        \midrule
       \legendRectangle{Adaptive} & Adaptive -- High & \legendRectangle{HighImp} & 0.48 & [-1.4, 3.3] & 0.34 & \colorbox{colorHypRej}{1.3} \\
       \legendRectangle{Adaptive} & Adaptive -- Low & \legendRectangle{LowImp} & -0.92 & [-2.6, -0.074] & 0.019 & \colorbox{colorHypRej}{1.4} \\
       \midrule
       \legendRectangle{Taskswitch} & Adaptive* -- High & \legendRectangle{HighImp} & 0.51  & [-1.1, 1.6]  & 0.55 & \colorbox{colorHypRej}{2.3} \\
       \legendRectangle{Taskswitch} & Adaptive* -- Low & \legendRectangle{LowImp} & -1.8 & [-3.1, -1.3] &  0.0059 & \colorbox{colorHypRej}{2.4} \\
        \bottomrule
    \end{tabular}

==> ui-hammer.tikz <==
% !TeX TS-program = pdflatex
% !BIB TS-program = biber
% !TeX root = root.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US

\footnotesize
\begin{tikzpicture}
[explanations/.style={font={\ttfamily\scriptsize}},anchor=west,align=left]
\draw (-2cm,-2.5cm) -- (2cm,-2.5cm) -- (2cm,2cm) -- (-2cm,2cm) -- (-2cm,-2.5cm);
%\node[font={\bfseries\sffamily\scriptsize},anchor=center] at (0,2cm) {Hit the target!};
\draw[thick,fill=actualbrush] (0,-1.5cm) circle[radius=0.5cm];
\draw[thick,fill=boxbrush] (-1,0.6cm) rectangle (1cm,1.4cm);

%\node[explanations] at (-3.8cm,2cm) {Instructions};
%\node[explanations] at (-3.8cm,-1.5cm) {User cursor};
%\node[explanations] at (-3.8cm,0.6cm) {Target};
\end{tikzpicture}

==> ui-position.tikz <==
% !TeX TS-program = pdflatex
% !BIB TS-program = biber
% !TeX root = root.tex
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US

\footnotesize
\begin{tikzpicture}
[explanations/.style={font={\ttfamily\scriptsize}},anchor=west,align=left]
	\draw (-2cm,-2.5cm) -- (2cm,-2.5cm) -- (2cm,2cm) -- (-2cm,2cm) -- (-2cm,-2.5cm);
%	\node[font={\bfseries\sffamily\scriptsize},anchor=center] at (0,2cm) {Follow the target!};
	\draw[thick,fill=actualbrush] (0,1cm) circle[radius=0.5cm];
	\draw[thick,fill=targetbrushposition] (0,-0.5cm) circle[radius=0.7cm];
	\draw[thick,fill=white] (0,-0.5cm) circle[radius=0.5cm];
    \draw[thick] (-1.5,-0.5) -- (-0.7,-0.5);
    \draw[thick] (1.5,-0.5) -- (0.7,-0.5);
    \draw[thick] (-1,1) -- (-0.5,1);
    \draw[thick] (1,1) -- (0.5,1);
	
%	\node[explanations] at (-3.8cm,2cm) {Instructions};
%	\node[explanations] at (-3.8cm,1cm) {User cursor};
%	\node[explanations] at (-3.8cm,-0.5cm) {Target};
\end{tikzpicture}
